$\mathbb{Z}_2$-enriched symmetry indicators for topological superconductors in the 1651 magnetic space groups

While the symmetry-based diagnosis of topological insulators and semimetals has enabled large-scale discovery of topological materials candidates, the extension of these approaches to the diagnosis of topological superconductors remains a major open question. One important new ingredient in the analysis of topological superconductivity is the presence of $\mathbb Z_2$-valued Pfaffian invariants associated with certain high-symmetry momenta. Such topological invariants lie beyond the conventional scope of symmetry representation theory for band structures, and as such they are nontrivial to incorporate into the systematic calculations of the symmetry indicators of band topology. Here, we overcome this challenge and report the full computation of the $\mathbb Z_2$-enriched symmetry indicators for superconductors in all symmetry settings. Our results indicate that incorporating the $\mathbb Z_2$ band labels enhance the diagnostic power of the scheme in roughly $60\%$ of the symmetry settings. Our framework can also be readily integrated with first-principles calculations to elucidate on the possible properties of unconventional superconductivity in a given compound. As a demonstration, we analyze explicitly the interplay between pairing symmetry and topological superconductivity in the recently discovered superconductors CaPtAs and CaSb$_2$.

==> (inline-0) <==
\begin{array}{c|c}
	\hline
		C_1& e \\
		\hline\hline
		A & 1 \\
		\hline
	\end{array}\\
	&\begin{array}{c|cc}
	\hline
		C_i & e & \bar{1} \\
		\hline\hline
		A_g & 1 & 1 \\
		A_u & 1 & -1 \\
		\hline
	\end{array}\\
	&\begin{array}{c|cc}
	\hline
	C'_2 & e & 2_{100} \\
	\hline\hline
	A & 1 & 1 \\
	B & 1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cc}
	\hline
	C_2 & e & 2_{010} \\
	\hline\hline
	A & 1 & 1 \\
	B & 1 & -1 \\
	\hline
	\end{array}\\	
	&\begin{array}{c|cc}
	\hline
	C''_2 & e & 2_{001} \\
	\hline\hline
	A & 1 & 1 \\
	B & 1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cc}
	\hline
	C'_s & e & m_{100} \\
	\hline\hline
	A' & 1 & 1 \\
	A'' & 1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cc}
	\hline
	C_s & e & m_{010} \\
	\hline\hline
	A' & 1 & 1 \\
	A'' & 1 & -1 \\
	\hline
	\end{array}\\
%	&\begin{array}{c|cc}
%	\hline
%	m & e & m_{001} \\
%	\hline\hline
%	A' & 1 & 1 \\
%	A'' & 1 & -1 \\
%	\hline
%	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	C'_{2h} & e & 2_{100} &  \bar{1} & m_{100} \\
	\hline\hline
	A_g & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & -1 & -1 \\
	B_g & 1 & -1 & 1 & -1 \\
	B_u & 1 & -1 & -1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	C_{2h}& e & 2_{010} & \bar{1} & m_{010} \\
	\hline\hline
	A_g & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & -1 & -1 \\
	B_g & 1 & -1 & 1 & -1 \\
	B_u & 1 & -1 & -1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	C''_{2h} & e & 2_{001} &  \bar{1} & m_{001} \\
	\hline\hline
	A_g & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & -1 & -1 \\
	B_g & 1 & -1 & 1 & -1 \\
	B_u & 1 & -1 & -1 & 1 \\
	\hline
	\end{array}\\
	\end{align*}
	\end{table}
	\begin{align*}
	&\begin{array}{c|cccc}
	\hline
	D_2 & e & 2_{100} & 2_{010} & 2_{001} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 \\
	B_3 & 1 & 1 & -1 & -1 \\
	B_2 & 1 & -1 & 1 & -1 \\
	B_1 & 1 & -1 & -1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	D'_2 & e & 2_{001} & 2_{1\bar{1}0} & 2_{110} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 \\
	B_1 & 1 & 1 & -1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	C'_{2v} & e & 2_{100} & m_{010} & m_{001} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & -1 & -1 \\
	B_2 & 1 & -1 & 1 & -1 \\
	B_1 & 1 & -1 & -1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	C''_{2v} & e& 2_{010} & m_{100} & m_{001} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & -1 & -1 \\
	B_1 & 1 & -1 & 1 & -1 \\
	B_2 & 1 & -1 & -1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	C_{2v} & e & 2_{001} & m_{100} & m_{010} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & -1 & -1 \\
	B_2 & 1 & -1 & 1 & -1 \\
	B_1 & 1 & -1 & -1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	C'''_{2v} & e & 2_{001} & m_{1-10} & m_{110} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & -1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccc}
	\hline
	D_{2h} & e & 2_{100} & 2_{010} & 2_{001} & \bar{1} & m_{100} & m_{010} & m_{001} \\
	\hline\hline
	A_g & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
	B_{3g} & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
	B_{3u} & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
	B_{2g} & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 \\
	B_{2u} & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 \\
	B_{1g} & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 \\
	B_{1u} & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccc}
	\hline
	D'_{2h} & e & 2_{001} & 2_{1-10} & 2_{110} & \bar{1}& m_{001} & m_{1-10} & m_{110} \\
	\hline\hline
	A_g & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
	B_{1g} & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
	B_{1u} & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	C_4 & e & 2_{001} & 4^{+}_{001} & 4^{-}_{001} \\
	\hline\hline
	A & 1 & 1 & 1 & 1 \\
	B & 1 & 1 & -1 & -1 \\
	^2E & 1 & -1 &  i & -i \\
	^1E & 1 & -1 & -i &  i \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccc}
	\hline
	S_4 & e & 2_{001} & \bar{4}^{+}_{001} & \bar{4}^{-}_{001} \\
	\hline\hline
	A & 1 & 1 & 1 & 1 \\
	B & 1 & 1 & -1 & -1 \\
	^2E & 1 & -1 & i & -i \\
	^1E & 1 & -1 & -i & +i \\
	\hline
	\end{array}
\end{align*}
\begin{align*}
	&\begin{array}{c|cccccccc}
	\hline
	C_{4h} & e & 2_{001} & 4^{+}_{001} & 4^{-}_{001} & \bar{1} & m_{001} & \bar{4}^{+}_{001} & \bar{4}^{-}_{001} \\
	\hline\hline
	A_g & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
	B_g & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
	B_u & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
	^2E_g & 1 & -1 & i & -i & 1 & -1 & i & -i \\
	^2E_u & 1 & -1 & i & -i & -1 & 1 & -i & i \\
	^1E_g & 1 & -1 & -i & i & 1 & -1 & -i & i \\
	^1E_u & 1 & -1 & -i & i & -1 & 1 & i & -i \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccc}
	\hline
	D_2 & e & 2_{100} & 2_{010} & 2_{001} & 2_{1\bar{1}0} & 4^{+}_{001} & 4^{-}_{001} & 2_{110} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	B_1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
	B_2 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 \\
	A_2 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccc}
	\hline
	C_{4v} & e & 2_{001} & 4^{+}_{001} & 4^{-}_{001} & m_{100} & m_{010} & m_{1\bar{1}0} & m_{110} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
	B_1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
	B_2 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccc}
	\hline
	D_{2d}^{1} & e & 2_{100} & 2_{010} & 2_{001} & m_{1\bar{1}0} &\bar{4}^{+}_{001}  & \bar{4}^{-}_{001}  & m_{110} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	B_1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
	B_2 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 \\
	A_2 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccc}
	\hline
	D_{2d}^{5}& e & 2_{001} & 2_{1\bar{1}0} & 2_{110} & m_{100} & m_{010} & \bar{4}^{+}_{001} & \bar{4}^{-}_{001}\\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	B_1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 \\
	B_2 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 \\
	A_2 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccccccc}
	\hline
	D_{4h}& e & 2_{100} & 2_{010} & 2_{001} & 2_{1\bar{1}0} & 4^{+}_{001} & 4^{-}_{001}& 2_{110} & \bar{1} &
	m_{100} & m_{010} & m_{001} & m_{1\bar{1}0} & \bar{4}^{+}_{001}& \bar{4}^{-}_{001} & m_{110} \\
	\hline\hline
	A_{1g} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_{1u} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1
	\\
	B_{1g} & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1
	\\
	B_{1u} & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1
	\\
	B_{2g} & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1
	\\
	B_{2u} & 1 & -1 & -1 & 1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1
	\\
	A_{2g} & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1
	\\
	A_{2u} & 1 & -1 & -1 & 1 & -1 & 1 & 1 & -1 & -1 & 1 & 1 & -1 & 1 & -1 & -1 & 1
	\\
	\hline
	\end{array}\\
	&\begin{array}{c|ccc}
	\hline
	C_3 & e & 3^{+}_{001} & 3^{-}_{001} \\
	\hline\hline
	 A & 1 & 1 & 1 \\
	^2E & 1 & \omega & \omega^{*}\\
	^1E & 1 & \omega^{*} & \omega\\
	\hline
	\end{array}\\
	&\left(\omega=e^{i\frac{2\pi}{3}}\right)\\
	&\begin{array}{c|cccccc}
	\hline
	C_{3i}& e & 3^{+}_{001} & 3^{-}_{001} & \bar{1} & \bar{3}^{+}_{001} & \bar{3}^{-}_{001} \\
	\hline\hline
	A_g & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & 1 & -1 & -1 & -1 \\
	^2E_g & 1 & \omega & \omega^{*} & 1 & \omega & \omega^{*} \\
	^2E_u & 1 & \omega & \omega^{*} & -1 & -\omega & -\omega^{*}  \\
	^1E_g & 1 & \omega^{*} & \omega & 1 & \omega^{*} & \omega \\
	^1E_u & 1 & \omega^{*} & \omega & -1 & -\omega^{*} & -\omega \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccc}
	\hline
	D_{3}^{1}& e & 3^{+}_{001} & 3^{-}_{001} & 2_{210} & 2_{120} & 2_{1\bar{1}0} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & -1 & -1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccc}
	\hline
	D_{3}^{2} & e & 3^{+}_{001} & 3^{-}_{001} & 2_{100} & 2_{110} & 2_{010} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & -1 & -1 & -1 \\
	\hline
\end{array}
\end{align*}
\begin{align*}
	&\begin{array}{c|cccccc}
	\hline
	C_{3v}^{1} & e & 3^{+}_{001} & 3^{-}_{001} & m_{100} & m_{110} & m_{010} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & -1 & -1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccc}
	\hline
	C_{3v}^{2}& e & 3^{+}_{001} & 3^{-}_{001} & m_{210} & m_{120} & m_{1\bar{1}0} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & -1 & -1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccc}
	\hline
	 D_{3d}^{1}& e & 3^{+}_{001} & 3^{-}_{001} & 2_{100} & 2_{110} & 2_{010} & \bar{1} & \bar{3}^{+}_{001} & \bar{3}^{-}_{001} & m_{100} & m_{110} & m_{010} \\
	\hline\hline
	A_{1g} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_{1u} & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	A_{2g} & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 \\
	A_{2u} & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccc}
	\hline
	D_{3}^{3} & e & 3^{+}_{001} & 3^{-}_{001} & 2_{210} & 2_{120} & 2_{1\bar{1}0} &\bar{1} & \bar{3}^{+}_{001} & \bar{3}^{-}_{001} & m_{210} & m_{120} & m_{1\bar{1}0} \\
	\hline\hline
	A_{1g} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_{1u} & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	A_{2g} & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 \\
	A_{2u} & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccc}
	\hline
	C_6 & e & 6^{+}_{001} & 3^{+}_{001} & 2_{001} & 3^{-}_{001} & 6^{-}_{001}\\
	\hline\hline 
	A & 1 & 1 & 1 & 1 & 1 & 1 \\
	^2E_1 & 1 & \eta& \eta^{2} & -1 & -\eta & -\eta^{2}\\
	^1E_1 & 1 & -\eta^{2}& -\eta & -1 & \eta^{2} & \eta\\
	^1E_2 & 1 & \eta^{2} & -\eta & 1 & \eta^{2} & -\eta \\
	^2E_2 & 1 & -\eta & \eta^{2} & 1 & -\eta & \eta^{2} \\
	B & 1 & -1 & 1 & -1 & 1 & -1 \\
	\hline
	\end{array}\\
	&\left(\eta=e^{i\frac{2\pi}{6}}\right)\\
	&\begin{array}{c|cccccc}
	\hline
	C_{3h}& e & 3^{+}_{001} & 3^{-}_{001} & \bar{6}^{+}_{001} & m_{001} & \bar{6}^{-}_{001} \\
	\hline\hline
	A' & 1 & 1 & 1 & 1 & 1 & 1 \\
	A'' & 1 & 1 & 1 & -1 & -1 & -1 \\
	^2E'' & 1 & \eta^{2} & -\eta & \eta & -1 & -\eta^{2}\\
	^2E' & 1 & \eta^{2} & -\eta & -\eta & 1 & \eta^{2} \\
	^1E'' & 1 & -\eta & \eta^{2} & -\eta^{2} & -1 & \eta
	i \\
	^2E' & 1 & -\eta & \eta^{2} & \eta^{2} & 1 & -\eta \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccc}
	\hline
	C_{6h}& e & 6^{+}_{001} & 3^{+}_{001} & 2_{001} & 3^{-}_{001} & 6^{-}_{001} & \bar{1} & \bar{6}^{+}_{001} &
	\bar{3}^{+}_{001} & m_{001} & \bar{3}^{-}_{001} & \bar{6}^{-}_{001} \\
	\hline\hline
	A_g & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	^2E_{1g} & 1 & \eta& \eta^{2} & -1 & -\eta & -\eta^{2}&
	1 & \eta& \eta^{2} & -1 & -\eta & -\eta^{2}\\
	^2E_{1u} & 1 & \eta& \eta^{2} & -1 & -\eta & -\eta^{2}&
	-1 & -\eta & -\eta^{2}& 1 & \eta& \eta^{2} \\
	^1E_{1g} & 1 & -\eta^{2}& -\eta & -1 & \eta^{2} & \eta&
	1 & -\eta^{2}& -\eta & -1 & \eta^{2} & \eta\\
	^1E_{1u} & 1 & -\eta^{2}& -\eta & -1 & \eta^{2} & \eta&
	-1 & \eta^{2} & \eta& 1 & -\eta^{2}& -\eta \\
	^1E_{2g} & 1 & \eta^{2} & -\eta & 1 & \eta^{2} & -\eta & 1 &
	\eta^{2} & -\eta & 1 & \eta^{2} & -\eta \\
	^1E_{2u} & 1 & \eta^{2} & -\eta & 1 & \eta^{2} & -\eta & -1 &
	-\eta^{2}& \eta& -1 & -\eta^{2}& \eta\\
	^2E_{2g} & 1 & -\eta & \eta^{2} & 1 & -\eta & \eta^{2} & 1 &
	-\eta & \eta^{2} & 1 & -\eta & \eta^{2} \\
	^2E_{2u} & 1 & -\eta & \eta^{2} & 1 & -\eta & \eta^{2} & -1 &
	\eta& -\eta^{2}& -1 & \eta& -\eta^{2}\\
	B_g & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 \\
	B_u & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccc}
	\hline
	D_6& e & 6^{+}_{001} & 3^{+}_{001} & 2_{001} & 3^{-}_{001} & 6^{-}_{001} & 2_{100} & 2_{210} &
	2_{110} & 2_{120} & 2_{010} & 2_{1\bar{1}0} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	B_2 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 \\
	B_1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccc}
	\hline
	C_{6v} & e & 6^{+}_{001} & 3^{+}_{001} & 2_{001} & 3^{-}_{001} & 6^{-}_{001} & m_{100} & m_{210} &
	m_{110} & m_{120} & m_{010} & m_{1\bar{1}0} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	B_1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 \\
	B_2 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 \\
	\hline
	\end{array}
\end{align*}
\fontsize{7pt}{7pt}\selectfont
\begin{align*}
	&\begin{array}{c|cccccccccccc}
	\hline
	D_{3h}^{1} & e & 3^{+}_{001} & 3^{-}_{001} & 2_{210} & 2_{120} & 2_{1\bar{1}0} & \bar{6}^{+}_{001} & m_{001}
	& \bar{6}^{-}_{001} & m_{100} & m_{110} & m_{010} \\
	\hline\hline
	A'_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A''_1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	A'_2 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 \\
	A''_2 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccc}
	\hline
	D_{3h}^{3} & e & 3^{+}_{001} & 3^{-}_{001}& 2_{100} & 2_{110} & 2_{010} & \bar{6}^{+}_{001}  & m_{001}
	& \bar{6}^{-}_{001}  & m_{210} & m_{120} & m_{1\bar{1}0} \\
	\hline\hline
	A'_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A''_1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	A'_2 & 1 & 1 & 1 & -1 & -1 & -1 & 1 & 1 & 1 & -1 & -1 & -1 \\
	A''_2 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccccccccccccccc}
	\hline
	D_{6h} & e & 6^{+}_{001} & 3^{+}_{001} & 2_{001} & 3^{-}_{001} & 6^{-}_{001} & 2_{100} &
	2_{210} & 2_{110} & 2_{120} & 2_{010} & 2_{1\bar{1}0} & \bar{1} & \bar{6}^{+}_{001} & \bar{3}^{+}_{001} &
	m_{001} & \bar{3}^{-}_{001} & \bar{6}^{-}_{001} & m_{100} & m_{210} & m_{110} & m_{120} & m_{010}
	& m_{1-10} \\
	\hline\hline
	A_{1g} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_{1u} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 &
	-1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	A_{2g} & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 &
	1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	A_{2u} & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 &
	-1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	B_{2g} & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1
	& -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 \\
	B_{2u} & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1
	& 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 \\
	B_{1g} & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & 1 & -1 & 1
	& -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 \\
	B_{1u} & 1 & -1 & 1 & -1 & 1 & -1 & -1 & 1 & -1 & 1 & -1 & 1 & -1 & 1 & -1
	& 1 & -1 & 1 & 1 & -1 & 1 & -1 & 1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccc}
	\hline
	T & e & 2_{100} & 2_{010} & 2_{001} & 3^{-}_{111} & 3^{-}_{\bar{1} \bar{1} 1} & 3^{-}_{1\bar{1} \bar{1} } & 3^{-}_{\bar{1} 1\bar{1} } & 3^{+}_{111} & 3^{+}_{\bar{1} 1\bar{1} } & 3^{+}_{\bar{1}\bar{1} 1} & 3^{+}_{1\bar{1} \bar{1} } \\
	\hline\hline
	A & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	^2E & 1 & 1 & 1 & 1 &\omega & \omega& \omega& \omega& \omega^{*}& \omega^{*}& \omega^{*}&
	\omega^{*}\\
	^1E & 1 & 1 & 1 & 1 & \omega^{*}& \omega^{*}& \omega^{*}& \omega^{*}& \omega& \omega& \omega&
	\omega\\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccccccccccccccc}
	\hline
	T_h& e & 2_{100} & 2_{010} & 2_{001} & 3^{-}_{111} & 3^{-}_{\bar{1} \bar{1} 1} & 3^{-}_{1\bar{1}\bar{1} } & 3^{-}_{\bar{1} 1\bar{1} } & 3^{+}_{111} & 3^{+}_{\bar{1} 1\bar{1} } & 3^{+}_{\bar{1} \bar{1} 1} & 3^{+}_{1\bar{1}\bar{1} } & \bar{1}  &
	m_{100} & m_{010} & m_{001} & \bar{3}^{-}_{111} & \bar{3}^{-}_{\bar{1} \bar{1} 1} & \bar{3}^{-}_{1\bar{1} \bar{1} } & \bar{3}^{-}_{\bar{1} 1\bar{1} } &\bar{3}^{+}_{111} & \bar{3}^{+}_{\bar{1} 1\bar{1} } & \bar{3}^{+}_{\bar{1} \bar{1} 1} & \bar{3}^{+}_{1\bar{1} \bar{1} } \\
	\hline\hline
	 A_g & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_u & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	^2E_g & 1 & 1 & 1 & 1 & \omega & \omega & \omega & \omega & \omega^{*} & \omega^{*} & \omega^{*} & \omega^{*} & 1 & 1 & 1 & 1 & \omega & \omega & \omega & \omega & \omega^{*} & \omega^{*} & \omega^{*} & \omega^{*} \\
	^2E_u & 1 & 1 & 1 & 1 & \omega & \omega & \omega & \omega & \omega^{*} & \omega^{*} & \omega^{*} & \omega^{*} & -1 & -1 & -1 & -1 & -\omega & -\omega & -\omega & -\omega & -\omega^{*} & -\omega^{*} & -\omega^{*} & -\omega^{*} \\
	^1E_g & 1 & 1 & 1 & 1 & \omega^{*} & \omega^{*} & \omega^{*} & \omega^{*} & \omega & \omega & \omega & \omega & 1 & 1 & 1 & 1 & \omega^{*} & \omega^{*} & \omega^{*} & \omega^{*} & \omega & \omega & \omega & \omega \\
	^1E_u & 1 & 1 & 1 & 1 & \omega^{*} & \omega^{*} & \omega^{*} & \omega^{*} & \omega & \omega & \omega & \omega & -1 & -1 & -1 & -1 & -\omega^{*} & -\omega^{*} & -\omega^{*} & -\omega^{*} & -\omega & -\omega & -\omega & -\omega \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccccccccccccccc}
	\hline
	O & e & 2_{100} & 2_{010} & 2_{001} & 3^{-}_{111} & 3^{-}_{\bar{1}\bar{1}1} & 3^{-}_{1\bar{1}\bar{1}} & 3^{-}_{\bar{1}1\bar{1}} & 3^{+}_{111} & 3^{+}_{\bar{1}1\bar{1}} & 3^{+}_{\bar{1}\bar{1}1} & 3^{+}_{1\bar{1}\bar{1}} &
	2_{1\bar{1}0} & 4^{+}_{001} & 4^{-}_{001} & 2_{110} & 2_{01\bar{1}} & 2_{011} & 4^{+}_{100} & 4^{-}_{100} & 2_{-101} & 4^{-}_{010} & 2_{101} & 4^{+}_{010} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccccccccccccccc}
	\hline
	T_d& e & 2_{100} & 2_{010} & 2_{001} &  3^{-}_{111} &  3^{-}_{\bar{1}\bar{1}1} &  3^{-}_{1\bar{1}\bar{1}} &  3^{-}_{\bar{1}1\bar{1}} &  3^{+}_{111} & 3^{+}_{\bar{1}1\bar{1}} & 3^{+}_{\bar{1}\bar{1}1} & 3^{+}_{1\bar{1}\bar{1}} &
	m_{1\bar{1}0} & \bar{4}^{+}_{001} & \bar{4}^{-}_{001} & m_{110} & m_{01\bar{1}} & m_{011} & \bar{4}^{+}_{100} & \bar{4}^{-}_{100} & m_{\bar{1}01} & \bar{4}^{-}_{010} & m_{101} & \bar{4}^{+}_{010} \\
	\hline\hline
	A_1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	\hline
	\end{array}\\
	&\begin{array}{c|cccccccccccccccccccccccc}
	\hline
	O_h &  e & 2_{100} & 2_{010} & 2_{001} & 3^{-}_{111} & 3^{-}_{\bar{1}\bar{1}1} & 3^{-}_{1\bar{1}\bar{1}} & 3^{-}_{\bar{1}1\bar{1}} & 3^{+}_{111} & 3^{+}_{\bar{1}1\bar{1}} & 3^{+}_{\bar{1}\bar{1}1} & 3^{+}_{1\bar{1}\bar{1}} &
	2_{1\bar{1}0} & 4^{+}_{001} & 4^{-}_{001} & 2_{110} & 2_{01\bar{1}} & 2_{011} & 4^{+}_{100} & 4^{-}_{100} & 2_{-101} & 4^{-}_{010} & 2_{101} & 4^{+}_{010} \\
	&\bar{1} & m_{100} & m_{010} & m_{001} &  \bar{3}^{-}_{111} & \bar{3}^{-}_{\bar{1}\bar{1}1} & \bar{3}^{-}_{1\bar{1}\bar{1}} & \bar{3}^{-}_{\bar{1}1\bar{1}} &  \bar{3}^{+}_{111} &  \bar{3}^{+}_{\bar{1}1\bar{1}} & \bar{3}^{+}_{\bar{1}\bar{1}1} & \bar{3}^{+}_{1\bar{1}\bar{1}} &
	m_{1\bar{1}0} & \bar{4}^{+}_{001} & \bar{4}^{-}_{001} & m_{110} & m_{01\bar{1}} & m_{011} & \bar{4}^{+}_{100} & \bar{4}^{-}_{100} & m_{\bar{1}01} & \bar{4}^{-}_{010} & m_{101} & \bar{4}^{+}_{010} \\
%e & 2_{100} & 2_{010} & 2_{001} & 3^-{}_{111} & 3^-{}_{-1-11} & 3^-{}_{1-1-1} & 3^-{}_{-11-1} & 3^+{}_{111} & 3^+{}_{-11-1} & 3^+{}_{-1-11} & 3^+{}_{1-1-1} &
%	2_{1-10} & 4^+{}_{001} & 4^-{}_{001} & 2_{110} & 2_{01-1} & 2_{011} & 4^+{}_{100} & 4^-{}_{100} & 2_{-101} & 4^-{}_{010} & 2_{101} & 4^+{}_{010} \\
	\hline\hline
	A_{1g} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	A_{1u} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	&-1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	A_{2g} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
	A_{2u} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
		&-1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
%	\hline\hline
%	&\bar{1} & m_{100} & m_{010} & m_{001} &  \bar{3}^{-}_{111} & \bar{3}^{-}_{\bar{1}\bar{1}1} & \bar{3}^{-}_{1\bar{1}\bar{1}} & \bar{3}^{-}_{\bar{1}1\bar{1}} &  \bar{3}^{+}_{111} &  \bar{3}^{+}_{\bar{1}1\bar{1}} & \bar{3}^{+}_{\bar{1}\bar{1}1} & \bar{3}^{+}_{1\bar{1}\bar{1}} &
%	m_{1\bar{1}0} & \bar{4}^{+}_{001} & \bar{4}^{-}_{001} & m_{110} & m_{01\bar{1}} & m_{011} & \bar{4}^{+}_{100} & \bar{4}^{-}_{100} & m_{\bar{1}01} & \bar{4}^{-}_{010} & m_{101} & \bar{4}^{+}_{010} \\
%	&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
%	&-1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
%	&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
%	&-1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\hline
	\end{array}
\begin{array}{cc||cc||cc||cc||cc||cc||cc||cc}
		\text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG}\\
		\hline
		1.1 & C_1 & 11.57 & C_{2h} & 19.29 & D_2 & 28.92 & C_{2v} & 33.155 & C_{2v} & 41.218 & C_{2v} & 50.281 & C''_{2h} & 54.344 & C_{2h} \\
		1.2 & C_1 & 12.58 & C_{2h} & 19.30 & D_2 & 28.93 & C_{2v} & 34.156 & C_{2v} & 42.219 & C_{2v} & 50.282 & C_{2h} & 54.345 & D_2 \\
		1.3 & C_1 & 12.59 & C_{2h} & 20.31 & D_2 & 28.94 & C_{2v} & 34.157 & C_{2v} & 42.220 & C_{2v} & 50.283 & D_2 & 54.346 & D_{2h} \\
		2.4 & C_i & 12.60 & C_s & 20.32 & D_2 & 28.95 & C_{2v} & 34.158 & C_s & 42.221 & C_s & 50.284 & D_{2h} & 54.347 & D_{2h} \\
		2.5 & C_i & 12.61 & C_2 & 20.33 & C''_2 & 28.96 & C_{2v} & 34.159 & C''_2 & 42.222 & C''_2 & 50.285 & D_{2h} & 54.348 & D_{2h} \\
		2.6 & C_1 & 12.62 & C_i & 20.34 & C'_2 & 28.97 & C_{2v} & 34.160 & C_{2v} & 42.223 & C_{2v} & 50.286 & D_{2h} & 54.349 & D_{2h} \\
		2.7 & C_i & 12.63 & C_{2h} & 20.35 & D_2 & 28.98 & C_{2v} & 34.161 & C_{2v} & 43.224 & C_{2v} & 50.287 & D_{2h} & 54.350 & D_{2h} \\
		3.1 & C_2 & 12.64 & C_{2h} & 20.36 & D_2 & 29.99 & C_{2v} & 34.162 & C_{2v} & 43.225 & C_{2v} & 50.288 & D_{2h} & 54.351 & D_{2h} \\
		3.2 & C_2 & 13.65 & C_{2h} & 20.37 & D_2 & 29.100 & C_{2v} & 34.163 & C_{2v} & 43.226 & C_s & 51.289 & D_{2h} & 54.352 & D_{2h} \\
		3.3 & C_1 & 13.66 & C_{2h} & 21.38 & D_2 & 29.101 & C_s & 34.164 & C_{2v} & 43.227 & C''_2 & 51.290 & D_{2h} & 55.353 & D_{2h} \\
		3.4 & C_2 & 13.67 & C_s & 21.39 & D_2 & 29.102 & C'_s & 35.165 & C_{2v} & 43.228 & C_{2v} & 51.291 & C'_{2v} & 55.354 & D_{2h} \\
		3.5 & C_2 & 13.68 & C_2 & 21.40 & C''_2 & 29.103 & C''_2 & 35.166 & C_{2v} & 44.229 & C_{2v} & 51.292 & C''_{2v} & 55.355 & C'_{2v} \\
		3.6 & C_2 & 13.69 & C_i & 21.41 & C'_2 & 29.104 & C_{2v} & 35.167 & C_s & 44.230 & C_{2v} & 51.293 & C_{2v} & 55.356 & C_{2v} \\
		4.7 & C_2 & 13.70 & C_{2h} & 21.42 & D_2 & 29.105 & C_{2v} & 35.168 & C''_2 & 44.231 & C_s & 51.294 & C''_{2h} & 55.357 & C''_{2h} \\
		4.8 & C_2 & 13.71 & C_{2h} & 21.43 & D_2 & 29.106 & C_{2v} & 35.169 & C_{2v} & 44.232 & C''_2 & 51.295 & C'_{2h} & 55.358 & C_{2h} \\
		4.9 & C_1 & 13.72 & C_{2h} & 21.44 & D_2 & 29.107 & C_{2v} & 35.170 & C_{2v} & 44.233 & C_{2v} & 51.296 & C_{2h} & 55.359 & D_2 \\
		4.10 & C_2 & 13.73 & C_{2h} & 22.45 & D_2 & 29.108 & C_{2v} & 35.171 & C_{2v} & 44.234 & C_{2v} & 51.297 & D_2 & 55.360 & D_{2h} \\
		4.11 & C_2 & 13.74 & C_{2h} & 22.46 & D_2 & 29.109 & C_{2v} & 36.172 & C_{2v} & 45.235 & C_{2v} & 51.298 & D_{2h} & 55.361 & D_{2h} \\
		4.12 & C_2 & 14.75 & C_{2h} & 22.47 & C''_2 & 29.110 & C_{2v} & 36.173 & C_{2v} & 45.236 & C_{2v} & 51.299 & D_{2h} & 55.362 & D_{2h} \\
		5.13 & C_2 & 14.76 & C_{2h} & 22.48 & D_2 & 30.111 & C_{2v} & 36.174 & C_s & 45.237 & C_s & 51.300 & D_{2h} & 55.363 & D_{2h} \\
		5.14 & C_2 & 14.77 & C_s & 23.49 & D_2 & 30.112 & C_{2v} & 36.175 & C'_s & 45.238 & C''_2 & 51.301 & D_{2h} & 55.364 & D_{2h} \\
		5.15 & C_1 & 14.78 & C_2 & 23.50 & D_2 & 30.113 & C_s & 36.176 & C''_2 & 45.239 & C_{2v} & 51.302 & D_{2h} & 56.365 & D_{2h} \\
		5.16 & C_2 & 14.79 & C_i & 23.51 & C''_2 & 30.114 & C'_s & 36.177 & C_{2v} & 45.240 & C_{2v} & 51.303 & D_{2h} & 56.366 & D_{2h} \\
		5.17 & C_2 & 14.80 & C_{2h} & 23.52 & D_2 & 30.115 & C''_2 & 36.178 & C_{2v} & 46.241 & C_{2v} & 51.304 & D_{2h} & 56.367 & C'_{2v} \\
		6.18 & C_s & 14.81 & C_{2h} & 24.53 & D_2 & 30.116 & C_{2v} & 36.179 & C_{2v} & 46.242 & C_{2v} & 52.305 & D_{2h} & 56.368 & C_{2v} \\
		6.19 & C_s & 14.82 & C_{2h} & 24.54 & D_2 & 30.117 & C_{2v} & 37.180 & C_{2v} & 46.243 & C_s & 52.306 & D_{2h} & 56.369 & C''_{2h} \\
		6.20 & C_1 & 14.83 & C_{2h} & 24.55 & C''_2 & 30.118 & C_{2v} & 37.181 & C_{2v} & 46.244 & C'_s & 52.307 & C'_{2v} & 56.370 & C_{2h} \\
		6.21 & C_s & 14.84 & C_{2h} & 24.56 & D_2 & 30.119 & C_{2v} & 37.182 & C_s & 46.245 & C''_2 & 52.308 & C''_{2v} & 56.371 & D_2 \\
		6.22 & C_s & 15.85 & C_{2h} & 25.57 & C_{2v} & 30.120 & C_{2v} & 37.183 & C''_2 & 46.246 & C_{2v} & 52.309 & C_{2v} & 56.372 & D_{2h} \\
		6.23 & C_s & 15.86 & C_{2h} & 25.58 & C_{2v} & 30.121 & C_{2v} & 37.184 & C_{2v} & 46.247 & C_{2v} & 52.310 & C''_{2h} & 56.373 & D_{2h} \\
		7.24 & C_s & 15.87 & C_s & 25.59 & C_s & 30.122 & C_{2v} & 37.185 & C_{2v} & 46.248 & C_{2v} & 52.311 & C'_{2h} & 56.374 & D_{2h} \\
		7.25 & C_s & 15.88 & C_2 & 25.60 & C''_2 & 31.123 & C_{2v} & 37.186 & C_{2v} & 47.249 & D_{2h} & 52.312 & C_{2h} & 56.375 & D_{2h} \\
		7.26 & C_1 & 15.89 & C_i & 25.61 & C_{2v} & 31.124 & C_{2v} & 38.187 & C_{2v} & 47.250 & D_{2h} & 52.313 & D_2 & 56.376 & D_{2h} \\
		7.27 & C_s & 15.90 & C_{2h} & 25.62 & C_{2v} & 31.125 & C_s & 38.188 & C_{2v} & 47.251 & C'_{2v} & 52.314 & D_{2h} & 57.377 & D_{2h} \\
		7.28 & C_s & 15.91 & C_{2h} & 25.63 & C_{2v} & 31.126 & C'_s & 38.189 & C_s & 47.252 & C''_{2h} & 52.315 & D_{2h} & 57.378 & D_{2h} \\
		7.29 & C_s & 16.1 & D_2 & 25.64 & C_{2v} & 31.127 & C''_2 & 38.190 & C'_s & 47.253 & D_2 & 52.316 & D_{2h} & 57.379 & C'_{2v} \\
		7.30 & C_s & 16.2 & D_2 & 25.65 & C_{2v} & 31.128 & C_{2v} & 38.191 & C''_2 & 47.254 & D_{2h} & 52.317 & D_{2h} & 57.380 & C''_{2v} \\
		7.31 & C_s & 16.3 & C''_2 & 26.66 & C_{2v} & 31.129 & C_{2v} & 38.192 & C_{2v} & 47.255 & D_{2h} & 52.318 & D_{2h} & 57.381 & C_{2v} \\
		8.32 & C_s & 16.4 & D_2 & 26.67 & C_{2v} & 31.130 & C_{2v} & 38.193 & C_{2v} & 47.256 & D_{2h} & 52.319 & D_{2h} & 57.382 & C''_{2h} \\
		8.33 & C_s & 16.5 & D_2 & 26.68 & C_s & 31.131 & C_{2v} & 38.194 & C_{2v} & 48.257 & D_{2h} & 52.320 & D_{2h} & 57.383 & C'_{2h} \\
		8.34 & C_1 & 16.6 & D_2 & 26.69 & C'_s & 31.132 & C_{2v} & 39.195 & C_{2v} & 48.258 & D_{2h} & 53.321 & D_{2h} & 57.384 & C_{2h} \\
		8.35 & C_s & 17.7 & D_2 & 26.70 & C''_2 & 31.133 & C_{2v} & 39.196 & C_{2v} & 48.259 & C'_{2v} & 53.322 & D_{2h} & 57.385 & D_2 \\
		8.36 & C_s & 17.8 & D_2 & 26.71 & C_{2v} & 31.134 & C_{2v} & 39.197 & C_s & 48.260 & C''_{2h} & 53.323 & C'_{2v} & 57.386 & D_{2h} \\
		9.37 & C_s & 17.9 & C''_2 & 26.72 & C_{2v} & 32.135 & C_{2v} & 39.198 & C'_s & 48.261 & D_2 & 53.324 & C''_{2v} & 57.387 & D_{2h} \\
		9.38 & C_s & 17.10 & C'_2 & 26.73 & C_{2v} & 32.136 & C_{2v} & 39.199 & C''_2 & 48.262 & D_{2h} & 53.325 & C_{2v} & 57.388 & D_{2h} \\
		9.39 & C_1 & 17.11 & D_2 & 26.74 & C_{2v} & 32.137 & C_s & 39.200 & C_{2v} & 48.263 & D_{2h} & 53.326 & C''_{2h} & 57.389 & D_{2h} \\
		9.40 & C_s & 17.12 & D_2 & 26.75 & C_{2v} & 32.138 & C''_2 & 39.201 & C_{2v} & 48.264 & D_{2h} & 53.327 & C'_{2h} & 57.390 & D_{2h} \\
		9.41 & C_s & 17.13 & D_2 & 26.76 & C_{2v} & 32.139 & C_{2v} & 39.202 & C_{2v} & 49.265 & D_{2h} & 53.328 & C_{2h} & 57.391 & D_{2h} \\
		10.42 & C_{2h} & 17.14 & D_2 & 26.77 & C_{2v} & 32.140 & C_{2v} & 40.203 & C_{2v} & 49.266 & D_{2h} & 53.329 & D_2 & 57.392 & D_{2h} \\
		10.43 & C_{2h} & 17.15 & D_2 & 27.78 & C_{2v} & 32.141 & C_{2v} & 40.204 & C_{2v} & 49.267 & C'_{2v} & 53.330 & D_{2h} & 58.393 & D_{2h} \\
		10.44 & C_s & 18.16 & D_2 & 27.79 & C_{2v} & 32.142 & C_{2v} & 40.205 & C_s & 49.268 & C_{2v} & 53.331 & D_{2h} & 58.394 & D_{2h} \\
		10.45 & C_2 & 18.17 & D_2 & 27.80 & C_s & 32.143 & C_{2v} & 40.206 & C'_s & 49.269 & C''_{2h} & 53.332 & D_{2h} & 58.395 & C'_{2v} \\
		10.46 & C_i & 18.18 & C''_2 & 27.81 & C''_2 & 33.144 & C_{2v} & 40.207 & C''_2 & 49.270 & C_{2h} & 53.333 & D_{2h} & 58.396 & C_{2v} \\
		10.47 & C_{2h} & 18.19 & C'_2 & 27.82 & C_{2v} & 33.145 & C_{2v} & 40.208 & C_{2v} & 49.271 & D_2 & 53.334 & D_{2h} & 58.397 & C''_{2h} \\
		10.48 & C_{2h} & 18.20 & D_2 & 27.83 & C_{2v} & 33.146 & C_s & 40.209 & C_{2v} & 49.272 & D_{2h} & 53.335 & D_{2h} & 58.398 & C'_{2h} \\
		10.49 & C_{2h} & 18.21 & D_2 & 27.84 & C_{2v} & 33.147 & C'_s & 40.210 & C_{2v} & 49.273 & D_{2h} & 53.336 & D_{2h} & 58.399 & D_2 \\
		11.50 & C_{2h} & 18.22 & D_2 & 27.85 & C_{2v} & 33.148 & C''_2 & 41.211 & C_{2v} & 49.274 & D_{2h} & 54.337 & D_{2h} & 58.400 & D_{2h} \\
		11.51 & C_{2h} & 18.23 & D_2 & 27.86 & C_{2v} & 33.149 & C_{2v} & 41.212 & C_{2v} & 49.275 & D_{2h} & 54.338 & D_{2h} & 58.401 & D_{2h} \\
		11.52 & C_s & 18.24 & D_2 & 28.87 & C_{2v} & 33.150 & C_{2v} & 41.213 & C_s & 49.276 & D_{2h} & 54.339 & C'_{2v} & 58.402 & D_{2h} \\
		11.53 & C_2 & 19.25 & D_2 & 28.88 & C_{2v} & 33.151 & C_{2v} & 41.214 & C'_s & 50.277 & D_{2h} & 54.340 & C''_{2v} & 58.403 & D_{2h} \\
		11.54 & C_i & 19.26 & D_2 & 28.89 & C_s & 33.152 & C_{2v} & 41.215 & C''_2 & 50.278 & D_{2h} & 54.341 & C_{2v} & 58.404 & D_{2h} \\
		11.55 & C_{2h} & 19.27 & C''_2 & 28.90 & C'_s & 33.153 & C_{2v} & 41.216 & C_{2v} & 50.279 & C'_{2v} & 54.342 & C''_{2h} & 59.405 & D_{2h} \\
		11.56 & C_{2h} & 19.28 & D_2 & 28.91 & C''_2 & 33.154 & C_{2v} & 41.217 & C_{2v} & 50.280 & C_{2v} & 54.343 & C'_{2h} & 59.406 & D_{2h} \\
		\end{array}
	\end{align*}
\end{table}
\begin{table}[H]
	\begin{align*}
		\begin{array}{cc||cc||cc||cc||cc||cc||cc||cc}
		\text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG}\\
		\hline
		59.407 & C'_{2v} & 64.470 & D_{2h} & 71.533 & D_{2h} & 81.34 & S_4 & 90.97 & D_2 & 98.160 & C_4 & 106.223 & C_4 & 115.286 & C_{2v} \\
		59.408 & C_{2v} & 64.471 & C'_{2v} & 71.534 & D_{2h} & 81.35 & C''_2 & 90.98 & C_4 & 98.161 & D'_2 & 106.224 & C_{4v} & 115.287 & S_4 \\
		59.409 & C''_{2h} & 64.472 & C''_{2v} & 71.535 & C'_{2v} & 81.36 & S_4 & 90.99 & D'_2 & 98.162 & D_4 & 106.225 & C_{4v} & 115.288 & D_{2d}^{5} \\
		59.410 & C'_{2h} & 64.473 & C_{2v} & 71.536 & C''_{2h} & 81.37 & S_4 & 90.100 & D_4 & 99.163 & C_{4v} & 106.226 & C_{4v} & 115.289 & D_{2d}^{5} \\
		59.411 & D_2 & 64.474 & C''_{2h} & 71.537 & D_2 & 81.38 & S_4 & 90.101 & D_4 & 99.164 & C_{4v} & 107.227 & C_{4v} & 115.290 & D_{2d}^{5} \\
		59.412 & D_{2h} & 64.475 & C'_{2h} & 71.538 & D_{2h} & 82.39 & S_4 & 90.102 & D_4 & 99.165 & C'''_{2v} & 107.228 & C_{4v} & 116.291 & D_{2d}^{5} \\
		59.413 & D_{2h} & 64.476 & C_{2h} & 72.539 & D_{2h} & 82.40 & S_4 & 91.103 & D_4 & 99.166 & C_{2v} & 107.229 & C'''_{2v} & 116.292 & D_{2d}^{5} \\
		59.414 & D_{2h} & 64.477 & D_2 & 72.540 & D_{2h} & 82.41 & C''_2 & 91.104 & D_4 & 99.167 & C_4 & 107.230 & C_{2v} & 116.293 & D'_2 \\
		59.415 & D_{2h} & 64.478 & D_{2h} & 72.541 & C'_{2v} & 82.42 & S_4 & 91.105 & D_2 & 99.168 & C_{4v} & 107.231 & C_4 & 116.294 & C_{2v} \\
		59.416 & D_{2h} & 64.479 & D_{2h} & 72.542 & C_{2v} & 83.43 & C_{4h} & 91.106 & C_4 & 99.169 & C_{4v} & 107.232 & C_{4v} & 116.295 & S_4 \\
		60.417 & D_{2h} & 64.480 & D_{2h} & 72.543 & C''_{2h} & 83.44 & C_{4h} & 91.107 & D'_2 & 99.170 & C_{4v} & 108.233 & C_{4v} & 116.296 & D_{2d}^{5} \\
		60.418 & D_{2h} & 65.481 & D_{2h} & 72.544 & C'_{2h} & 83.45 & C''_{2h} & 91.108 & D_4 & 100.171 & C_{4v} & 108.234 & C_{4v} & 116.297 & D_{2d}^{5} \\
		60.419 & C'_{2v} & 65.482 & D_{2h} & 72.545 & D_2 & 83.46 & C_4 & 91.109 & D_4 & 100.172 & C_{4v} & 108.235 & C'''_{2v} & 116.298 & D_{2d}^{5} \\
		60.420 & C''_{2v} & 65.483 & C'_{2v} & 72.546 & D_{2h} & 83.47 & S_4 & 91.110 & D_4 & 100.173 & C'''_{2v} & 108.236 & C_{2v} & 117.299 & D_{2d}^{5} \\
		60.421 & C_{2v} & 65.484 & C_{2v} & 72.547 & D_{2h} & 83.48 & C_{4h} & 92.111 & D_4 & 100.174 & C_{2v} & 108.237 & C_4 & 117.300 & D_{2d}^{5} \\
		60.422 & C''_{2h} & 65.485 & C''_{2h} & 73.548 & D_{2h} & 83.49 & C_{4h} & 92.112 & D_4 & 100.175 & C_4 & 108.238 & C_{4v} & 117.301 & D'_2 \\
		60.423 & C'_{2h} & 65.486 & C'_{2h} & 73.549 & D_{2h} & 83.50 & C_{4h} & 92.113 & D_2 & 100.176 & C_{4v} & 109.239 & C_{4v} & 117.302 & C_{2v} \\
		60.424 & C_{2h} & 65.487 & D_2 & 73.550 & C'_{2v} & 84.51 & C_{4h} & 92.114 & C_4 & 100.177 & C_{4v} & 109.240 & C_{4v} & 117.303 & S_4 \\
		60.425 & D_2 & 65.488 & D_{2h} & 73.551 & C''_{2h} & 84.52 & C_{4h} & 92.115 & D'_2 & 100.178 & C_{4v} & 109.241 & C'''_{2v} & 117.304 & D_{2d}^{5} \\
		60.426 & D_{2h} & 65.489 & D_{2h} & 73.552 & D_2 & 84.53 & C''_{2h} & 92.116 & D_4 & 101.179 & C_{4v} & 109.242 & C_{2v} & 117.305 & D_{2d}^{5} \\
		60.427 & D_{2h} & 65.490 & D_{2h} & 73.553 & D_{2h} & 84.54 & C_4 & 92.117 & D_4 & 101.180 & C_{4v} & 109.243 & C_4 & 117.306 & D_{2d}^{5} \\
		60.428 & D_{2h} & 66.491 & D_{2h} & 74.554 & D_{2h} & 84.55 & S_4 & 92.118 & D_4 & 101.181 & C'''_{2v} & 109.244 & C_{4v} & 118.307 & D_{2d}^{5} \\
		60.429 & D_{2h} & 66.492 & D_{2h} & 74.555 & D_{2h} & 84.56 & C_{4h} & 93.119 & D_4 & 101.182 & C_{2v} & 110.245 & C_{4v} & 118.308 & D_{2d}^{5} \\
		60.430 & D_{2h} & 66.493 & C'_{2v} & 74.556 & C'_{2v} & 84.57 & C_{4h} & 93.120 & D_4 & 101.183 & C_4 & 110.246 & C_{4v} & 118.309 & D'_2 \\
		60.431 & D_{2h} & 66.494 & C_{2v} & 74.557 & C_{2v} & 84.58 & C_{4h} & 93.121 & D_2 & 101.184 & C_{4v} & 110.247 & C'''_{2v} & 118.310 & C_{2v} \\
		60.432 & D_{2h} & 66.495 & C''_{2h} & 74.558 & C''_{2h} & 85.59 & C_{4h} & 93.122 & C_4 & 101.185 & C_{4v} & 110.248 & C_{2v} & 118.311 & S_4 \\
		61.433 & D_{2h} & 66.496 & C'_{2h} & 74.559 & C'_{2h} & 85.60 & C_{4h} & 93.123 & D'_2 & 101.186 & C_{4v} & 110.249 & C_4 & 118.312 & D_{2d}^{5} \\
		61.434 & D_{2h} & 66.497 & D_2 & 74.560 & D_2 & 85.61 & C''_{2h} & 93.124 & D_4 & 102.187 & C_{4v} & 110.250 & C_{4v} & 118.313 & D_{2d}^{5} \\
		61.435 & C'_{2v} & 66.498 & D_{2h} & 74.561 & D_{2h} & 85.62 & C_4 & 93.125 & D_4 & 102.188 & C_{4v} & 111.251 & D_{2d}^{1} & 118.314 & D_{2d}^{5} \\
		61.436 & C''_{2h} & 66.499 & D_{2h} & 74.562 & D_{2h} & 85.63 & S_4 & 93.126 & D_4 & 102.189 & C'''_{2v} & 111.252 & D_{2d}^{1} & 119.315 & D_{2d}^{5} \\
		61.437 & D_2 & 66.500 & D_{2h} & 75.1 & C_4 & 85.64 & C_{4h} & 94.127 & D_4 & 102.190 & C_{2v} & 111.253 & C'''_{2v} & 119.316 & D_{2d}^{5} \\
		61.438 & D_{2h} & 67.501 & D_{2h} & 75.2 & C_4 & 85.65 & C_{4h} & 94.128 & D_4 & 102.191 & C_4 & 111.254 & D_2 & 119.317 & D'_2 \\
		61.439 & D_{2h} & 67.502 & D_{2h} & 75.3 & C''_2 & 85.66 & C_{4h} & 94.129 & D_2 & 102.192 & C_{4v} & 111.255 & S_4 & 119.318 & C_{2v} \\
		61.440 & D_{2h} & 67.503 & C'_{2v} & 75.4 & C_4 & 86.67 & C_{4h} & 94.130 & C_4 & 102.193 & C_{4v} & 111.256 & D_{2d}^{1} & 119.319 & S_4 \\
		62.441 & D_{2h} & 67.504 & C_{2v} & 75.5 & C_4 & 86.68 & C_{4h} & 94.131 & D'_2 & 102.194 & C_{4v} & 111.257 & D_{2d}^{1} & 119.320 & D_{2d}^{5} \\
		62.442 & D_{2h} & 67.505 & C''_{2h} & 75.6 & C_4 & 86.69 & C''_{2h} & 94.132 & D_4 & 103.195 & C_{4v} & 111.258 & D_{2d}^{1} & 120.321 & D_{2d}^{5} \\
		62.443 & C'_{2v} & 67.506 & C'_{2h} & 76.7 & C_4 & 86.70 & C_4 & 94.133 & D_4 & 103.196 & C_{4v} & 112.259 & D_{2d}^{1} & 120.322 & D_{2d}^{5} \\
		62.444 & C''_{2v} & 67.507 & D_2 & 76.8 & C_4 & 86.71 & S_4 & 94.134 & D_4 & 103.197 & C'''_{2v} & 112.260 & D_{2d}^{1} & 120.323 & D'_2 \\
		62.445 & C_{2v} & 67.508 & D_{2h} & 76.9 & C''_2 & 86.72 & C_{4h} & 95.135 & D_4 & 103.198 & C_{2v} & 112.261 & C'''_{2v} & 120.324 & C_{2v} \\
		62.446 & C''_{2h} & 67.509 & D_{2h} & 76.10 & C_4 & 86.73 & C_{4h} & 95.136 & D_4 & 103.199 & C_4 & 112.262 & D_2 & 120.325 & S_4 \\
		62.447 & C'_{2h} & 67.510 & D_{2h} & 76.11 & C_4 & 86.74 & C_{4h} & 95.137 & D_2 & 103.200 & C_{4v} & 112.263 & S_4 & 120.326 & D_{2d}^{5} \\
		62.448 & C_{2h} & 68.511 & D_{2h} & 76.12 & C_4 & 87.75 & C_{4h} & 95.138 & C_4 & 103.201 & C_{4v} & 112.264 & D_{2d}^{1} & 121.327 & D_{2d}^{1} \\
		62.449 & D_2 & 68.512 & D_{2h} & 77.13 & C_4 & 87.76 & C_{4h} & 95.139 & D'_2 & 103.202 & C_{4v} & 112.265 & D_{2d}^{1} & 121.328 & D_{2d}^{1} \\
		62.450 & D_{2h} & 68.513 & C'_{2v} & 77.14 & C_4 & 87.77 & C''_{2h} & 95.140 & D_4 & 104.203 & C_{4v} & 112.266 & D_{2d}^{1} & 121.329 & C'''_{2v} \\
		62.451 & D_{2h} & 68.514 & C_{2v} & 77.15 & C''_2 & 87.78 & C_4 & 95.141 & D_4 & 104.204 & C_{4v} & 113.267 & D_{2d}^{1} & 121.330 & D_2 \\
		62.452 & D_{2h} & 68.515 & C''_{2h} & 77.16 & C_4 & 87.79 & S_4 & 95.142 & D_4 & 104.205 & C'''_{2v} & 113.268 & D_{2d}^{1} & 121.331 & S_4 \\
		62.453 & D_{2h} & 68.516 & C'_{2h} & 77.17 & C_4 & 87.80 & C_{4h} & 96.143 & D_4 & 104.206 & C_{2v} & 113.269 & C'''_{2v} & 121.332 & D_{2d}^{1} \\
		62.454 & D_{2h} & 68.517 & D_2 & 77.18 & C_4 & 88.81 & C_{4h} & 96.144 & D_4 & 104.207 & C_4 & 113.270 & D_2 & 122.333 & D_{2d}^{1} \\
		62.455 & D_{2h} & 68.518 & D_{2h} & 78.19 & C_4 & 88.82 & C_{4h} & 96.145 & D_2 & 104.208 & C_{4v} & 113.271 & S_4 & 122.334 & D_{2d}^{1} \\
		62.456 & D_{2h} & 68.519 & D_{2h} & 78.20 & C_4 & 88.83 & C''_{2h} & 96.146 & C_4 & 104.209 & C_{4v} & 113.272 & D_{2d}^{1} & 122.335 & C'''_{2v} \\
		63.457 & D_{2h} & 68.520 & D_{2h} & 78.21 & C''_2 & 88.84 & C_4 & 96.147 & D'_2 & 104.210 & C_{4v} & 113.273 & D_{2d}^{1} & 122.336 & D_2 \\
		63.458 & D_{2h} & 69.521 & D_{2h} & 78.22 & C_4 & 88.85 & S_4 & 96.148 & D_4 & 105.211 & C_{4v} & 113.274 & D_{2d}^{1} & 122.337 & S_4 \\
		63.459 & C'_{2v} & 69.522 & D_{2h} & 78.23 & C_4 & 88.86 & C_{4h} & 96.149 & D_4 & 105.212 & C_{4v} & 114.275 & D_{2d}^{1} & 122.338 & D_{2d}^{1} \\
		63.460 & C''_{2v} & 69.523 & C'_{2v} & 78.24 & C_4 & 89.87 & D_4 & 96.150 & D_4 & 105.213 & C'''_{2v} & 114.276 & D_{2d}^{1} & 123.339 & D_{4h} \\
		63.461 & C_{2v} & 69.524 & C''_{2h} & 79.25 & C_4 & 89.88 & D_4 & 97.151 & D_4 & 105.214 & C_{2v} & 114.277 & C'''_{2v} & 123.340 & D_{4h} \\
		63.462 & C''_{2h} & 69.525 & D_2 & 79.26 & C_4 & 89.89 & D_2 & 97.152 & D_4 & 105.215 & C_4 & 114.278 & D_2 & 123.341 & C_{4v} \\
		63.463 & C'_{2h} & 69.526 & D_{2h} & 79.27 & C''_2 & 89.90 & C_4 & 97.153 & D_2 & 105.216 & C_{4v} & 114.279 & S_4 & 123.342 & D'_{2h} \\
		63.464 & C_{2h} & 70.527 & D_{2h} & 79.28 & C_4 & 89.91 & D'_2 & 97.154 & C_4 & 105.217 & C_{4v} & 114.280 & D_{2d}^{1} & 123.343 & D_{2h} \\
		63.465 & D_2 & 70.528 & D_{2h} & 80.29 & C_4 & 89.92 & D_4 & 97.155 & D'_2 & 105.218 & C_{4v} & 114.281 & D_{2d}^{1} & 123.344 & D_{2d}^{1} \\
		63.466 & D_{2h} & 70.529 & C'_{2v} & 80.30 & C_4 & 89.93 & D_4 & 97.156 & D_4 & 106.219 & C_{4v} & 114.282 & D_{2d}^{1} & 123.345 & C_{4h} \\
		63.467 & D_{2h} & 70.530 & C''_{2h} & 80.31 & C''_2 & 89.94 & D_4 & 98.157 & D_4 & 106.220 & C_{4v} & 115.283 & D_{2d}^{5} & 123.346 & D_{2d}^{5} \\
		63.468 & D_{2h} & 70.531 & D_2 & 80.32 & C_4 & 90.95 & D_4 & 98.158 & D_4 & 106.221 & C'''_{2v} & 115.284 & D_{2d}^{5} & 123.347 & D_4 \\
		64.469 & D_{2h} & 70.532 & D_{2h} & 81.33 & S_4 & 90.96 & D_4 & 98.159 & D_2 & 106.222 & C_{2v} & 115.285 & D'_2 & 123.348 & D_{4h} \\
		\end{array}
	\end{align*}
\end{table}

\begin{table}[H]
	\begin{align*}
		\begin{array}{cc||cc||cc||cc||cc||cc||cc||cc}
		\text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG}\\
		\hline
		123.349 & D_{4h} & 129.412 & D_{4h} & 134.475 & D_{2h} & 139.538 & D_{2d}^{5} & 151.31 & C_3 & 165.94 & D_{3}^{2} & 178.157 & D_{3}^{1}& 188.220 & D_{3h}^{1} \\
		123.350 & D_{4h} & 129.413 & C_{4v} & 134.476 & D_{2d}^{1} & 139.539 & D_4 & 151.32 & D_{3}^{1}& 165.95 & C_{3i} & 178.158 & D_{3}^{2} & 189.221 & D_{3h}^{3} \\
		124.351 & D_{4h} & 129.414 & D'_{2h} & 134.477 & C_{4h} & 139.540 & D_{4h} & 152.33 & D_{3}^{2} & 165.96 & D_{3d}^{3} & 178.159 & C_6 & 189.222 & D_{3h}^{3} \\
		124.352 & D_{4h} & 129.415 & D_{2h} & 134.478 & D_{2d}^{5} & 140.541 & D_{4h} & 152.34 & D_{3}^{2} & 166.97 & D_{3d}^{3} & 178.160 & D_6 & 189.223 & C_{3v}^{2} \\
		124.353 & C_{4v} & 129.416 & D_{2d}^{1} & 134.479 & D_4 & 140.542 & D_{4h} & 152.35 & C_3 & 166.98 & D_{3d}^{3} & 179.161 & D_6 & 189.224 & D_{3}^{2} \\
		124.354 & D'_{2h} & 129.417 & C_{4h} & 134.480 & D_{4h} & 140.543 & C_{4v} & 152.36 & D_{3}^{2} & 166.99 & C_{3v}^{1} & 179.162 & D_6 & 189.225 & C_{3h} \\
		124.355 & D_{2h} & 129.418 & D_{2d}^{5} & 134.481 & D_{4h} & 140.544 & D'_{2h} & 153.37 & D_{3}^{1}& 166.100 & D_{3}^{2} & 179.163 & D_{3}^{1}& 189.226 & D_{3h}^{3} \\
		124.356 & D_{2d}^{1} & 129.419 & D_4 & 134.482 & D_{4h} & 140.545 & D_{2h} & 153.38 & D_{3}^{1}& 166.101 & C_{3i} & 179.164 & D_{3}^{2} & 190.227 & D_{3h}^{3} \\
		124.357 & C_{4h} & 129.420 & D_{4h} & 135.483 & D_{4h} & 140.546 & D_{2d}^{1} & 153.39 & C_3 & 166.102 & D_{3d}^{3} & 179.165 & C_6 & 190.228 & D_{3h}^{3} \\
		124.358 & D_{2d}^{5} & 129.421 & D_{4h} & 135.484 & D_{4h} & 140.547 & C_{4h} & 153.40 & D_{3}^{1}& 167.103 & D_{3d}^{3} & 179.166 & D_6 & 190.229 & C_{3v}^{2} \\
		124.359 & D_4 & 129.422 & D_{4h} & 135.485 & C_{4v} & 140.548 & D_{2d}^{5} & 154.41 & D_{3}^{2} & 167.104 & D_{3d}^{3} & 180.167 & D_6 & 190.230 & D_{3}^{2} \\
		124.360 & D_{4h} & 130.423 & D_{4h} & 135.486 & D'_{2h} & 140.549 & D_4 & 154.42 & D_{3}^{2} & 167.105 & C_{3v}^{1} & 180.168 & D_6 & 190.231 & C_{3h} \\
		124.361 & D_{4h} & 130.424 & D_{4h} & 135.487 & D_{2h} & 140.550 & D_{4h} & 154.43 & C_3 & 167.106 & D_{3}^{2} & 180.169 & D_{3}^{1}& 190.232 & D_{3h}^{3} \\
		124.362 & D_{4h} & 130.425 & C_{4v} & 135.488 & D_{2d}^{1} & 141.551 & D_{4h} & 154.44 & D_{3}^{2} & 167.107 & C_{3i} & 180.170 & D_{3}^{2} & 191.233 & D_{6h} \\
		125.363 & D_{4h} & 130.426 & D'_{2h} & 135.489 & C_{4h} & 141.552 & D_{4h} & 155.45 & D_{3}^{2} & 167.108 & D_{3d}^{3} & 180.171 & C_6 & 191.234 & D_{6h} \\
		125.364 & D_{4h} & 130.427 & D_{2h} & 135.490 & D_{2d}^{5} & 141.553 & C_{4v} & 155.46 & D_{3}^{2} & 168.109 & C_6 & 180.172 & D_6 & 191.235 & C_{6v} \\
		125.365 & C_{4v} & 130.428 & D_{2d}^{1} & 135.491 & D_4 & 141.554 & D'_{2h} & 155.47 & C_3 & 168.110 & C_6 & 181.173 & D_6 & 191.236 & D_{3h}^{3} \\
		125.366 & D'_{2h} & 130.429 & C_{4h} & 135.492 & D_{4h} & 141.555 & D_{2h} & 155.48 & D_{3}^{2} & 168.111 & C_3 & 181.174 & D_6 & 191.237 & D_{3h}^{1} \\
		125.367 & D_{2h} & 130.430 & D_{2d}^{5} & 135.493 & D_{4h} & 141.556 & D_{2d}^{1} & 156.49 & C_{3v}^{1} & 168.112 & C_6 & 181.175 & D_{3}^{1}& 191.238 & D_{3d} \\
		125.368 & D_{2d}^{1} & 130.431 & D_4 & 135.494 & D_{4h} & 141.557 & C_{4h} & 156.50 & C_{3v}^{1} & 169.113 & C_6 & 181.176 & D_{3}^{2} & 191.239 & D_{3d}^{3} \\
		125.369 & C_{4h} & 130.432 & D_{4h} & 136.495 & D_{4h} & 141.558 & D_{2d}^{5} & 156.51 & C_3 & 169.114 & C_6 & 181.177 & C_6 & 191.240 & C_{6h} \\
		125.370 & D_{2d}^{5} & 130.433 & D_{4h} & 136.496 & D_{4h} & 141.559 & D_4 & 156.52 & C_{3v}^{1} & 169.115 & C_3 & 181.178 & D_6 & 191.241 & D_6 \\
		125.371 & D_4 & 130.434 & D_{4h} & 136.497 & C_{4v} & 141.560 & D_{4h} & 157.53 & C_{3v}^{2} & 169.116 & C_6 & 182.179 & D_6 & 191.242 & D_{6h} \\
		125.372 & D_{4h} & 131.435 & D_{4h} & 136.498 & D'_{2h} & 142.561 & D_{4h} & 157.54 & C_{3v}^{2} & 170.117 & C_6 & 182.180 & D_6 & 192.243 & D_{6h} \\
		125.373 & D_{4h} & 131.436 & D_{4h} & 136.499 & D_{2h} & 142.562 & D_{4h} & 157.55 & C_3 & 170.118 & C_6 & 182.181 & D_{3}^{1}& 192.244 & D_{6h} \\
		125.374 & D_{4h} & 131.437 & C_{4v} & 136.500 & D_{2d}^{1} & 142.563 & C_{4v} & 157.56 & C_{3v}^{2} & 170.119 & C_3 & 182.182 & D_{3}^{2} & 192.245 & C_{6v} \\
		126.375 & D_{4h} & 131.438 & D'_{2h} & 136.501 & C_{4h} & 142.564 & D'_{2h} & 158.57 & C_{3v}^{1} & 170.120 & C_6 & 182.183 & C_6 & 192.246 & D_{3h}^{3} \\
		126.376 & D_{4h} & 131.439 & D_{2h} & 136.502 & D_{2d}^{5} & 142.565 & D_{2h} & 158.58 & C_{3v}^{1} & 171.121 & C_6 & 182.184 & D_6 & 192.247 & D_{3h}^{1} \\
		126.377 & C_{4v} & 131.440 & D_{2d}^{1} & 136.503 & D_4 & 142.566 & D_{2d}^{1} & 158.59 & C_3 & 171.122 & C_6 & 183.185 & C_{6v} & 192.248 & D_{3d} \\
		126.378 & D'_{2h} & 131.441 & C_{4h} & 136.504 & D_{4h} & 142.567 & C_{4h} & 158.60 & C_{3v}^{1} & 171.123 & C_3 & 183.186 & C_{6v} & 192.249 & D_{3d}^{3} \\
		126.379 & D_{2h} & 131.442 & D_{2d}^{5} & 136.505 & D_{4h} & 142.568 & D_{2d}^{5} & 159.61 & C_{3v}^{2} & 171.124 & C_6 & 183.187 & C_{3v}^{2} & 192.250 & C_{6h} \\
		126.380 & D_{2d}^{1} & 131.443 & D_4 & 136.506 & D_{4h} & 142.569 & D_4 & 159.62 & C_{3v}^{2} & 172.125 & C_6 & 183.188 & C_{3v}^{1} & 192.251 & D_6 \\
		126.381 & C_{4h} & 131.444 & D_{4h} & 137.507 & D_{4h} & 142.570 & D_{4h} & 159.63 & C_3 & 172.126 & C_6 & 183.189 & C_6 & 192.252 & D_{6h} \\
		126.382 & D_{2d}^{5} & 131.445 & D_{4h} & 137.508 & D_{4h} & 143.1 & C_3 & 159.64 & C_{3v}^{2} & 172.127 & C_3 & 183.190 & C_{6v} & 193.253 & D_{6h} \\
		126.383 & D_4 & 131.446 & D_{4h} & 137.509 & C_{4v} & 143.2 & C_3 & 160.65 & C_{3v}^{1} & 172.128 & C_6 & 184.191 & C_{6v} & 193.254 & D_{6h} \\
		126.384 & D_{4h} & 132.447 & D_{4h} & 137.510 & D'_{2h} & 143.3 & C_3 & 160.66 & C_{3v}^{1} & 173.129 & C_6 & 184.192 & C_{6v} & 193.255 & C_{6v} \\
		126.385 & D_{4h} & 132.448 & D_{4h} & 137.511 & D_{2h} & 144.4 & C_3 & 160.67 & C_3 & 173.130 & C_6 & 184.193 & C_{3v}^{2} & 193.256 & D_{3h}^{3} \\
		126.386 & D_{4h} & 132.449 & C_{4v} & 137.512 & D_{2d}^{1} & 144.5 & C_3 & 160.68 & C_{3v}^{1} & 173.131 & C_3 & 184.194 & C_{3v}^{1} & 193.257 & D_{3h}^{1} \\
		127.387 & D_{4h} & 132.450 & D'_{2h} & 137.513 & C_{4h} & 144.6 & C_3 & 161.69 & C_{3v}^{1} & 173.132 & C_6 & 184.195 & C_6 & 193.258 & D_{3d} \\
		127.388 & D_{4h} & 132.451 & D_{2h} & 137.514 & D_{2d}^{5} & 145.7 & C_3 & 161.70 & C_{3v}^{1} & 174.133 & C_{3h} & 184.196 & C_{6v} & 193.259 & D_{3d}^{3} \\
		127.389 & C_{4v} & 132.452 & D_{2d}^{1} & 137.515 & D_4 & 145.8 & C_3 & 161.71 & C_3 & 174.134 & C_{3h} & 185.197 & C_{6v} & 193.260 & C_{6h} \\
		127.390 & D'_{2h} & 132.453 & C_{4h} & 137.516 & D_{4h} & 145.9 & C_3 & 161.72 & C_{3v}^{1} & 174.135 & C_3 & 185.198 & C_{6v} & 193.261 & D_6 \\
		127.391 & D_{2h} & 132.454 & D_{2d}^{5} & 137.517 & D_{4h} & 146.10 & C_3 & 162.73 & D_{3d} & 174.136 & C_{3h} & 185.199 & C_{3v}^{2} & 193.262 & D_{6h} \\
		127.392 & D_{2d}^{1} & 132.455 & D_4 & 137.518 & D_{4h} & 146.11 & C_3 & 162.74 & D_{3d} & 175.137 & C_{6h} & 185.200 & C_{3v}^{1} & 194.263 & D_{6h} \\
		127.393 & C_{4h} & 132.456 & D_{4h} & 138.519 & D_{4h} & 146.12 & C_3 & 162.75 & C_{3v}^{2} & 175.138 & C_{6h} & 185.201 & C_6 & 194.264 & D_{6h} \\
		127.394 & D_{2d}^{5} & 132.457 & D_{4h} & 138.520 & D_{4h} & 147.13 & C_{3i} & 162.76 & D_{3}^{1}& 175.139 & C_{3h} & 185.202 & C_{6v} & 194.265 & C_{6v} \\
		127.395 & D_4 & 132.458 & D_{4h} & 138.521 & C_{4v} & 147.14 & C_{3i} & 162.77 & C_{3i} & 175.140 & C_6 & 186.203 & C_{6v} & 194.266 & D_{3h}^{3} \\
		127.396 & D_{4h} & 133.459 & D_{4h} & 138.522 & D'_{2h} & 147.15 & C_3 & 162.78 & D_{3d} & 175.141 & C_{3i} & 186.204 & C_{6v} & 194.267 & D_{3h}^{1} \\
		127.397 & D_{4h} & 133.460 & D_{4h} & 138.523 & D_{2h} & 147.16 & C_{3i} & 163.79 & D_{3d} & 175.142 & C_{6h} & 186.205 & C_{3v}^{2} & 194.268 & D_{3d} \\
		127.398 & D_{4h} & 133.461 & C_{4v} & 138.524 & D_{2d}^{1} & 148.17 & C_{3i} & 163.80 & D_{3d} & 176.143 & C_{6h} & 186.206 & C_{3v}^{1} & 194.269 & D_{3d}^{3} \\
		128.399 & D_{4h} & 133.462 & D'_{2h} & 138.525 & C_{4h} & 148.18 & C_{3i} & 163.81 & C_{3v}^{2} & 176.144 & C_{6h} & 186.207 & C_6 & 194.270 & C_{6h} \\
		128.400 & D_{4h} & 133.463 & D_{2h} & 138.526 & D_{2d}^{5} & 148.19 & C_3 & 163.82 & D_{3}^{1}& 176.145 & C_{3h} & 186.208 & C_{6v} & 194.271 & D_6 \\
		128.401 & C_{4v} & 133.464 & D_{2d}^{1} & 138.527 & D_4 & 148.20 & C_{3i} & 163.83 & C_{3i} & 176.146 & C_6 & 187.209 & D_{3h}^{1} & 194.272 & D_{6h} \\
		128.402 & D'_{2h} & 133.465 & C_{4h} & 138.528 & D_{4h} & 149.21 & D_{3}^{1}& 163.84 & D_{3d} & 176.147 & C_{3i} & 187.210 & D_{3h}^{1} & 195.1 & T \\
		128.403 & D_{2h} & 133.466 & D_{2d}^{5} & 138.529 & D_{4h} & 149.22 & D_{3}^{1}& 164.85 & D_{3d}^{3} & 176.148 & C_{6h} & 187.211 & D_{3}^{1}& 195.2 & T \\
		128.404 & D_{2d}^{1} & 133.467 & D_4 & 138.530 & D_{4h} & 149.23 & C_3 & 164.86 & D_{3d}^{3} & 177.149 & D_6 & 187.212 & C_{3v}^{1} & 195.3 & T \\
		128.405 & C_{4h} & 133.468 & D_{4h} & 139.531 & D_{4h} & 149.24 & D_{3}^{1}& 164.87 & C_{3v}^{1} & 177.150 & D_6 & 187.213 & C_{3h} & 196.4 & T \\
		128.406 & D_{2d}^{5} & 133.469 & D_{4h} & 139.532 & D_{4h} & 150.25 & D_{3}^{2} & 164.88 & D_{3}^{2} & 177.151 & D_{3}^{1}& 187.214 & D_{3h}^{1} & 196.5 & T \\
		128.407 & D_4 & 133.470 & D_{4h} & 139.533 & C_{4v} & 150.26 & D_{3}^{2} & 164.89 & C_{3i} & 177.152 & D_{3}^{2} & 188.215 & D_{3h}^{1} & 196.6 & T \\
		128.408 & D_{4h} & 134.471 & D_{4h} & 139.534 & D'_{2h} & 150.27 & C_3 & 164.90 & D_{3d}^{3} & 177.153 & C_6 & 188.216 & D_{3h}^{1} & 197.7 & T \\
		128.409 & D_{4h} & 134.472 & D_{4h} & 139.535 & D_{2h} & 150.28 & D_{3}^{2} & 165.91 & D_{3d}^{3} & 177.154 & D_6 & 188.217 & D_{3}^{1}& 197.8 & T \\
		128.410 & D_{4h} & 134.473 & C_{4v} & 139.536 & D_{2d}^{1} & 151.29 & D_{3}^{1}& 165.92 & D_{3d}^{3} & 178.155 & D_6 & 188.218 & C_{3v}^{1} & 198.9 & T \\
		129.411 & D_{4h} & 134.474 & D'_{2h} & 139.537 & C_{4h} & 151.30 & D_{3}^{1}& 165.93 & C_{3v}^{1} & 178.156 & D_6 & 188.219 & C_{3h} & 198.10 & T \\
		\end{array}
	\end{align*}
\end{table}

\begin{table}[H]
	\begin{align*}
	\begin{array}{cc||cc||cc}
	\text{MSG} & \text{PG} & \text{MSG} & \text{PG} & \text{MSG} & \text{PG}\\
	\hline
	198.11 & T & 216.74 & T_d & 228.137 & T_h \\
	199.12 & T & 216.75 & T_d & 228.138 & O \\
	199.13 & T & 216.76 & T & 228.139 & O_h \\
	200.14 & T_h & 216.77 & T_d & 229.140 & O_h \\
	200.15 & T_h & 217.78 & T_d & 229.141 & O_h \\
	200.16 & T & 217.79 & T_d & 229.142 & T_d \\
	200.17 & T_h & 217.80 & T & 229.143 & T_h \\
	201.18 & T_h & 218.81 & T_d & 229.144 & O \\
	201.19 & T_h & 218.82 & T_d & 230.145 & O_h \\
	201.20 & T & 218.83 & T & 230.146 & O_h \\
	201.21 & T_h & 218.84 & T_d & 230.147 & T_d \\
	202.22 & T_h & 219.85 & T_d & 230.148 & T_h \\
	202.23 & T_h & 219.86 & T_d & 230.149 & O \\
	202.24 & T & 219.87 & T & \text{} & \text{} \\
	202.25 & T_h & 219.88 & T_d & \text{} & \text{} \\
	203.26 & T_h & 220.89 & T_d & \text{} & \text{} \\
	203.27 & T_h & 220.90 & T_d & \text{} & \text{} \\
	203.28 & T & 220.91 & T & \text{} & \text{} \\
	203.29 & T_h & 221.92 & O_h & \text{} & \text{} \\
	204.30 & T_h & 221.93 & O_h & \text{} & \text{} \\
	204.31 & T_h & 221.94 & T_d & \text{} & \text{} \\
	204.32 & T & 221.95 & T_h & \text{} & \text{} \\
	205.33 & T_h & 221.96 & O & \text{} & \text{} \\
	205.34 & T_h & 221.97 & O_h & \text{} & \text{} \\
	205.35 & T & 222.98 & O_h & \text{} & \text{} \\
	205.36 & T_h & 222.99 & O_h & \text{} & \text{} \\
	206.37 & T_h & 222.100 & T_d & \text{} & \text{} \\
	206.38 & T_h & 222.101 & T_h & \text{} & \text{} \\
	206.39 & T & 222.102 & O & \text{} & \text{} \\
	207.40 & O & 222.103 & O_h & \text{} & \text{} \\
	207.41 & O & 223.104 & O_h & \text{} & \text{} \\
	207.42 & T & 223.105 & O_h & \text{} & \text{} \\
	207.43 & O & 223.106 & T_d & \text{} & \text{} \\
	208.44 & O & 223.107 & T_h & \text{} & \text{} \\
	208.45 & O & 223.108 & O & \text{} & \text{} \\
	208.46 & T & 223.109 & O_h & \text{} & \text{} \\
	208.47 & O & 224.110 & O_h & \text{} & \text{} \\
	209.48 & O & 224.111 & O_h & \text{} & \text{} \\
	209.49 & O & 224.112 & T_d & \text{} & \text{} \\
	209.50 & T & 224.113 & T_h & \text{} & \text{} \\
	209.51 & O & 224.114 & O & \text{} & \text{} \\
	210.52 & O & 224.115 & O_h & \text{} & \text{} \\
	210.53 & O & 225.116 & O_h & \text{} & \text{} \\
	210.54 & T & 225.117 & O_h & \text{} & \text{} \\
	210.55 & O & 225.118 & T_d & \text{} & \text{} \\
	211.56 & O & 225.119 & T_h & \text{} & \text{} \\
	211.57 & O & 225.120 & O & \text{} & \text{} \\
	211.58 & T & 225.121 & O_h & \text{} & \text{} \\
	212.59 & O & 226.122 & O_h & \text{} & \text{} \\
	212.60 & O & 226.123 & O_h & \text{} & \text{} \\
	212.61 & T & 226.124 & T_d & \text{} & \text{} \\
	212.62 & O & 226.125 & T_h & \text{} & \text{} \\
	213.63 & O & 226.126 & O & \text{} & \text{} \\
	213.64 & O & 226.127 & O_h & \text{} & \text{} \\
	213.65 & T & 227.128 & O_h & \text{} & \text{} \\
	213.66 & O & 227.129 & O_h & \text{} & \text{} \\
	214.67 & O & 227.130 & T_d & \text{} & \text{} \\
	214.68 & O & 227.131 & T_h & \text{} & \text{} \\
	214.69 & T & 227.132 & O & \text{} & \text{} \\
	215.70 & T_d & 227.133 & O_h & \text{} & \text{} \\
	215.71 & T_d & 228.134 & O_h & \text{} & \text{} \\
	215.72 & T & 228.135 & O_h & \text{} & \text{} \\
	215.73 & T_d & 228.136 & T_d & \text{} & \text{} \\
	\end{array}

==> spinfulClassC.tex <==
\begin{table}
\caption{The list of $X_f$ for spinful systems with $\calC^2=-1$.}
\label{tab:XBS_C_spinful}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 1.1 & \text{I} & A & \{\} \\
 1.2 & \text{II} & A & \{\} \\
 1.3 & \text{IV} & A & \{\} \\
 2.4 & \text{I} & A_u & \{2,2,2,4\} \\
 2.4 & \text{I} & A_g & \{\} \\
 2.5 & \text{II} & A_u & \{2,2,2,4,4,4,8\} \\
 2.5 & \text{II} & A_g & \{\} \\
 2.6 & \text{III} & A & \{\} \\
 2.7 & \text{IV} & A_u & \{2,2,4\} \\
 2.7 & \text{IV} & A_g & \{\} \\
 3.1 & \text{I} & B & \{\} \\
 3.1 & \text{I} & A & \{2\} \\
 3.2 & \text{II} & B & \{\} \\
 3.2 & \text{II} & A & \{\} \\
 3.3 & \text{III} & A & \{\} \\
 3.4 & \text{IV} & B & \{\} \\
 3.4 & \text{IV} & A & \{2\} \\
 3.5 & \text{IV} & B & \{\} \\
 3.5 & \text{IV} & A & \{\} \\
 3.6 & \text{IV} & B & \{\} \\
 3.6 & \text{IV} & A & \{2\} \\
 4.7 & \text{I} & B & \{\} \\
 4.7 & \text{I} & A & \{\} \\
 4.8 & \text{II} & B & \{\} \\
 4.8 & \text{II} & A & \{\} \\
 4.9 & \text{III} & A & \{\} \\
 4.10 & \text{IV} & B & \{\} \\
 4.10 & \text{IV} & A & \{\} \\
 4.11 & \text{IV} & B & \{\} \\
 4.11 & \text{IV} & A & \{\} \\
 4.12 & \text{IV} & B & \{\} \\
 4.12 & \text{IV} & A & \{\} \\
 5.13 & \text{I} & B & \{\} \\
 5.13 & \text{I} & A & \{\} \\
 5.14 & \text{II} & B & \{\} \\
 5.14 & \text{II} & A & \{\} \\
 5.15 & \text{III} & A & \{\} \\
 5.16 & \text{IV} & B & \{\} \\
 5.16 & \text{IV} & A & \{\} \\
 5.17 & \text{IV} & B & \{\} \\
 5.17 & \text{IV} & A & \{\} \\
 6.18 & \text{I} & A'' & \{\} \\
 6.18 & \text{I} & A' & \{\} \\
 6.19 & \text{II} & A'' & \{\} \\
 6.19 & \text{II} & A' & \{\} \\
 6.20 & \text{III} & A & \{\} \\
 6.21 & \text{IV} & A'' & \{\} \\
 6.21 & \text{IV} & A' & \{\} \\
 6.22 & \text{IV} & A'' & \{\} \\
 6.22 & \text{IV} & A' & \{\} \\
 6.23 & \text{IV} & A'' & \{\} \\
 6.23 & \text{IV} & A' & \{\} \\
 7.24 & \text{I} & A'' & \{\} \\
 7.24 & \text{I} & A' & \{\} \\
 7.25 & \text{II} & A'' & \{\} \\
 7.25 & \text{II} & A' & \{\} \\
 7.26 & \text{III} & A & \{\} \\
 7.27 & \text{IV} & A'' & \{\} \\
 7.27 & \text{IV} & A' & \{\} \\
 7.28 & \text{IV} & A'' & \{\} \\
 7.28 & \text{IV} & A' & \{\} \\
 7.29 & \text{IV} & A'' & \{\} \\
 7.29 & \text{IV} & A' & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 7.30 & \text{IV} & A'' & \{\} \\
 7.30 & \text{IV} & A' & \{\} \\
 7.31 & \text{IV} & A'' & \{\} \\
 7.31 & \text{IV} & A' & \{\} \\
 8.32 & \text{I} & A'' & \{\} \\
 8.32 & \text{I} & A' & \{\} \\
 8.33 & \text{II} & A'' & \{\} \\
 8.33 & \text{II} & A' & \{\} \\
 8.34 & \text{III} & A & \{\} \\
 8.35 & \text{IV} & A'' & \{\} \\
 8.35 & \text{IV} & A' & \{\} \\
 8.36 & \text{IV} & A'' & \{\} \\
 8.36 & \text{IV} & A' & \{\} \\
 9.37 & \text{I} & A'' & \{\} \\
 9.37 & \text{I} & A' & \{\} \\
 9.38 & \text{II} & A'' & \{\} \\
 9.38 & \text{II} & A' & \{\} \\
 9.39 & \text{III} & A & \{\} \\
 9.40 & \text{IV} & A'' & \{\} \\
 9.40 & \text{IV} & A' & \{\} \\
 9.41 & \text{IV} & A'' & \{\} \\
 9.41 & \text{IV} & A' & \{\} \\
 10.42 & \text{I} & B_u & \{2,2\} \\
 10.42 & \text{I} & B_g & \{\} \\
 10.42 & \text{I} & A_u & \{2,2,2\} \\
 10.42 & \text{I} & A_g & \{2\} \\
 10.43 & \text{II} & B_u & \{2,2,2,2,4,4\} \\
 10.43 & \text{II} & B_g & \{\} \\
 10.43 & \text{II} & A_u & \{2,2,2,2,4\} \\
 10.43 & \text{II} & A_g & \{\} \\
 10.44 & \text{III} & A'' & \{\} \\
 10.44 & \text{III} & A' & \{\} \\
 10.45 & \text{III} & B & \{\} \\
 10.45 & \text{III} & A & \{\} \\
 10.46 & \text{III} & A_u & \{2,2,2,4\} \\
 10.46 & \text{III} & A_g & \{\} \\
 10.47 & \text{IV} & B_u & \{2,2\} \\
 10.47 & \text{IV} & B_g & \{\} \\
 10.47 & \text{IV} & A_u & \{2,2\} \\
 10.47 & \text{IV} & A_g & \{2\} \\
 10.48 & \text{IV} & B_u & \{2\} \\
 10.48 & \text{IV} & B_g & \{\} \\
 10.48 & \text{IV} & A_u & \{2\} \\
 10.48 & \text{IV} & A_g & \{\} \\
 10.49 & \text{IV} & B_u & \{2\} \\
 10.49 & \text{IV} & B_g & \{\} \\
 10.49 & \text{IV} & A_u & \{2,2\} \\
 10.49 & \text{IV} & A_g & \{\} \\
 11.50 & \text{I} & B_u & \{2\} \\
 11.50 & \text{I} & B_g & \{\} \\
 11.50 & \text{I} & A_u & \{2\} \\
 11.50 & \text{I} & A_g & \{\} \\
 11.51 & \text{II} & B_u & \{2,2,4\} \\
 11.51 & \text{II} & B_g & \{\} \\
 11.51 & \text{II} & A_u & \{2,2,2,4\} \\
 11.51 & \text{II} & A_g & \{\} \\
 11.52 & \text{III} & A'' & \{\} \\
 11.52 & \text{III} & A' & \{\} \\
 11.53 & \text{III} & B & \{\} \\
 11.53 & \text{III} & A & \{\} \\
 11.54 & \text{III} & A_u & \{2,2,4\} \\
 11.54 & \text{III} & A_g & \{\} \\
 11.55 & \text{IV} & B_u & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 11.55 & \text{IV} & B_g & \{\} \\
 11.55 & \text{IV} & A_u & \{2\} \\
 11.55 & \text{IV} & A_g & \{\} \\
 11.56 & \text{IV} & B_u & \{2\} \\
 11.56 & \text{IV} & B_g & \{\} \\
 11.56 & \text{IV} & A_u & \{2\} \\
 11.56 & \text{IV} & A_g & \{\} \\
 11.57 & \text{IV} & B_u & \{2\} \\
 11.57 & \text{IV} & B_g & \{\} \\
 11.57 & \text{IV} & A_u & \{2\} \\
 11.57 & \text{IV} & A_g & \{\} \\
 12.58 & \text{I} & B_u & \{2,2\} \\
 12.58 & \text{I} & B_g & \{\} \\
 12.58 & \text{I} & A_u & \{2,2\} \\
 12.58 & \text{I} & A_g & \{\} \\
 12.59 & \text{II} & B_u & \{2,2,2,4,4\} \\
 12.59 & \text{II} & B_g & \{\} \\
 12.59 & \text{II} & A_u & \{2,2,4,4\} \\
 12.59 & \text{II} & A_g & \{\} \\
 12.60 & \text{III} & A'' & \{\} \\
 12.60 & \text{III} & A' & \{\} \\
 12.61 & \text{III} & B & \{\} \\
 12.61 & \text{III} & A & \{\} \\
 12.62 & \text{III} & A_u & \{2,2,4\} \\
 12.62 & \text{III} & A_g & \{\} \\
 12.63 & \text{IV} & B_u & \{2,2\} \\
 12.63 & \text{IV} & B_g & \{\} \\
 12.63 & \text{IV} & A_u & \{2,2\} \\
 12.63 & \text{IV} & A_g & \{\} \\
 12.64 & \text{IV} & B_u & \{2,2\} \\
 12.64 & \text{IV} & B_g & \{\} \\
 12.64 & \text{IV} & A_u & \{2\} \\
 12.64 & \text{IV} & A_g & \{\} \\
 13.65 & \text{I} & B_u & \{2,2\} \\
 13.65 & \text{I} & B_g & \{\} \\
 13.65 & \text{I} & A_u & \{2,2\} \\
 13.65 & \text{I} & A_g & \{2\} \\
 13.66 & \text{II} & B_u & \{2,2,4,4\} \\
 13.66 & \text{II} & B_g & \{\} \\
 13.66 & \text{II} & A_u & \{2,2,4\} \\
 13.66 & \text{II} & A_g & \{\} \\
 13.67 & \text{III} & A'' & \{\} \\
 13.67 & \text{III} & A' & \{\} \\
 13.68 & \text{III} & B & \{\} \\
 13.68 & \text{III} & A & \{2\} \\
 13.69 & \text{III} & A_u & \{2,2,4\} \\
 13.69 & \text{III} & A_g & \{\} \\
 13.70 & \text{IV} & B_u & \{2,2\} \\
 13.70 & \text{IV} & B_g & \{\} \\
 13.70 & \text{IV} & A_u & \{2\} \\
 13.70 & \text{IV} & A_g & \{2\} \\
 13.71 & \text{IV} & B_u & \{2\} \\
 13.71 & \text{IV} & B_g & \{\} \\
 13.71 & \text{IV} & A_u & \{2\} \\
 13.71 & \text{IV} & A_g & \{\} \\
 13.72 & \text{IV} & B_u & \{2,2\} \\
 13.72 & \text{IV} & B_g & \{\} \\
 13.72 & \text{IV} & A_u & \{2\} \\
 13.72 & \text{IV} & A_g & \{\} \\
 13.73 & \text{IV} & B_u & \{2\} \\
 13.73 & \text{IV} & B_g & \{\} \\
 13.73 & \text{IV} & A_u & \{2\} \\
 13.73 & \text{IV} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 13.74 & \text{IV} & B_u & \{2\} \\
 13.74 & \text{IV} & B_g & \{\} \\
 13.74 & \text{IV} & A_u & \{2\} \\
 13.74 & \text{IV} & A_g & \{\} \\
 14.75 & \text{I} & B_u & \{2\} \\
 14.75 & \text{I} & B_g & \{\} \\
 14.75 & \text{I} & A_u & \{2\} \\
 14.75 & \text{I} & A_g & \{\} \\
 14.76 & \text{II} & B_u & \{2,2,4\} \\
 14.76 & \text{II} & B_g & \{\} \\
 14.76 & \text{II} & A_u & \{2,2,4\} \\
 14.76 & \text{II} & A_g & \{\} \\
 14.77 & \text{III} & A'' & \{\} \\
 14.77 & \text{III} & A' & \{\} \\
 14.78 & \text{III} & B & \{\} \\
 14.78 & \text{III} & A & \{\} \\
 14.79 & \text{III} & A_u & \{2,2,4\} \\
 14.79 & \text{III} & A_g & \{\} \\
 14.80 & \text{IV} & B_u & \{2\} \\
 14.80 & \text{IV} & B_g & \{\} \\
 14.80 & \text{IV} & A_u & \{2\} \\
 14.80 & \text{IV} & A_g & \{\} \\
 14.81 & \text{IV} & B_u & \{2\} \\
 14.81 & \text{IV} & B_g & \{\} \\
 14.81 & \text{IV} & A_u & \{2\} \\
 14.81 & \text{IV} & A_g & \{\} \\
 14.82 & \text{IV} & B_u & \{2\} \\
 14.82 & \text{IV} & B_g & \{\} \\
 14.82 & \text{IV} & A_u & \{2\} \\
 14.82 & \text{IV} & A_g & \{\} \\
 14.83 & \text{IV} & B_u & \{2\} \\
 14.83 & \text{IV} & B_g & \{\} \\
 14.83 & \text{IV} & A_u & \{2\} \\
 14.83 & \text{IV} & A_g & \{\} \\
 14.84 & \text{IV} & B_u & \{2\} \\
 14.84 & \text{IV} & B_g & \{\} \\
 14.84 & \text{IV} & A_u & \{2\} \\
 14.84 & \text{IV} & A_g & \{\} \\
 15.85 & \text{I} & B_u & \{2,2\} \\
 15.85 & \text{I} & B_g & \{\} \\
 15.85 & \text{I} & A_u & \{2,2\} \\
 15.85 & \text{I} & A_g & \{\} \\
 15.86 & \text{II} & B_u & \{2,2,4,4\} \\
 15.86 & \text{II} & B_g & \{\} \\
 15.86 & \text{II} & A_u & \{2,4,4\} \\
 15.86 & \text{II} & A_g & \{\} \\
 15.87 & \text{III} & A'' & \{\} \\
 15.87 & \text{III} & A' & \{\} \\
 15.88 & \text{III} & B & \{\} \\
 15.88 & \text{III} & A & \{\} \\
 15.89 & \text{III} & A_u & \{2,4\} \\
 15.89 & \text{III} & A_g & \{\} \\
 15.90 & \text{IV} & B_u & \{2,2\} \\
 15.90 & \text{IV} & B_g & \{\} \\
 15.90 & \text{IV} & A_u & \{2,2\} \\
 15.90 & \text{IV} & A_g & \{\} \\
 15.91 & \text{IV} & B_u & \{2,2\} \\
 15.91 & \text{IV} & B_g & \{\} \\
 15.91 & \text{IV} & A_u & \{2\} \\
 15.91 & \text{IV} & A_g & \{\} \\
 16.1 & \text{I} & B_1 & \{\} \\
 16.1 & \text{I} & B_2 & \{\} \\
 16.1 & \text{I} & B_3 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 16.1 & \text{I} & A_1 & \{\} \\
 16.2 & \text{II} & B_1 & \{\} \\
 16.2 & \text{II} & B_2 & \{\} \\
 16.2 & \text{II} & B_3 & \{\} \\
 16.2 & \text{II} & A_1 & \{\} \\
 16.3 & \text{III} & B & \{\} \\
 16.3 & \text{III} & A & \{2\} \\
 16.4 & \text{IV} & B_1 & \{\} \\
 16.4 & \text{IV} & B_2 & \{\} \\
 16.4 & \text{IV} & B_3 & \{\} \\
 16.4 & \text{IV} & A_1 & \{\} \\
 16.5 & \text{IV} & B_1 & \{\} \\
 16.5 & \text{IV} & B_2 & \{\} \\
 16.5 & \text{IV} & B_3 & \{\} \\
 16.5 & \text{IV} & A_1 & \{\} \\
 16.6 & \text{IV} & B_1 & \{\} \\
 16.6 & \text{IV} & B_2 & \{\} \\
 16.6 & \text{IV} & B_3 & \{\} \\
 16.6 & \text{IV} & A_1 & \{\} \\
 17.7 & \text{I} & B_1 & \{\} \\
 17.7 & \text{I} & B_2 & \{\} \\
 17.7 & \text{I} & B_3 & \{\} \\
 17.7 & \text{I} & A_1 & \{\} \\
 17.8 & \text{II} & B_1 & \{\} \\
 17.8 & \text{II} & B_2 & \{\} \\
 17.8 & \text{II} & B_3 & \{\} \\
 17.8 & \text{II} & A_1 & \{\} \\
 17.9 & \text{III} & B & \{\} \\
 17.9 & \text{III} & A & \{\} \\
 17.10 & \text{III} & B & \{\} \\
 17.10 & \text{III} & A & \{2\} \\
 17.11 & \text{IV} & B_1 & \{\} \\
 17.11 & \text{IV} & B_2 & \{\} \\
 17.11 & \text{IV} & B_3 & \{\} \\
 17.11 & \text{IV} & A_1 & \{\} \\
 17.12 & \text{IV} & B_1 & \{\} \\
 17.12 & \text{IV} & B_2 & \{\} \\
 17.12 & \text{IV} & B_3 & \{\} \\
 17.12 & \text{IV} & A_1 & \{\} \\
 17.13 & \text{IV} & B_1 & \{\} \\
 17.13 & \text{IV} & B_2 & \{\} \\
 17.13 & \text{IV} & B_3 & \{\} \\
 17.13 & \text{IV} & A_1 & \{\} \\
 17.14 & \text{IV} & B_1 & \{\} \\
 17.14 & \text{IV} & B_2 & \{\} \\
 17.14 & \text{IV} & B_3 & \{\} \\
 17.14 & \text{IV} & A_1 & \{\} \\
 17.15 & \text{IV} & B_1 & \{\} \\
 17.15 & \text{IV} & B_2 & \{\} \\
 17.15 & \text{IV} & B_3 & \{\} \\
 17.15 & \text{IV} & A_1 & \{\} \\
 18.16 & \text{I} & B_1 & \{\} \\
 18.16 & \text{I} & B_2 & \{\} \\
 18.16 & \text{I} & B_3 & \{\} \\
 18.16 & \text{I} & A_1 & \{\} \\
 18.17 & \text{II} & B_1 & \{\} \\
 18.17 & \text{II} & B_2 & \{\} \\
 18.17 & \text{II} & B_3 & \{\} \\
 18.17 & \text{II} & A_1 & \{\} \\
 18.18 & \text{III} & B & \{\} \\
 18.18 & \text{III} & A & \{2\} \\
 18.19 & \text{III} & B & \{\} \\
 18.19 & \text{III} & A & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 18.20 & \text{IV} & B_1 & \{\} \\
 18.20 & \text{IV} & B_2 & \{\} \\
 18.20 & \text{IV} & B_3 & \{\} \\
 18.20 & \text{IV} & A_1 & \{\} \\
 18.21 & \text{IV} & B_1 & \{\} \\
 18.21 & \text{IV} & B_2 & \{\} \\
 18.21 & \text{IV} & B_3 & \{\} \\
 18.21 & \text{IV} & A_1 & \{\} \\
 18.22 & \text{IV} & B_1 & \{\} \\
 18.22 & \text{IV} & B_2 & \{\} \\
 18.22 & \text{IV} & B_3 & \{\} \\
 18.22 & \text{IV} & A_1 & \{\} \\
 18.23 & \text{IV} & B_1 & \{\} \\
 18.23 & \text{IV} & B_2 & \{\} \\
 18.23 & \text{IV} & B_3 & \{\} \\
 18.23 & \text{IV} & A_1 & \{\} \\
 18.24 & \text{IV} & B_1 & \{\} \\
 18.24 & \text{IV} & B_2 & \{\} \\
 18.24 & \text{IV} & B_3 & \{\} \\
 18.24 & \text{IV} & A_1 & \{\} \\
 19.25 & \text{I} & B_1 & \{\} \\
 19.25 & \text{I} & B_2 & \{\} \\
 19.25 & \text{I} & B_3 & \{\} \\
 19.25 & \text{I} & A_1 & \{\} \\
 19.26 & \text{II} & B_1 & \{\} \\
 19.26 & \text{II} & B_2 & \{\} \\
 19.26 & \text{II} & B_3 & \{\} \\
 19.26 & \text{II} & A_1 & \{\} \\
 19.27 & \text{III} & B & \{\} \\
 19.27 & \text{III} & A & \{\} \\
 19.28 & \text{IV} & B_1 & \{\} \\
 19.28 & \text{IV} & B_2 & \{\} \\
 19.28 & \text{IV} & B_3 & \{\} \\
 19.28 & \text{IV} & A_1 & \{\} \\
 19.29 & \text{IV} & B_1 & \{\} \\
 19.29 & \text{IV} & B_2 & \{\} \\
 19.29 & \text{IV} & B_3 & \{\} \\
 19.29 & \text{IV} & A_1 & \{\} \\
 19.30 & \text{IV} & B_1 & \{\} \\
 19.30 & \text{IV} & B_2 & \{\} \\
 19.30 & \text{IV} & B_3 & \{\} \\
 19.30 & \text{IV} & A_1 & \{\} \\
 20.31 & \text{I} & B_1 & \{\} \\
 20.31 & \text{I} & B_2 & \{\} \\
 20.31 & \text{I} & B_3 & \{\} \\
 20.31 & \text{I} & A_1 & \{\} \\
 20.32 & \text{II} & B_1 & \{\} \\
 20.32 & \text{II} & B_2 & \{\} \\
 20.32 & \text{II} & B_3 & \{\} \\
 20.32 & \text{II} & A_1 & \{\} \\
 20.33 & \text{III} & B & \{\} \\
 20.33 & \text{III} & A & \{\} \\
 20.34 & \text{III} & B & \{\} \\
 20.34 & \text{III} & A & \{\} \\
 20.35 & \text{IV} & B_1 & \{\} \\
 20.35 & \text{IV} & B_2 & \{\} \\
 20.35 & \text{IV} & B_3 & \{\} \\
 20.35 & \text{IV} & A_1 & \{\} \\
 20.36 & \text{IV} & B_1 & \{\} \\
 20.36 & \text{IV} & B_2 & \{\} \\
 20.36 & \text{IV} & B_3 & \{\} \\
 20.36 & \text{IV} & A_1 & \{\} \\
 20.37 & \text{IV} & B_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 20.37 & \text{IV} & B_2 & \{\} \\
 20.37 & \text{IV} & B_3 & \{\} \\
 20.37 & \text{IV} & A_1 & \{\} \\
 21.38 & \text{I} & B_1 & \{\} \\
 21.38 & \text{I} & B_2 & \{\} \\
 21.38 & \text{I} & B_3 & \{\} \\
 21.38 & \text{I} & A_1 & \{\} \\
 21.39 & \text{II} & B_1 & \{\} \\
 21.39 & \text{II} & B_2 & \{\} \\
 21.39 & \text{II} & B_3 & \{\} \\
 21.39 & \text{II} & A_1 & \{\} \\
 21.40 & \text{III} & B & \{\} \\
 21.40 & \text{III} & A & \{2\} \\
 21.41 & \text{III} & B & \{\} \\
 21.41 & \text{III} & A & \{\} \\
 21.42 & \text{IV} & B_1 & \{\} \\
 21.42 & \text{IV} & B_2 & \{\} \\
 21.42 & \text{IV} & B_3 & \{\} \\
 21.42 & \text{IV} & A_1 & \{\} \\
 21.43 & \text{IV} & B_1 & \{\} \\
 21.43 & \text{IV} & B_2 & \{\} \\
 21.43 & \text{IV} & B_3 & \{\} \\
 21.43 & \text{IV} & A_1 & \{\} \\
 21.44 & \text{IV} & B_1 & \{\} \\
 21.44 & \text{IV} & B_2 & \{\} \\
 21.44 & \text{IV} & B_3 & \{\} \\
 21.44 & \text{IV} & A_1 & \{2\} \\
 22.45 & \text{I} & B_1 & \{\} \\
 22.45 & \text{I} & B_2 & \{\} \\
 22.45 & \text{I} & B_3 & \{\} \\
 22.45 & \text{I} & A_1 & \{\} \\
 22.46 & \text{II} & B_1 & \{\} \\
 22.46 & \text{II} & B_2 & \{\} \\
 22.46 & \text{II} & B_3 & \{\} \\
 22.46 & \text{II} & A_1 & \{\} \\
 22.47 & \text{III} & B & \{\} \\
 22.47 & \text{III} & A & \{\} \\
 22.48 & \text{IV} & B_1 & \{\} \\
 22.48 & \text{IV} & B_2 & \{\} \\
 22.48 & \text{IV} & B_3 & \{\} \\
 22.48 & \text{IV} & A_1 & \{\} \\
 23.49 & \text{I} & B_1 & \{\} \\
 23.49 & \text{I} & B_2 & \{\} \\
 23.49 & \text{I} & B_3 & \{\} \\
 23.49 & \text{I} & A_1 & \{\} \\
 23.50 & \text{II} & B_1 & \{\} \\
 23.50 & \text{II} & B_2 & \{\} \\
 23.50 & \text{II} & B_3 & \{\} \\
 23.50 & \text{II} & A_1 & \{\} \\
 23.51 & \text{III} & B & \{\} \\
 23.51 & \text{III} & A & \{\} \\
 23.52 & \text{IV} & B_1 & \{\} \\
 23.52 & \text{IV} & B_2 & \{\} \\
 23.52 & \text{IV} & B_3 & \{\} \\
 23.52 & \text{IV} & A_1 & \{\} \\
 24.53 & \text{I} & B_1 & \{\} \\
 24.53 & \text{I} & B_2 & \{\} \\
 24.53 & \text{I} & B_3 & \{\} \\
 24.53 & \text{I} & A_1 & \{2\} \\
 24.54 & \text{II} & B_1 & \{\} \\
 24.54 & \text{II} & B_2 & \{\} \\
 24.54 & \text{II} & B_3 & \{\} \\
 24.54 & \text{II} & A_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 24.55 & \text{III} & B & \{\} \\
 24.55 & \text{III} & A & \{\} \\
 24.56 & \text{IV} & B_1 & \{\} \\
 24.56 & \text{IV} & B_2 & \{\} \\
 24.56 & \text{IV} & B_3 & \{\} \\
 24.56 & \text{IV} & A_1 & \{2\} \\
 25.57 & \text{I} & B_1 & \{\} \\
 25.57 & \text{I} & B_2 & \{\} \\
 25.57 & \text{I} & A_2 & \{\} \\
 25.57 & \text{I} & A_1 & \{2\} \\
 25.58 & \text{II} & B_1 & \{\} \\
 25.58 & \text{II} & B_2 & \{\} \\
 25.58 & \text{II} & A_2 & \{\} \\
 25.58 & \text{II} & A_1 & \{2\} \\
 25.59 & \text{III} & A'' & \{\} \\
 25.59 & \text{III} & A' & \{\} \\
 25.60 & \text{III} & B & \{\} \\
 25.60 & \text{III} & A & \{2\} \\
 25.61 & \text{IV} & B_1 & \{\} \\
 25.61 & \text{IV} & B_2 & \{\} \\
 25.61 & \text{IV} & A_2 & \{\} \\
 25.61 & \text{IV} & A_1 & \{2\} \\
 25.62 & \text{IV} & B_1 & \{\} \\
 25.62 & \text{IV} & B_2 & \{\} \\
 25.62 & \text{IV} & A_2 & \{\} \\
 25.62 & \text{IV} & A_1 & \{2\} \\
 25.63 & \text{IV} & B_1 & \{\} \\
 25.63 & \text{IV} & B_2 & \{\} \\
 25.63 & \text{IV} & A_2 & \{\} \\
 25.63 & \text{IV} & A_1 & \{\} \\
 25.64 & \text{IV} & B_1 & \{\} \\
 25.64 & \text{IV} & B_2 & \{\} \\
 25.64 & \text{IV} & A_2 & \{\} \\
 25.64 & \text{IV} & A_1 & \{2\} \\
 25.65 & \text{IV} & B_1 & \{\} \\
 25.65 & \text{IV} & B_2 & \{\} \\
 25.65 & \text{IV} & A_2 & \{\} \\
 25.65 & \text{IV} & A_1 & \{\} \\
 26.66 & \text{I} & B_1 & \{\} \\
 26.66 & \text{I} & B_2 & \{\} \\
 26.66 & \text{I} & A_2 & \{\} \\
 26.66 & \text{I} & A_1 & \{\} \\
 26.67 & \text{II} & B_1 & \{\} \\
 26.67 & \text{II} & B_2 & \{\} \\
 26.67 & \text{II} & A_2 & \{\} \\
 26.67 & \text{II} & A_1 & \{2\} \\
 26.68 & \text{III} & A'' & \{\} \\
 26.68 & \text{III} & A' & \{\} \\
 26.69 & \text{III} & A'' & \{\} \\
 26.69 & \text{III} & A' & \{2\} \\
 26.70 & \text{III} & B & \{\} \\
 26.70 & \text{III} & A & \{\} \\
 26.71 & \text{IV} & B_1 & \{\} \\
 26.71 & \text{IV} & B_2 & \{\} \\
 26.71 & \text{IV} & A_2 & \{\} \\
 26.71 & \text{IV} & A_1 & \{2\} \\
 26.72 & \text{IV} & B_1 & \{\} \\
 26.72 & \text{IV} & B_2 & \{\} \\
 26.72 & \text{IV} & A_2 & \{\} \\
 26.72 & \text{IV} & A_1 & \{2\} \\
 26.73 & \text{IV} & B_1 & \{\} \\
 26.73 & \text{IV} & B_2 & \{\} \\
 26.73 & \text{IV} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 26.73 & \text{IV} & A_1 & \{\} \\
 26.74 & \text{IV} & B_1 & \{\} \\
 26.74 & \text{IV} & B_2 & \{\} \\
 26.74 & \text{IV} & A_2 & \{\} \\
 26.74 & \text{IV} & A_1 & \{\} \\
 26.75 & \text{IV} & B_1 & \{\} \\
 26.75 & \text{IV} & B_2 & \{\} \\
 26.75 & \text{IV} & A_2 & \{\} \\
 26.75 & \text{IV} & A_1 & \{2\} \\
 26.76 & \text{IV} & B_1 & \{\} \\
 26.76 & \text{IV} & B_2 & \{\} \\
 26.76 & \text{IV} & A_2 & \{\} \\
 26.76 & \text{IV} & A_1 & \{\} \\
 26.77 & \text{IV} & B_1 & \{\} \\
 26.77 & \text{IV} & B_2 & \{\} \\
 26.77 & \text{IV} & A_2 & \{\} \\
 26.77 & \text{IV} & A_1 & \{\} \\
 27.78 & \text{I} & B_1 & \{\} \\
 27.78 & \text{I} & B_2 & \{\} \\
 27.78 & \text{I} & A_2 & \{\} \\
 27.78 & \text{I} & A_1 & \{\} \\
 27.79 & \text{II} & B_1 & \{\} \\
 27.79 & \text{II} & B_2 & \{\} \\
 27.79 & \text{II} & A_2 & \{\} \\
 27.79 & \text{II} & A_1 & \{2\} \\
 27.80 & \text{III} & A'' & \{\} \\
 27.80 & \text{III} & A' & \{\} \\
 27.81 & \text{III} & B & \{\} \\
 27.81 & \text{III} & A & \{2,2,4\} \\
 27.82 & \text{IV} & B_1 & \{\} \\
 27.82 & \text{IV} & B_2 & \{\} \\
 27.82 & \text{IV} & A_2 & \{\} \\
 27.82 & \text{IV} & A_1 & \{\} \\
 27.83 & \text{IV} & B_1 & \{\} \\
 27.83 & \text{IV} & B_2 & \{\} \\
 27.83 & \text{IV} & A_2 & \{\} \\
 27.83 & \text{IV} & A_1 & \{2\} \\
 27.84 & \text{IV} & B_1 & \{\} \\
 27.84 & \text{IV} & B_2 & \{\} \\
 27.84 & \text{IV} & A_2 & \{\} \\
 27.84 & \text{IV} & A_1 & \{\} \\
 27.85 & \text{IV} & B_1 & \{\} \\
 27.85 & \text{IV} & B_2 & \{\} \\
 27.85 & \text{IV} & A_2 & \{\} \\
 27.85 & \text{IV} & A_1 & \{2\} \\
 27.86 & \text{IV} & B_1 & \{\} \\
 27.86 & \text{IV} & B_2 & \{\} \\
 27.86 & \text{IV} & A_2 & \{\} \\
 27.86 & \text{IV} & A_1 & \{\} \\
 28.87 & \text{I} & B_1 & \{\} \\
 28.87 & \text{I} & B_2 & \{\} \\
 28.87 & \text{I} & A_2 & \{\} \\
 28.87 & \text{I} & A_1 & \{\} \\
 28.88 & \text{II} & B_1 & \{\} \\
 28.88 & \text{II} & B_2 & \{\} \\
 28.88 & \text{II} & A_2 & \{\} \\
 28.88 & \text{II} & A_1 & \{\} \\
 28.89 & \text{III} & A'' & \{\} \\
 28.89 & \text{III} & A' & \{\} \\
 28.90 & \text{III} & A'' & \{\} \\
 28.90 & \text{III} & A' & \{\} \\
 28.91 & \text{III} & B & \{\} \\
 28.91 & \text{III} & A & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 28.92 & \text{IV} & B_1 & \{\} \\
 28.92 & \text{IV} & B_2 & \{\} \\
 28.92 & \text{IV} & A_2 & \{\} \\
 28.92 & \text{IV} & A_1 & \{\} \\
 28.93 & \text{IV} & B_1 & \{\} \\
 28.93 & \text{IV} & B_2 & \{\} \\
 28.93 & \text{IV} & A_2 & \{\} \\
 28.93 & \text{IV} & A_1 & \{\} \\
 28.94 & \text{IV} & B_1 & \{\} \\
 28.94 & \text{IV} & B_2 & \{\} \\
 28.94 & \text{IV} & A_2 & \{\} \\
 28.94 & \text{IV} & A_1 & \{\} \\
 28.95 & \text{IV} & B_1 & \{\} \\
 28.95 & \text{IV} & B_2 & \{\} \\
 28.95 & \text{IV} & A_2 & \{\} \\
 28.95 & \text{IV} & A_1 & \{\} \\
 28.96 & \text{IV} & B_1 & \{\} \\
 28.96 & \text{IV} & B_2 & \{\} \\
 28.96 & \text{IV} & A_2 & \{2\} \\
 28.96 & \text{IV} & A_1 & \{2,2\} \\
 28.97 & \text{IV} & B_1 & \{\} \\
 28.97 & \text{IV} & B_2 & \{\} \\
 28.97 & \text{IV} & A_2 & \{\} \\
 28.97 & \text{IV} & A_1 & \{\} \\
 28.98 & \text{IV} & B_1 & \{\} \\
 28.98 & \text{IV} & B_2 & \{\} \\
 28.98 & \text{IV} & A_2 & \{\} \\
 28.98 & \text{IV} & A_1 & \{\} \\
 29.99 & \text{I} & B_1 & \{\} \\
 29.99 & \text{I} & B_2 & \{\} \\
 29.99 & \text{I} & A_2 & \{\} \\
 29.99 & \text{I} & A_1 & \{\} \\
 29.100 & \text{II} & B_1 & \{\} \\
 29.100 & \text{II} & B_2 & \{\} \\
 29.100 & \text{II} & A_2 & \{\} \\
 29.100 & \text{II} & A_1 & \{\} \\
 29.101 & \text{III} & A'' & \{\} \\
 29.101 & \text{III} & A' & \{\} \\
 29.102 & \text{III} & A'' & \{\} \\
 29.102 & \text{III} & A' & \{\} \\
 29.103 & \text{III} & B & \{\} \\
 29.103 & \text{III} & A & \{\} \\
 29.104 & \text{IV} & B_1 & \{\} \\
 29.104 & \text{IV} & B_2 & \{\} \\
 29.104 & \text{IV} & A_2 & \{\} \\
 29.104 & \text{IV} & A_1 & \{\} \\
 29.105 & \text{IV} & B_1 & \{\} \\
 29.105 & \text{IV} & B_2 & \{\} \\
 29.105 & \text{IV} & A_2 & \{\} \\
 29.105 & \text{IV} & A_1 & \{\} \\
 29.106 & \text{IV} & B_1 & \{\} \\
 29.106 & \text{IV} & B_2 & \{\} \\
 29.106 & \text{IV} & A_2 & \{\} \\
 29.106 & \text{IV} & A_1 & \{\} \\
 29.107 & \text{IV} & B_1 & \{\} \\
 29.107 & \text{IV} & B_2 & \{\} \\
 29.107 & \text{IV} & A_2 & \{\} \\
 29.107 & \text{IV} & A_1 & \{\} \\
 29.108 & \text{IV} & B_1 & \{\} \\
 29.108 & \text{IV} & B_2 & \{\} \\
 29.108 & \text{IV} & A_2 & \{\} \\
 29.108 & \text{IV} & A_1 & \{\} \\
 29.109 & \text{IV} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 29.109 & \text{IV} & B_2 & \{\} \\
 29.109 & \text{IV} & A_2 & \{\} \\
 29.109 & \text{IV} & A_1 & \{\} \\
 29.110 & \text{IV} & B_1 & \{\} \\
 29.110 & \text{IV} & B_2 & \{\} \\
 29.110 & \text{IV} & A_2 & \{\} \\
 29.110 & \text{IV} & A_1 & \{\} \\
 30.111 & \text{I} & B_1 & \{\} \\
 30.111 & \text{I} & B_2 & \{\} \\
 30.111 & \text{I} & A_2 & \{\} \\
 30.111 & \text{I} & A_1 & \{\} \\
 30.112 & \text{II} & B_1 & \{\} \\
 30.112 & \text{II} & B_2 & \{\} \\
 30.112 & \text{II} & A_2 & \{\} \\
 30.112 & \text{II} & A_1 & \{\} \\
 30.113 & \text{III} & A'' & \{\} \\
 30.113 & \text{III} & A' & \{\} \\
 30.114 & \text{III} & A'' & \{\} \\
 30.114 & \text{III} & A' & \{\} \\
 30.115 & \text{III} & B & \{\} \\
 30.115 & \text{III} & A & \{2\} \\
 30.116 & \text{IV} & B_1 & \{\} \\
 30.116 & \text{IV} & B_2 & \{\} \\
 30.116 & \text{IV} & A_2 & \{\} \\
 30.116 & \text{IV} & A_1 & \{\} \\
 30.117 & \text{IV} & B_1 & \{\} \\
 30.117 & \text{IV} & B_2 & \{\} \\
 30.117 & \text{IV} & A_2 & \{2\} \\
 30.117 & \text{IV} & A_1 & \{2,2\} \\
 30.118 & \text{IV} & B_1 & \{\} \\
 30.118 & \text{IV} & B_2 & \{\} \\
 30.118 & \text{IV} & A_2 & \{\} \\
 30.118 & \text{IV} & A_1 & \{\} \\
 30.119 & \text{IV} & B_1 & \{\} \\
 30.119 & \text{IV} & B_2 & \{\} \\
 30.119 & \text{IV} & A_2 & \{\} \\
 30.119 & \text{IV} & A_1 & \{\} \\
 30.120 & \text{IV} & B_1 & \{\} \\
 30.120 & \text{IV} & B_2 & \{\} \\
 30.120 & \text{IV} & A_2 & \{\} \\
 30.120 & \text{IV} & A_1 & \{\} \\
 30.121 & \text{IV} & B_1 & \{\} \\
 30.121 & \text{IV} & B_2 & \{\} \\
 30.121 & \text{IV} & A_2 & \{\} \\
 30.121 & \text{IV} & A_1 & \{\} \\
 30.122 & \text{IV} & B_1 & \{\} \\
 30.122 & \text{IV} & B_2 & \{\} \\
 30.122 & \text{IV} & A_2 & \{\} \\
 30.122 & \text{IV} & A_1 & \{\} \\
 31.123 & \text{I} & B_1 & \{\} \\
 31.123 & \text{I} & B_2 & \{\} \\
 31.123 & \text{I} & A_2 & \{\} \\
 31.123 & \text{I} & A_1 & \{\} \\
 31.124 & \text{II} & B_1 & \{\} \\
 31.124 & \text{II} & B_2 & \{\} \\
 31.124 & \text{II} & A_2 & \{\} \\
 31.124 & \text{II} & A_1 & \{\} \\
 31.125 & \text{III} & A'' & \{\} \\
 31.125 & \text{III} & A' & \{\} \\
 31.126 & \text{III} & A'' & \{\} \\
 31.126 & \text{III} & A' & \{\} \\
 31.127 & \text{III} & B & \{\} \\
 31.127 & \text{III} & A & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 31.128 & \text{IV} & B_1 & \{\} \\
 31.128 & \text{IV} & B_2 & \{\} \\
 31.128 & \text{IV} & A_2 & \{\} \\
 31.128 & \text{IV} & A_1 & \{2\} \\
 31.129 & \text{IV} & B_1 & \{\} \\
 31.129 & \text{IV} & B_2 & \{\} \\
 31.129 & \text{IV} & A_2 & \{\} \\
 31.129 & \text{IV} & A_1 & \{\} \\
 31.130 & \text{IV} & B_1 & \{\} \\
 31.130 & \text{IV} & B_2 & \{\} \\
 31.130 & \text{IV} & A_2 & \{\} \\
 31.130 & \text{IV} & A_1 & \{\} \\
 31.131 & \text{IV} & B_1 & \{\} \\
 31.131 & \text{IV} & B_2 & \{\} \\
 31.131 & \text{IV} & A_2 & \{\} \\
 31.131 & \text{IV} & A_1 & \{\} \\
 31.132 & \text{IV} & B_1 & \{\} \\
 31.132 & \text{IV} & B_2 & \{\} \\
 31.132 & \text{IV} & A_2 & \{\} \\
 31.132 & \text{IV} & A_1 & \{\} \\
 31.133 & \text{IV} & B_1 & \{\} \\
 31.133 & \text{IV} & B_2 & \{\} \\
 31.133 & \text{IV} & A_2 & \{\} \\
 31.133 & \text{IV} & A_1 & \{\} \\
 31.134 & \text{IV} & B_1 & \{\} \\
 31.134 & \text{IV} & B_2 & \{\} \\
 31.134 & \text{IV} & A_2 & \{\} \\
 31.134 & \text{IV} & A_1 & \{\} \\
 32.135 & \text{I} & B_1 & \{\} \\
 32.135 & \text{I} & B_2 & \{\} \\
 32.135 & \text{I} & A_2 & \{\} \\
 32.135 & \text{I} & A_1 & \{\} \\
 32.136 & \text{II} & B_1 & \{\} \\
 32.136 & \text{II} & B_2 & \{\} \\
 32.136 & \text{II} & A_2 & \{\} \\
 32.136 & \text{II} & A_1 & \{\} \\
 32.137 & \text{III} & A'' & \{\} \\
 32.137 & \text{III} & A' & \{\} \\
 32.138 & \text{III} & B & \{\} \\
 32.138 & \text{III} & A & \{2\} \\
 32.139 & \text{IV} & B_1 & \{\} \\
 32.139 & \text{IV} & B_2 & \{\} \\
 32.139 & \text{IV} & A_2 & \{\} \\
 32.139 & \text{IV} & A_1 & \{\} \\
 32.140 & \text{IV} & B_1 & \{\} \\
 32.140 & \text{IV} & B_2 & \{\} \\
 32.140 & \text{IV} & A_2 & \{\} \\
 32.140 & \text{IV} & A_1 & \{\} \\
 32.141 & \text{IV} & B_1 & \{\} \\
 32.141 & \text{IV} & B_2 & \{\} \\
 32.141 & \text{IV} & A_2 & \{\} \\
 32.141 & \text{IV} & A_1 & \{\} \\
 32.142 & \text{IV} & B_1 & \{\} \\
 32.142 & \text{IV} & B_2 & \{\} \\
 32.142 & \text{IV} & A_2 & \{\} \\
 32.142 & \text{IV} & A_1 & \{\} \\
 32.143 & \text{IV} & B_1 & \{\} \\
 32.143 & \text{IV} & B_2 & \{\} \\
 32.143 & \text{IV} & A_2 & \{2\} \\
 32.143 & \text{IV} & A_1 & \{2\} \\
 33.144 & \text{I} & B_1 & \{\} \\
 33.144 & \text{I} & B_2 & \{\} \\
 33.144 & \text{I} & A_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 33.144 & \text{I} & A_1 & \{\} \\
 33.145 & \text{II} & B_1 & \{\} \\
 33.145 & \text{II} & B_2 & \{\} \\
 33.145 & \text{II} & A_2 & \{\} \\
 33.145 & \text{II} & A_1 & \{\} \\
 33.146 & \text{III} & A'' & \{\} \\
 33.146 & \text{III} & A' & \{\} \\
 33.147 & \text{III} & A'' & \{\} \\
 33.147 & \text{III} & A' & \{\} \\
 33.148 & \text{III} & B & \{\} \\
 33.148 & \text{III} & A & \{\} \\
 33.149 & \text{IV} & B_1 & \{\} \\
 33.149 & \text{IV} & B_2 & \{\} \\
 33.149 & \text{IV} & A_2 & \{\} \\
 33.149 & \text{IV} & A_1 & \{\} \\
 33.150 & \text{IV} & B_1 & \{\} \\
 33.150 & \text{IV} & B_2 & \{\} \\
 33.150 & \text{IV} & A_2 & \{\} \\
 33.150 & \text{IV} & A_1 & \{\} \\
 33.151 & \text{IV} & B_1 & \{\} \\
 33.151 & \text{IV} & B_2 & \{\} \\
 33.151 & \text{IV} & A_2 & \{\} \\
 33.151 & \text{IV} & A_1 & \{\} \\
 33.152 & \text{IV} & B_1 & \{\} \\
 33.152 & \text{IV} & B_2 & \{\} \\
 33.152 & \text{IV} & A_2 & \{\} \\
 33.152 & \text{IV} & A_1 & \{\} \\
 33.153 & \text{IV} & B_1 & \{\} \\
 33.153 & \text{IV} & B_2 & \{\} \\
 33.153 & \text{IV} & A_2 & \{\} \\
 33.153 & \text{IV} & A_1 & \{\} \\
 33.154 & \text{IV} & B_1 & \{\} \\
 33.154 & \text{IV} & B_2 & \{\} \\
 33.154 & \text{IV} & A_2 & \{\} \\
 33.154 & \text{IV} & A_1 & \{\} \\
 33.155 & \text{IV} & B_1 & \{\} \\
 33.155 & \text{IV} & B_2 & \{\} \\
 33.155 & \text{IV} & A_2 & \{\} \\
 33.155 & \text{IV} & A_1 & \{\} \\
 34.156 & \text{I} & B_1 & \{\} \\
 34.156 & \text{I} & B_2 & \{\} \\
 34.156 & \text{I} & A_2 & \{\} \\
 34.156 & \text{I} & A_1 & \{\} \\
 34.157 & \text{II} & B_1 & \{\} \\
 34.157 & \text{II} & B_2 & \{\} \\
 34.157 & \text{II} & A_2 & \{\} \\
 34.157 & \text{II} & A_1 & \{\} \\
 34.158 & \text{III} & A'' & \{\} \\
 34.158 & \text{III} & A' & \{\} \\
 34.159 & \text{III} & B & \{\} \\
 34.159 & \text{III} & A & \{2\} \\
 34.160 & \text{IV} & B_1 & \{\} \\
 34.160 & \text{IV} & B_2 & \{\} \\
 34.160 & \text{IV} & A_2 & \{\} \\
 34.160 & \text{IV} & A_1 & \{\} \\
 34.161 & \text{IV} & B_1 & \{\} \\
 34.161 & \text{IV} & B_2 & \{\} \\
 34.161 & \text{IV} & A_2 & \{\} \\
 34.161 & \text{IV} & A_1 & \{\} \\
 34.162 & \text{IV} & B_1 & \{\} \\
 34.162 & \text{IV} & B_2 & \{\} \\
 34.162 & \text{IV} & A_2 & \{\} \\
 34.162 & \text{IV} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 34.163 & \text{IV} & B_1 & \{\} \\
 34.163 & \text{IV} & B_2 & \{\} \\
 34.163 & \text{IV} & A_2 & \{2\} \\
 34.163 & \text{IV} & A_1 & \{2\} \\
 34.164 & \text{IV} & B_1 & \{\} \\
 34.164 & \text{IV} & B_2 & \{\} \\
 34.164 & \text{IV} & A_2 & \{\} \\
 34.164 & \text{IV} & A_1 & \{\} \\
 35.165 & \text{I} & B_1 & \{\} \\
 35.165 & \text{I} & B_2 & \{\} \\
 35.165 & \text{I} & A_2 & \{\} \\
 35.165 & \text{I} & A_1 & \{2\} \\
 35.166 & \text{II} & B_1 & \{\} \\
 35.166 & \text{II} & B_2 & \{\} \\
 35.166 & \text{II} & A_2 & \{\} \\
 35.166 & \text{II} & A_1 & \{2\} \\
 35.167 & \text{III} & A'' & \{\} \\
 35.167 & \text{III} & A' & \{\} \\
 35.168 & \text{III} & B & \{\} \\
 35.168 & \text{III} & A & \{2\} \\
 35.169 & \text{IV} & B_1 & \{\} \\
 35.169 & \text{IV} & B_2 & \{\} \\
 35.169 & \text{IV} & A_2 & \{\} \\
 35.169 & \text{IV} & A_1 & \{2\} \\
 35.170 & \text{IV} & B_1 & \{\} \\
 35.170 & \text{IV} & B_2 & \{\} \\
 35.170 & \text{IV} & A_2 & \{\} \\
 35.170 & \text{IV} & A_1 & \{2\} \\
 35.171 & \text{IV} & B_1 & \{\} \\
 35.171 & \text{IV} & B_2 & \{\} \\
 35.171 & \text{IV} & A_2 & \{2\} \\
 35.171 & \text{IV} & A_1 & \{2,2\} \\
 36.172 & \text{I} & B_1 & \{\} \\
 36.172 & \text{I} & B_2 & \{\} \\
 36.172 & \text{I} & A_2 & \{\} \\
 36.172 & \text{I} & A_1 & \{\} \\
 36.173 & \text{II} & B_1 & \{\} \\
 36.173 & \text{II} & B_2 & \{\} \\
 36.173 & \text{II} & A_2 & \{\} \\
 36.173 & \text{II} & A_1 & \{2\} \\
 36.174 & \text{III} & A'' & \{\} \\
 36.174 & \text{III} & A' & \{\} \\
 36.175 & \text{III} & A'' & \{\} \\
 36.175 & \text{III} & A' & \{\} \\
 36.176 & \text{III} & B & \{\} \\
 36.176 & \text{III} & A & \{\} \\
 36.177 & \text{IV} & B_1 & \{\} \\
 36.177 & \text{IV} & B_2 & \{\} \\
 36.177 & \text{IV} & A_2 & \{\} \\
 36.177 & \text{IV} & A_1 & \{\} \\
 36.178 & \text{IV} & B_1 & \{\} \\
 36.178 & \text{IV} & B_2 & \{\} \\
 36.178 & \text{IV} & A_2 & \{\} \\
 36.178 & \text{IV} & A_1 & \{2\} \\
 36.179 & \text{IV} & B_1 & \{\} \\
 36.179 & \text{IV} & B_2 & \{\} \\
 36.179 & \text{IV} & A_2 & \{\} \\
 36.179 & \text{IV} & A_1 & \{\} \\
 37.180 & \text{I} & B_1 & \{\} \\
 37.180 & \text{I} & B_2 & \{\} \\
 37.180 & \text{I} & A_2 & \{\} \\
 37.180 & \text{I} & A_1 & \{\} \\
 37.181 & \text{II} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 37.181 & \text{II} & B_2 & \{\} \\
 37.181 & \text{II} & A_2 & \{\} \\
 37.181 & \text{II} & A_1 & \{2\} \\
 37.182 & \text{III} & A'' & \{\} \\
 37.182 & \text{III} & A' & \{\} \\
 37.183 & \text{III} & B & \{\} \\
 37.183 & \text{III} & A & \{4\} \\
 37.184 & \text{IV} & B_1 & \{\} \\
 37.184 & \text{IV} & B_2 & \{\} \\
 37.184 & \text{IV} & A_2 & \{\} \\
 37.184 & \text{IV} & A_1 & \{\} \\
 37.185 & \text{IV} & B_1 & \{\} \\
 37.185 & \text{IV} & B_2 & \{\} \\
 37.185 & \text{IV} & A_2 & \{2\} \\
 37.185 & \text{IV} & A_1 & \{2,2\} \\
 37.186 & \text{IV} & B_1 & \{\} \\
 37.186 & \text{IV} & B_2 & \{\} \\
 37.186 & \text{IV} & A_2 & \{2\} \\
 37.186 & \text{IV} & A_1 & \{2\} \\
 38.187 & \text{I} & B_1 & \{\} \\
 38.187 & \text{I} & B_2 & \{\} \\
 38.187 & \text{I} & A_2 & \{\} \\
 38.187 & \text{I} & A_1 & \{\} \\
 38.188 & \text{II} & B_1 & \{\} \\
 38.188 & \text{II} & B_2 & \{\} \\
 38.188 & \text{II} & A_2 & \{\} \\
 38.188 & \text{II} & A_1 & \{\} \\
 38.189 & \text{III} & A'' & \{\} \\
 38.189 & \text{III} & A' & \{\} \\
 38.190 & \text{III} & A'' & \{\} \\
 38.190 & \text{III} & A' & \{\} \\
 38.191 & \text{III} & B & \{\} \\
 38.191 & \text{III} & A & \{\} \\
 38.192 & \text{IV} & B_1 & \{\} \\
 38.192 & \text{IV} & B_2 & \{\} \\
 38.192 & \text{IV} & A_2 & \{\} \\
 38.192 & \text{IV} & A_1 & \{\} \\
 38.193 & \text{IV} & B_1 & \{\} \\
 38.193 & \text{IV} & B_2 & \{\} \\
 38.193 & \text{IV} & A_2 & \{\} \\
 38.193 & \text{IV} & A_1 & \{\} \\
 38.194 & \text{IV} & B_1 & \{\} \\
 38.194 & \text{IV} & B_2 & \{\} \\
 38.194 & \text{IV} & A_2 & \{\} \\
 38.194 & \text{IV} & A_1 & \{2\} \\
 39.195 & \text{I} & B_1 & \{\} \\
 39.195 & \text{I} & B_2 & \{\} \\
 39.195 & \text{I} & A_2 & \{\} \\
 39.195 & \text{I} & A_1 & \{\} \\
 39.196 & \text{II} & B_1 & \{\} \\
 39.196 & \text{II} & B_2 & \{\} \\
 39.196 & \text{II} & A_2 & \{\} \\
 39.196 & \text{II} & A_1 & \{2\} \\
 39.197 & \text{III} & A'' & \{\} \\
 39.197 & \text{III} & A' & \{2\} \\
 39.198 & \text{III} & A'' & \{\} \\
 39.198 & \text{III} & A' & \{\} \\
 39.199 & \text{III} & B & \{\} \\
 39.199 & \text{III} & A & \{2,2\} \\
 39.200 & \text{IV} & B_1 & \{\} \\
 39.200 & \text{IV} & B_2 & \{\} \\
 39.200 & \text{IV} & A_2 & \{\} \\
 39.200 & \text{IV} & A_1 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 39.201 & \text{IV} & B_1 & \{\} \\
 39.201 & \text{IV} & B_2 & \{\} \\
 39.201 & \text{IV} & A_2 & \{\} \\
 39.201 & \text{IV} & A_1 & \{\} \\
 39.202 & \text{IV} & B_1 & \{\} \\
 39.202 & \text{IV} & B_2 & \{\} \\
 39.202 & \text{IV} & A_2 & \{\} \\
 39.202 & \text{IV} & A_1 & \{\} \\
 40.203 & \text{I} & B_1 & \{\} \\
 40.203 & \text{I} & B_2 & \{\} \\
 40.203 & \text{I} & A_2 & \{\} \\
 40.203 & \text{I} & A_1 & \{\} \\
 40.204 & \text{II} & B_1 & \{\} \\
 40.204 & \text{II} & B_2 & \{\} \\
 40.204 & \text{II} & A_2 & \{\} \\
 40.204 & \text{II} & A_1 & \{\} \\
 40.205 & \text{III} & A'' & \{\} \\
 40.205 & \text{III} & A' & \{\} \\
 40.206 & \text{III} & A'' & \{\} \\
 40.206 & \text{III} & A' & \{\} \\
 40.207 & \text{III} & B & \{\} \\
 40.207 & \text{III} & A & \{\} \\
 40.208 & \text{IV} & B_1 & \{\} \\
 40.208 & \text{IV} & B_2 & \{\} \\
 40.208 & \text{IV} & A_2 & \{\} \\
 40.208 & \text{IV} & A_1 & \{\} \\
 40.209 & \text{IV} & B_1 & \{\} \\
 40.209 & \text{IV} & B_2 & \{\} \\
 40.209 & \text{IV} & A_2 & \{\} \\
 40.209 & \text{IV} & A_1 & \{\} \\
 40.210 & \text{IV} & B_1 & \{\} \\
 40.210 & \text{IV} & B_2 & \{\} \\
 40.210 & \text{IV} & A_2 & \{2\} \\
 40.210 & \text{IV} & A_1 & \{2\} \\
 41.211 & \text{I} & B_1 & \{\} \\
 41.211 & \text{I} & B_2 & \{\} \\
 41.211 & \text{I} & A_2 & \{\} \\
 41.211 & \text{I} & A_1 & \{\} \\
 41.212 & \text{II} & B_1 & \{\} \\
 41.212 & \text{II} & B_2 & \{\} \\
 41.212 & \text{II} & A_2 & \{\} \\
 41.212 & \text{II} & A_1 & \{\} \\
 41.213 & \text{III} & A'' & \{\} \\
 41.213 & \text{III} & A' & \{\} \\
 41.214 & \text{III} & A'' & \{\} \\
 41.214 & \text{III} & A' & \{\} \\
 41.215 & \text{III} & B & \{\} \\
 41.215 & \text{III} & A & \{\} \\
 41.216 & \text{IV} & B_1 & \{\} \\
 41.216 & \text{IV} & B_2 & \{\} \\
 41.216 & \text{IV} & A_2 & \{2\} \\
 41.216 & \text{IV} & A_1 & \{2\} \\
 41.217 & \text{IV} & B_1 & \{\} \\
 41.217 & \text{IV} & B_2 & \{\} \\
 41.217 & \text{IV} & A_2 & \{\} \\
 41.217 & \text{IV} & A_1 & \{\} \\
 41.218 & \text{IV} & B_1 & \{\} \\
 41.218 & \text{IV} & B_2 & \{\} \\
 41.218 & \text{IV} & A_2 & \{\} \\
 41.218 & \text{IV} & A_1 & \{\} \\
 42.219 & \text{I} & B_1 & \{\} \\
 42.219 & \text{I} & B_2 & \{\} \\
 42.219 & \text{I} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 42.219 & \text{I} & A_1 & \{\} \\
 42.220 & \text{II} & B_1 & \{\} \\
 42.220 & \text{II} & B_2 & \{\} \\
 42.220 & \text{II} & A_2 & \{\} \\
 42.220 & \text{II} & A_1 & \{\} \\
 42.221 & \text{III} & A'' & \{\} \\
 42.221 & \text{III} & A' & \{\} \\
 42.222 & \text{III} & B & \{\} \\
 42.222 & \text{III} & A & \{2\} \\
 42.223 & \text{IV} & B_1 & \{\} \\
 42.223 & \text{IV} & B_2 & \{\} \\
 42.223 & \text{IV} & A_2 & \{\} \\
 42.223 & \text{IV} & A_1 & \{\} \\
 43.224 & \text{I} & B_1 & \{\} \\
 43.224 & \text{I} & B_2 & \{\} \\
 43.224 & \text{I} & A_2 & \{\} \\
 43.224 & \text{I} & A_1 & \{\} \\
 43.225 & \text{II} & B_1 & \{\} \\
 43.225 & \text{II} & B_2 & \{\} \\
 43.225 & \text{II} & A_2 & \{\} \\
 43.225 & \text{II} & A_1 & \{\} \\
 43.226 & \text{III} & A'' & \{\} \\
 43.226 & \text{III} & A' & \{\} \\
 43.227 & \text{III} & B & \{\} \\
 43.227 & \text{III} & A & \{\} \\
 43.228 & \text{IV} & B_1 & \{\} \\
 43.228 & \text{IV} & B_2 & \{\} \\
 43.228 & \text{IV} & A_2 & \{\} \\
 43.228 & \text{IV} & A_1 & \{\} \\
 44.229 & \text{I} & B_1 & \{\} \\
 44.229 & \text{I} & B_2 & \{\} \\
 44.229 & \text{I} & A_2 & \{\} \\
 44.229 & \text{I} & A_1 & \{2\} \\
 44.230 & \text{II} & B_1 & \{\} \\
 44.230 & \text{II} & B_2 & \{\} \\
 44.230 & \text{II} & A_2 & \{\} \\
 44.230 & \text{II} & A_1 & \{2\} \\
 44.231 & \text{III} & A'' & \{\} \\
 44.231 & \text{III} & A' & \{\} \\
 44.232 & \text{III} & B & \{\} \\
 44.232 & \text{III} & A & \{\} \\
 44.233 & \text{IV} & B_1 & \{\} \\
 44.233 & \text{IV} & B_2 & \{\} \\
 44.233 & \text{IV} & A_2 & \{\} \\
 44.233 & \text{IV} & A_1 & \{2\} \\
 44.234 & \text{IV} & B_1 & \{\} \\
 44.234 & \text{IV} & B_2 & \{\} \\
 44.234 & \text{IV} & A_2 & \{\} \\
 44.234 & \text{IV} & A_1 & \{2\} \\
 45.235 & \text{I} & B_1 & \{\} \\
 45.235 & \text{I} & B_2 & \{\} \\
 45.235 & \text{I} & A_2 & \{\} \\
 45.235 & \text{I} & A_1 & \{\} \\
 45.236 & \text{II} & B_1 & \{\} \\
 45.236 & \text{II} & B_2 & \{\} \\
 45.236 & \text{II} & A_2 & \{\} \\
 45.236 & \text{II} & A_1 & \{2\} \\
 45.237 & \text{III} & A'' & \{\} \\
 45.237 & \text{III} & A' & \{\} \\
 45.238 & \text{III} & B & \{\} \\
 45.238 & \text{III} & A & \{2\} \\
 45.239 & \text{IV} & B_1 & \{\} \\
 45.239 & \text{IV} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 45.239 & \text{IV} & A_2 & \{\} \\
 45.239 & \text{IV} & A_1 & \{\} \\
 45.240 & \text{IV} & B_1 & \{\} \\
 45.240 & \text{IV} & B_2 & \{\} \\
 45.240 & \text{IV} & A_2 & \{2\} \\
 45.240 & \text{IV} & A_1 & \{2\} \\
 46.241 & \text{I} & B_1 & \{\} \\
 46.241 & \text{I} & B_2 & \{\} \\
 46.241 & \text{I} & A_2 & \{\} \\
 46.241 & \text{I} & A_1 & \{\} \\
 46.242 & \text{II} & B_1 & \{\} \\
 46.242 & \text{II} & B_2 & \{2\} \\
 46.242 & \text{II} & A_2 & \{\} \\
 46.242 & \text{II} & A_1 & \{2\} \\
 46.243 & \text{III} & A'' & \{\} \\
 46.243 & \text{III} & A' & \{\} \\
 46.244 & \text{III} & A'' & \{\} \\
 46.244 & \text{III} & A' & \{\} \\
 46.245 & \text{III} & B & \{\} \\
 46.245 & \text{III} & A & \{\} \\
 46.246 & \text{IV} & B_1 & \{\} \\
 46.246 & \text{IV} & B_2 & \{\} \\
 46.246 & \text{IV} & A_2 & \{\} \\
 46.246 & \text{IV} & A_1 & \{\} \\
 46.247 & \text{IV} & B_1 & \{\} \\
 46.247 & \text{IV} & B_2 & \{\} \\
 46.247 & \text{IV} & A_2 & \{\} \\
 46.247 & \text{IV} & A_1 & \{\} \\
 46.248 & \text{IV} & B_1 & \{\} \\
 46.248 & \text{IV} & B_2 & \{\} \\
 46.248 & \text{IV} & A_2 & \{2\} \\
 46.248 & \text{IV} & A_1 & \{2,2\} \\
 47.249 & \text{I} & B_{1u} & \{2,2,2,2,4\} \\
 47.249 & \text{I} & B_{1g} & \{\} \\
 47.249 & \text{I} & B_{2u} & \{2,2,2,2,4\} \\
 47.249 & \text{I} & B_{2g} & \{\} \\
 47.249 & \text{I} & B_{3u} & \{2,2,2,2,4\} \\
 47.249 & \text{I} & B_{3g} & \{\} \\
 47.249 & \text{I} & A_u & \{2,2,2,4\} \\
 47.249 & \text{I} & A_g & \{2,2,2,2\} \\
 47.250 & \text{II} & B_{1u} & \{2,2,2,2,4\} \\
 47.250 & \text{II} & B_{1g} & \{\} \\
 47.250 & \text{II} & B_{2u} & \{2,2,2,2,4\} \\
 47.250 & \text{II} & B_{2g} & \{\} \\
 47.250 & \text{II} & B_{3u} & \{2,2,2,2,4\} \\
 47.250 & \text{II} & B_{3g} & \{\} \\
 47.250 & \text{II} & A_u & \{2,2,2,4\} \\
 47.250 & \text{II} & A_g & \{2,2,2,2\} \\
 47.251 & \text{III} & B_1 & \{\} \\
 47.251 & \text{III} & B_2 & \{\} \\
 47.251 & \text{III} & A_2 & \{\} \\
 47.251 & \text{III} & A_1 & \{2\} \\
 47.252 & \text{III} & B_u & \{2,2\} \\
 47.252 & \text{III} & B_g & \{\} \\
 47.252 & \text{III} & A_u & \{2,2,2\} \\
 47.252 & \text{III} & A_g & \{2\} \\
 47.253 & \text{III} & B_1 & \{\} \\
 47.253 & \text{III} & B_2 & \{\} \\
 47.253 & \text{III} & B_3 & \{\} \\
 47.253 & \text{III} & A_1 & \{\} \\
 47.254 & \text{IV} & B_{1u} & \{2,2,4\} \\
 47.254 & \text{IV} & B_{1g} & \{\} \\
 47.254 & \text{IV} & B_{2u} & \{2,2,4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 47.254 & \text{IV} & B_{2g} & \{\} \\
 47.254 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
 47.254 & \text{IV} & B_{3g} & \{\} \\
 47.254 & \text{IV} & A_u & \{2,2,4\} \\
 47.254 & \text{IV} & A_g & \{2,2,2,2,2,2\} \\
 47.255 & \text{IV} & B_{1u} & \{2,2,4\} \\
 47.255 & \text{IV} & B_{1g} & \{\} \\
 47.255 & \text{IV} & B_{2u} & \{2,2,4\} \\
 47.255 & \text{IV} & B_{2g} & \{\} \\
 47.255 & \text{IV} & B_{3u} & \{2,2,4\} \\
 47.255 & \text{IV} & B_{3g} & \{\} \\
 47.255 & \text{IV} & A_u & \{2,2,4\} \\
 47.255 & \text{IV} & A_g & \{2,2,2,2,2\} \\
 47.256 & \text{IV} & B_{1u} & \{2,2,4\} \\
 47.256 & \text{IV} & B_{1g} & \{\} \\
 47.256 & \text{IV} & B_{2u} & \{2,2,4\} \\
 47.256 & \text{IV} & B_{2g} & \{\} \\
 47.256 & \text{IV} & B_{3u} & \{2,2,4\} \\
 47.256 & \text{IV} & B_{3g} & \{\} \\
 47.256 & \text{IV} & A_u & \{2,2,4\} \\
 47.256 & \text{IV} & A_g & \{2,2,2,2\} \\
 48.257 & \text{I} & B_{1u} & \{2\} \\
 48.257 & \text{I} & B_{1g} & \{\} \\
 48.257 & \text{I} & B_{2u} & \{2\} \\
 48.257 & \text{I} & B_{2g} & \{\} \\
 48.257 & \text{I} & B_{3u} & \{2\} \\
 48.257 & \text{I} & B_{3g} & \{\} \\
 48.257 & \text{I} & A_u & \{2\} \\
 48.257 & \text{I} & A_g & \{2\} \\
 48.258 & \text{II} & B_{1u} & \{2,4\} \\
 48.258 & \text{II} & B_{1g} & \{\} \\
 48.258 & \text{II} & B_{2u} & \{2,4\} \\
 48.258 & \text{II} & B_{2g} & \{\} \\
 48.258 & \text{II} & B_{3u} & \{2,4\} \\
 48.258 & \text{II} & B_{3g} & \{\} \\
 48.258 & \text{II} & A_u & \{2,4\} \\
 48.258 & \text{II} & A_g & \{2\} \\
 48.259 & \text{III} & B_1 & \{\} \\
 48.259 & \text{III} & B_2 & \{\} \\
 48.259 & \text{III} & A_2 & \{\} \\
 48.259 & \text{III} & A_1 & \{\} \\
 48.260 & \text{III} & B_u & \{2\} \\
 48.260 & \text{III} & B_g & \{\} \\
 48.260 & \text{III} & A_u & \{2\} \\
 48.260 & \text{III} & A_g & \{2\} \\
 48.261 & \text{III} & B_1 & \{\} \\
 48.261 & \text{III} & B_2 & \{\} \\
 48.261 & \text{III} & B_3 & \{\} \\
 48.261 & \text{III} & A_1 & \{\} \\
 48.262 & \text{IV} & B_{1u} & \{2\} \\
 48.262 & \text{IV} & B_{1g} & \{\} \\
 48.262 & \text{IV} & B_{2u} & \{2\} \\
 48.262 & \text{IV} & B_{2g} & \{\} \\
 48.262 & \text{IV} & B_{3u} & \{2\} \\
 48.262 & \text{IV} & B_{3g} & \{\} \\
 48.262 & \text{IV} & A_u & \{2\} \\
 48.262 & \text{IV} & A_g & \{2\} \\
 48.263 & \text{IV} & B_{1u} & \{2\} \\
 48.263 & \text{IV} & B_{1g} & \{\} \\
 48.263 & \text{IV} & B_{2u} & \{2\} \\
 48.263 & \text{IV} & B_{2g} & \{\} \\
 48.263 & \text{IV} & B_{3u} & \{2\} \\
 48.263 & \text{IV} & B_{3g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 48.263 & \text{IV} & A_u & \{2,2\} \\
 48.263 & \text{IV} & A_g & \{2\} \\
 48.264 & \text{IV} & B_{1u} & \{2\} \\
 48.264 & \text{IV} & B_{1g} & \{\} \\
 48.264 & \text{IV} & B_{2u} & \{2\} \\
 48.264 & \text{IV} & B_{2g} & \{\} \\
 48.264 & \text{IV} & B_{3u} & \{2\} \\
 48.264 & \text{IV} & B_{3g} & \{\} \\
 48.264 & \text{IV} & A_u & \{2\} \\
 48.264 & \text{IV} & A_g & \{2\} \\
 49.265 & \text{I} & B_{1u} & \{2\} \\
 49.265 & \text{I} & B_{1g} & \{\} \\
 49.265 & \text{I} & B_{2u} & \{2\} \\
 49.265 & \text{I} & B_{2g} & \{\} \\
 49.265 & \text{I} & B_{3u} & \{2\} \\
 49.265 & \text{I} & B_{3g} & \{\} \\
 49.265 & \text{I} & A_u & \{2\} \\
 49.265 & \text{I} & A_g & \{2\} \\
 49.266 & \text{II} & B_{1u} & \{2,2,2,4\} \\
 49.266 & \text{II} & B_{1g} & \{\} \\
 49.266 & \text{II} & B_{2u} & \{2,2,4\} \\
 49.266 & \text{II} & B_{2g} & \{\} \\
 49.266 & \text{II} & B_{3u} & \{2,2,4\} \\
 49.266 & \text{II} & B_{3g} & \{\} \\
 49.266 & \text{II} & A_u & \{2,2,4\} \\
 49.266 & \text{II} & A_g & \{2,2,2\} \\
 49.267 & \text{III} & B_1 & \{\} \\
 49.267 & \text{III} & B_2 & \{\} \\
 49.267 & \text{III} & A_2 & \{\} \\
 49.267 & \text{III} & A_1 & \{\} \\
 49.268 & \text{III} & B_1 & \{\} \\
 49.268 & \text{III} & B_2 & \{\} \\
 49.268 & \text{III} & A_2 & \{\} \\
 49.268 & \text{III} & A_1 & \{\} \\
 49.269 & \text{III} & B_u & \{2\} \\
 49.269 & \text{III} & B_g & \{\} \\
 49.269 & \text{III} & A_u & \{2,2\} \\
 49.269 & \text{III} & A_g & \{2,2,4\} \\
 49.270 & \text{III} & B_u & \{2,2\} \\
 49.270 & \text{III} & B_g & \{\} \\
 49.270 & \text{III} & A_u & \{2,2\} \\
 49.270 & \text{III} & A_g & \{2\} \\
 49.271 & \text{III} & B_1 & \{\} \\
 49.271 & \text{III} & B_2 & \{\} \\
 49.271 & \text{III} & B_3 & \{\} \\
 49.271 & \text{III} & A_1 & \{\} \\
 49.272 & \text{IV} & B_{1u} & \{2\} \\
 49.272 & \text{IV} & B_{1g} & \{\} \\
 49.272 & \text{IV} & B_{2u} & \{2\} \\
 49.272 & \text{IV} & B_{2g} & \{\} \\
 49.272 & \text{IV} & B_{3u} & \{2\} \\
 49.272 & \text{IV} & B_{3g} & \{\} \\
 49.272 & \text{IV} & A_u & \{2\} \\
 49.272 & \text{IV} & A_g & \{2,2\} \\
 49.273 & \text{IV} & B_{1u} & \{2\} \\
 49.273 & \text{IV} & B_{1g} & \{\} \\
 49.273 & \text{IV} & B_{2u} & \{2\} \\
 49.273 & \text{IV} & B_{2g} & \{\} \\
 49.273 & \text{IV} & B_{3u} & \{2\} \\
 49.273 & \text{IV} & B_{3g} & \{\} \\
 49.273 & \text{IV} & A_u & \{2\} \\
 49.273 & \text{IV} & A_g & \{2\} \\
 49.274 & \text{IV} & B_{1u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 49.274 & \text{IV} & B_{1g} & \{\} \\
 49.274 & \text{IV} & B_{2u} & \{2\} \\
 49.274 & \text{IV} & B_{2g} & \{\} \\
 49.274 & \text{IV} & B_{3u} & \{2\} \\
 49.274 & \text{IV} & B_{3g} & \{\} \\
 49.274 & \text{IV} & A_u & \{2\} \\
 49.274 & \text{IV} & A_g & \{2,2,2\} \\
 49.275 & \text{IV} & B_{1u} & \{2\} \\
 49.275 & \text{IV} & B_{1g} & \{\} \\
 49.275 & \text{IV} & B_{2u} & \{2\} \\
 49.275 & \text{IV} & B_{2g} & \{\} \\
 49.275 & \text{IV} & B_{3u} & \{2\} \\
 49.275 & \text{IV} & B_{3g} & \{\} \\
 49.275 & \text{IV} & A_u & \{2,2\} \\
 49.275 & \text{IV} & A_g & \{2,2\} \\
 49.276 & \text{IV} & B_{1u} & \{2\} \\
 49.276 & \text{IV} & B_{1g} & \{\} \\
 49.276 & \text{IV} & B_{2u} & \{2,2\} \\
 49.276 & \text{IV} & B_{2g} & \{\} \\
 49.276 & \text{IV} & B_{3u} & \{2,2\} \\
 49.276 & \text{IV} & B_{3g} & \{\} \\
 49.276 & \text{IV} & A_u & \{2\} \\
 49.276 & \text{IV} & A_g & \{2,2,2\} \\
 50.277 & \text{I} & B_{1u} & \{2\} \\
 50.277 & \text{I} & B_{1g} & \{\} \\
 50.277 & \text{I} & B_{2u} & \{2\} \\
 50.277 & \text{I} & B_{2g} & \{\} \\
 50.277 & \text{I} & B_{3u} & \{2\} \\
 50.277 & \text{I} & B_{3g} & \{\} \\
 50.277 & \text{I} & A_u & \{2\} \\
 50.277 & \text{I} & A_g & \{2\} \\
 50.278 & \text{II} & B_{1u} & \{2,4\} \\
 50.278 & \text{II} & B_{1g} & \{\} \\
 50.278 & \text{II} & B_{2u} & \{2,4\} \\
 50.278 & \text{II} & B_{2g} & \{\} \\
 50.278 & \text{II} & B_{3u} & \{2,4\} \\
 50.278 & \text{II} & B_{3g} & \{\} \\
 50.278 & \text{II} & A_u & \{2,4\} \\
 50.278 & \text{II} & A_g & \{2\} \\
 50.279 & \text{III} & B_1 & \{\} \\
 50.279 & \text{III} & B_2 & \{\} \\
 50.279 & \text{III} & A_2 & \{\} \\
 50.279 & \text{III} & A_1 & \{\} \\
 50.280 & \text{III} & B_1 & \{\} \\
 50.280 & \text{III} & B_2 & \{\} \\
 50.280 & \text{III} & A_2 & \{\} \\
 50.280 & \text{III} & A_1 & \{\} \\
 50.281 & \text{III} & B_u & \{2,2\} \\
 50.281 & \text{III} & B_g & \{\} \\
 50.281 & \text{III} & A_u & \{2,2\} \\
 50.281 & \text{III} & A_g & \{2\} \\
 50.282 & \text{III} & B_u & \{2\} \\
 50.282 & \text{III} & B_g & \{\} \\
 50.282 & \text{III} & A_u & \{2\} \\
 50.282 & \text{III} & A_g & \{2\} \\
 50.283 & \text{III} & B_1 & \{\} \\
 50.283 & \text{III} & B_2 & \{\} \\
 50.283 & \text{III} & B_3 & \{\} \\
 50.283 & \text{III} & A_1 & \{\} \\
 50.284 & \text{IV} & B_{1u} & \{2\} \\
 50.284 & \text{IV} & B_{1g} & \{\} \\
 50.284 & \text{IV} & B_{2u} & \{2\} \\
 50.284 & \text{IV} & B_{2g} & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 50.284 & \text{IV} & B_{3u} & \{2\} \\
 50.284 & \text{IV} & B_{3g} & \{\} \\
 50.284 & \text{IV} & A_u & \{2\} \\
 50.284 & \text{IV} & A_g & \{2\} \\
 50.285 & \text{IV} & B_{1u} & \{2\} \\
 50.285 & \text{IV} & B_{1g} & \{\} \\
 50.285 & \text{IV} & B_{2u} & \{2\} \\
 50.285 & \text{IV} & B_{2g} & \{\} \\
 50.285 & \text{IV} & B_{3u} & \{2\} \\
 50.285 & \text{IV} & B_{3g} & \{\} \\
 50.285 & \text{IV} & A_u & \{2\} \\
 50.285 & \text{IV} & A_g & \{2\} \\
 50.286 & \text{IV} & B_{1u} & \{2\} \\
 50.286 & \text{IV} & B_{1g} & \{\} \\
 50.286 & \text{IV} & B_{2u} & \{2\} \\
 50.286 & \text{IV} & B_{2g} & \{\} \\
 50.286 & \text{IV} & B_{3u} & \{2\} \\
 50.286 & \text{IV} & B_{3g} & \{\} \\
 50.286 & \text{IV} & A_u & \{2\} \\
 50.286 & \text{IV} & A_g & \{2,2\} \\
 50.287 & \text{IV} & B_{1u} & \{2\} \\
 50.287 & \text{IV} & B_{1g} & \{\} \\
 50.287 & \text{IV} & B_{2u} & \{2\} \\
 50.287 & \text{IV} & B_{2g} & \{\} \\
 50.287 & \text{IV} & B_{3u} & \{2\} \\
 50.287 & \text{IV} & B_{3g} & \{\} \\
 50.287 & \text{IV} & A_u & \{2\} \\
 50.287 & \text{IV} & A_g & \{2\} \\
 50.288 & \text{IV} & B_{1u} & \{2\} \\
 50.288 & \text{IV} & B_{1g} & \{\} \\
 50.288 & \text{IV} & B_{2u} & \{2\} \\
 50.288 & \text{IV} & B_{2g} & \{\} \\
 50.288 & \text{IV} & B_{3u} & \{2\} \\
 50.288 & \text{IV} & B_{3g} & \{\} \\
 50.288 & \text{IV} & A_u & \{2\} \\
 50.288 & \text{IV} & A_g & \{2,2\} \\
 51.289 & \text{I} & B_{1u} & \{2,2\} \\
 51.289 & \text{I} & B_{1g} & \{\} \\
 51.289 & \text{I} & B_{2u} & \{2,2\} \\
 51.289 & \text{I} & B_{2g} & \{\} \\
 51.289 & \text{I} & B_{3u} & \{2\} \\
 51.289 & \text{I} & B_{3g} & \{\} \\
 51.289 & \text{I} & A_u & \{2,2\} \\
 51.289 & \text{I} & A_g & \{2,2\} \\
 51.290 & \text{II} & B_{1u} & \{2,2,2,4\} \\
 51.290 & \text{II} & B_{1g} & \{\} \\
 51.290 & \text{II} & B_{2u} & \{2,2,4\} \\
 51.290 & \text{II} & B_{2g} & \{\} \\
 51.290 & \text{II} & B_{3u} & \{2,2,2,4\} \\
 51.290 & \text{II} & B_{3g} & \{\} \\
 51.290 & \text{II} & A_u & \{2,2,4\} \\
 51.290 & \text{II} & A_g & \{2,2,2\} \\
 51.291 & \text{III} & B_1 & \{\} \\
 51.291 & \text{III} & B_2 & \{\} \\
 51.291 & \text{III} & A_2 & \{\} \\
 51.291 & \text{III} & A_1 & \{\} \\
 51.292 & \text{III} & B_2 & \{\} \\
 51.292 & \text{III} & B_1 & \{\} \\
 51.292 & \text{III} & A_2 & \{\} \\
 51.292 & \text{III} & A_1 & \{\} \\
 51.293 & \text{III} & B_1 & \{\} \\
 51.293 & \text{III} & B_2 & \{\} \\
 51.293 & \text{III} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 51.293 & \text{III} & A_1 & \{\} \\
 51.294 & \text{III} & B_u & \{2,2\} \\
 51.294 & \text{III} & B_g & \{\} \\
 51.294 & \text{III} & A_u & \{2,2\} \\
 51.294 & \text{III} & A_g & \{2\} \\
 51.295 & \text{III} & B_u & \{2\} \\
 51.295 & \text{III} & B_g & \{\} \\
 51.295 & \text{III} & A_u & \{2\} \\
 51.295 & \text{III} & A_g & \{\} \\
 51.296 & \text{III} & B_u & \{2,2\} \\
 51.296 & \text{III} & B_g & \{\} \\
 51.296 & \text{III} & A_u & \{2,2,2\} \\
 51.296 & \text{III} & A_g & \{2,2\} \\
 51.297 & \text{III} & B_1 & \{\} \\
 51.297 & \text{III} & B_2 & \{\} \\
 51.297 & \text{III} & B_3 & \{\} \\
 51.297 & \text{III} & A_1 & \{\} \\
 51.298 & \text{IV} & B_{1u} & \{2,2\} \\
 51.298 & \text{IV} & B_{1g} & \{\} \\
 51.298 & \text{IV} & B_{2u} & \{2,2\} \\
 51.298 & \text{IV} & B_{2g} & \{\} \\
 51.298 & \text{IV} & B_{3u} & \{2\} \\
 51.298 & \text{IV} & B_{3g} & \{\} \\
 51.298 & \text{IV} & A_u & \{2,2\} \\
 51.298 & \text{IV} & A_g & \{2,2\} \\
 51.299 & \text{IV} & B_{1u} & \{2,2\} \\
 51.299 & \text{IV} & B_{1g} & \{\} \\
 51.299 & \text{IV} & B_{2u} & \{2\} \\
 51.299 & \text{IV} & B_{2g} & \{\} \\
 51.299 & \text{IV} & B_{3u} & \{2\} \\
 51.299 & \text{IV} & B_{3g} & \{\} \\
 51.299 & \text{IV} & A_u & \{2\} \\
 51.299 & \text{IV} & A_g & \{2,2\} \\
 51.300 & \text{IV} & B_{1u} & \{2,2\} \\
 51.300 & \text{IV} & B_{1g} & \{\} \\
 51.300 & \text{IV} & B_{2u} & \{2,2\} \\
 51.300 & \text{IV} & B_{2g} & \{\} \\
 51.300 & \text{IV} & B_{3u} & \{2\} \\
 51.300 & \text{IV} & B_{3g} & \{\} \\
 51.300 & \text{IV} & A_u & \{2,2\} \\
 51.300 & \text{IV} & A_g & \{2,2,2,2\} \\
 51.301 & \text{IV} & B_{1u} & \{2,2\} \\
 51.301 & \text{IV} & B_{1g} & \{\} \\
 51.301 & \text{IV} & B_{2u} & \{2,2\} \\
 51.301 & \text{IV} & B_{2g} & \{\} \\
 51.301 & \text{IV} & B_{3u} & \{2\} \\
 51.301 & \text{IV} & B_{3g} & \{\} \\
 51.301 & \text{IV} & A_u & \{2,2\} \\
 51.301 & \text{IV} & A_g & \{2,2,2\} \\
 51.302 & \text{IV} & B_{1u} & \{2,2\} \\
 51.302 & \text{IV} & B_{1g} & \{\} \\
 51.302 & \text{IV} & B_{2u} & \{2,2\} \\
 51.302 & \text{IV} & B_{2g} & \{\} \\
 51.302 & \text{IV} & B_{3u} & \{2\} \\
 51.302 & \text{IV} & B_{3g} & \{\} \\
 51.302 & \text{IV} & A_u & \{2,2\} \\
 51.302 & \text{IV} & A_g & \{2,2,2\} \\
 51.303 & \text{IV} & B_{1u} & \{2\} \\
 51.303 & \text{IV} & B_{1g} & \{\} \\
 51.303 & \text{IV} & B_{2u} & \{2,2\} \\
 51.303 & \text{IV} & B_{2g} & \{2\} \\
 51.303 & \text{IV} & B_{3u} & \{2\} \\
 51.303 & \text{IV} & B_{3g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 51.303 & \text{IV} & A_u & \{2,2\} \\
 51.303 & \text{IV} & A_g & \{2,2,2,2\} \\
 51.304 & \text{IV} & B_{1u} & \{2,2\} \\
 51.304 & \text{IV} & B_{1g} & \{\} \\
 51.304 & \text{IV} & B_{2u} & \{2,2\} \\
 51.304 & \text{IV} & B_{2g} & \{\} \\
 51.304 & \text{IV} & B_{3u} & \{2\} \\
 51.304 & \text{IV} & B_{3g} & \{\} \\
 51.304 & \text{IV} & A_u & \{2,2\} \\
 51.304 & \text{IV} & A_g & \{2,2,2\} \\
 52.305 & \text{I} & B_{1u} & \{2\} \\
 52.305 & \text{I} & B_{1g} & \{\} \\
 52.305 & \text{I} & B_{2u} & \{2\} \\
 52.305 & \text{I} & B_{2g} & \{\} \\
 52.305 & \text{I} & B_{3u} & \{2\} \\
 52.305 & \text{I} & B_{3g} & \{\} \\
 52.305 & \text{I} & A_u & \{2\} \\
 52.305 & \text{I} & A_g & \{2\} \\
 52.306 & \text{II} & B_{1u} & \{2,4\} \\
 52.306 & \text{II} & B_{1g} & \{\} \\
 52.306 & \text{II} & B_{2u} & \{2,4\} \\
 52.306 & \text{II} & B_{2g} & \{\} \\
 52.306 & \text{II} & B_{3u} & \{2,4\} \\
 52.306 & \text{II} & B_{3g} & \{\} \\
 52.306 & \text{II} & A_u & \{4\} \\
 52.306 & \text{II} & A_g & \{2\} \\
 52.307 & \text{III} & B_1 & \{\} \\
 52.307 & \text{III} & B_2 & \{\} \\
 52.307 & \text{III} & A_2 & \{\} \\
 52.307 & \text{III} & A_1 & \{\} \\
 52.308 & \text{III} & B_2 & \{\} \\
 52.308 & \text{III} & B_1 & \{\} \\
 52.308 & \text{III} & A_2 & \{\} \\
 52.308 & \text{III} & A_1 & \{\} \\
 52.309 & \text{III} & B_1 & \{\} \\
 52.309 & \text{III} & B_2 & \{\} \\
 52.309 & \text{III} & A_2 & \{\} \\
 52.309 & \text{III} & A_1 & \{\} \\
 52.310 & \text{III} & B_u & \{2\} \\
 52.310 & \text{III} & B_g & \{\} \\
 52.310 & \text{III} & A_u & \{2\} \\
 52.310 & \text{III} & A_g & \{2\} \\
 52.311 & \text{III} & B_u & \{2\} \\
 52.311 & \text{III} & B_g & \{\} \\
 52.311 & \text{III} & A_u & \{2\} \\
 52.311 & \text{III} & A_g & \{2\} \\
 52.312 & \text{III} & B_u & \{2\} \\
 52.312 & \text{III} & B_g & \{\} \\
 52.312 & \text{III} & A_u & \{2\} \\
 52.312 & \text{III} & A_g & \{\} \\
 52.313 & \text{III} & B_1 & \{\} \\
 52.313 & \text{III} & B_2 & \{\} \\
 52.313 & \text{III} & B_3 & \{\} \\
 52.313 & \text{III} & A_1 & \{\} \\
 52.314 & \text{IV} & B_{1u} & \{2\} \\
 52.314 & \text{IV} & B_{1g} & \{\} \\
 52.314 & \text{IV} & B_{2u} & \{2\} \\
 52.314 & \text{IV} & B_{2g} & \{\} \\
 52.314 & \text{IV} & B_{3u} & \{2\} \\
 52.314 & \text{IV} & B_{3g} & \{\} \\
 52.314 & \text{IV} & A_u & \{2\} \\
 52.314 & \text{IV} & A_g & \{2\} \\
 52.315 & \text{IV} & B_{1u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 52.315 & \text{IV} & B_{1g} & \{\} \\
 52.315 & \text{IV} & B_{2u} & \{2\} \\
 52.315 & \text{IV} & B_{2g} & \{\} \\
 52.315 & \text{IV} & B_{3u} & \{2\} \\
 52.315 & \text{IV} & B_{3g} & \{\} \\
 52.315 & \text{IV} & A_u & \{2\} \\
 52.315 & \text{IV} & A_g & \{2\} \\
 52.316 & \text{IV} & B_{1u} & \{2\} \\
 52.316 & \text{IV} & B_{1g} & \{\} \\
 52.316 & \text{IV} & B_{2u} & \{2\} \\
 52.316 & \text{IV} & B_{2g} & \{\} \\
 52.316 & \text{IV} & B_{3u} & \{2,2\} \\
 52.316 & \text{IV} & B_{3g} & \{2\} \\
 52.316 & \text{IV} & A_u & \{2\} \\
 52.316 & \text{IV} & A_g & \{2,2\} \\
 52.317 & \text{IV} & B_{1u} & \{2\} \\
 52.317 & \text{IV} & B_{1g} & \{\} \\
 52.317 & \text{IV} & B_{2u} & \{2\} \\
 52.317 & \text{IV} & B_{2g} & \{\} \\
 52.317 & \text{IV} & B_{3u} & \{2\} \\
 52.317 & \text{IV} & B_{3g} & \{\} \\
 52.317 & \text{IV} & A_u & \{2\} \\
 52.317 & \text{IV} & A_g & \{2\} \\
 52.318 & \text{IV} & B_{1u} & \{2\} \\
 52.318 & \text{IV} & B_{1g} & \{\} \\
 52.318 & \text{IV} & B_{2u} & \{2\} \\
 52.318 & \text{IV} & B_{2g} & \{\} \\
 52.318 & \text{IV} & B_{3u} & \{2\} \\
 52.318 & \text{IV} & B_{3g} & \{\} \\
 52.318 & \text{IV} & A_u & \{2\} \\
 52.318 & \text{IV} & A_g & \{2\} \\
 52.319 & \text{IV} & B_{1u} & \{2\} \\
 52.319 & \text{IV} & B_{1g} & \{2\} \\
 52.319 & \text{IV} & B_{2u} & \{2\} \\
 52.319 & \text{IV} & B_{2g} & \{\} \\
 52.319 & \text{IV} & B_{3u} & \{2\} \\
 52.319 & \text{IV} & B_{3g} & \{\} \\
 52.319 & \text{IV} & A_u & \{2,2\} \\
 52.319 & \text{IV} & A_g & \{2,2\} \\
 52.320 & \text{IV} & B_{1u} & \{2\} \\
 52.320 & \text{IV} & B_{1g} & \{\} \\
 52.320 & \text{IV} & B_{2u} & \{2\} \\
 52.320 & \text{IV} & B_{2g} & \{\} \\
 52.320 & \text{IV} & B_{3u} & \{2\} \\
 52.320 & \text{IV} & B_{3g} & \{\} \\
 52.320 & \text{IV} & A_u & \{2\} \\
 52.320 & \text{IV} & A_g & \{2\} \\
 53.321 & \text{I} & B_{1u} & \{2\} \\
 53.321 & \text{I} & B_{1g} & \{\} \\
 53.321 & \text{I} & B_{2u} & \{2\} \\
 53.321 & \text{I} & B_{2g} & \{\} \\
 53.321 & \text{I} & B_{3u} & \{2\} \\
 53.321 & \text{I} & B_{3g} & \{\} \\
 53.321 & \text{I} & A_u & \{2\} \\
 53.321 & \text{I} & A_g & \{2\} \\
 53.322 & \text{II} & B_{1u} & \{2,2,4\} \\
 53.322 & \text{II} & B_{1g} & \{\} \\
 53.322 & \text{II} & B_{2u} & \{2,2,4\} \\
 53.322 & \text{II} & B_{2g} & \{\} \\
 53.322 & \text{II} & B_{3u} & \{2,4\} \\
 53.322 & \text{II} & B_{3g} & \{\} \\
 53.322 & \text{II} & A_u & \{2,4\} \\
 53.322 & \text{II} & A_g & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 53.323 & \text{III} & B_1 & \{\} \\
 53.323 & \text{III} & B_2 & \{\} \\
 53.323 & \text{III} & A_2 & \{\} \\
 53.323 & \text{III} & A_1 & \{\} \\
 53.324 & \text{III} & B_2 & \{\} \\
 53.324 & \text{III} & B_1 & \{\} \\
 53.324 & \text{III} & A_2 & \{\} \\
 53.324 & \text{III} & A_1 & \{\} \\
 53.325 & \text{III} & B_1 & \{\} \\
 53.325 & \text{III} & B_2 & \{\} \\
 53.325 & \text{III} & A_2 & \{\} \\
 53.325 & \text{III} & A_1 & \{\} \\
 53.326 & \text{III} & B_u & \{2\} \\
 53.326 & \text{III} & B_g & \{\} \\
 53.326 & \text{III} & A_u & \{2\} \\
 53.326 & \text{III} & A_g & \{\} \\
 53.327 & \text{III} & B_u & \{2\} \\
 53.327 & \text{III} & B_g & \{\} \\
 53.327 & \text{III} & A_u & \{2,2\} \\
 53.327 & \text{III} & A_g & \{2,2\} \\
 53.328 & \text{III} & B_u & \{2,2\} \\
 53.328 & \text{III} & B_g & \{\} \\
 53.328 & \text{III} & A_u & \{2,2\} \\
 53.328 & \text{III} & A_g & \{2\} \\
 53.329 & \text{III} & B_1 & \{\} \\
 53.329 & \text{III} & B_2 & \{\} \\
 53.329 & \text{III} & B_3 & \{\} \\
 53.329 & \text{III} & A_1 & \{\} \\
 53.330 & \text{IV} & B_{1u} & \{2\} \\
 53.330 & \text{IV} & B_{1g} & \{\} \\
 53.330 & \text{IV} & B_{2u} & \{2\} \\
 53.330 & \text{IV} & B_{2g} & \{\} \\
 53.330 & \text{IV} & B_{3u} & \{2\} \\
 53.330 & \text{IV} & B_{3g} & \{\} \\
 53.330 & \text{IV} & A_u & \{2\} \\
 53.330 & \text{IV} & A_g & \{2\} \\
 53.331 & \text{IV} & B_{1u} & \{2\} \\
 53.331 & \text{IV} & B_{1g} & \{\} \\
 53.331 & \text{IV} & B_{2u} & \{2\} \\
 53.331 & \text{IV} & B_{2g} & \{\} \\
 53.331 & \text{IV} & B_{3u} & \{2\} \\
 53.331 & \text{IV} & B_{3g} & \{\} \\
 53.331 & \text{IV} & A_u & \{2\} \\
 53.331 & \text{IV} & A_g & \{2,2\} \\
 53.332 & \text{IV} & B_{1u} & \{2\} \\
 53.332 & \text{IV} & B_{1g} & \{\} \\
 53.332 & \text{IV} & B_{2u} & \{2\} \\
 53.332 & \text{IV} & B_{2g} & \{\} \\
 53.332 & \text{IV} & B_{3u} & \{2\} \\
 53.332 & \text{IV} & B_{3g} & \{2\} \\
 53.332 & \text{IV} & A_u & \{2\} \\
 53.332 & \text{IV} & A_g & \{2,2\} \\
 53.333 & \text{IV} & B_{1u} & \{2\} \\
 53.333 & \text{IV} & B_{1g} & \{\} \\
 53.333 & \text{IV} & B_{2u} & \{2\} \\
 53.333 & \text{IV} & B_{2g} & \{\} \\
 53.333 & \text{IV} & B_{3u} & \{2\} \\
 53.333 & \text{IV} & B_{3g} & \{\} \\
 53.333 & \text{IV} & A_u & \{2\} \\
 53.333 & \text{IV} & A_g & \{2,2\} \\
 53.334 & \text{IV} & B_{1u} & \{2\} \\
 53.334 & \text{IV} & B_{1g} & \{\} \\
 53.334 & \text{IV} & B_{2u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 53.334 & \text{IV} & B_{2g} & \{\} \\
 53.334 & \text{IV} & B_{3u} & \{2\} \\
 53.334 & \text{IV} & B_{3g} & \{\} \\
 53.334 & \text{IV} & A_u & \{2\} \\
 53.334 & \text{IV} & A_g & \{2\} \\
 53.335 & \text{IV} & B_{1u} & \{2\} \\
 53.335 & \text{IV} & B_{1g} & \{\} \\
 53.335 & \text{IV} & B_{2u} & \{2,2\} \\
 53.335 & \text{IV} & B_{2g} & \{\} \\
 53.335 & \text{IV} & B_{3u} & \{2\} \\
 53.335 & \text{IV} & B_{3g} & \{\} \\
 53.335 & \text{IV} & A_u & \{2\} \\
 53.335 & \text{IV} & A_g & \{2,2,2\} \\
 53.336 & \text{IV} & B_{1u} & \{2\} \\
 53.336 & \text{IV} & B_{1g} & \{\} \\
 53.336 & \text{IV} & B_{2u} & \{2\} \\
 53.336 & \text{IV} & B_{2g} & \{\} \\
 53.336 & \text{IV} & B_{3u} & \{2\} \\
 53.336 & \text{IV} & B_{3g} & \{\} \\
 53.336 & \text{IV} & A_u & \{2\} \\
 53.336 & \text{IV} & A_g & \{2,2\} \\
 54.337 & \text{I} & B_{1u} & \{2\} \\
 54.337 & \text{I} & B_{1g} & \{\} \\
 54.337 & \text{I} & B_{2u} & \{2\} \\
 54.337 & \text{I} & B_{2g} & \{\} \\
 54.337 & \text{I} & B_{3u} & \{2\} \\
 54.337 & \text{I} & B_{3g} & \{\} \\
 54.337 & \text{I} & A_u & \{2\} \\
 54.337 & \text{I} & A_g & \{2\} \\
 54.338 & \text{II} & B_{1u} & \{2,2,4\} \\
 54.338 & \text{II} & B_{1g} & \{\} \\
 54.338 & \text{II} & B_{2u} & \{2,4\} \\
 54.338 & \text{II} & B_{2g} & \{\} \\
 54.338 & \text{II} & B_{3u} & \{2,4\} \\
 54.338 & \text{II} & B_{3g} & \{\} \\
 54.338 & \text{II} & A_u & \{2,4\} \\
 54.338 & \text{II} & A_g & \{2,2\} \\
 54.339 & \text{III} & B_1 & \{\} \\
 54.339 & \text{III} & B_2 & \{\} \\
 54.339 & \text{III} & A_2 & \{\} \\
 54.339 & \text{III} & A_1 & \{\} \\
 54.340 & \text{III} & B_2 & \{\} \\
 54.340 & \text{III} & B_1 & \{\} \\
 54.340 & \text{III} & A_2 & \{\} \\
 54.340 & \text{III} & A_1 & \{\} \\
 54.341 & \text{III} & B_1 & \{\} \\
 54.341 & \text{III} & B_2 & \{\} \\
 54.341 & \text{III} & A_2 & \{\} \\
 54.341 & \text{III} & A_1 & \{\} \\
 54.342 & \text{III} & B_u & \{2\} \\
 54.342 & \text{III} & B_g & \{\} \\
 54.342 & \text{III} & A_u & \{2,2\} \\
 54.342 & \text{III} & A_g & \{2,4\} \\
 54.343 & \text{III} & B_u & \{2\} \\
 54.343 & \text{III} & B_g & \{\} \\
 54.343 & \text{III} & A_u & \{2\} \\
 54.343 & \text{III} & A_g & \{\} \\
 54.344 & \text{III} & B_u & \{2,2\} \\
 54.344 & \text{III} & B_g & \{\} \\
 54.344 & \text{III} & A_u & \{2,2\} \\
 54.344 & \text{III} & A_g & \{2\} \\
 54.345 & \text{III} & B_1 & \{2\} \\
 54.345 & \text{III} & B_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 54.345 & \text{III} & B_3 & \{\} \\
 54.345 & \text{III} & A_1 & \{2\} \\
 54.346 & \text{IV} & B_{1u} & \{2\} \\
 54.346 & \text{IV} & B_{1g} & \{\} \\
 54.346 & \text{IV} & B_{2u} & \{2\} \\
 54.346 & \text{IV} & B_{2g} & \{\} \\
 54.346 & \text{IV} & B_{3u} & \{2\} \\
 54.346 & \text{IV} & B_{3g} & \{\} \\
 54.346 & \text{IV} & A_u & \{2\} \\
 54.346 & \text{IV} & A_g & \{2\} \\
 54.347 & \text{IV} & B_{1u} & \{2,2\} \\
 54.347 & \text{IV} & B_{1g} & \{\} \\
 54.347 & \text{IV} & B_{2u} & \{2\} \\
 54.347 & \text{IV} & B_{2g} & \{\} \\
 54.347 & \text{IV} & B_{3u} & \{2\} \\
 54.347 & \text{IV} & B_{3g} & \{\} \\
 54.347 & \text{IV} & A_u & \{2\} \\
 54.347 & \text{IV} & A_g & \{2,2\} \\
 54.348 & \text{IV} & B_{1u} & \{2\} \\
 54.348 & \text{IV} & B_{1g} & \{\} \\
 54.348 & \text{IV} & B_{2u} & \{2\} \\
 54.348 & \text{IV} & B_{2g} & \{\} \\
 54.348 & \text{IV} & B_{3u} & \{2\} \\
 54.348 & \text{IV} & B_{3g} & \{\} \\
 54.348 & \text{IV} & A_u & \{2\} \\
 54.348 & \text{IV} & A_g & \{2\} \\
 54.349 & \text{IV} & B_{1u} & \{2,2\} \\
 54.349 & \text{IV} & B_{1g} & \{\} \\
 54.349 & \text{IV} & B_{2u} & \{2\} \\
 54.349 & \text{IV} & B_{2g} & \{\} \\
 54.349 & \text{IV} & B_{3u} & \{2\} \\
 54.349 & \text{IV} & B_{3g} & \{\} \\
 54.349 & \text{IV} & A_u & \{2\} \\
 54.349 & \text{IV} & A_g & \{2,2\} \\
 54.350 & \text{IV} & B_{1u} & \{2\} \\
 54.350 & \text{IV} & B_{1g} & \{\} \\
 54.350 & \text{IV} & B_{2u} & \{2\} \\
 54.350 & \text{IV} & B_{2g} & \{\} \\
 54.350 & \text{IV} & B_{3u} & \{2\} \\
 54.350 & \text{IV} & B_{3g} & \{\} \\
 54.350 & \text{IV} & A_u & \{2\} \\
 54.350 & \text{IV} & A_g & \{2\} \\
 54.351 & \text{IV} & B_{1u} & \{2\} \\
 54.351 & \text{IV} & B_{1g} & \{\} \\
 54.351 & \text{IV} & B_{2u} & \{2\} \\
 54.351 & \text{IV} & B_{2g} & \{\} \\
 54.351 & \text{IV} & B_{3u} & \{2\} \\
 54.351 & \text{IV} & B_{3g} & \{\} \\
 54.351 & \text{IV} & A_u & \{2,2\} \\
 54.351 & \text{IV} & A_g & \{2,2\} \\
 54.352 & \text{IV} & B_{1u} & \{2\} \\
 54.352 & \text{IV} & B_{1g} & \{\} \\
 54.352 & \text{IV} & B_{2u} & \{2,2\} \\
 54.352 & \text{IV} & B_{2g} & \{2\} \\
 54.352 & \text{IV} & B_{3u} & \{2\} \\
 54.352 & \text{IV} & B_{3g} & \{\} \\
 54.352 & \text{IV} & A_u & \{2,2\} \\
 54.352 & \text{IV} & A_g & \{2,2,2\} \\
 55.353 & \text{I} & B_{1u} & \{2,2\} \\
 55.353 & \text{I} & B_{1g} & \{\} \\
 55.353 & \text{I} & B_{2u} & \{2\} \\
 55.353 & \text{I} & B_{2g} & \{\} \\
 55.353 & \text{I} & B_{3u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 55.353 & \text{I} & B_{3g} & \{\} \\
 55.353 & \text{I} & A_u & \{2,2\} \\
 55.353 & \text{I} & A_g & \{\} \\
 55.354 & \text{II} & B_{1u} & \{2,2,4\} \\
 55.354 & \text{II} & B_{1g} & \{\} \\
 55.354 & \text{II} & B_{2u} & \{2,2,2,4\} \\
 55.354 & \text{II} & B_{2g} & \{\} \\
 55.354 & \text{II} & B_{3u} & \{2,2,2,4\} \\
 55.354 & \text{II} & B_{3g} & \{\} \\
 55.354 & \text{II} & A_u & \{2,2,4\} \\
 55.354 & \text{II} & A_g & \{2,2\} \\
 55.355 & \text{III} & B_1 & \{\} \\
 55.355 & \text{III} & B_2 & \{\} \\
 55.355 & \text{III} & A_2 & \{\} \\
 55.355 & \text{III} & A_1 & \{\} \\
 55.356 & \text{III} & B_1 & \{\} \\
 55.356 & \text{III} & B_2 & \{\} \\
 55.356 & \text{III} & A_2 & \{\} \\
 55.356 & \text{III} & A_1 & \{\} \\
 55.357 & \text{III} & B_u & \{2,2,2\} \\
 55.357 & \text{III} & B_g & \{\} \\
 55.357 & \text{III} & A_u & \{2,2,2\} \\
 55.357 & \text{III} & A_g & \{2\} \\
 55.358 & \text{III} & B_u & \{2\} \\
 55.358 & \text{III} & B_g & \{\} \\
 55.358 & \text{III} & A_u & \{2\} \\
 55.358 & \text{III} & A_g & \{\} \\
 55.359 & \text{III} & B_1 & \{\} \\
 55.359 & \text{III} & B_2 & \{\} \\
 55.359 & \text{III} & B_3 & \{\} \\
 55.359 & \text{III} & A_1 & \{\} \\
 55.360 & \text{IV} & B_{1u} & \{2,2\} \\
 55.360 & \text{IV} & B_{1g} & \{2\} \\
 55.360 & \text{IV} & B_{2u} & \{2\} \\
 55.360 & \text{IV} & B_{2g} & \{\} \\
 55.360 & \text{IV} & B_{3u} & \{2\} \\
 55.360 & \text{IV} & B_{3g} & \{\} \\
 55.360 & \text{IV} & A_u & \{2,2\} \\
 55.360 & \text{IV} & A_g & \{2\} \\
 55.361 & \text{IV} & B_{1u} & \{2\} \\
 55.361 & \text{IV} & B_{1g} & \{\} \\
 55.361 & \text{IV} & B_{2u} & \{2,2\} \\
 55.361 & \text{IV} & B_{2g} & \{\} \\
 55.361 & \text{IV} & B_{3u} & \{2,2\} \\
 55.361 & \text{IV} & B_{3g} & \{\} \\
 55.361 & \text{IV} & A_u & \{2\} \\
 55.361 & \text{IV} & A_g & \{2\} \\
 55.362 & \text{IV} & B_{1u} & \{2,2\} \\
 55.362 & \text{IV} & B_{1g} & \{2\} \\
 55.362 & \text{IV} & B_{2u} & \{2,2\} \\
 55.362 & \text{IV} & B_{2g} & \{\} \\
 55.362 & \text{IV} & B_{3u} & \{2\} \\
 55.362 & \text{IV} & B_{3g} & \{\} \\
 55.362 & \text{IV} & A_u & \{2,2\} \\
 55.362 & \text{IV} & A_g & \{2,2\} \\
 55.363 & \text{IV} & B_{1u} & \{2,2\} \\
 55.363 & \text{IV} & B_{1g} & \{\} \\
 55.363 & \text{IV} & B_{2u} & \{2\} \\
 55.363 & \text{IV} & B_{2g} & \{\} \\
 55.363 & \text{IV} & B_{3u} & \{2\} \\
 55.363 & \text{IV} & B_{3g} & \{\} \\
 55.363 & \text{IV} & A_u & \{2,2\} \\
 55.363 & \text{IV} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 55.364 & \text{IV} & B_{1u} & \{2,2\} \\
 55.364 & \text{IV} & B_{1g} & \{2,2\} \\
 55.364 & \text{IV} & B_{2u} & \{2\} \\
 55.364 & \text{IV} & B_{2g} & \{\} \\
 55.364 & \text{IV} & B_{3u} & \{2\} \\
 55.364 & \text{IV} & B_{3g} & \{\} \\
 55.364 & \text{IV} & A_u & \{2,2\} \\
 55.364 & \text{IV} & A_g & \{2,2\} \\
 56.365 & \text{I} & B_{1u} & \{2\} \\
 56.365 & \text{I} & B_{1g} & \{\} \\
 56.365 & \text{I} & B_{2u} & \{2\} \\
 56.365 & \text{I} & B_{2g} & \{\} \\
 56.365 & \text{I} & B_{3u} & \{2\} \\
 56.365 & \text{I} & B_{3g} & \{\} \\
 56.365 & \text{I} & A_u & \{2\} \\
 56.365 & \text{I} & A_g & \{\} \\
 56.366 & \text{II} & B_{1u} & \{2,2,4\} \\
 56.366 & \text{II} & B_{1g} & \{\} \\
 56.366 & \text{II} & B_{2u} & \{2,4\} \\
 56.366 & \text{II} & B_{2g} & \{\} \\
 56.366 & \text{II} & B_{3u} & \{2,4\} \\
 56.366 & \text{II} & B_{3g} & \{\} \\
 56.366 & \text{II} & A_u & \{2,4\} \\
 56.366 & \text{II} & A_g & \{2\} \\
 56.367 & \text{III} & B_1 & \{\} \\
 56.367 & \text{III} & B_2 & \{\} \\
 56.367 & \text{III} & A_2 & \{\} \\
 56.367 & \text{III} & A_1 & \{\} \\
 56.368 & \text{III} & B_1 & \{\} \\
 56.368 & \text{III} & B_2 & \{\} \\
 56.368 & \text{III} & A_2 & \{\} \\
 56.368 & \text{III} & A_1 & \{\} \\
 56.369 & \text{III} & B_u & \{2\} \\
 56.369 & \text{III} & B_g & \{\} \\
 56.369 & \text{III} & A_u & \{2,2\} \\
 56.369 & \text{III} & A_g & \{4\} \\
 56.370 & \text{III} & B_u & \{2\} \\
 56.370 & \text{III} & B_g & \{\} \\
 56.370 & \text{III} & A_u & \{2\} \\
 56.370 & \text{III} & A_g & \{\} \\
 56.371 & \text{III} & B_1 & \{2\} \\
 56.371 & \text{III} & B_2 & \{\} \\
 56.371 & \text{III} & B_3 & \{\} \\
 56.371 & \text{III} & A_1 & \{2\} \\
 56.372 & \text{IV} & B_{1u} & \{2,2\} \\
 56.372 & \text{IV} & B_{1g} & \{2\} \\
 56.372 & \text{IV} & B_{2u} & \{2\} \\
 56.372 & \text{IV} & B_{2g} & \{\} \\
 56.372 & \text{IV} & B_{3u} & \{2\} \\
 56.372 & \text{IV} & B_{3g} & \{\} \\
 56.372 & \text{IV} & A_u & \{2\} \\
 56.372 & \text{IV} & A_g & \{2\} \\
 56.373 & \text{IV} & B_{1u} & \{2\} \\
 56.373 & \text{IV} & B_{1g} & \{\} \\
 56.373 & \text{IV} & B_{2u} & \{2\} \\
 56.373 & \text{IV} & B_{2g} & \{\} \\
 56.373 & \text{IV} & B_{3u} & \{2\} \\
 56.373 & \text{IV} & B_{3g} & \{\} \\
 56.373 & \text{IV} & A_u & \{2\} \\
 56.373 & \text{IV} & A_g & \{\} \\
 56.374 & \text{IV} & B_{1u} & \{2,2\} \\
 56.374 & \text{IV} & B_{1g} & \{\} \\
 56.374 & \text{IV} & B_{2u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 56.374 & \text{IV} & B_{2g} & \{\} \\
 56.374 & \text{IV} & B_{3u} & \{2\} \\
 56.374 & \text{IV} & B_{3g} & \{\} \\
 56.374 & \text{IV} & A_u & \{2,2\} \\
 56.374 & \text{IV} & A_g & \{2\} \\
 56.375 & \text{IV} & B_{1u} & \{2\} \\
 56.375 & \text{IV} & B_{1g} & \{\} \\
 56.375 & \text{IV} & B_{2u} & \{2\} \\
 56.375 & \text{IV} & B_{2g} & \{\} \\
 56.375 & \text{IV} & B_{3u} & \{2\} \\
 56.375 & \text{IV} & B_{3g} & \{\} \\
 56.375 & \text{IV} & A_u & \{2\} \\
 56.375 & \text{IV} & A_g & \{\} \\
 56.376 & \text{IV} & B_{1u} & \{2\} \\
 56.376 & \text{IV} & B_{1g} & \{\} \\
 56.376 & \text{IV} & B_{2u} & \{2\} \\
 56.376 & \text{IV} & B_{2g} & \{\} \\
 56.376 & \text{IV} & B_{3u} & \{2\} \\
 56.376 & \text{IV} & B_{3g} & \{\} \\
 56.376 & \text{IV} & A_u & \{2\} \\
 56.376 & \text{IV} & A_g & \{\} \\
 57.377 & \text{I} & B_{1u} & \{2\} \\
 57.377 & \text{I} & B_{1g} & \{\} \\
 57.377 & \text{I} & B_{2u} & \{2\} \\
 57.377 & \text{I} & B_{2g} & \{\} \\
 57.377 & \text{I} & B_{3u} & \{2\} \\
 57.377 & \text{I} & B_{3g} & \{\} \\
 57.377 & \text{I} & A_u & \{2\} \\
 57.377 & \text{I} & A_g & \{2\} \\
 57.378 & \text{II} & B_{1u} & \{2,4\} \\
 57.378 & \text{II} & B_{1g} & \{\} \\
 57.378 & \text{II} & B_{2u} & \{2,2,4\} \\
 57.378 & \text{II} & B_{2g} & \{\} \\
 57.378 & \text{II} & B_{3u} & \{2,4\} \\
 57.378 & \text{II} & B_{3g} & \{\} \\
 57.378 & \text{II} & A_u & \{2,4\} \\
 57.378 & \text{II} & A_g & \{2,2\} \\
 57.379 & \text{III} & B_1 & \{\} \\
 57.379 & \text{III} & B_2 & \{\} \\
 57.379 & \text{III} & A_2 & \{\} \\
 57.379 & \text{III} & A_1 & \{\} \\
 57.380 & \text{III} & B_2 & \{\} \\
 57.380 & \text{III} & B_1 & \{\} \\
 57.380 & \text{III} & A_2 & \{\} \\
 57.380 & \text{III} & A_1 & \{\} \\
 57.381 & \text{III} & B_1 & \{\} \\
 57.381 & \text{III} & B_2 & \{\} \\
 57.381 & \text{III} & A_2 & \{\} \\
 57.381 & \text{III} & A_1 & \{\} \\
 57.382 & \text{III} & B_u & \{2\} \\
 57.382 & \text{III} & B_g & \{\} \\
 57.382 & \text{III} & A_u & \{2\} \\
 57.382 & \text{III} & A_g & \{2\} \\
 57.383 & \text{III} & B_u & \{2,2\} \\
 57.383 & \text{III} & B_g & \{\} \\
 57.383 & \text{III} & A_u & \{2,2\} \\
 57.383 & \text{III} & A_g & \{2\} \\
 57.384 & \text{III} & B_u & \{2\} \\
 57.384 & \text{III} & B_g & \{\} \\
 57.384 & \text{III} & A_u & \{2\} \\
 57.384 & \text{III} & A_g & \{\} \\
 57.385 & \text{III} & B_1 & \{\} \\
 57.385 & \text{III} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 57.385 & \text{III} & B_3 & \{\} \\
 57.385 & \text{III} & A_1 & \{\} \\
 57.386 & \text{IV} & B_{1u} & \{2\} \\
 57.386 & \text{IV} & B_{1g} & \{\} \\
 57.386 & \text{IV} & B_{2u} & \{2,2\} \\
 57.386 & \text{IV} & B_{2g} & \{\} \\
 57.386 & \text{IV} & B_{3u} & \{2\} \\
 57.386 & \text{IV} & B_{3g} & \{\} \\
 57.386 & \text{IV} & A_u & \{2\} \\
 57.386 & \text{IV} & A_g & \{2,2\} \\
 57.387 & \text{IV} & B_{1u} & \{2\} \\
 57.387 & \text{IV} & B_{1g} & \{\} \\
 57.387 & \text{IV} & B_{2u} & \{2\} \\
 57.387 & \text{IV} & B_{2g} & \{\} \\
 57.387 & \text{IV} & B_{3u} & \{2\} \\
 57.387 & \text{IV} & B_{3g} & \{\} \\
 57.387 & \text{IV} & A_u & \{2\} \\
 57.387 & \text{IV} & A_g & \{2\} \\
 57.388 & \text{IV} & B_{1u} & \{2\} \\
 57.388 & \text{IV} & B_{1g} & \{\} \\
 57.388 & \text{IV} & B_{2u} & \{2\} \\
 57.388 & \text{IV} & B_{2g} & \{\} \\
 57.388 & \text{IV} & B_{3u} & \{2\} \\
 57.388 & \text{IV} & B_{3g} & \{\} \\
 57.388 & \text{IV} & A_u & \{2\} \\
 57.388 & \text{IV} & A_g & \{2\} \\
 57.389 & \text{IV} & B_{1u} & \{2\} \\
 57.389 & \text{IV} & B_{1g} & \{\} \\
 57.389 & \text{IV} & B_{2u} & \{2\} \\
 57.389 & \text{IV} & B_{2g} & \{\} \\
 57.389 & \text{IV} & B_{3u} & \{2\} \\
 57.389 & \text{IV} & B_{3g} & \{\} \\
 57.389 & \text{IV} & A_u & \{2\} \\
 57.389 & \text{IV} & A_g & \{2\} \\
 57.390 & \text{IV} & B_{1u} & \{2\} \\
 57.390 & \text{IV} & B_{1g} & \{\} \\
 57.390 & \text{IV} & B_{2u} & \{2\} \\
 57.390 & \text{IV} & B_{2g} & \{\} \\
 57.390 & \text{IV} & B_{3u} & \{2,2\} \\
 57.390 & \text{IV} & B_{3g} & \{2\} \\
 57.390 & \text{IV} & A_u & \{2,2\} \\
 57.390 & \text{IV} & A_g & \{2,2,2\} \\
 57.391 & \text{IV} & B_{1u} & \{2\} \\
 57.391 & \text{IV} & B_{1g} & \{\} \\
 57.391 & \text{IV} & B_{2u} & \{2\} \\
 57.391 & \text{IV} & B_{2g} & \{\} \\
 57.391 & \text{IV} & B_{3u} & \{2\} \\
 57.391 & \text{IV} & B_{3g} & \{\} \\
 57.391 & \text{IV} & A_u & \{2\} \\
 57.391 & \text{IV} & A_g & \{2\} \\
 57.392 & \text{IV} & B_{1u} & \{2\} \\
 57.392 & \text{IV} & B_{1g} & \{\} \\
 57.392 & \text{IV} & B_{2u} & \{2\} \\
 57.392 & \text{IV} & B_{2g} & \{\} \\
 57.392 & \text{IV} & B_{3u} & \{2,2\} \\
 57.392 & \text{IV} & B_{3g} & \{\} \\
 57.392 & \text{IV} & A_u & \{2\} \\
 57.392 & \text{IV} & A_g & \{2,2\} \\
 58.393 & \text{I} & B_{1u} & \{2\} \\
 58.393 & \text{I} & B_{1g} & \{\} \\
 58.393 & \text{I} & B_{2u} & \{2\} \\
 58.393 & \text{I} & B_{2g} & \{\} \\
 58.393 & \text{I} & B_{3u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 58.393 & \text{I} & B_{3g} & \{\} \\
 58.393 & \text{I} & A_u & \{2\} \\
 58.393 & \text{I} & A_g & \{\} \\
 58.394 & \text{II} & B_{1u} & \{2,4\} \\
 58.394 & \text{II} & B_{1g} & \{\} \\
 58.394 & \text{II} & B_{2u} & \{2,2,4\} \\
 58.394 & \text{II} & B_{2g} & \{\} \\
 58.394 & \text{II} & B_{3u} & \{2,2,4\} \\
 58.394 & \text{II} & B_{3g} & \{\} \\
 58.394 & \text{II} & A_u & \{2,4\} \\
 58.394 & \text{II} & A_g & \{2\} \\
 58.395 & \text{III} & B_1 & \{\} \\
 58.395 & \text{III} & B_2 & \{\} \\
 58.395 & \text{III} & A_2 & \{\} \\
 58.395 & \text{III} & A_1 & \{\} \\
 58.396 & \text{III} & B_1 & \{\} \\
 58.396 & \text{III} & B_2 & \{\} \\
 58.396 & \text{III} & A_2 & \{\} \\
 58.396 & \text{III} & A_1 & \{\} \\
 58.397 & \text{III} & B_u & \{2\} \\
 58.397 & \text{III} & B_g & \{\} \\
 58.397 & \text{III} & A_u & \{2,2\} \\
 58.397 & \text{III} & A_g & \{2\} \\
 58.398 & \text{III} & B_u & \{2\} \\
 58.398 & \text{III} & B_g & \{\} \\
 58.398 & \text{III} & A_u & \{2\} \\
 58.398 & \text{III} & A_g & \{\} \\
 58.399 & \text{III} & B_1 & \{\} \\
 58.399 & \text{III} & B_2 & \{\} \\
 58.399 & \text{III} & B_3 & \{\} \\
 58.399 & \text{III} & A_1 & \{\} \\
 58.400 & \text{IV} & B_{1u} & \{2\} \\
 58.400 & \text{IV} & B_{1g} & \{2\} \\
 58.400 & \text{IV} & B_{2u} & \{2\} \\
 58.400 & \text{IV} & B_{2g} & \{\} \\
 58.400 & \text{IV} & B_{3u} & \{2\} \\
 58.400 & \text{IV} & B_{3g} & \{\} \\
 58.400 & \text{IV} & A_u & \{2\} \\
 58.400 & \text{IV} & A_g & \{2\} \\
 58.401 & \text{IV} & B_{1u} & \{2\} \\
 58.401 & \text{IV} & B_{1g} & \{\} \\
 58.401 & \text{IV} & B_{2u} & \{2,2\} \\
 58.401 & \text{IV} & B_{2g} & \{\} \\
 58.401 & \text{IV} & B_{3u} & \{2,2\} \\
 58.401 & \text{IV} & B_{3g} & \{\} \\
 58.401 & \text{IV} & A_u & \{2\} \\
 58.401 & \text{IV} & A_g & \{2\} \\
 58.402 & \text{IV} & B_{1u} & \{2\} \\
 58.402 & \text{IV} & B_{1g} & \{2\} \\
 58.402 & \text{IV} & B_{2u} & \{2\} \\
 58.402 & \text{IV} & B_{2g} & \{\} \\
 58.402 & \text{IV} & B_{3u} & \{2\} \\
 58.402 & \text{IV} & B_{3g} & \{\} \\
 58.402 & \text{IV} & A_u & \{2\} \\
 58.402 & \text{IV} & A_g & \{2\} \\
 58.403 & \text{IV} & B_{1u} & \{2\} \\
 58.403 & \text{IV} & B_{1g} & \{2\} \\
 58.403 & \text{IV} & B_{2u} & \{2\} \\
 58.403 & \text{IV} & B_{2g} & \{\} \\
 58.403 & \text{IV} & B_{3u} & \{2\} \\
 58.403 & \text{IV} & B_{3g} & \{\} \\
 58.403 & \text{IV} & A_u & \{2\} \\
 58.403 & \text{IV} & A_g & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 58.404 & \text{IV} & B_{1u} & \{2\} \\
 58.404 & \text{IV} & B_{1g} & \{\} \\
 58.404 & \text{IV} & B_{2u} & \{2\} \\
 58.404 & \text{IV} & B_{2g} & \{\} \\
 58.404 & \text{IV} & B_{3u} & \{2\} \\
 58.404 & \text{IV} & B_{3g} & \{\} \\
 58.404 & \text{IV} & A_u & \{2\} \\
 58.404 & \text{IV} & A_g & \{\} \\
 59.405 & \text{I} & B_{1u} & \{2,2\} \\
 59.405 & \text{I} & B_{1g} & \{\} \\
 59.405 & \text{I} & B_{2u} & \{2\} \\
 59.405 & \text{I} & B_{2g} & \{\} \\
 59.405 & \text{I} & B_{3u} & \{2\} \\
 59.405 & \text{I} & B_{3g} & \{\} \\
 59.405 & \text{I} & A_u & \{2\} \\
 59.405 & \text{I} & A_g & \{2\} \\
 59.406 & \text{II} & B_{1u} & \{2,2,4\} \\
 59.406 & \text{II} & B_{1g} & \{\} \\
 59.406 & \text{II} & B_{2u} & \{2,4\} \\
 59.406 & \text{II} & B_{2g} & \{\} \\
 59.406 & \text{II} & B_{3u} & \{2,4\} \\
 59.406 & \text{II} & B_{3g} & \{\} \\
 59.406 & \text{II} & A_u & \{2,4\} \\
 59.406 & \text{II} & A_g & \{2\} \\
 59.407 & \text{III} & B_1 & \{\} \\
 59.407 & \text{III} & B_2 & \{\} \\
 59.407 & \text{III} & A_2 & \{\} \\
 59.407 & \text{III} & A_1 & \{\} \\
 59.408 & \text{III} & B_1 & \{\} \\
 59.408 & \text{III} & B_2 & \{\} \\
 59.408 & \text{III} & A_2 & \{\} \\
 59.408 & \text{III} & A_1 & \{\} \\
 59.409 & \text{III} & B_u & \{2,2\} \\
 59.409 & \text{III} & B_g & \{\} \\
 59.409 & \text{III} & A_u & \{2,2\} \\
 59.409 & \text{III} & A_g & \{2\} \\
 59.410 & \text{III} & B_u & \{2\} \\
 59.410 & \text{III} & B_g & \{\} \\
 59.410 & \text{III} & A_u & \{2\} \\
 59.410 & \text{III} & A_g & \{\} \\
 59.411 & \text{III} & B_1 & \{\} \\
 59.411 & \text{III} & B_2 & \{\} \\
 59.411 & \text{III} & B_3 & \{\} \\
 59.411 & \text{III} & A_1 & \{\} \\
 59.412 & \text{IV} & B_{1u} & \{2,2\} \\
 59.412 & \text{IV} & B_{1g} & \{\} \\
 59.412 & \text{IV} & B_{2u} & \{2\} \\
 59.412 & \text{IV} & B_{2g} & \{\} \\
 59.412 & \text{IV} & B_{3u} & \{2\} \\
 59.412 & \text{IV} & B_{3g} & \{\} \\
 59.412 & \text{IV} & A_u & \{2\} \\
 59.412 & \text{IV} & A_g & \{2\} \\
 59.413 & \text{IV} & B_{1u} & \{2,2\} \\
 59.413 & \text{IV} & B_{1g} & \{\} \\
 59.413 & \text{IV} & B_{2u} & \{2\} \\
 59.413 & \text{IV} & B_{2g} & \{\} \\
 59.413 & \text{IV} & B_{3u} & \{2\} \\
 59.413 & \text{IV} & B_{3g} & \{\} \\
 59.413 & \text{IV} & A_u & \{2\} \\
 59.413 & \text{IV} & A_g & \{2,2\} \\
 59.414 & \text{IV} & B_{1u} & \{2,2\} \\
 59.414 & \text{IV} & B_{1g} & \{\} \\
 59.414 & \text{IV} & B_{2u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 59.414 & \text{IV} & B_{2g} & \{\} \\
 59.414 & \text{IV} & B_{3u} & \{2\} \\
 59.414 & \text{IV} & B_{3g} & \{\} \\
 59.414 & \text{IV} & A_u & \{2\} \\
 59.414 & \text{IV} & A_g & \{2,2\} \\
 59.415 & \text{IV} & B_{1u} & \{2,2\} \\
 59.415 & \text{IV} & B_{1g} & \{\} \\
 59.415 & \text{IV} & B_{2u} & \{2\} \\
 59.415 & \text{IV} & B_{2g} & \{\} \\
 59.415 & \text{IV} & B_{3u} & \{2\} \\
 59.415 & \text{IV} & B_{3g} & \{\} \\
 59.415 & \text{IV} & A_u & \{2\} \\
 59.415 & \text{IV} & A_g & \{2\} \\
 59.416 & \text{IV} & B_{1u} & \{2,2\} \\
 59.416 & \text{IV} & B_{1g} & \{\} \\
 59.416 & \text{IV} & B_{2u} & \{2\} \\
 59.416 & \text{IV} & B_{2g} & \{\} \\
 59.416 & \text{IV} & B_{3u} & \{2\} \\
 59.416 & \text{IV} & B_{3g} & \{\} \\
 59.416 & \text{IV} & A_u & \{2\} \\
 59.416 & \text{IV} & A_g & \{2\} \\
 60.417 & \text{I} & B_{1u} & \{2\} \\
 60.417 & \text{I} & B_{1g} & \{\} \\
 60.417 & \text{I} & B_{2u} & \{2\} \\
 60.417 & \text{I} & B_{2g} & \{\} \\
 60.417 & \text{I} & B_{3u} & \{2\} \\
 60.417 & \text{I} & B_{3g} & \{\} \\
 60.417 & \text{I} & A_u & \{2\} \\
 60.417 & \text{I} & A_g & \{2\} \\
 60.418 & \text{II} & B_{1u} & \{2,4\} \\
 60.418 & \text{II} & B_{1g} & \{\} \\
 60.418 & \text{II} & B_{2u} & \{4\} \\
 60.418 & \text{II} & B_{2g} & \{\} \\
 60.418 & \text{II} & B_{3u} & \{2,4\} \\
 60.418 & \text{II} & B_{3g} & \{\} \\
 60.418 & \text{II} & A_u & \{4\} \\
 60.418 & \text{II} & A_g & \{2\} \\
 60.419 & \text{III} & B_1 & \{\} \\
 60.419 & \text{III} & B_2 & \{\} \\
 60.419 & \text{III} & A_2 & \{\} \\
 60.419 & \text{III} & A_1 & \{\} \\
 60.420 & \text{III} & B_2 & \{\} \\
 60.420 & \text{III} & B_1 & \{\} \\
 60.420 & \text{III} & A_2 & \{\} \\
 60.420 & \text{III} & A_1 & \{\} \\
 60.421 & \text{III} & B_1 & \{\} \\
 60.421 & \text{III} & B_2 & \{\} \\
 60.421 & \text{III} & A_2 & \{\} \\
 60.421 & \text{III} & A_1 & \{\} \\
 60.422 & \text{III} & B_u & \{2\} \\
 60.422 & \text{III} & B_g & \{\} \\
 60.422 & \text{III} & A_u & \{2\} \\
 60.422 & \text{III} & A_g & \{\} \\
 60.423 & \text{III} & B_u & \{2\} \\
 60.423 & \text{III} & B_g & \{\} \\
 60.423 & \text{III} & A_u & \{2\} \\
 60.423 & \text{III} & A_g & \{\} \\
 60.424 & \text{III} & B_u & \{2\} \\
 60.424 & \text{III} & B_g & \{\} \\
 60.424 & \text{III} & A_u & \{2\} \\
 60.424 & \text{III} & A_g & \{2\} \\
 60.425 & \text{III} & B_1 & \{\} \\
 60.425 & \text{III} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 60.425 & \text{III} & B_3 & \{\} \\
 60.425 & \text{III} & A_1 & \{\} \\
 60.426 & \text{IV} & B_{1u} & \{2\} \\
 60.426 & \text{IV} & B_{1g} & \{\} \\
 60.426 & \text{IV} & B_{2u} & \{2,2\} \\
 60.426 & \text{IV} & B_{2g} & \{2\} \\
 60.426 & \text{IV} & B_{3u} & \{2\} \\
 60.426 & \text{IV} & B_{3g} & \{\} \\
 60.426 & \text{IV} & A_u & \{2\} \\
 60.426 & \text{IV} & A_g & \{2,2\} \\
 60.427 & \text{IV} & B_{1u} & \{2\} \\
 60.427 & \text{IV} & B_{1g} & \{\} \\
 60.427 & \text{IV} & B_{2u} & \{2\} \\
 60.427 & \text{IV} & B_{2g} & \{\} \\
 60.427 & \text{IV} & B_{3u} & \{2\} \\
 60.427 & \text{IV} & B_{3g} & \{\} \\
 60.427 & \text{IV} & A_u & \{2\} \\
 60.427 & \text{IV} & A_g & \{2\} \\
 60.428 & \text{IV} & B_{1u} & \{2\} \\
 60.428 & \text{IV} & B_{1g} & \{\} \\
 60.428 & \text{IV} & B_{2u} & \{2\} \\
 60.428 & \text{IV} & B_{2g} & \{\} \\
 60.428 & \text{IV} & B_{3u} & \{2\} \\
 60.428 & \text{IV} & B_{3g} & \{\} \\
 60.428 & \text{IV} & A_u & \{2\} \\
 60.428 & \text{IV} & A_g & \{2\} \\
 60.429 & \text{IV} & B_{1u} & \{2\} \\
 60.429 & \text{IV} & B_{1g} & \{\} \\
 60.429 & \text{IV} & B_{2u} & \{2\} \\
 60.429 & \text{IV} & B_{2g} & \{\} \\
 60.429 & \text{IV} & B_{3u} & \{2\} \\
 60.429 & \text{IV} & B_{3g} & \{\} \\
 60.429 & \text{IV} & A_u & \{2\} \\
 60.429 & \text{IV} & A_g & \{2\} \\
 60.430 & \text{IV} & B_{1u} & \{2\} \\
 60.430 & \text{IV} & B_{1g} & \{\} \\
 60.430 & \text{IV} & B_{2u} & \{2\} \\
 60.430 & \text{IV} & B_{2g} & \{\} \\
 60.430 & \text{IV} & B_{3u} & \{2\} \\
 60.430 & \text{IV} & B_{3g} & \{\} \\
 60.430 & \text{IV} & A_u & \{2\} \\
 60.430 & \text{IV} & A_g & \{2\} \\
 60.431 & \text{IV} & B_{1u} & \{2\} \\
 60.431 & \text{IV} & B_{1g} & \{\} \\
 60.431 & \text{IV} & B_{2u} & \{2\} \\
 60.431 & \text{IV} & B_{2g} & \{\} \\
 60.431 & \text{IV} & B_{3u} & \{2\} \\
 60.431 & \text{IV} & B_{3g} & \{\} \\
 60.431 & \text{IV} & A_u & \{2\} \\
 60.431 & \text{IV} & A_g & \{2\} \\
 60.432 & \text{IV} & B_{1u} & \{2\} \\
 60.432 & \text{IV} & B_{1g} & \{\} \\
 60.432 & \text{IV} & B_{2u} & \{2\} \\
 60.432 & \text{IV} & B_{2g} & \{\} \\
 60.432 & \text{IV} & B_{3u} & \{2\} \\
 60.432 & \text{IV} & B_{3g} & \{\} \\
 60.432 & \text{IV} & A_u & \{2\} \\
 60.432 & \text{IV} & A_g & \{2\} \\
 61.433 & \text{I} & B_{1u} & \{2\} \\
 61.433 & \text{I} & B_{1g} & \{\} \\
 61.433 & \text{I} & B_{2u} & \{2\} \\
 61.433 & \text{I} & B_{2g} & \{\} \\
 61.433 & \text{I} & B_{3u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 61.433 & \text{I} & B_{3g} & \{\} \\
 61.433 & \text{I} & A_u & \{2\} \\
 61.433 & \text{I} & A_g & \{2\} \\
 61.434 & \text{II} & B_{1u} & \{4\} \\
 61.434 & \text{II} & B_{1g} & \{\} \\
 61.434 & \text{II} & B_{2u} & \{4\} \\
 61.434 & \text{II} & B_{2g} & \{\} \\
 61.434 & \text{II} & B_{3u} & \{4\} \\
 61.434 & \text{II} & B_{3g} & \{\} \\
 61.434 & \text{II} & A_u & \{4\} \\
 61.434 & \text{II} & A_g & \{2\} \\
 61.435 & \text{III} & B_1 & \{\} \\
 61.435 & \text{III} & B_2 & \{\} \\
 61.435 & \text{III} & A_2 & \{\} \\
 61.435 & \text{III} & A_1 & \{\} \\
 61.436 & \text{III} & B_u & \{2\} \\
 61.436 & \text{III} & B_g & \{\} \\
 61.436 & \text{III} & A_u & \{2\} \\
 61.436 & \text{III} & A_g & \{\} \\
 61.437 & \text{III} & B_1 & \{\} \\
 61.437 & \text{III} & B_2 & \{\} \\
 61.437 & \text{III} & B_3 & \{\} \\
 61.437 & \text{III} & A_1 & \{\} \\
 61.438 & \text{IV} & B_{1u} & \{2\} \\
 61.438 & \text{IV} & B_{1g} & \{\} \\
 61.438 & \text{IV} & B_{2u} & \{2\} \\
 61.438 & \text{IV} & B_{2g} & \{\} \\
 61.438 & \text{IV} & B_{3u} & \{2\} \\
 61.438 & \text{IV} & B_{3g} & \{\} \\
 61.438 & \text{IV} & A_u & \{2\} \\
 61.438 & \text{IV} & A_g & \{2\} \\
 61.439 & \text{IV} & B_{1u} & \{2\} \\
 61.439 & \text{IV} & B_{1g} & \{\} \\
 61.439 & \text{IV} & B_{2u} & \{2\} \\
 61.439 & \text{IV} & B_{2g} & \{\} \\
 61.439 & \text{IV} & B_{3u} & \{2\} \\
 61.439 & \text{IV} & B_{3g} & \{\} \\
 61.439 & \text{IV} & A_u & \{2\} \\
 61.439 & \text{IV} & A_g & \{2\} \\
 61.440 & \text{IV} & B_{1u} & \{2\} \\
 61.440 & \text{IV} & B_{1g} & \{\} \\
 61.440 & \text{IV} & B_{2u} & \{2\} \\
 61.440 & \text{IV} & B_{2g} & \{\} \\
 61.440 & \text{IV} & B_{3u} & \{2\} \\
 61.440 & \text{IV} & B_{3g} & \{\} \\
 61.440 & \text{IV} & A_u & \{2\} \\
 61.440 & \text{IV} & A_g & \{2\} \\
 62.441 & \text{I} & B_{1u} & \{2\} \\
 62.441 & \text{I} & B_{1g} & \{\} \\
 62.441 & \text{I} & B_{2u} & \{2\} \\
 62.441 & \text{I} & B_{2g} & \{\} \\
 62.441 & \text{I} & B_{3u} & \{2\} \\
 62.441 & \text{I} & B_{3g} & \{\} \\
 62.441 & \text{I} & A_u & \{2\} \\
 62.441 & \text{I} & A_g & \{\} \\
 62.442 & \text{II} & B_{1u} & \{2,4\} \\
 62.442 & \text{II} & B_{1g} & \{\} \\
 62.442 & \text{II} & B_{2u} & \{2,4\} \\
 62.442 & \text{II} & B_{2g} & \{\} \\
 62.442 & \text{II} & B_{3u} & \{2,2,4\} \\
 62.442 & \text{II} & B_{3g} & \{\} \\
 62.442 & \text{II} & A_u & \{2,4\} \\
 62.442 & \text{II} & A_g & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 62.443 & \text{III} & B_1 & \{\} \\
 62.443 & \text{III} & B_2 & \{\} \\
 62.443 & \text{III} & A_2 & \{\} \\
 62.443 & \text{III} & A_1 & \{\} \\
 62.444 & \text{III} & B_2 & \{\} \\
 62.444 & \text{III} & B_1 & \{\} \\
 62.444 & \text{III} & A_2 & \{\} \\
 62.444 & \text{III} & A_1 & \{\} \\
 62.445 & \text{III} & B_1 & \{\} \\
 62.445 & \text{III} & B_2 & \{\} \\
 62.445 & \text{III} & A_2 & \{\} \\
 62.445 & \text{III} & A_1 & \{\} \\
 62.446 & \text{III} & B_u & \{2\} \\
 62.446 & \text{III} & B_g & \{\} \\
 62.446 & \text{III} & A_u & \{2\} \\
 62.446 & \text{III} & A_g & \{\} \\
 62.447 & \text{III} & B_u & \{2\} \\
 62.447 & \text{III} & B_g & \{\} \\
 62.447 & \text{III} & A_u & \{2\} \\
 62.447 & \text{III} & A_g & \{\} \\
 62.448 & \text{III} & B_u & \{2\} \\
 62.448 & \text{III} & B_g & \{\} \\
 62.448 & \text{III} & A_u & \{2\} \\
 62.448 & \text{III} & A_g & \{\} \\
 62.449 & \text{III} & B_1 & \{\} \\
 62.449 & \text{III} & B_2 & \{\} \\
 62.449 & \text{III} & B_3 & \{\} \\
 62.449 & \text{III} & A_1 & \{\} \\
 62.450 & \text{IV} & B_{1u} & \{2\} \\
 62.450 & \text{IV} & B_{1g} & \{\} \\
 62.450 & \text{IV} & B_{2u} & \{2\} \\
 62.450 & \text{IV} & B_{2g} & \{\} \\
 62.450 & \text{IV} & B_{3u} & \{2\} \\
 62.450 & \text{IV} & B_{3g} & \{\} \\
 62.450 & \text{IV} & A_u & \{2\} \\
 62.450 & \text{IV} & A_g & \{\} \\
 62.451 & \text{IV} & B_{1u} & \{2,2\} \\
 62.451 & \text{IV} & B_{1g} & \{\} \\
 62.451 & \text{IV} & B_{2u} & \{2\} \\
 62.451 & \text{IV} & B_{2g} & \{\} \\
 62.451 & \text{IV} & B_{3u} & \{2,2\} \\
 62.451 & \text{IV} & B_{3g} & \{\} \\
 62.451 & \text{IV} & A_u & \{2\} \\
 62.451 & \text{IV} & A_g & \{2\} \\
 62.452 & \text{IV} & B_{1u} & \{2\} \\
 62.452 & \text{IV} & B_{1g} & \{\} \\
 62.452 & \text{IV} & B_{2u} & \{2\} \\
 62.452 & \text{IV} & B_{2g} & \{2\} \\
 62.452 & \text{IV} & B_{3u} & \{2,2\} \\
 62.452 & \text{IV} & B_{3g} & \{\} \\
 62.452 & \text{IV} & A_u & \{2\} \\
 62.452 & \text{IV} & A_g & \{2\} \\
 62.453 & \text{IV} & B_{1u} & \{2\} \\
 62.453 & \text{IV} & B_{1g} & \{\} \\
 62.453 & \text{IV} & B_{2u} & \{2\} \\
 62.453 & \text{IV} & B_{2g} & \{\} \\
 62.453 & \text{IV} & B_{3u} & \{2\} \\
 62.453 & \text{IV} & B_{3g} & \{\} \\
 62.453 & \text{IV} & A_u & \{2\} \\
 62.453 & \text{IV} & A_g & \{\} \\
 62.454 & \text{IV} & B_{1u} & \{2\} \\
 62.454 & \text{IV} & B_{1g} & \{\} \\
 62.454 & \text{IV} & B_{2u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 62.454 & \text{IV} & B_{2g} & \{\} \\
 62.454 & \text{IV} & B_{3u} & \{2\} \\
 62.454 & \text{IV} & B_{3g} & \{\} \\
 62.454 & \text{IV} & A_u & \{2\} \\
 62.454 & \text{IV} & A_g & \{\} \\
 62.455 & \text{IV} & B_{1u} & \{2\} \\
 62.455 & \text{IV} & B_{1g} & \{\} \\
 62.455 & \text{IV} & B_{2u} & \{2\} \\
 62.455 & \text{IV} & B_{2g} & \{2\} \\
 62.455 & \text{IV} & B_{3u} & \{2,2\} \\
 62.455 & \text{IV} & B_{3g} & \{\} \\
 62.455 & \text{IV} & A_u & \{2\} \\
 62.455 & \text{IV} & A_g & \{2\} \\
 62.456 & \text{IV} & B_{1u} & \{2\} \\
 62.456 & \text{IV} & B_{1g} & \{\} \\
 62.456 & \text{IV} & B_{2u} & \{2\} \\
 62.456 & \text{IV} & B_{2g} & \{\} \\
 62.456 & \text{IV} & B_{3u} & \{2\} \\
 62.456 & \text{IV} & B_{3g} & \{\} \\
 62.456 & \text{IV} & A_u & \{2\} \\
 62.456 & \text{IV} & A_g & \{\} \\
 63.457 & \text{I} & B_{1u} & \{2\} \\
 63.457 & \text{I} & B_{1g} & \{\} \\
 63.457 & \text{I} & B_{2u} & \{2\} \\
 63.457 & \text{I} & B_{2g} & \{\} \\
 63.457 & \text{I} & B_{3u} & \{2\} \\
 63.457 & \text{I} & B_{3g} & \{\} \\
 63.457 & \text{I} & A_u & \{2\} \\
 63.457 & \text{I} & A_g & \{2\} \\
 63.458 & \text{II} & B_{1u} & \{2,2,4\} \\
 63.458 & \text{II} & B_{1g} & \{\} \\
 63.458 & \text{II} & B_{2u} & \{2,4\} \\
 63.458 & \text{II} & B_{2g} & \{\} \\
 63.458 & \text{II} & B_{3u} & \{2,4\} \\
 63.458 & \text{II} & B_{3g} & \{\} \\
 63.458 & \text{II} & A_u & \{2,4\} \\
 63.458 & \text{II} & A_g & \{2\} \\
 63.459 & \text{III} & B_1 & \{\} \\
 63.459 & \text{III} & B_2 & \{\} \\
 63.459 & \text{III} & A_2 & \{\} \\
 63.459 & \text{III} & A_1 & \{\} \\
 63.460 & \text{III} & B_2 & \{\} \\
 63.460 & \text{III} & B_1 & \{\} \\
 63.460 & \text{III} & A_2 & \{\} \\
 63.460 & \text{III} & A_1 & \{\} \\
 63.461 & \text{III} & B_1 & \{\} \\
 63.461 & \text{III} & B_2 & \{\} \\
 63.461 & \text{III} & A_2 & \{\} \\
 63.461 & \text{III} & A_1 & \{\} \\
 63.462 & \text{III} & B_u & \{2\} \\
 63.462 & \text{III} & B_g & \{\} \\
 63.462 & \text{III} & A_u & \{2\} \\
 63.462 & \text{III} & A_g & \{\} \\
 63.463 & \text{III} & B_u & \{2,2\} \\
 63.463 & \text{III} & B_g & \{\} \\
 63.463 & \text{III} & A_u & \{2,2\} \\
 63.463 & \text{III} & A_g & \{\} \\
 63.464 & \text{III} & B_u & \{2,2\} \\
 63.464 & \text{III} & B_g & \{\} \\
 63.464 & \text{III} & A_u & \{2,2\} \\
 63.464 & \text{III} & A_g & \{\} \\
 63.465 & \text{III} & B_1 & \{\} \\
 63.465 & \text{III} & B_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 63.465 & \text{III} & B_3 & \{\} \\
 63.465 & \text{III} & A_1 & \{\} \\
 63.466 & \text{IV} & B_{1u} & \{2\} \\
 63.466 & \text{IV} & B_{1g} & \{\} \\
 63.466 & \text{IV} & B_{2u} & \{2\} \\
 63.466 & \text{IV} & B_{2g} & \{\} \\
 63.466 & \text{IV} & B_{3u} & \{2\} \\
 63.466 & \text{IV} & B_{3g} & \{\} \\
 63.466 & \text{IV} & A_u & \{2\} \\
 63.466 & \text{IV} & A_g & \{2\} \\
 63.467 & \text{IV} & B_{1u} & \{2\} \\
 63.467 & \text{IV} & B_{1g} & \{\} \\
 63.467 & \text{IV} & B_{2u} & \{2\} \\
 63.467 & \text{IV} & B_{2g} & \{\} \\
 63.467 & \text{IV} & B_{3u} & \{2\} \\
 63.467 & \text{IV} & B_{3g} & \{\} \\
 63.467 & \text{IV} & A_u & \{2\} \\
 63.467 & \text{IV} & A_g & \{2\} \\
 63.468 & \text{IV} & B_{1u} & \{2\} \\
 63.468 & \text{IV} & B_{1g} & \{\} \\
 63.468 & \text{IV} & B_{2u} & \{2\} \\
 63.468 & \text{IV} & B_{2g} & \{\} \\
 63.468 & \text{IV} & B_{3u} & \{2\} \\
 63.468 & \text{IV} & B_{3g} & \{2\} \\
 63.468 & \text{IV} & A_u & \{2\} \\
 63.468 & \text{IV} & A_g & \{2,2\} \\
 64.469 & \text{I} & B_{1u} & \{2\} \\
 64.469 & \text{I} & B_{1g} & \{\} \\
 64.469 & \text{I} & B_{2u} & \{2\} \\
 64.469 & \text{I} & B_{2g} & \{\} \\
 64.469 & \text{I} & B_{3u} & \{2\} \\
 64.469 & \text{I} & B_{3g} & \{\} \\
 64.469 & \text{I} & A_u & \{2\} \\
 64.469 & \text{I} & A_g & \{2\} \\
 64.470 & \text{II} & B_{1u} & \{2,4\} \\
 64.470 & \text{II} & B_{1g} & \{\} \\
 64.470 & \text{II} & B_{2u} & \{2,2,4\} \\
 64.470 & \text{II} & B_{2g} & \{\} \\
 64.470 & \text{II} & B_{3u} & \{2,4\} \\
 64.470 & \text{II} & B_{3g} & \{\} \\
 64.470 & \text{II} & A_u & \{2,4\} \\
 64.470 & \text{II} & A_g & \{2,2\} \\
 64.471 & \text{III} & B_1 & \{\} \\
 64.471 & \text{III} & B_2 & \{\} \\
 64.471 & \text{III} & A_2 & \{\} \\
 64.471 & \text{III} & A_1 & \{\} \\
 64.472 & \text{III} & B_2 & \{\} \\
 64.472 & \text{III} & B_1 & \{\} \\
 64.472 & \text{III} & A_2 & \{\} \\
 64.472 & \text{III} & A_1 & \{\} \\
 64.473 & \text{III} & B_1 & \{\} \\
 64.473 & \text{III} & B_2 & \{2\} \\
 64.473 & \text{III} & A_2 & \{\} \\
 64.473 & \text{III} & A_1 & \{2\} \\
 64.474 & \text{III} & B_u & \{2\} \\
 64.474 & \text{III} & B_g & \{\} \\
 64.474 & \text{III} & A_u & \{2\} \\
 64.474 & \text{III} & A_g & \{\} \\
 64.475 & \text{III} & B_u & \{2,2,2\} \\
 64.475 & \text{III} & B_g & \{\} \\
 64.475 & \text{III} & A_u & \{2,2\} \\
 64.475 & \text{III} & A_g & \{2\} \\
 64.476 & \text{III} & B_u & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 64.476 & \text{III} & B_g & \{\} \\
 64.476 & \text{III} & A_u & \{2,2,2\} \\
 64.476 & \text{III} & A_g & \{2\} \\
 64.477 & \text{III} & B_1 & \{\} \\
 64.477 & \text{III} & B_2 & \{2\} \\
 64.477 & \text{III} & B_3 & \{\} \\
 64.477 & \text{III} & A_1 & \{2\} \\
 64.478 & \text{IV} & B_{1u} & \{2\} \\
 64.478 & \text{IV} & B_{1g} & \{\} \\
 64.478 & \text{IV} & B_{2u} & \{2\} \\
 64.478 & \text{IV} & B_{2g} & \{\} \\
 64.478 & \text{IV} & B_{3u} & \{2\} \\
 64.478 & \text{IV} & B_{3g} & \{2\} \\
 64.478 & \text{IV} & A_u & \{2\} \\
 64.478 & \text{IV} & A_g & \{2,2\} \\
 64.479 & \text{IV} & B_{1u} & \{2\} \\
 64.479 & \text{IV} & B_{1g} & \{\} \\
 64.479 & \text{IV} & B_{2u} & \{2\} \\
 64.479 & \text{IV} & B_{2g} & \{\} \\
 64.479 & \text{IV} & B_{3u} & \{2\} \\
 64.479 & \text{IV} & B_{3g} & \{\} \\
 64.479 & \text{IV} & A_u & \{2\} \\
 64.479 & \text{IV} & A_g & \{2\} \\
 64.480 & \text{IV} & B_{1u} & \{2\} \\
 64.480 & \text{IV} & B_{1g} & \{\} \\
 64.480 & \text{IV} & B_{2u} & \{2\} \\
 64.480 & \text{IV} & B_{2g} & \{\} \\
 64.480 & \text{IV} & B_{3u} & \{2\} \\
 64.480 & \text{IV} & B_{3g} & \{\} \\
 64.480 & \text{IV} & A_u & \{2\} \\
 64.480 & \text{IV} & A_g & \{2\} \\
 65.481 & \text{I} & B_{1u} & \{2,2,4\} \\
 65.481 & \text{I} & B_{1g} & \{\} \\
 65.481 & \text{I} & B_{2u} & \{2,4\} \\
 65.481 & \text{I} & B_{2g} & \{\} \\
 65.481 & \text{I} & B_{3u} & \{2,4\} \\
 65.481 & \text{I} & B_{3g} & \{\} \\
 65.481 & \text{I} & A_u & \{2,4\} \\
 65.481 & \text{I} & A_g & \{2,2\} \\
 65.482 & \text{II} & B_{1u} & \{2,2,2,4\} \\
 65.482 & \text{II} & B_{1g} & \{\} \\
 65.482 & \text{II} & B_{2u} & \{2,2,2,4\} \\
 65.482 & \text{II} & B_{2g} & \{\} \\
 65.482 & \text{II} & B_{3u} & \{2,2,2,4\} \\
 65.482 & \text{II} & B_{3g} & \{\} \\
 65.482 & \text{II} & A_u & \{2,2,4\} \\
 65.482 & \text{II} & A_g & \{2,2\} \\
 65.483 & \text{III} & B_1 & \{\} \\
 65.483 & \text{III} & B_2 & \{\} \\
 65.483 & \text{III} & A_2 & \{\} \\
 65.483 & \text{III} & A_1 & \{\} \\
 65.484 & \text{III} & B_1 & \{\} \\
 65.484 & \text{III} & B_2 & \{\} \\
 65.484 & \text{III} & A_2 & \{\} \\
 65.484 & \text{III} & A_1 & \{2\} \\
 65.485 & \text{III} & B_u & \{2,2\} \\
 65.485 & \text{III} & B_g & \{\} \\
 65.485 & \text{III} & A_u & \{2,2,2\} \\
 65.485 & \text{III} & A_g & \{2\} \\
 65.486 & \text{III} & B_u & \{2,2\} \\
 65.486 & \text{III} & B_g & \{\} \\
 65.486 & \text{III} & A_u & \{2,2\} \\
 65.486 & \text{III} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 65.487 & \text{III} & B_1 & \{\} \\
 65.487 & \text{III} & B_2 & \{\} \\
 65.487 & \text{III} & B_3 & \{\} \\
 65.487 & \text{III} & A_1 & \{\} \\
 65.488 & \text{IV} & B_{1u} & \{2,4\} \\
 65.488 & \text{IV} & B_{1g} & \{\} \\
 65.488 & \text{IV} & B_{2u} & \{4\} \\
 65.488 & \text{IV} & B_{2g} & \{\} \\
 65.488 & \text{IV} & B_{3u} & \{4\} \\
 65.488 & \text{IV} & B_{3g} & \{\} \\
 65.488 & \text{IV} & A_u & \{4\} \\
 65.488 & \text{IV} & A_g & \{2,2\} \\
 65.489 & \text{IV} & B_{1u} & \{2,4\} \\
 65.489 & \text{IV} & B_{1g} & \{\} \\
 65.489 & \text{IV} & B_{2u} & \{2,4\} \\
 65.489 & \text{IV} & B_{2g} & \{\} \\
 65.489 & \text{IV} & B_{3u} & \{2,4\} \\
 65.489 & \text{IV} & B_{3g} & \{\} \\
 65.489 & \text{IV} & A_u & \{2,4\} \\
 65.489 & \text{IV} & A_g & \{2,2,2\} \\
 65.490 & \text{IV} & B_{1u} & \{2,4\} \\
 65.490 & \text{IV} & B_{1g} & \{\} \\
 65.490 & \text{IV} & B_{2u} & \{4\} \\
 65.490 & \text{IV} & B_{2g} & \{\} \\
 65.490 & \text{IV} & B_{3u} & \{4\} \\
 65.490 & \text{IV} & B_{3g} & \{\} \\
 65.490 & \text{IV} & A_u & \{4\} \\
 65.490 & \text{IV} & A_g & \{2,2\} \\
 66.491 & \text{I} & B_{1u} & \{2\} \\
 66.491 & \text{I} & B_{1g} & \{\} \\
 66.491 & \text{I} & B_{2u} & \{2\} \\
 66.491 & \text{I} & B_{2g} & \{\} \\
 66.491 & \text{I} & B_{3u} & \{2\} \\
 66.491 & \text{I} & B_{3g} & \{\} \\
 66.491 & \text{I} & A_u & \{2\} \\
 66.491 & \text{I} & A_g & \{2\} \\
 66.492 & \text{II} & B_{1u} & \{2,2,4\} \\
 66.492 & \text{II} & B_{1g} & \{\} \\
 66.492 & \text{II} & B_{2u} & \{2,2,4\} \\
 66.492 & \text{II} & B_{2g} & \{\} \\
 66.492 & \text{II} & B_{3u} & \{2,2,4\} \\
 66.492 & \text{II} & B_{3g} & \{\} \\
 66.492 & \text{II} & A_u & \{2,4\} \\
 66.492 & \text{II} & A_g & \{2\} \\
 66.493 & \text{III} & B_1 & \{\} \\
 66.493 & \text{III} & B_2 & \{\} \\
 66.493 & \text{III} & A_2 & \{\} \\
 66.493 & \text{III} & A_1 & \{\} \\
 66.494 & \text{III} & B_1 & \{\} \\
 66.494 & \text{III} & B_2 & \{\} \\
 66.494 & \text{III} & A_2 & \{\} \\
 66.494 & \text{III} & A_1 & \{\} \\
 66.495 & \text{III} & B_u & \{2\} \\
 66.495 & \text{III} & B_g & \{\} \\
 66.495 & \text{III} & A_u & \{2,2\} \\
 66.495 & \text{III} & A_g & \{4\} \\
 66.496 & \text{III} & B_u & \{2,2\} \\
 66.496 & \text{III} & B_g & \{\} \\
 66.496 & \text{III} & A_u & \{2,2\} \\
 66.496 & \text{III} & A_g & \{\} \\
 66.497 & \text{III} & B_1 & \{\} \\
 66.497 & \text{III} & B_2 & \{\} \\
 66.497 & \text{III} & B_3 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 66.497 & \text{III} & A_1 & \{\} \\
 66.498 & \text{IV} & B_{1u} & \{2\} \\
 66.498 & \text{IV} & B_{1g} & \{\} \\
 66.498 & \text{IV} & B_{2u} & \{2\} \\
 66.498 & \text{IV} & B_{2g} & \{\} \\
 66.498 & \text{IV} & B_{3u} & \{2\} \\
 66.498 & \text{IV} & B_{3g} & \{\} \\
 66.498 & \text{IV} & A_u & \{2\} \\
 66.498 & \text{IV} & A_g & \{2\} \\
 66.499 & \text{IV} & B_{1u} & \{2\} \\
 66.499 & \text{IV} & B_{1g} & \{2\} \\
 66.499 & \text{IV} & B_{2u} & \{2\} \\
 66.499 & \text{IV} & B_{2g} & \{\} \\
 66.499 & \text{IV} & B_{3u} & \{2\} \\
 66.499 & \text{IV} & B_{3g} & \{\} \\
 66.499 & \text{IV} & A_u & \{2\} \\
 66.499 & \text{IV} & A_g & \{2,2\} \\
 66.500 & \text{IV} & B_{1u} & \{2\} \\
 66.500 & \text{IV} & B_{1g} & \{\} \\
 66.500 & \text{IV} & B_{2u} & \{2\} \\
 66.500 & \text{IV} & B_{2g} & \{\} \\
 66.500 & \text{IV} & B_{3u} & \{2\} \\
 66.500 & \text{IV} & B_{3g} & \{\} \\
 66.500 & \text{IV} & A_u & \{2,2\} \\
 66.500 & \text{IV} & A_g & \{2\} \\
 67.501 & \text{I} & B_{1u} & \{2\} \\
 67.501 & \text{I} & B_{1g} & \{\} \\
 67.501 & \text{I} & B_{2u} & \{2\} \\
 67.501 & \text{I} & B_{2g} & \{\} \\
 67.501 & \text{I} & B_{3u} & \{2\} \\
 67.501 & \text{I} & B_{3g} & \{\} \\
 67.501 & \text{I} & A_u & \{2\} \\
 67.501 & \text{I} & A_g & \{2\} \\
 67.502 & \text{II} & B_{1u} & \{2,2,4\} \\
 67.502 & \text{II} & B_{1g} & \{\} \\
 67.502 & \text{II} & B_{2u} & \{2,2,2,4\} \\
 67.502 & \text{II} & B_{2g} & \{\} \\
 67.502 & \text{II} & B_{3u} & \{2,2,2,4\} \\
 67.502 & \text{II} & B_{3g} & \{\} \\
 67.502 & \text{II} & A_u & \{2,2,4\} \\
 67.502 & \text{II} & A_g & \{2,2,2,2\} \\
 67.503 & \text{III} & B_1 & \{\} \\
 67.503 & \text{III} & B_2 & \{\} \\
 67.503 & \text{III} & A_2 & \{\} \\
 67.503 & \text{III} & A_1 & \{\} \\
 67.504 & \text{III} & B_1 & \{\} \\
 67.504 & \text{III} & B_2 & \{\} \\
 67.504 & \text{III} & A_2 & \{\} \\
 67.504 & \text{III} & A_1 & \{2,2\} \\
 67.505 & \text{III} & B_u & \{2,2\} \\
 67.505 & \text{III} & B_g & \{\} \\
 67.505 & \text{III} & A_u & \{2,2\} \\
 67.505 & \text{III} & A_g & \{2\} \\
 67.506 & \text{III} & B_u & \{2,2\} \\
 67.506 & \text{III} & B_g & \{\} \\
 67.506 & \text{III} & A_u & \{2,2\} \\
 67.506 & \text{III} & A_g & \{2,2\} \\
 67.507 & \text{III} & B_1 & \{\} \\
 67.507 & \text{III} & B_2 & \{\} \\
 67.507 & \text{III} & B_3 & \{\} \\
 67.507 & \text{III} & A_1 & \{2\} \\
 67.508 & \text{IV} & B_{1u} & \{2\} \\
 67.508 & \text{IV} & B_{1g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 67.508 & \text{IV} & B_{2u} & \{2\} \\
 67.508 & \text{IV} & B_{2g} & \{\} \\
 67.508 & \text{IV} & B_{3u} & \{2\} \\
 67.508 & \text{IV} & B_{3g} & \{\} \\
 67.508 & \text{IV} & A_u & \{2\} \\
 67.508 & \text{IV} & A_g & \{2,2\} \\
 67.509 & \text{IV} & B_{1u} & \{2\} \\
 67.509 & \text{IV} & B_{1g} & \{\} \\
 67.509 & \text{IV} & B_{2u} & \{2\} \\
 67.509 & \text{IV} & B_{2g} & \{\} \\
 67.509 & \text{IV} & B_{3u} & \{2\} \\
 67.509 & \text{IV} & B_{3g} & \{\} \\
 67.509 & \text{IV} & A_u & \{2\} \\
 67.509 & \text{IV} & A_g & \{2\} \\
 67.510 & \text{IV} & B_{1u} & \{2\} \\
 67.510 & \text{IV} & B_{1g} & \{\} \\
 67.510 & \text{IV} & B_{2u} & \{2\} \\
 67.510 & \text{IV} & B_{2g} & \{\} \\
 67.510 & \text{IV} & B_{3u} & \{2\} \\
 67.510 & \text{IV} & B_{3g} & \{\} \\
 67.510 & \text{IV} & A_u & \{2\} \\
 67.510 & \text{IV} & A_g & \{2,2\} \\
 68.511 & \text{I} & B_{1u} & \{2\} \\
 68.511 & \text{I} & B_{1g} & \{\} \\
 68.511 & \text{I} & B_{2u} & \{2\} \\
 68.511 & \text{I} & B_{2g} & \{\} \\
 68.511 & \text{I} & B_{3u} & \{2\} \\
 68.511 & \text{I} & B_{3g} & \{\} \\
 68.511 & \text{I} & A_u & \{2\} \\
 68.511 & \text{I} & A_g & \{2\} \\
 68.512 & \text{II} & B_{1u} & \{2,4\} \\
 68.512 & \text{II} & B_{1g} & \{\} \\
 68.512 & \text{II} & B_{2u} & \{2,4\} \\
 68.512 & \text{II} & B_{2g} & \{\} \\
 68.512 & \text{II} & B_{3u} & \{2,4\} \\
 68.512 & \text{II} & B_{3g} & \{\} \\
 68.512 & \text{II} & A_u & \{2,4\} \\
 68.512 & \text{II} & A_g & \{2\} \\
 68.513 & \text{III} & B_1 & \{\} \\
 68.513 & \text{III} & B_2 & \{\} \\
 68.513 & \text{III} & A_2 & \{\} \\
 68.513 & \text{III} & A_1 & \{\} \\
 68.514 & \text{III} & B_1 & \{\} \\
 68.514 & \text{III} & B_2 & \{\} \\
 68.514 & \text{III} & A_2 & \{2\} \\
 68.514 & \text{III} & A_1 & \{2\} \\
 68.515 & \text{III} & B_u & \{2\} \\
 68.515 & \text{III} & B_g & \{\} \\
 68.515 & \text{III} & A_u & \{2,2\} \\
 68.515 & \text{III} & A_g & \{4\} \\
 68.516 & \text{III} & B_u & \{2,2\} \\
 68.516 & \text{III} & B_g & \{\} \\
 68.516 & \text{III} & A_u & \{2,2\} \\
 68.516 & \text{III} & A_g & \{\} \\
 68.517 & \text{III} & B_1 & \{2\} \\
 68.517 & \text{III} & B_2 & \{\} \\
 68.517 & \text{III} & B_3 & \{\} \\
 68.517 & \text{III} & A_1 & \{2\} \\
 68.518 & \text{IV} & B_{1u} & \{2\} \\
 68.518 & \text{IV} & B_{1g} & \{\} \\
 68.518 & \text{IV} & B_{2u} & \{2\} \\
 68.518 & \text{IV} & B_{2g} & \{\} \\
 68.518 & \text{IV} & B_{3u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 68.518 & \text{IV} & B_{3g} & \{\} \\
 68.518 & \text{IV} & A_u & \{2\} \\
 68.518 & \text{IV} & A_g & \{2\} \\
 68.519 & \text{IV} & B_{1u} & \{2\} \\
 68.519 & \text{IV} & B_{1g} & \{\} \\
 68.519 & \text{IV} & B_{2u} & \{2\} \\
 68.519 & \text{IV} & B_{2g} & \{\} \\
 68.519 & \text{IV} & B_{3u} & \{2\} \\
 68.519 & \text{IV} & B_{3g} & \{\} \\
 68.519 & \text{IV} & A_u & \{2\} \\
 68.519 & \text{IV} & A_g & \{2\} \\
 68.520 & \text{IV} & B_{1u} & \{2\} \\
 68.520 & \text{IV} & B_{1g} & \{\} \\
 68.520 & \text{IV} & B_{2u} & \{2\} \\
 68.520 & \text{IV} & B_{2g} & \{\} \\
 68.520 & \text{IV} & B_{3u} & \{2\} \\
 68.520 & \text{IV} & B_{3g} & \{\} \\
 68.520 & \text{IV} & A_u & \{2\} \\
 68.520 & \text{IV} & A_g & \{2\} \\
 69.521 & \text{I} & B_{1u} & \{4\} \\
 69.521 & \text{I} & B_{1g} & \{\} \\
 69.521 & \text{I} & B_{2u} & \{4\} \\
 69.521 & \text{I} & B_{2g} & \{\} \\
 69.521 & \text{I} & B_{3u} & \{4\} \\
 69.521 & \text{I} & B_{3g} & \{\} \\
 69.521 & \text{I} & A_u & \{4\} \\
 69.521 & \text{I} & A_g & \{2\} \\
 69.522 & \text{II} & B_{1u} & \{2,2,2,4\} \\
 69.522 & \text{II} & B_{1g} & \{\} \\
 69.522 & \text{II} & B_{2u} & \{2,2,2,4\} \\
 69.522 & \text{II} & B_{2g} & \{\} \\
 69.522 & \text{II} & B_{3u} & \{2,2,2,4\} \\
 69.522 & \text{II} & B_{3g} & \{\} \\
 69.522 & \text{II} & A_u & \{2,2,2,4\} \\
 69.522 & \text{II} & A_g & \{2,2,2\} \\
 69.523 & \text{III} & B_1 & \{\} \\
 69.523 & \text{III} & B_2 & \{\} \\
 69.523 & \text{III} & A_2 & \{\} \\
 69.523 & \text{III} & A_1 & \{\} \\
 69.524 & \text{III} & B_u & \{2,2\} \\
 69.524 & \text{III} & B_g & \{\} \\
 69.524 & \text{III} & A_u & \{2,2\} \\
 69.524 & \text{III} & A_g & \{2\} \\
 69.525 & \text{III} & B_1 & \{\} \\
 69.525 & \text{III} & B_2 & \{\} \\
 69.525 & \text{III} & B_3 & \{\} \\
 69.525 & \text{III} & A_1 & \{\} \\
 69.526 & \text{IV} & B_{1u} & \{4\} \\
 69.526 & \text{IV} & B_{1g} & \{\} \\
 69.526 & \text{IV} & B_{2u} & \{4\} \\
 69.526 & \text{IV} & B_{2g} & \{\} \\
 69.526 & \text{IV} & B_{3u} & \{4\} \\
 69.526 & \text{IV} & B_{3g} & \{\} \\
 69.526 & \text{IV} & A_u & \{4\} \\
 69.526 & \text{IV} & A_g & \{2\} \\
 70.527 & \text{I} & B_{1u} & \{2\} \\
 70.527 & \text{I} & B_{1g} & \{\} \\
 70.527 & \text{I} & B_{2u} & \{2\} \\
 70.527 & \text{I} & B_{2g} & \{\} \\
 70.527 & \text{I} & B_{3u} & \{2\} \\
 70.527 & \text{I} & B_{3g} & \{\} \\
 70.527 & \text{I} & A_u & \{2\} \\
 70.527 & \text{I} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 70.528 & \text{II} & B_{1u} & \{2,4\} \\
 70.528 & \text{II} & B_{1g} & \{\} \\
 70.528 & \text{II} & B_{2u} & \{2,4\} \\
 70.528 & \text{II} & B_{2g} & \{\} \\
 70.528 & \text{II} & B_{3u} & \{2,4\} \\
 70.528 & \text{II} & B_{3g} & \{\} \\
 70.528 & \text{II} & A_u & \{2,4\} \\
 70.528 & \text{II} & A_g & \{\} \\
 70.529 & \text{III} & B_1 & \{\} \\
 70.529 & \text{III} & B_2 & \{\} \\
 70.529 & \text{III} & A_2 & \{\} \\
 70.529 & \text{III} & A_1 & \{\} \\
 70.530 & \text{III} & B_u & \{2\} \\
 70.530 & \text{III} & B_g & \{\} \\
 70.530 & \text{III} & A_u & \{2\} \\
 70.530 & \text{III} & A_g & \{\} \\
 70.531 & \text{III} & B_1 & \{\} \\
 70.531 & \text{III} & B_2 & \{\} \\
 70.531 & \text{III} & B_3 & \{\} \\
 70.531 & \text{III} & A_1 & \{\} \\
 70.532 & \text{IV} & B_{1u} & \{2\} \\
 70.532 & \text{IV} & B_{1g} & \{\} \\
 70.532 & \text{IV} & B_{2u} & \{2\} \\
 70.532 & \text{IV} & B_{2g} & \{\} \\
 70.532 & \text{IV} & B_{3u} & \{2\} \\
 70.532 & \text{IV} & B_{3g} & \{\} \\
 70.532 & \text{IV} & A_u & \{2\} \\
 70.532 & \text{IV} & A_g & \{\} \\
 71.533 & \text{I} & B_{1u} & \{2,4\} \\
 71.533 & \text{I} & B_{1g} & \{\} \\
 71.533 & \text{I} & B_{2u} & \{2,4\} \\
 71.533 & \text{I} & B_{2g} & \{\} \\
 71.533 & \text{I} & B_{3u} & \{2,4\} \\
 71.533 & \text{I} & B_{3g} & \{\} \\
 71.533 & \text{I} & A_u & \{4\} \\
 71.533 & \text{I} & A_g & \{2,2\} \\
 71.534 & \text{II} & B_{1u} & \{2,2,4\} \\
 71.534 & \text{II} & B_{1g} & \{\} \\
 71.534 & \text{II} & B_{2u} & \{2,2,4\} \\
 71.534 & \text{II} & B_{2g} & \{\} \\
 71.534 & \text{II} & B_{3u} & \{2,2,4\} \\
 71.534 & \text{II} & B_{3g} & \{\} \\
 71.534 & \text{II} & A_u & \{2,4\} \\
 71.534 & \text{II} & A_g & \{2,2\} \\
 71.535 & \text{III} & B_1 & \{\} \\
 71.535 & \text{III} & B_2 & \{\} \\
 71.535 & \text{III} & A_2 & \{\} \\
 71.535 & \text{III} & A_1 & \{2\} \\
 71.536 & \text{III} & B_u & \{2,2\} \\
 71.536 & \text{III} & B_g & \{\} \\
 71.536 & \text{III} & A_u & \{2,2\} \\
 71.536 & \text{III} & A_g & \{\} \\
 71.537 & \text{III} & B_1 & \{\} \\
 71.537 & \text{III} & B_2 & \{\} \\
 71.537 & \text{III} & B_3 & \{\} \\
 71.537 & \text{III} & A_1 & \{\} \\
 71.538 & \text{IV} & B_{1u} & \{2,4\} \\
 71.538 & \text{IV} & B_{1g} & \{\} \\
 71.538 & \text{IV} & B_{2u} & \{4\} \\
 71.538 & \text{IV} & B_{2g} & \{\} \\
 71.538 & \text{IV} & B_{3u} & \{4\} \\
 71.538 & \text{IV} & B_{3g} & \{\} \\
 71.538 & \text{IV} & A_u & \{4\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 71.538 & \text{IV} & A_g & \{2,2\} \\
 72.539 & \text{I} & B_{1u} & \{2\} \\
 72.539 & \text{I} & B_{1g} & \{\} \\
 72.539 & \text{I} & B_{2u} & \{2\} \\
 72.539 & \text{I} & B_{2g} & \{\} \\
 72.539 & \text{I} & B_{3u} & \{2\} \\
 72.539 & \text{I} & B_{3g} & \{\} \\
 72.539 & \text{I} & A_u & \{2\} \\
 72.539 & \text{I} & A_g & \{2\} \\
 72.540 & \text{II} & B_{1u} & \{2,2,4\} \\
 72.540 & \text{II} & B_{1g} & \{\} \\
 72.540 & \text{II} & B_{2u} & \{2,4\} \\
 72.540 & \text{II} & B_{2g} & \{\} \\
 72.540 & \text{II} & B_{3u} & \{2,4\} \\
 72.540 & \text{II} & B_{3g} & \{\} \\
 72.540 & \text{II} & A_u & \{2,4\} \\
 72.540 & \text{II} & A_g & \{2,2\} \\
 72.541 & \text{III} & B_1 & \{\} \\
 72.541 & \text{III} & B_2 & \{\} \\
 72.541 & \text{III} & A_2 & \{\} \\
 72.541 & \text{III} & A_1 & \{2\} \\
 72.542 & \text{III} & B_1 & \{\} \\
 72.542 & \text{III} & B_2 & \{\} \\
 72.542 & \text{III} & A_2 & \{\} \\
 72.542 & \text{III} & A_1 & \{\} \\
 72.543 & \text{III} & B_u & \{2,2\} \\
 72.543 & \text{III} & B_g & \{\} \\
 72.543 & \text{III} & A_u & \{2,2\} \\
 72.543 & \text{III} & A_g & \{2\} \\
 72.544 & \text{III} & B_u & \{2,2\} \\
 72.544 & \text{III} & B_g & \{\} \\
 72.544 & \text{III} & A_u & \{2,2\} \\
 72.544 & \text{III} & A_g & \{\} \\
 72.545 & \text{III} & B_1 & \{\} \\
 72.545 & \text{III} & B_2 & \{\} \\
 72.545 & \text{III} & B_3 & \{\} \\
 72.545 & \text{III} & A_1 & \{2\} \\
 72.546 & \text{IV} & B_{1u} & \{2\} \\
 72.546 & \text{IV} & B_{1g} & \{\} \\
 72.546 & \text{IV} & B_{2u} & \{2\} \\
 72.546 & \text{IV} & B_{2g} & \{\} \\
 72.546 & \text{IV} & B_{3u} & \{2\} \\
 72.546 & \text{IV} & B_{3g} & \{\} \\
 72.546 & \text{IV} & A_u & \{2\} \\
 72.546 & \text{IV} & A_g & \{2\} \\
 72.547 & \text{IV} & B_{1u} & \{2\} \\
 72.547 & \text{IV} & B_{1g} & \{\} \\
 72.547 & \text{IV} & B_{2u} & \{2\} \\
 72.547 & \text{IV} & B_{2g} & \{\} \\
 72.547 & \text{IV} & B_{3u} & \{2\} \\
 72.547 & \text{IV} & B_{3g} & \{\} \\
 72.547 & \text{IV} & A_u & \{2\} \\
 72.547 & \text{IV} & A_g & \{2,2\} \\
 73.548 & \text{I} & B_{1u} & \{2\} \\
 73.548 & \text{I} & B_{1g} & \{\} \\
 73.548 & \text{I} & B_{2u} & \{2\} \\
 73.548 & \text{I} & B_{2g} & \{\} \\
 73.548 & \text{I} & B_{3u} & \{2\} \\
 73.548 & \text{I} & B_{3g} & \{\} \\
 73.548 & \text{I} & A_u & \{2\} \\
 73.548 & \text{I} & A_g & \{2,2\} \\
 73.549 & \text{II} & B_{1u} & \{2,4\} \\
 73.549 & \text{II} & B_{1g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 73.549 & \text{II} & B_{2u} & \{2,4\} \\
 73.549 & \text{II} & B_{2g} & \{\} \\
 73.549 & \text{II} & B_{3u} & \{2,4\} \\
 73.549 & \text{II} & B_{3g} & \{\} \\
 73.549 & \text{II} & A_u & \{2,4\} \\
 73.549 & \text{II} & A_g & \{2,2,2\} \\
 73.550 & \text{III} & B_1 & \{\} \\
 73.550 & \text{III} & B_2 & \{\} \\
 73.550 & \text{III} & A_2 & \{\} \\
 73.550 & \text{III} & A_1 & \{2\} \\
 73.551 & \text{III} & B_u & \{2,2\} \\
 73.551 & \text{III} & B_g & \{\} \\
 73.551 & \text{III} & A_u & \{2,2\} \\
 73.551 & \text{III} & A_g & \{2\} \\
 73.552 & \text{III} & B_1 & \{\} \\
 73.552 & \text{III} & B_2 & \{\} \\
 73.552 & \text{III} & B_3 & \{\} \\
 73.552 & \text{III} & A_1 & \{2,2,2\} \\
 73.553 & \text{IV} & B_{1u} & \{2\} \\
 73.553 & \text{IV} & B_{1g} & \{\} \\
 73.553 & \text{IV} & B_{2u} & \{2\} \\
 73.553 & \text{IV} & B_{2g} & \{\} \\
 73.553 & \text{IV} & B_{3u} & \{2\} \\
 73.553 & \text{IV} & B_{3g} & \{\} \\
 73.553 & \text{IV} & A_u & \{2\} \\
 73.553 & \text{IV} & A_g & \{2,2\} \\
 74.554 & \text{I} & B_{1u} & \{2\} \\
 74.554 & \text{I} & B_{1g} & \{\} \\
 74.554 & \text{I} & B_{2u} & \{2\} \\
 74.554 & \text{I} & B_{2g} & \{\} \\
 74.554 & \text{I} & B_{3u} & \{2\} \\
 74.554 & \text{I} & B_{3g} & \{\} \\
 74.554 & \text{I} & A_u & \{2\} \\
 74.554 & \text{I} & A_g & \{2,2\} \\
 74.555 & \text{II} & B_{1u} & \{2,2,4\} \\
 74.555 & \text{II} & B_{1g} & \{\} \\
 74.555 & \text{II} & B_{2u} & \{2,2,4\} \\
 74.555 & \text{II} & B_{2g} & \{\} \\
 74.555 & \text{II} & B_{3u} & \{2,2,4\} \\
 74.555 & \text{II} & B_{3g} & \{\} \\
 74.555 & \text{II} & A_u & \{2,4\} \\
 74.555 & \text{II} & A_g & \{2,2\} \\
 74.556 & \text{III} & B_1 & \{\} \\
 74.556 & \text{III} & B_2 & \{\} \\
 74.556 & \text{III} & A_2 & \{\} \\
 74.556 & \text{III} & A_1 & \{\} \\
 74.557 & \text{III} & B_1 & \{\} \\
 74.557 & \text{III} & B_2 & \{\} \\
 74.557 & \text{III} & A_2 & \{\} \\
 74.557 & \text{III} & A_1 & \{2\} \\
 74.558 & \text{III} & B_u & \{2,2\} \\
 74.558 & \text{III} & B_g & \{\} \\
 74.558 & \text{III} & A_u & \{2,2\} \\
 74.558 & \text{III} & A_g & \{\} \\
 74.559 & \text{III} & B_u & \{2,2\} \\
 74.559 & \text{III} & B_g & \{\} \\
 74.559 & \text{III} & A_u & \{2,2\} \\
 74.559 & \text{III} & A_g & \{\} \\
 74.560 & \text{III} & B_1 & \{\} \\
 74.560 & \text{III} & B_2 & \{\} \\
 74.560 & \text{III} & B_3 & \{\} \\
 74.560 & \text{III} & A_1 & \{2\} \\
 74.561 & \text{IV} & B_{1u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 74.561 & \text{IV} & B_{1g} & \{\} \\
 74.561 & \text{IV} & B_{2u} & \{2\} \\
 74.561 & \text{IV} & B_{2g} & \{\} \\
 74.561 & \text{IV} & B_{3u} & \{2\} \\
 74.561 & \text{IV} & B_{3g} & \{\} \\
 74.561 & \text{IV} & A_u & \{2\} \\
 74.561 & \text{IV} & A_g & \{2,2,2\} \\
 74.562 & \text{IV} & B_{1u} & \{2\} \\
 74.562 & \text{IV} & B_{1g} & \{\} \\
 74.562 & \text{IV} & B_{2u} & \{2\} \\
 74.562 & \text{IV} & B_{2g} & \{\} \\
 74.562 & \text{IV} & B_{3u} & \{2\} \\
 74.562 & \text{IV} & B_{3g} & \{\} \\
 74.562 & \text{IV} & A_u & \{2\} \\
 74.562 & \text{IV} & A_g & \{2,2\} \\
 75.1 & \text{I} & B & \{4\} \\
 75.1 & \text{I} & \text{}^1E & \{2\} \\
 75.1 & \text{I} & \text{}^2E & \{2\} \\
 75.1 & \text{I} & A & \{4\} \\
 75.2 & \text{II} & B & \{2\} \\
 75.2 & \text{II} & A & \{\} \\
 75.3 & \text{III} & A & \{\} \\
 75.4 & \text{IV} & B & \{2\} \\
 75.4 & \text{IV} & A & \{\} \\
 75.5 & \text{IV} & B & \{2\} \\
 75.5 & \text{IV} & A & \{2\} \\
 75.6 & \text{IV} & B & \{2\} \\
 75.6 & \text{IV} & A & \{2\} \\
 76.7 & \text{I} & B & \{\} \\
 76.7 & \text{I} & \text{}^1E & \{\} \\
 76.7 & \text{I} & \text{}^2E & \{\} \\
 76.7 & \text{I} & A & \{\} \\
 76.8 & \text{II} & B & \{\} \\
 76.8 & \text{II} & A & \{\} \\
 76.9 & \text{III} & A & \{\} \\
 76.10 & \text{IV} & B & \{\} \\
 76.10 & \text{IV} & A & \{\} \\
 76.11 & \text{IV} & B & \{\} \\
 76.11 & \text{IV} & A & \{\} \\
 76.12 & \text{IV} & B & \{\} \\
 76.12 & \text{IV} & A & \{\} \\
 77.13 & \text{I} & B & \{4\} \\
 77.13 & \text{I} & \text{}^1E & \{\} \\
 77.13 & \text{I} & \text{}^2E & \{\} \\
 77.13 & \text{I} & A & \{4\} \\
 77.14 & \text{II} & B & \{\} \\
 77.14 & \text{II} & A & \{\} \\
 77.15 & \text{III} & A & \{\} \\
 77.16 & \text{IV} & B & \{\} \\
 77.16 & \text{IV} & A & \{\} \\
 77.17 & \text{IV} & B & \{2\} \\
 77.17 & \text{IV} & A & \{2\} \\
 77.18 & \text{IV} & B & \{2\} \\
 77.18 & \text{IV} & A & \{2\} \\
 78.19 & \text{I} & B & \{\} \\
 78.19 & \text{I} & \text{}^1E & \{\} \\
 78.19 & \text{I} & \text{}^2E & \{\} \\
 78.19 & \text{I} & A & \{\} \\
 78.20 & \text{II} & B & \{\} \\
 78.20 & \text{II} & A & \{\} \\
 78.21 & \text{III} & A & \{\} \\
 78.22 & \text{IV} & B & \{\} \\
 78.22 & \text{IV} & A & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 78.23 & \text{IV} & B & \{\} \\
 78.23 & \text{IV} & A & \{\} \\
 78.24 & \text{IV} & B & \{\} \\
 78.24 & \text{IV} & A & \{\} \\
 79.25 & \text{I} & B & \{2\} \\
 79.25 & \text{I} & \text{}^1E & \{2\} \\
 79.25 & \text{I} & \text{}^2E & \{2\} \\
 79.25 & \text{I} & A & \{2\} \\
 79.26 & \text{II} & B & \{\} \\
 79.26 & \text{II} & A & \{\} \\
 79.27 & \text{III} & A & \{\} \\
 79.28 & \text{IV} & B & \{\} \\
 79.28 & \text{IV} & A & \{\} \\
 80.29 & \text{I} & B & \{2\} \\
 80.29 & \text{I} & \text{}^1E & \{\} \\
 80.29 & \text{I} & \text{}^2E & \{\} \\
 80.29 & \text{I} & A & \{2\} \\
 80.30 & \text{II} & B & \{\} \\
 80.30 & \text{II} & A & \{2\} \\
 80.31 & \text{III} & A & \{\} \\
 80.32 & \text{IV} & B & \{2\} \\
 80.32 & \text{IV} & A & \{\} \\
 81.33 & \text{I} & \text{}^1E & \{2,2\} \\
 81.33 & \text{I} & \text{}^2E & \{2,2\} \\
 81.33 & \text{I} & B & \{2,4\} \\
 81.33 & \text{I} & A & \{2,4\} \\
 81.34 & \text{II} & B & \{2,2,4\} \\
 81.34 & \text{II} & A & \{\} \\
 81.35 & \text{III} & A & \{\} \\
 81.36 & \text{IV} & B & \{2\} \\
 81.36 & \text{IV} & A & \{2\} \\
 81.37 & \text{IV} & B & \{2,2\} \\
 81.37 & \text{IV} & A & \{2,2\} \\
 81.38 & \text{IV} & B & \{2,2\} \\
 81.38 & \text{IV} & A & \{2,2\} \\
 82.39 & \text{I} & \text{}^1E & \{2,2\} \\
 82.39 & \text{I} & \text{}^2E & \{2,2\} \\
 82.39 & \text{I} & B & \{2,2\} \\
 82.39 & \text{I} & A & \{2,2\} \\
 82.40 & \text{II} & B & \{2,2,4\} \\
 82.40 & \text{II} & A & \{\} \\
 82.41 & \text{III} & A & \{\} \\
 82.42 & \text{IV} & B & \{2\} \\
 82.42 & \text{IV} & A & \{2\} \\
 83.43 & \text{I} & B_u & \{4,4,4\} \\
 83.43 & \text{I} & B_g & \{4\} \\
 83.43 & \text{I} & \text{}^1E_u & \{2,4\} \\
 83.43 & \text{I} & \text{}^1E_g & \{2,2,2\} \\
 83.43 & \text{I} & \text{}^2E_u & \{2,4\} \\
 83.43 & \text{I} & \text{}^2E_g & \{2,2,2\} \\
 83.43 & \text{I} & A_u & \{4,4,4\} \\
 83.43 & \text{I} & A_g & \{4\} \\
 83.44 & \text{II} & B_u & \{2,4,4\} \\
 83.44 & \text{II} & B_g & \{2,2,2\} \\
 83.44 & \text{II} & A_u & \{2,2,2,2,4,8\} \\
 83.44 & \text{II} & A_g & \{\} \\
 83.45 & \text{III} & A_u & \{2,2,4\} \\
 83.45 & \text{III} & A_g & \{\} \\
 83.46 & \text{III} & B & \{2\} \\
 83.46 & \text{III} & A & \{\} \\
 83.47 & \text{III} & B & \{2,2,4\} \\
 83.47 & \text{III} & A & \{\} \\
 83.48 & \text{IV} & B_u & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 83.48 & \text{IV} & B_g & \{2\} \\
 83.48 & \text{IV} & A_u & \{4\} \\
 83.48 & \text{IV} & A_g & \{\} \\
 83.49 & \text{IV} & B_u & \{2,4,4\} \\
 83.49 & \text{IV} & B_g & \{2\} \\
 83.49 & \text{IV} & A_u & \{2,4,4\} \\
 83.49 & \text{IV} & A_g & \{2\} \\
 83.50 & \text{IV} & B_u & \{2,4\} \\
 83.50 & \text{IV} & B_g & \{\} \\
 83.50 & \text{IV} & A_u & \{2,4\} \\
 83.50 & \text{IV} & A_g & \{\} \\
 84.51 & \text{I} & B_u & \{2,4\} \\
 84.51 & \text{I} & B_g & \{4\} \\
 84.51 & \text{I} & \text{}^1E_u & \{2,2\} \\
 84.51 & \text{I} & \text{}^1E_g & \{2\} \\
 84.51 & \text{I} & \text{}^2E_u & \{2,2\} \\
 84.51 & \text{I} & \text{}^2E_g & \{2\} \\
 84.51 & \text{I} & A_u & \{2,4\} \\
 84.51 & \text{I} & A_g & \{4\} \\
 84.52 & \text{II} & B_u & \{2,4\} \\
 84.52 & \text{II} & B_g & \{2\} \\
 84.52 & \text{II} & A_u & \{2,2,2,4\} \\
 84.52 & \text{II} & A_g & \{\} \\
 84.53 & \text{III} & A_u & \{2\} \\
 84.53 & \text{III} & A_g & \{\} \\
 84.54 & \text{III} & B & \{\} \\
 84.54 & \text{III} & A & \{\} \\
 84.55 & \text{III} & B & \{2\} \\
 84.55 & \text{III} & A & \{2\} \\
 84.56 & \text{IV} & B_u & \{4\} \\
 84.56 & \text{IV} & B_g & \{2\} \\
 84.56 & \text{IV} & A_u & \{2,2,4\} \\
 84.56 & \text{IV} & A_g & \{\} \\
 84.57 & \text{IV} & B_u & \{4\} \\
 84.57 & \text{IV} & B_g & \{2\} \\
 84.57 & \text{IV} & A_u & \{4\} \\
 84.57 & \text{IV} & A_g & \{2\} \\
 84.58 & \text{IV} & B_u & \{2,4\} \\
 84.58 & \text{IV} & B_g & \{\} \\
 84.58 & \text{IV} & A_u & \{2,4\} \\
 84.58 & \text{IV} & A_g & \{\} \\
 85.59 & \text{I} & B_u & \{2,4\} \\
 85.59 & \text{I} & B_g & \{4\} \\
 85.59 & \text{I} & \text{}^1E_u & \{2,4\} \\
 85.59 & \text{I} & \text{}^1E_g & \{2,2\} \\
 85.59 & \text{I} & \text{}^2E_u & \{2,4\} \\
 85.59 & \text{I} & \text{}^2E_g & \{2,2\} \\
 85.59 & \text{I} & A_u & \{2,4\} \\
 85.59 & \text{I} & A_g & \{4\} \\
 85.60 & \text{II} & B_u & \{2,4\} \\
 85.60 & \text{II} & B_g & \{2,2\} \\
 85.60 & \text{II} & A_u & \{2,2,4\} \\
 85.60 & \text{II} & A_g & \{\} \\
 85.61 & \text{III} & A_u & \{2\} \\
 85.61 & \text{III} & A_g & \{\} \\
 85.62 & \text{III} & B & \{2\} \\
 85.62 & \text{III} & A & \{2\} \\
 85.63 & \text{III} & B & \{2,2\} \\
 85.63 & \text{III} & A & \{2,2\} \\
 85.64 & \text{IV} & B_u & \{2\} \\
 85.64 & \text{IV} & B_g & \{\} \\
 85.64 & \text{IV} & A_u & \{2\} \\
 85.64 & \text{IV} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 85.65 & \text{IV} & B_u & \{2\} \\
 85.65 & \text{IV} & B_g & \{2,2\} \\
 85.65 & \text{IV} & A_u & \{2,2\} \\
 85.65 & \text{IV} & A_g & \{\} \\
 85.66 & \text{IV} & B_u & \{2\} \\
 85.66 & \text{IV} & B_g & \{\} \\
 85.66 & \text{IV} & A_u & \{2\} \\
 85.66 & \text{IV} & A_g & \{\} \\
 86.67 & \text{I} & B_u & \{2,2\} \\
 86.67 & \text{I} & B_g & \{4\} \\
 86.67 & \text{I} & \text{}^1E_u & \{2,2\} \\
 86.67 & \text{I} & \text{}^1E_g & \{2\} \\
 86.67 & \text{I} & \text{}^2E_u & \{2,2\} \\
 86.67 & \text{I} & \text{}^2E_g & \{2\} \\
 86.67 & \text{I} & A_u & \{2,2\} \\
 86.67 & \text{I} & A_g & \{4\} \\
 86.68 & \text{II} & B_u & \{2,4\} \\
 86.68 & \text{II} & B_g & \{2\} \\
 86.68 & \text{II} & A_u & \{2,2,4\} \\
 86.68 & \text{II} & A_g & \{\} \\
 86.69 & \text{III} & A_u & \{2\} \\
 86.69 & \text{III} & A_g & \{\} \\
 86.70 & \text{III} & B & \{2\} \\
 86.70 & \text{III} & A & \{2\} \\
 86.71 & \text{III} & B & \{2,2\} \\
 86.71 & \text{III} & A & \{2,2\} \\
 86.72 & \text{IV} & B_u & \{2\} \\
 86.72 & \text{IV} & B_g & \{\} \\
 86.72 & \text{IV} & A_u & \{2\} \\
 86.72 & \text{IV} & A_g & \{\} \\
 86.73 & \text{IV} & B_u & \{2\} \\
 86.73 & \text{IV} & B_g & \{\} \\
 86.73 & \text{IV} & A_u & \{2\} \\
 86.73 & \text{IV} & A_g & \{\} \\
 86.74 & \text{IV} & B_u & \{2\} \\
 86.74 & \text{IV} & B_g & \{2\} \\
 86.74 & \text{IV} & A_u & \{2,2\} \\
 86.74 & \text{IV} & A_g & \{\} \\
 87.75 & \text{I} & B_u & \{4,4\} \\
 87.75 & \text{I} & B_g & \{2\} \\
 87.75 & \text{I} & \text{}^1E_u & \{2,4\} \\
 87.75 & \text{I} & \text{}^1E_g & \{2,2\} \\
 87.75 & \text{I} & \text{}^2E_u & \{2,4\} \\
 87.75 & \text{I} & \text{}^2E_g & \{2,2\} \\
 87.75 & \text{I} & A_u & \{4,4\} \\
 87.75 & \text{I} & A_g & \{2\} \\
 87.76 & \text{II} & B_u & \{2,2,4\} \\
 87.76 & \text{II} & B_g & \{2,2\} \\
 87.76 & \text{II} & A_u & \{2,2,2,2,8\} \\
 87.76 & \text{II} & A_g & \{\} \\
 87.77 & \text{III} & A_u & \{4\} \\
 87.77 & \text{III} & A_g & \{\} \\
 87.78 & \text{III} & B & \{\} \\
 87.78 & \text{III} & A & \{\} \\
 87.79 & \text{III} & B & \{4\} \\
 87.79 & \text{III} & A & \{\} \\
 87.80 & \text{IV} & B_u & \{2,4\} \\
 87.80 & \text{IV} & B_g & \{2\} \\
 87.80 & \text{IV} & A_u & \{2,4\} \\
 87.80 & \text{IV} & A_g & \{\} \\
 88.81 & \text{I} & B_u & \{2,2\} \\
 88.81 & \text{I} & B_g & \{2\} \\
 88.81 & \text{I} & \text{}^1E_u & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 88.81 & \text{I} & \text{}^1E_g & \{2\} \\
 88.81 & \text{I} & \text{}^2E_u & \{2,2\} \\
 88.81 & \text{I} & \text{}^2E_g & \{2\} \\
 88.81 & \text{I} & A_u & \{2,2\} \\
 88.81 & \text{I} & A_g & \{2\} \\
 88.82 & \text{II} & B_u & \{2,4\} \\
 88.82 & \text{II} & B_g & \{2\} \\
 88.82 & \text{II} & A_u & \{2,2,2,4\} \\
 88.82 & \text{II} & A_g & \{\} \\
 88.83 & \text{III} & A_u & \{2\} \\
 88.83 & \text{III} & A_g & \{\} \\
 88.84 & \text{III} & B & \{\} \\
 88.84 & \text{III} & A & \{\} \\
 88.85 & \text{III} & B & \{2\} \\
 88.85 & \text{III} & A & \{2\} \\
 88.86 & \text{IV} & B_u & \{2,2\} \\
 88.86 & \text{IV} & B_g & \{\} \\
 88.86 & \text{IV} & A_u & \{2\} \\
 88.86 & \text{IV} & A_g & \{\} \\
 89.87 & \text{I} & B_2 & \{\} \\
 89.87 & \text{I} & B_1 & \{\} \\
 89.87 & \text{I} & A_2 & \{\} \\
 89.87 & \text{I} & A_1 & \{\} \\
 89.88 & \text{II} & B_2 & \{\} \\
 89.88 & \text{II} & B_1 & \{\} \\
 89.88 & \text{II} & A_2 & \{\} \\
 89.88 & \text{II} & A_1 & \{\} \\
 89.89 & \text{III} & B_1 & \{\} \\
 89.89 & \text{III} & A_1 & \{\} \\
 89.90 & \text{III} & B & \{4\} \\
 89.90 & \text{III} & \text{}^1E & \{2\} \\
 89.90 & \text{III} & \text{}^2E & \{2\} \\
 89.90 & \text{III} & A & \{4\} \\
 89.91 & \text{III} & B_1 & \{\} \\
 89.91 & \text{III} & A_1 & \{\} \\
 89.92 & \text{IV} & B_2 & \{\} \\
 89.92 & \text{IV} & B_1 & \{\} \\
 89.92 & \text{IV} & A_2 & \{\} \\
 89.92 & \text{IV} & A_1 & \{\} \\
 89.93 & \text{IV} & B_2 & \{\} \\
 89.93 & \text{IV} & B_1 & \{\} \\
 89.93 & \text{IV} & A_2 & \{\} \\
 89.93 & \text{IV} & A_1 & \{\} \\
 89.94 & \text{IV} & B_2 & \{\} \\
 89.94 & \text{IV} & B_1 & \{\} \\
 89.94 & \text{IV} & A_2 & \{\} \\
 89.94 & \text{IV} & A_1 & \{\} \\
 90.95 & \text{I} & B_2 & \{\} \\
 90.95 & \text{I} & B_1 & \{\} \\
 90.95 & \text{I} & A_2 & \{\} \\
 90.95 & \text{I} & A_1 & \{\} \\
 90.96 & \text{II} & B_2 & \{\} \\
 90.96 & \text{II} & B_1 & \{\} \\
 90.96 & \text{II} & A_2 & \{\} \\
 90.96 & \text{II} & A_1 & \{\} \\
 90.97 & \text{III} & B_1 & \{\} \\
 90.97 & \text{III} & A_1 & \{\} \\
 90.98 & \text{III} & B & \{4\} \\
 90.98 & \text{III} & \text{}^1E & \{2\} \\
 90.98 & \text{III} & \text{}^2E & \{2\} \\
 90.98 & \text{III} & A & \{4\} \\
 90.99 & \text{III} & B_1 & \{\} \\
 90.99 & \text{III} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 90.100 & \text{IV} & B_2 & \{\} \\
 90.100 & \text{IV} & B_1 & \{\} \\
 90.100 & \text{IV} & A_2 & \{\} \\
 90.100 & \text{IV} & A_1 & \{\} \\
 90.101 & \text{IV} & B_2 & \{\} \\
 90.101 & \text{IV} & B_1 & \{\} \\
 90.101 & \text{IV} & A_2 & \{\} \\
 90.101 & \text{IV} & A_1 & \{\} \\
 90.102 & \text{IV} & B_2 & \{\} \\
 90.102 & \text{IV} & B_1 & \{\} \\
 90.102 & \text{IV} & A_2 & \{\} \\
 90.102 & \text{IV} & A_1 & \{\} \\
 91.103 & \text{I} & B_2 & \{\} \\
 91.103 & \text{I} & B_1 & \{\} \\
 91.103 & \text{I} & A_2 & \{\} \\
 91.103 & \text{I} & A_1 & \{\} \\
 91.104 & \text{II} & B_2 & \{\} \\
 91.104 & \text{II} & B_1 & \{\} \\
 91.104 & \text{II} & A_2 & \{\} \\
 91.104 & \text{II} & A_1 & \{\} \\
 91.105 & \text{III} & B_1 & \{\} \\
 91.105 & \text{III} & A_1 & \{\} \\
 91.106 & \text{III} & B & \{\} \\
 91.106 & \text{III} & \text{}^1E & \{\} \\
 91.106 & \text{III} & \text{}^2E & \{\} \\
 91.106 & \text{III} & A & \{\} \\
 91.107 & \text{III} & B_1 & \{\} \\
 91.107 & \text{III} & A_1 & \{\} \\
 91.108 & \text{IV} & B_2 & \{\} \\
 91.108 & \text{IV} & B_1 & \{\} \\
 91.108 & \text{IV} & A_2 & \{\} \\
 91.108 & \text{IV} & A_1 & \{\} \\
 91.109 & \text{IV} & B_2 & \{\} \\
 91.109 & \text{IV} & B_1 & \{\} \\
 91.109 & \text{IV} & A_2 & \{\} \\
 91.109 & \text{IV} & A_1 & \{\} \\
 91.110 & \text{IV} & B_2 & \{\} \\
 91.110 & \text{IV} & B_1 & \{\} \\
 91.110 & \text{IV} & A_2 & \{\} \\
 91.110 & \text{IV} & A_1 & \{\} \\
 92.111 & \text{I} & B_2 & \{\} \\
 92.111 & \text{I} & B_1 & \{\} \\
 92.111 & \text{I} & A_2 & \{\} \\
 92.111 & \text{I} & A_1 & \{\} \\
 92.112 & \text{II} & B_2 & \{\} \\
 92.112 & \text{II} & B_1 & \{\} \\
 92.112 & \text{II} & A_2 & \{\} \\
 92.112 & \text{II} & A_1 & \{\} \\
 92.113 & \text{III} & B_1 & \{\} \\
 92.113 & \text{III} & A_1 & \{\} \\
 92.114 & \text{III} & B & \{\} \\
 92.114 & \text{III} & \text{}^1E & \{\} \\
 92.114 & \text{III} & \text{}^2E & \{\} \\
 92.114 & \text{III} & A & \{\} \\
 92.115 & \text{III} & B_1 & \{\} \\
 92.115 & \text{III} & A_1 & \{\} \\
 92.116 & \text{IV} & B_2 & \{\} \\
 92.116 & \text{IV} & B_1 & \{\} \\
 92.116 & \text{IV} & A_2 & \{\} \\
 92.116 & \text{IV} & A_1 & \{\} \\
 92.117 & \text{IV} & B_2 & \{\} \\
 92.117 & \text{IV} & B_1 & \{\} \\
 92.117 & \text{IV} & A_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 92.117 & \text{IV} & A_1 & \{\} \\
 92.118 & \text{IV} & B_2 & \{\} \\
 92.118 & \text{IV} & B_1 & \{\} \\
 92.118 & \text{IV} & A_2 & \{\} \\
 92.118 & \text{IV} & A_1 & \{\} \\
 93.119 & \text{I} & B_2 & \{\} \\
 93.119 & \text{I} & B_1 & \{\} \\
 93.119 & \text{I} & A_2 & \{\} \\
 93.119 & \text{I} & A_1 & \{2\} \\
 93.120 & \text{II} & B_2 & \{\} \\
 93.120 & \text{II} & B_1 & \{\} \\
 93.120 & \text{II} & A_2 & \{\} \\
 93.120 & \text{II} & A_1 & \{2\} \\
 93.121 & \text{III} & B_1 & \{\} \\
 93.121 & \text{III} & A_1 & \{\} \\
 93.122 & \text{III} & B & \{4\} \\
 93.122 & \text{III} & \text{}^1E & \{\} \\
 93.122 & \text{III} & \text{}^2E & \{\} \\
 93.122 & \text{III} & A & \{4\} \\
 93.123 & \text{III} & B_1 & \{\} \\
 93.123 & \text{III} & A_1 & \{\} \\
 93.124 & \text{IV} & B_2 & \{\} \\
 93.124 & \text{IV} & B_1 & \{\} \\
 93.124 & \text{IV} & A_2 & \{\} \\
 93.124 & \text{IV} & A_1 & \{2\} \\
 93.125 & \text{IV} & B_2 & \{\} \\
 93.125 & \text{IV} & B_1 & \{\} \\
 93.125 & \text{IV} & A_2 & \{\} \\
 93.125 & \text{IV} & A_1 & \{2\} \\
 93.126 & \text{IV} & B_2 & \{\} \\
 93.126 & \text{IV} & B_1 & \{\} \\
 93.126 & \text{IV} & A_2 & \{\} \\
 93.126 & \text{IV} & A_1 & \{2\} \\
 94.127 & \text{I} & B_2 & \{\} \\
 94.127 & \text{I} & B_1 & \{\} \\
 94.127 & \text{I} & A_2 & \{\} \\
 94.127 & \text{I} & A_1 & \{\} \\
 94.128 & \text{II} & B_2 & \{\} \\
 94.128 & \text{II} & B_1 & \{\} \\
 94.128 & \text{II} & A_2 & \{\} \\
 94.128 & \text{II} & A_1 & \{\} \\
 94.129 & \text{III} & B_1 & \{\} \\
 94.129 & \text{III} & A_1 & \{\} \\
 94.130 & \text{III} & B & \{4\} \\
 94.130 & \text{III} & \text{}^1E & \{\} \\
 94.130 & \text{III} & \text{}^2E & \{\} \\
 94.130 & \text{III} & A & \{4\} \\
 94.131 & \text{III} & B_1 & \{\} \\
 94.131 & \text{III} & A_1 & \{\} \\
 94.132 & \text{IV} & B_2 & \{\} \\
 94.132 & \text{IV} & B_1 & \{\} \\
 94.132 & \text{IV} & A_2 & \{\} \\
 94.132 & \text{IV} & A_1 & \{\} \\
 94.133 & \text{IV} & B_2 & \{\} \\
 94.133 & \text{IV} & B_1 & \{\} \\
 94.133 & \text{IV} & A_2 & \{\} \\
 94.133 & \text{IV} & A_1 & \{\} \\
 94.134 & \text{IV} & B_2 & \{\} \\
 94.134 & \text{IV} & B_1 & \{\} \\
 94.134 & \text{IV} & A_2 & \{\} \\
 94.134 & \text{IV} & A_1 & \{\} \\
 95.135 & \text{I} & B_2 & \{\} \\
 95.135 & \text{I} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 95.135 & \text{I} & A_2 & \{\} \\
 95.135 & \text{I} & A_1 & \{\} \\
 95.136 & \text{II} & B_2 & \{\} \\
 95.136 & \text{II} & B_1 & \{\} \\
 95.136 & \text{II} & A_2 & \{\} \\
 95.136 & \text{II} & A_1 & \{\} \\
 95.137 & \text{III} & B_1 & \{\} \\
 95.137 & \text{III} & A_1 & \{\} \\
 95.138 & \text{III} & B & \{\} \\
 95.138 & \text{III} & \text{}^1E & \{\} \\
 95.138 & \text{III} & \text{}^2E & \{\} \\
 95.138 & \text{III} & A & \{\} \\
 95.139 & \text{III} & B_1 & \{\} \\
 95.139 & \text{III} & A_1 & \{\} \\
 95.140 & \text{IV} & B_2 & \{\} \\
 95.140 & \text{IV} & B_1 & \{\} \\
 95.140 & \text{IV} & A_2 & \{\} \\
 95.140 & \text{IV} & A_1 & \{\} \\
 95.141 & \text{IV} & B_2 & \{\} \\
 95.141 & \text{IV} & B_1 & \{\} \\
 95.141 & \text{IV} & A_2 & \{\} \\
 95.141 & \text{IV} & A_1 & \{\} \\
 95.142 & \text{IV} & B_2 & \{\} \\
 95.142 & \text{IV} & B_1 & \{\} \\
 95.142 & \text{IV} & A_2 & \{\} \\
 95.142 & \text{IV} & A_1 & \{\} \\
 96.143 & \text{I} & B_2 & \{\} \\
 96.143 & \text{I} & B_1 & \{\} \\
 96.143 & \text{I} & A_2 & \{\} \\
 96.143 & \text{I} & A_1 & \{\} \\
 96.144 & \text{II} & B_2 & \{\} \\
 96.144 & \text{II} & B_1 & \{\} \\
 96.144 & \text{II} & A_2 & \{\} \\
 96.144 & \text{II} & A_1 & \{\} \\
 96.145 & \text{III} & B_1 & \{\} \\
 96.145 & \text{III} & A_1 & \{\} \\
 96.146 & \text{III} & B & \{\} \\
 96.146 & \text{III} & \text{}^1E & \{\} \\
 96.146 & \text{III} & \text{}^2E & \{\} \\
 96.146 & \text{III} & A & \{\} \\
 96.147 & \text{III} & B_1 & \{\} \\
 96.147 & \text{III} & A_1 & \{\} \\
 96.148 & \text{IV} & B_2 & \{\} \\
 96.148 & \text{IV} & B_1 & \{\} \\
 96.148 & \text{IV} & A_2 & \{\} \\
 96.148 & \text{IV} & A_1 & \{\} \\
 96.149 & \text{IV} & B_2 & \{\} \\
 96.149 & \text{IV} & B_1 & \{\} \\
 96.149 & \text{IV} & A_2 & \{\} \\
 96.149 & \text{IV} & A_1 & \{\} \\
 96.150 & \text{IV} & B_2 & \{\} \\
 96.150 & \text{IV} & B_1 & \{\} \\
 96.150 & \text{IV} & A_2 & \{\} \\
 96.150 & \text{IV} & A_1 & \{\} \\
 97.151 & \text{I} & B_2 & \{\} \\
 97.151 & \text{I} & B_1 & \{\} \\
 97.151 & \text{I} & A_2 & \{\} \\
 97.151 & \text{I} & A_1 & \{\} \\
 97.152 & \text{II} & B_2 & \{\} \\
 97.152 & \text{II} & B_1 & \{\} \\
 97.152 & \text{II} & A_2 & \{\} \\
 97.152 & \text{II} & A_1 & \{\} \\
 97.153 & \text{III} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 97.153 & \text{III} & A_1 & \{\} \\
 97.154 & \text{III} & B & \{2\} \\
 97.154 & \text{III} & \text{}^1E & \{2\} \\
 97.154 & \text{III} & \text{}^2E & \{2\} \\
 97.154 & \text{III} & A & \{2\} \\
 97.155 & \text{III} & B_1 & \{\} \\
 97.155 & \text{III} & A_1 & \{\} \\
 97.156 & \text{IV} & B_2 & \{\} \\
 97.156 & \text{IV} & B_1 & \{\} \\
 97.156 & \text{IV} & A_2 & \{\} \\
 97.156 & \text{IV} & A_1 & \{\} \\
 98.157 & \text{I} & B_2 & \{\} \\
 98.157 & \text{I} & B_1 & \{\} \\
 98.157 & \text{I} & A_2 & \{\} \\
 98.157 & \text{I} & A_1 & \{2\} \\
 98.158 & \text{II} & B_2 & \{\} \\
 98.158 & \text{II} & B_1 & \{\} \\
 98.158 & \text{II} & A_2 & \{\} \\
 98.158 & \text{II} & A_1 & \{2\} \\
 98.159 & \text{III} & B_1 & \{\} \\
 98.159 & \text{III} & A_1 & \{2\} \\
 98.160 & \text{III} & B & \{2\} \\
 98.160 & \text{III} & \text{}^1E & \{\} \\
 98.160 & \text{III} & \text{}^2E & \{\} \\
 98.160 & \text{III} & A & \{2\} \\
 98.161 & \text{III} & B_1 & \{\} \\
 98.161 & \text{III} & A_1 & \{\} \\
 98.162 & \text{IV} & B_2 & \{\} \\
 98.162 & \text{IV} & B_1 & \{\} \\
 98.162 & \text{IV} & A_2 & \{\} \\
 98.162 & \text{IV} & A_1 & \{2\} \\
 99.163 & \text{I} & B_2 & \{\} \\
 99.163 & \text{I} & B_1 & \{\} \\
 99.163 & \text{I} & A_2 & \{\} \\
 99.163 & \text{I} & A_1 & \{2,2,2\} \\
 99.164 & \text{II} & B_2 & \{\} \\
 99.164 & \text{II} & B_1 & \{\} \\
 99.164 & \text{II} & A_2 & \{\} \\
 99.164 & \text{II} & A_1 & \{2,2,2\} \\
 99.165 & \text{III} & A_2 & \{\} \\
 99.165 & \text{III} & A_1 & \{2\} \\
 99.166 & \text{III} & A_2 & \{\} \\
 99.166 & \text{III} & A_1 & \{2\} \\
 99.167 & \text{III} & B & \{4\} \\
 99.167 & \text{III} & \text{}^1E & \{2\} \\
 99.167 & \text{III} & \text{}^2E & \{2\} \\
 99.167 & \text{III} & A & \{4\} \\
 99.168 & \text{IV} & B_2 & \{2\} \\
 99.168 & \text{IV} & B_1 & \{2\} \\
 99.168 & \text{IV} & A_2 & \{\} \\
 99.168 & \text{IV} & A_1 & \{2,2,2\} \\
 99.169 & \text{IV} & B_2 & \{\} \\
 99.169 & \text{IV} & B_1 & \{\} \\
 99.169 & \text{IV} & A_2 & \{\} \\
 99.169 & \text{IV} & A_1 & \{2,2\} \\
 99.170 & \text{IV} & B_2 & \{\} \\
 99.170 & \text{IV} & B_1 & \{\} \\
 99.170 & \text{IV} & A_2 & \{\} \\
 99.170 & \text{IV} & A_1 & \{2,2\} \\
 100.171 & \text{I} & B_2 & \{2\} \\
 100.171 & \text{I} & B_1 & \{\} \\
 100.171 & \text{I} & A_2 & \{\} \\
 100.171 & \text{I} & A_1 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 100.172 & \text{II} & B_2 & \{2\} \\
 100.172 & \text{II} & B_1 & \{\} \\
 100.172 & \text{II} & A_2 & \{\} \\
 100.172 & \text{II} & A_1 & \{2\} \\
 100.173 & \text{III} & A_2 & \{\} \\
 100.173 & \text{III} & A_1 & \{\} \\
 100.174 & \text{III} & A_2 & \{\} \\
 100.174 & \text{III} & A_1 & \{\} \\
 100.175 & \text{III} & B & \{4\} \\
 100.175 & \text{III} & \text{}^1E & \{2\} \\
 100.175 & \text{III} & \text{}^2E & \{2\} \\
 100.175 & \text{III} & A & \{4\} \\
 100.176 & \text{IV} & B_2 & \{2,2\} \\
 100.176 & \text{IV} & B_1 & \{\} \\
 100.176 & \text{IV} & A_2 & \{\} \\
 100.176 & \text{IV} & A_1 & \{2\} \\
 100.177 & \text{IV} & B_2 & \{2\} \\
 100.177 & \text{IV} & B_1 & \{\} \\
 100.177 & \text{IV} & A_2 & \{\} \\
 100.177 & \text{IV} & A_1 & \{2\} \\
 100.178 & \text{IV} & B_2 & \{2,2\} \\
 100.178 & \text{IV} & B_1 & \{2\} \\
 100.178 & \text{IV} & A_2 & \{2\} \\
 100.178 & \text{IV} & A_1 & \{2,2\} \\
 101.179 & \text{I} & B_2 & \{2,2\} \\
 101.179 & \text{I} & B_1 & \{\} \\
 101.179 & \text{I} & A_2 & \{\} \\
 101.179 & \text{I} & A_1 & \{2,2\} \\
 101.180 & \text{II} & B_2 & \{2\} \\
 101.180 & \text{II} & B_1 & \{\} \\
 101.180 & \text{II} & A_2 & \{\} \\
 101.180 & \text{II} & A_1 & \{2,2\} \\
 101.181 & \text{III} & A_2 & \{2\} \\
 101.181 & \text{III} & A_1 & \{2,2\} \\
 101.182 & \text{III} & A_2 & \{\} \\
 101.182 & \text{III} & A_1 & \{\} \\
 101.183 & \text{III} & B & \{2,4\} \\
 101.183 & \text{III} & \text{}^1E & \{\} \\
 101.183 & \text{III} & \text{}^2E & \{\} \\
 101.183 & \text{III} & A & \{2,4\} \\
 101.184 & \text{IV} & B_2 & \{2\} \\
 101.184 & \text{IV} & B_1 & \{\} \\
 101.184 & \text{IV} & A_2 & \{\} \\
 101.184 & \text{IV} & A_1 & \{2,2\} \\
 101.185 & \text{IV} & B_2 & \{2\} \\
 101.185 & \text{IV} & B_1 & \{\} \\
 101.185 & \text{IV} & A_2 & \{\} \\
 101.185 & \text{IV} & A_1 & \{2\} \\
 101.186 & \text{IV} & B_2 & \{2\} \\
 101.186 & \text{IV} & B_1 & \{\} \\
 101.186 & \text{IV} & A_2 & \{\} \\
 101.186 & \text{IV} & A_1 & \{2,2\} \\
 102.187 & \text{I} & B_2 & \{2\} \\
 102.187 & \text{I} & B_1 & \{\} \\
 102.187 & \text{I} & A_2 & \{\} \\
 102.187 & \text{I} & A_1 & \{2\} \\
 102.188 & \text{II} & B_2 & \{2\} \\
 102.188 & \text{II} & B_1 & \{\} \\
 102.188 & \text{II} & A_2 & \{\} \\
 102.188 & \text{II} & A_1 & \{2\} \\
 102.189 & \text{III} & A_2 & \{\} \\
 102.189 & \text{III} & A_1 & \{\} \\
 102.190 & \text{III} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 102.190 & \text{III} & A_1 & \{\} \\
 102.191 & \text{III} & B & \{4\} \\
 102.191 & \text{III} & \text{}^1E & \{\} \\
 102.191 & \text{III} & \text{}^2E & \{\} \\
 102.191 & \text{III} & A & \{4\} \\
 102.192 & \text{IV} & B_2 & \{2,2\} \\
 102.192 & \text{IV} & B_1 & \{\} \\
 102.192 & \text{IV} & A_2 & \{\} \\
 102.192 & \text{IV} & A_1 & \{2\} \\
 102.193 & \text{IV} & B_2 & \{2\} \\
 102.193 & \text{IV} & B_1 & \{\} \\
 102.193 & \text{IV} & A_2 & \{\} \\
 102.193 & \text{IV} & A_1 & \{2\} \\
 102.194 & \text{IV} & B_2 & \{2\} \\
 102.194 & \text{IV} & B_1 & \{\} \\
 102.194 & \text{IV} & A_2 & \{\} \\
 102.194 & \text{IV} & A_1 & \{2\} \\
 103.195 & \text{I} & B_2 & \{\} \\
 103.195 & \text{I} & B_1 & \{\} \\
 103.195 & \text{I} & A_2 & \{\} \\
 103.195 & \text{I} & A_1 & \{\} \\
 103.196 & \text{II} & B_2 & \{2\} \\
 103.196 & \text{II} & B_1 & \{2\} \\
 103.196 & \text{II} & A_2 & \{\} \\
 103.196 & \text{II} & A_1 & \{2,2,2\} \\
 103.197 & \text{III} & A_2 & \{2\} \\
 103.197 & \text{III} & A_1 & \{2,2\} \\
 103.198 & \text{III} & A_2 & \{\} \\
 103.198 & \text{III} & A_1 & \{2\} \\
 103.199 & \text{III} & B & \{2,8\} \\
 103.199 & \text{III} & \text{}^1E & \{2\} \\
 103.199 & \text{III} & \text{}^2E & \{2\} \\
 103.199 & \text{III} & A & \{2,8\} \\
 103.200 & \text{IV} & B_2 & \{\} \\
 103.200 & \text{IV} & B_1 & \{\} \\
 103.200 & \text{IV} & A_2 & \{\} \\
 103.200 & \text{IV} & A_1 & \{\} \\
 103.201 & \text{IV} & B_2 & \{\} \\
 103.201 & \text{IV} & B_1 & \{\} \\
 103.201 & \text{IV} & A_2 & \{\} \\
 103.201 & \text{IV} & A_1 & \{2\} \\
 103.202 & \text{IV} & B_2 & \{\} \\
 103.202 & \text{IV} & B_1 & \{\} \\
 103.202 & \text{IV} & A_2 & \{\} \\
 103.202 & \text{IV} & A_1 & \{\} \\
 104.203 & \text{I} & B_2 & \{\} \\
 104.203 & \text{I} & B_1 & \{\} \\
 104.203 & \text{I} & A_2 & \{\} \\
 104.203 & \text{I} & A_1 & \{\} \\
 104.204 & \text{II} & B_2 & \{2\} \\
 104.204 & \text{II} & B_1 & \{2\} \\
 104.204 & \text{II} & A_2 & \{\} \\
 104.204 & \text{II} & A_1 & \{2\} \\
 104.205 & \text{III} & A_2 & \{\} \\
 104.205 & \text{III} & A_1 & \{\} \\
 104.206 & \text{III} & A_2 & \{\} \\
 104.206 & \text{III} & A_1 & \{\} \\
 104.207 & \text{III} & B & \{4\} \\
 104.207 & \text{III} & \text{}^1E & \{\} \\
 104.207 & \text{III} & \text{}^2E & \{\} \\
 104.207 & \text{III} & A & \{4\} \\
 104.208 & \text{IV} & B_2 & \{\} \\
 104.208 & \text{IV} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 104.208 & \text{IV} & A_2 & \{\} \\
 104.208 & \text{IV} & A_1 & \{\} \\
 104.209 & \text{IV} & B_2 & \{2,2\} \\
 104.209 & \text{IV} & B_1 & \{2\} \\
 104.209 & \text{IV} & A_2 & \{2\} \\
 104.209 & \text{IV} & A_1 & \{2,2\} \\
 104.210 & \text{IV} & B_2 & \{\} \\
 104.210 & \text{IV} & B_1 & \{\} \\
 104.210 & \text{IV} & A_2 & \{\} \\
 104.210 & \text{IV} & A_1 & \{\} \\
 105.211 & \text{I} & B_2 & \{\} \\
 105.211 & \text{I} & B_1 & \{2,2\} \\
 105.211 & \text{I} & A_2 & \{\} \\
 105.211 & \text{I} & A_1 & \{2,2\} \\
 105.212 & \text{II} & B_2 & \{\} \\
 105.212 & \text{II} & B_1 & \{2\} \\
 105.212 & \text{II} & A_2 & \{\} \\
 105.212 & \text{II} & A_1 & \{2,2\} \\
 105.213 & \text{III} & A_2 & \{\} \\
 105.213 & \text{III} & A_1 & \{\} \\
 105.214 & \text{III} & A_2 & \{\} \\
 105.214 & \text{III} & A_1 & \{2\} \\
 105.215 & \text{III} & B & \{4\} \\
 105.215 & \text{III} & \text{}^1E & \{\} \\
 105.215 & \text{III} & \text{}^2E & \{\} \\
 105.215 & \text{III} & A & \{4\} \\
 105.216 & \text{IV} & B_2 & \{\} \\
 105.216 & \text{IV} & B_1 & \{2\} \\
 105.216 & \text{IV} & A_2 & \{\} \\
 105.216 & \text{IV} & A_1 & \{2,2\} \\
 105.217 & \text{IV} & B_2 & \{\} \\
 105.217 & \text{IV} & B_1 & \{2\} \\
 105.217 & \text{IV} & A_2 & \{\} \\
 105.217 & \text{IV} & A_1 & \{2,2\} \\
 105.218 & \text{IV} & B_2 & \{\} \\
 105.218 & \text{IV} & B_1 & \{2\} \\
 105.218 & \text{IV} & A_2 & \{\} \\
 105.218 & \text{IV} & A_1 & \{2\} \\
 106.219 & \text{I} & B_2 & \{\} \\
 106.219 & \text{I} & B_1 & \{\} \\
 106.219 & \text{I} & A_2 & \{\} \\
 106.219 & \text{I} & A_1 & \{\} \\
 106.220 & \text{II} & B_2 & \{2\} \\
 106.220 & \text{II} & B_1 & \{2\} \\
 106.220 & \text{II} & A_2 & \{\} \\
 106.220 & \text{II} & A_1 & \{2\} \\
 106.221 & \text{III} & A_2 & \{\} \\
 106.221 & \text{III} & A_1 & \{\} \\
 106.222 & \text{III} & A_2 & \{\} \\
 106.222 & \text{III} & A_1 & \{\} \\
 106.223 & \text{III} & B & \{4\} \\
 106.223 & \text{III} & \text{}^1E & \{\} \\
 106.223 & \text{III} & \text{}^2E & \{\} \\
 106.223 & \text{III} & A & \{4\} \\
 106.224 & \text{IV} & B_2 & \{\} \\
 106.224 & \text{IV} & B_1 & \{\} \\
 106.224 & \text{IV} & A_2 & \{\} \\
 106.224 & \text{IV} & A_1 & \{\} \\
 106.225 & \text{IV} & B_2 & \{\} \\
 106.225 & \text{IV} & B_1 & \{\} \\
 106.225 & \text{IV} & A_2 & \{\} \\
 106.225 & \text{IV} & A_1 & \{\} \\
 106.226 & \text{IV} & B_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 106.226 & \text{IV} & B_1 & \{2\} \\
 106.226 & \text{IV} & A_2 & \{2\} \\
 106.226 & \text{IV} & A_1 & \{2\} \\
 107.227 & \text{I} & B_2 & \{\} \\
 107.227 & \text{I} & B_1 & \{2\} \\
 107.227 & \text{I} & A_2 & \{\} \\
 107.227 & \text{I} & A_1 & \{2,2\} \\
 107.228 & \text{II} & B_2 & \{\} \\
 107.228 & \text{II} & B_1 & \{2\} \\
 107.228 & \text{II} & A_2 & \{\} \\
 107.228 & \text{II} & A_1 & \{2,2\} \\
 107.229 & \text{III} & A_2 & \{\} \\
 107.229 & \text{III} & A_1 & \{\} \\
 107.230 & \text{III} & A_2 & \{\} \\
 107.230 & \text{III} & A_1 & \{2\} \\
 107.231 & \text{III} & B & \{2\} \\
 107.231 & \text{III} & \text{}^1E & \{2\} \\
 107.231 & \text{III} & \text{}^2E & \{2\} \\
 107.231 & \text{III} & A & \{2\} \\
 107.232 & \text{IV} & B_2 & \{2\} \\
 107.232 & \text{IV} & B_1 & \{2\} \\
 107.232 & \text{IV} & A_2 & \{\} \\
 107.232 & \text{IV} & A_1 & \{2,2\} \\
 108.233 & \text{I} & B_2 & \{2\} \\
 108.233 & \text{I} & B_1 & \{\} \\
 108.233 & \text{I} & A_2 & \{\} \\
 108.233 & \text{I} & A_1 & \{2\} \\
 108.234 & \text{II} & B_2 & \{2\} \\
 108.234 & \text{II} & B_1 & \{2\} \\
 108.234 & \text{II} & A_2 & \{\} \\
 108.234 & \text{II} & A_1 & \{2,2\} \\
 108.235 & \text{III} & A_2 & \{\} \\
 108.235 & \text{III} & A_1 & \{2\} \\
 108.236 & \text{III} & A_2 & \{\} \\
 108.236 & \text{III} & A_1 & \{\} \\
 108.237 & \text{III} & B & \{4\} \\
 108.237 & \text{III} & \text{}^1E & \{2\} \\
 108.237 & \text{III} & \text{}^2E & \{2\} \\
 108.237 & \text{III} & A & \{4\} \\
 108.238 & \text{IV} & B_2 & \{2\} \\
 108.238 & \text{IV} & B_1 & \{\} \\
 108.238 & \text{IV} & A_2 & \{\} \\
 108.238 & \text{IV} & A_1 & \{2\} \\
 109.239 & \text{I} & B_2 & \{\} \\
 109.239 & \text{I} & B_1 & \{2\} \\
 109.239 & \text{I} & A_2 & \{\} \\
 109.239 & \text{I} & A_1 & \{2\} \\
 109.240 & \text{II} & B_2 & \{\} \\
 109.240 & \text{II} & B_1 & \{2\} \\
 109.240 & \text{II} & A_2 & \{\} \\
 109.240 & \text{II} & A_1 & \{2\} \\
 109.241 & \text{III} & A_2 & \{\} \\
 109.241 & \text{III} & A_1 & \{\} \\
 109.242 & \text{III} & A_2 & \{\} \\
 109.242 & \text{III} & A_1 & \{\} \\
 109.243 & \text{III} & B & \{2\} \\
 109.243 & \text{III} & \text{}^1E & \{\} \\
 109.243 & \text{III} & \text{}^2E & \{\} \\
 109.243 & \text{III} & A & \{2\} \\
 109.244 & \text{IV} & B_2 & \{\} \\
 109.244 & \text{IV} & B_1 & \{2,2\} \\
 109.244 & \text{IV} & A_2 & \{\} \\
 109.244 & \text{IV} & A_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 110.245 & \text{I} & B_2 & \{\} \\
 110.245 & \text{I} & B_1 & \{\} \\
 110.245 & \text{I} & A_2 & \{\} \\
 110.245 & \text{I} & A_1 & \{\} \\
 110.246 & \text{II} & B_2 & \{\} \\
 110.246 & \text{II} & B_1 & \{2\} \\
 110.246 & \text{II} & A_2 & \{2\} \\
 110.246 & \text{II} & A_1 & \{2\} \\
 110.247 & \text{III} & A_2 & \{\} \\
 110.247 & \text{III} & A_1 & \{\} \\
 110.248 & \text{III} & A_2 & \{\} \\
 110.248 & \text{III} & A_1 & \{\} \\
 110.249 & \text{III} & B & \{2\} \\
 110.249 & \text{III} & \text{}^1E & \{\} \\
 110.249 & \text{III} & \text{}^2E & \{\} \\
 110.249 & \text{III} & A & \{2\} \\
 110.250 & \text{IV} & B_2 & \{\} \\
 110.250 & \text{IV} & B_1 & \{\} \\
 110.250 & \text{IV} & A_2 & \{\} \\
 110.250 & \text{IV} & A_1 & \{\} \\
 111.251 & \text{I} & B_2 & \{2,2\} \\
 111.251 & \text{I} & A_2 & \{\} \\
 111.251 & \text{I} & B_1 & \{2\} \\
 111.251 & \text{I} & A_1 & \{2\} \\
 111.252 & \text{II} & B_2 & \{2,2\} \\
 111.252 & \text{II} & A_2 & \{\} \\
 111.252 & \text{II} & B_1 & \{2\} \\
 111.252 & \text{II} & A_1 & \{2\} \\
 111.253 & \text{III} & A_2 & \{\} \\
 111.253 & \text{III} & A_1 & \{2\} \\
 111.254 & \text{III} & B_1 & \{\} \\
 111.254 & \text{III} & A_1 & \{\} \\
 111.255 & \text{III} & \text{}^1E & \{2,2\} \\
 111.255 & \text{III} & \text{}^2E & \{2,2\} \\
 111.255 & \text{III} & B & \{2,4\} \\
 111.255 & \text{III} & A & \{2,4\} \\
 111.256 & \text{IV} & B_2 & \{2,2\} \\
 111.256 & \text{IV} & A_2 & \{\} \\
 111.256 & \text{IV} & B_1 & \{2\} \\
 111.256 & \text{IV} & A_1 & \{2,2\} \\
 111.257 & \text{IV} & B_2 & \{2\} \\
 111.257 & \text{IV} & A_2 & \{\} \\
 111.257 & \text{IV} & B_1 & \{2\} \\
 111.257 & \text{IV} & A_1 & \{2,2\} \\
 111.258 & \text{IV} & B_2 & \{2\} \\
 111.258 & \text{IV} & A_2 & \{\} \\
 111.258 & \text{IV} & B_1 & \{2\} \\
 111.258 & \text{IV} & A_1 & \{2,2\} \\
 112.259 & \text{I} & B_2 & \{\} \\
 112.259 & \text{I} & A_2 & \{\} \\
 112.259 & \text{I} & B_1 & \{2\} \\
 112.259 & \text{I} & A_1 & \{2\} \\
 112.260 & \text{II} & B_2 & \{2,2\} \\
 112.260 & \text{II} & A_2 & \{\} \\
 112.260 & \text{II} & B_1 & \{2,2\} \\
 112.260 & \text{II} & A_1 & \{2\} \\
 112.261 & \text{III} & A_2 & \{\} \\
 112.261 & \text{III} & A_1 & \{\} \\
 112.262 & \text{III} & B_1 & \{\} \\
 112.262 & \text{III} & A_1 & \{\} \\
 112.263 & \text{III} & \text{}^1E & \{2\} \\
 112.263 & \text{III} & \text{}^2E & \{2\} \\
 112.263 & \text{III} & B & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 112.263 & \text{III} & A & \{2,4\} \\
 112.264 & \text{IV} & B_2 & \{\} \\
 112.264 & \text{IV} & A_2 & \{\} \\
 112.264 & \text{IV} & B_1 & \{2\} \\
 112.264 & \text{IV} & A_1 & \{2\} \\
 112.265 & \text{IV} & B_2 & \{\} \\
 112.265 & \text{IV} & A_2 & \{\} \\
 112.265 & \text{IV} & B_1 & \{2\} \\
 112.265 & \text{IV} & A_1 & \{2,2\} \\
 112.266 & \text{IV} & B_2 & \{\} \\
 112.266 & \text{IV} & A_2 & \{\} \\
 112.266 & \text{IV} & B_1 & \{2\} \\
 112.266 & \text{IV} & A_1 & \{2\} \\
 113.267 & \text{I} & B_2 & \{2\} \\
 113.267 & \text{I} & A_2 & \{\} \\
 113.267 & \text{I} & B_1 & \{\} \\
 113.267 & \text{I} & A_1 & \{2\} \\
 113.268 & \text{II} & B_2 & \{2,2\} \\
 113.268 & \text{II} & A_2 & \{\} \\
 113.268 & \text{II} & B_1 & \{2\} \\
 113.268 & \text{II} & A_1 & \{2\} \\
 113.269 & \text{III} & A_2 & \{\} \\
 113.269 & \text{III} & A_1 & \{\} \\
 113.270 & \text{III} & B_1 & \{\} \\
 113.270 & \text{III} & A_1 & \{\} \\
 113.271 & \text{III} & \text{}^1E & \{2,2\} \\
 113.271 & \text{III} & \text{}^2E & \{2,2\} \\
 113.271 & \text{III} & B & \{2,4\} \\
 113.271 & \text{III} & A & \{2,4\} \\
 113.272 & \text{IV} & B_2 & \{2\} \\
 113.272 & \text{IV} & A_2 & \{\} \\
 113.272 & \text{IV} & B_1 & \{\} \\
 113.272 & \text{IV} & A_1 & \{2,2\} \\
 113.273 & \text{IV} & B_2 & \{2\} \\
 113.273 & \text{IV} & A_2 & \{\} \\
 113.273 & \text{IV} & B_1 & \{\} \\
 113.273 & \text{IV} & A_1 & \{2\} \\
 113.274 & \text{IV} & B_2 & \{2\} \\
 113.274 & \text{IV} & A_2 & \{\} \\
 113.274 & \text{IV} & B_1 & \{\} \\
 113.274 & \text{IV} & A_1 & \{2\} \\
 114.275 & \text{I} & B_2 & \{\} \\
 114.275 & \text{I} & A_2 & \{\} \\
 114.275 & \text{I} & B_1 & \{\} \\
 114.275 & \text{I} & A_1 & \{\} \\
 114.276 & \text{II} & B_2 & \{2,2\} \\
 114.276 & \text{II} & A_2 & \{\} \\
 114.276 & \text{II} & B_1 & \{2,2\} \\
 114.276 & \text{II} & A_1 & \{2\} \\
 114.277 & \text{III} & A_2 & \{\} \\
 114.277 & \text{III} & A_1 & \{\} \\
 114.278 & \text{III} & B_1 & \{\} \\
 114.278 & \text{III} & A_1 & \{\} \\
 114.279 & \text{III} & \text{}^1E & \{2\} \\
 114.279 & \text{III} & \text{}^2E & \{2\} \\
 114.279 & \text{III} & B & \{2,4\} \\
 114.279 & \text{III} & A & \{2,4\} \\
 114.280 & \text{IV} & B_2 & \{\} \\
 114.280 & \text{IV} & A_2 & \{\} \\
 114.280 & \text{IV} & B_1 & \{\} \\
 114.280 & \text{IV} & A_1 & \{\} \\
 114.281 & \text{IV} & B_2 & \{\} \\
 114.281 & \text{IV} & A_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 114.281 & \text{IV} & B_1 & \{\} \\
 114.281 & \text{IV} & A_1 & \{\} \\
 114.282 & \text{IV} & B_2 & \{\} \\
 114.282 & \text{IV} & A_2 & \{\} \\
 114.282 & \text{IV} & B_1 & \{\} \\
 114.282 & \text{IV} & A_1 & \{\} \\
 115.283 & \text{I} & B_2 & \{2,2\} \\
 115.283 & \text{I} & A_2 & \{\} \\
 115.283 & \text{I} & B_1 & \{2\} \\
 115.283 & \text{I} & A_1 & \{2\} \\
 115.284 & \text{II} & B_2 & \{2,2\} \\
 115.284 & \text{II} & A_2 & \{\} \\
 115.284 & \text{II} & B_1 & \{2\} \\
 115.284 & \text{II} & A_1 & \{2\} \\
 115.285 & \text{III} & B_1 & \{\} \\
 115.285 & \text{III} & A_1 & \{\} \\
 115.286 & \text{III} & A_2 & \{\} \\
 115.286 & \text{III} & A_1 & \{2\} \\
 115.287 & \text{III} & \text{}^1E & \{2,2\} \\
 115.287 & \text{III} & \text{}^2E & \{2,2\} \\
 115.287 & \text{III} & B & \{2,4\} \\
 115.287 & \text{III} & A & \{2,4\} \\
 115.288 & \text{IV} & B_2 & \{2,2\} \\
 115.288 & \text{IV} & A_2 & \{\} \\
 115.288 & \text{IV} & B_1 & \{2\} \\
 115.288 & \text{IV} & A_1 & \{2,2\} \\
 115.289 & \text{IV} & B_2 & \{2\} \\
 115.289 & \text{IV} & A_2 & \{\} \\
 115.289 & \text{IV} & B_1 & \{2\} \\
 115.289 & \text{IV} & A_1 & \{2,2\} \\
 115.290 & \text{IV} & B_2 & \{2\} \\
 115.290 & \text{IV} & A_2 & \{\} \\
 115.290 & \text{IV} & B_1 & \{2\} \\
 115.290 & \text{IV} & A_1 & \{2,2\} \\
 116.291 & \text{I} & B_2 & \{\} \\
 116.291 & \text{I} & A_2 & \{\} \\
 116.291 & \text{I} & B_1 & \{2\} \\
 116.291 & \text{I} & A_1 & \{2\} \\
 116.292 & \text{II} & B_2 & \{2,2\} \\
 116.292 & \text{II} & A_2 & \{\} \\
 116.292 & \text{II} & B_1 & \{2,2\} \\
 116.292 & \text{II} & A_1 & \{2\} \\
 116.293 & \text{III} & B_1 & \{2\} \\
 116.293 & \text{III} & A_1 & \{2\} \\
 116.294 & \text{III} & A_2 & \{\} \\
 116.294 & \text{III} & A_1 & \{\} \\
 116.295 & \text{III} & \text{}^1E & \{2\} \\
 116.295 & \text{III} & \text{}^2E & \{2\} \\
 116.295 & \text{III} & B & \{2,2,4\} \\
 116.295 & \text{III} & A & \{2,2,4\} \\
 116.296 & \text{IV} & B_2 & \{\} \\
 116.296 & \text{IV} & A_2 & \{\} \\
 116.296 & \text{IV} & B_1 & \{2\} \\
 116.296 & \text{IV} & A_1 & \{2\} \\
 116.297 & \text{IV} & B_2 & \{\} \\
 116.297 & \text{IV} & A_2 & \{\} \\
 116.297 & \text{IV} & B_1 & \{2\} \\
 116.297 & \text{IV} & A_1 & \{2\} \\
 116.298 & \text{IV} & B_2 & \{\} \\
 116.298 & \text{IV} & A_2 & \{\} \\
 116.298 & \text{IV} & B_1 & \{2\} \\
 116.298 & \text{IV} & A_1 & \{2\} \\
 117.299 & \text{I} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 117.299 & \text{I} & A_2 & \{\} \\
 117.299 & \text{I} & B_1 & \{2\} \\
 117.299 & \text{I} & A_1 & \{2\} \\
 117.300 & \text{II} & B_2 & \{2\} \\
 117.300 & \text{II} & A_2 & \{\} \\
 117.300 & \text{II} & B_1 & \{2,2\} \\
 117.300 & \text{II} & A_1 & \{2\} \\
 117.301 & \text{III} & B_1 & \{\} \\
 117.301 & \text{III} & A_1 & \{\} \\
 117.302 & \text{III} & A_2 & \{\} \\
 117.302 & \text{III} & A_1 & \{\} \\
 117.303 & \text{III} & \text{}^1E & \{2,2\} \\
 117.303 & \text{III} & \text{}^2E & \{2,2\} \\
 117.303 & \text{III} & B & \{2,4\} \\
 117.303 & \text{III} & A & \{2,4\} \\
 117.304 & \text{IV} & B_2 & \{\} \\
 117.304 & \text{IV} & A_2 & \{\} \\
 117.304 & \text{IV} & B_1 & \{2\} \\
 117.304 & \text{IV} & A_1 & \{2\} \\
 117.305 & \text{IV} & B_2 & \{\} \\
 117.305 & \text{IV} & A_2 & \{\} \\
 117.305 & \text{IV} & B_1 & \{2\} \\
 117.305 & \text{IV} & A_1 & \{2\} \\
 117.306 & \text{IV} & B_2 & \{\} \\
 117.306 & \text{IV} & A_2 & \{\} \\
 117.306 & \text{IV} & B_1 & \{2,2\} \\
 117.306 & \text{IV} & A_1 & \{2,2\} \\
 118.307 & \text{I} & B_2 & \{\} \\
 118.307 & \text{I} & A_2 & \{\} \\
 118.307 & \text{I} & B_1 & \{2\} \\
 118.307 & \text{I} & A_1 & \{2\} \\
 118.308 & \text{II} & B_2 & \{2\} \\
 118.308 & \text{II} & A_2 & \{\} \\
 118.308 & \text{II} & B_1 & \{2,2\} \\
 118.308 & \text{II} & A_1 & \{2\} \\
 118.309 & \text{III} & B_1 & \{\} \\
 118.309 & \text{III} & A_1 & \{\} \\
 118.310 & \text{III} & A_2 & \{\} \\
 118.310 & \text{III} & A_1 & \{\} \\
 118.311 & \text{III} & \text{}^1E & \{2\} \\
 118.311 & \text{III} & \text{}^2E & \{2\} \\
 118.311 & \text{III} & B & \{2,4\} \\
 118.311 & \text{III} & A & \{2,4\} \\
 118.312 & \text{IV} & B_2 & \{\} \\
 118.312 & \text{IV} & A_2 & \{\} \\
 118.312 & \text{IV} & B_1 & \{2\} \\
 118.312 & \text{IV} & A_1 & \{2\} \\
 118.313 & \text{IV} & B_2 & \{\} \\
 118.313 & \text{IV} & A_2 & \{\} \\
 118.313 & \text{IV} & B_1 & \{2\} \\
 118.313 & \text{IV} & A_1 & \{2\} \\
 118.314 & \text{IV} & B_2 & \{\} \\
 118.314 & \text{IV} & A_2 & \{\} \\
 118.314 & \text{IV} & B_1 & \{2\} \\
 118.314 & \text{IV} & A_1 & \{2\} \\
 119.315 & \text{I} & B_2 & \{2,2\} \\
 119.315 & \text{I} & A_2 & \{\} \\
 119.315 & \text{I} & B_1 & \{2\} \\
 119.315 & \text{I} & A_1 & \{2\} \\
 119.316 & \text{II} & B_2 & \{2,2\} \\
 119.316 & \text{II} & A_2 & \{\} \\
 119.316 & \text{II} & B_1 & \{2\} \\
 119.316 & \text{II} & A_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 119.317 & \text{III} & B_1 & \{\} \\
 119.317 & \text{III} & A_1 & \{\} \\
 119.318 & \text{III} & A_2 & \{\} \\
 119.318 & \text{III} & A_1 & \{2\} \\
 119.319 & \text{III} & \text{}^1E & \{2,2\} \\
 119.319 & \text{III} & \text{}^2E & \{2,2\} \\
 119.319 & \text{III} & B & \{2,2\} \\
 119.319 & \text{III} & A & \{2,2\} \\
 119.320 & \text{IV} & B_2 & \{2,2\} \\
 119.320 & \text{IV} & A_2 & \{\} \\
 119.320 & \text{IV} & B_1 & \{2\} \\
 119.320 & \text{IV} & A_1 & \{2,2\} \\
 120.321 & \text{I} & B_2 & \{\} \\
 120.321 & \text{I} & A_2 & \{\} \\
 120.321 & \text{I} & B_1 & \{2\} \\
 120.321 & \text{I} & A_1 & \{2\} \\
 120.322 & \text{II} & B_2 & \{2,2\} \\
 120.322 & \text{II} & A_2 & \{\} \\
 120.322 & \text{II} & B_1 & \{2,2\} \\
 120.322 & \text{II} & A_1 & \{2\} \\
 120.323 & \text{III} & B_1 & \{\} \\
 120.323 & \text{III} & A_1 & \{\} \\
 120.324 & \text{III} & A_2 & \{\} \\
 120.324 & \text{III} & A_1 & \{\} \\
 120.325 & \text{III} & \text{}^1E & \{2,2\} \\
 120.325 & \text{III} & \text{}^2E & \{2,2\} \\
 120.325 & \text{III} & B & \{2,2\} \\
 120.325 & \text{III} & A & \{2,2\} \\
 120.326 & \text{IV} & B_2 & \{\} \\
 120.326 & \text{IV} & A_2 & \{\} \\
 120.326 & \text{IV} & B_1 & \{2\} \\
 120.326 & \text{IV} & A_1 & \{2\} \\
 121.327 & \text{I} & B_2 & \{2\} \\
 121.327 & \text{I} & A_2 & \{\} \\
 121.327 & \text{I} & B_1 & \{2\} \\
 121.327 & \text{I} & A_1 & \{2\} \\
 121.328 & \text{II} & B_2 & \{2,2\} \\
 121.328 & \text{II} & A_2 & \{\} \\
 121.328 & \text{II} & B_1 & \{2,2\} \\
 121.328 & \text{II} & A_1 & \{2\} \\
 121.329 & \text{III} & A_2 & \{\} \\
 121.329 & \text{III} & A_1 & \{\} \\
 121.330 & \text{III} & B_1 & \{\} \\
 121.330 & \text{III} & A_1 & \{\} \\
 121.331 & \text{III} & \text{}^1E & \{2,2\} \\
 121.331 & \text{III} & \text{}^2E & \{2,2\} \\
 121.331 & \text{III} & B & \{2,2\} \\
 121.331 & \text{III} & A & \{2,2\} \\
 121.332 & \text{IV} & B_2 & \{2\} \\
 121.332 & \text{IV} & A_2 & \{\} \\
 121.332 & \text{IV} & B_1 & \{2\} \\
 121.332 & \text{IV} & A_1 & \{2,2\} \\
 122.333 & \text{I} & B_2 & \{\} \\
 122.333 & \text{I} & A_2 & \{\} \\
 122.333 & \text{I} & B_1 & \{2\} \\
 122.333 & \text{I} & A_1 & \{2\} \\
 122.334 & \text{II} & B_2 & \{2\} \\
 122.334 & \text{II} & A_2 & \{\} \\
 122.334 & \text{II} & B_1 & \{2,2\} \\
 122.334 & \text{II} & A_1 & \{2\} \\
 122.335 & \text{III} & A_2 & \{\} \\
 122.335 & \text{III} & A_1 & \{\} \\
 122.336 & \text{III} & B_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 122.336 & \text{III} & A_1 & \{\} \\
 122.337 & \text{III} & \text{}^1E & \{2\} \\
 122.337 & \text{III} & \text{}^2E & \{2\} \\
 122.337 & \text{III} & B & \{2,2\} \\
 122.337 & \text{III} & A & \{2,2\} \\
 122.338 & \text{IV} & B_2 & \{\} \\
 122.338 & \text{IV} & A_2 & \{\} \\
 122.338 & \text{IV} & B_1 & \{2\} \\
 122.338 & \text{IV} & A_1 & \{2\} \\
 123.339 & \text{I} & B_{2u} & \{2,4,4\} \\
 123.339 & \text{I} & B_{2g} & \{2,2\} \\
 123.339 & \text{I} & B_{1u} & \{2,4,4\} \\
 123.339 & \text{I} & B_{1g} & \{2,2,2\} \\
 123.339 & \text{I} & A_{2u} & \{2,2,2,2,4,8\} \\
 123.339 & \text{I} & A_{2g} & \{\} \\
 123.339 & \text{I} & A_{1u} & \{2,4,8\} \\
 123.339 & \text{I} & A_{1g} & \{2,2,2\} \\
 123.340 & \text{II} & B_{2u} & \{2,4,4\} \\
 123.340 & \text{II} & B_{2g} & \{2,2\} \\
 123.340 & \text{II} & B_{1u} & \{2,4,4\} \\
 123.340 & \text{II} & B_{1g} & \{2,2,2\} \\
 123.340 & \text{II} & A_{2u} & \{2,2,2,2,4,8\} \\
 123.340 & \text{II} & A_{2g} & \{\} \\
 123.340 & \text{II} & A_{1u} & \{2,4,8\} \\
 123.340 & \text{II} & A_{1g} & \{2,2,2\} \\
 123.341 & \text{III} & B_2 & \{\} \\
 123.341 & \text{III} & B_1 & \{\} \\
 123.341 & \text{III} & A_2 & \{\} \\
 123.341 & \text{III} & A_1 & \{2,2,2\} \\
 123.342 & \text{III} & B_{1u} & \{2,2,4\} \\
 123.342 & \text{III} & B_{1g} & \{\} \\
 123.342 & \text{III} & A_u & \{2,4\} \\
 123.342 & \text{III} & A_g & \{2,2\} \\
 123.343 & \text{III} & B_{1u} & \{2,2,2,4\} \\
 123.343 & \text{III} & B_{1g} & \{\} \\
 123.343 & \text{III} & A_u & \{2,2,4\} \\
 123.343 & \text{III} & A_g & \{2,2,2\} \\
 123.344 & \text{III} & B_2 & \{2,2\} \\
 123.344 & \text{III} & A_2 & \{\} \\
 123.344 & \text{III} & B_1 & \{2\} \\
 123.344 & \text{III} & A_1 & \{2\} \\
 123.345 & \text{III} & B_u & \{4,4,4\} \\
 123.345 & \text{III} & B_g & \{4\} \\
 123.345 & \text{III} & \text{}^1E_u & \{2,4\} \\
 123.345 & \text{III} & \text{}^1E_g & \{2,2,2\} \\
 123.345 & \text{III} & \text{}^2E_u & \{2,4\} \\
 123.345 & \text{III} & \text{}^2E_g & \{2,2,2\} \\
 123.345 & \text{III} & A_u & \{4,4,4\} \\
 123.345 & \text{III} & A_g & \{4\} \\
 123.346 & \text{III} & B_2 & \{2,2\} \\
 123.346 & \text{III} & A_2 & \{\} \\
 123.346 & \text{III} & B_1 & \{2\} \\
 123.346 & \text{III} & A_1 & \{2\} \\
 123.347 & \text{III} & B_2 & \{\} \\
 123.347 & \text{III} & B_1 & \{\} \\
 123.347 & \text{III} & A_2 & \{\} \\
 123.347 & \text{III} & A_1 & \{\} \\
 123.348 & \text{IV} & B_{2u} & \{2,2,4\} \\
 123.348 & \text{IV} & B_{2g} & \{2,2\} \\
 123.348 & \text{IV} & B_{1u} & \{2,2,4\} \\
 123.348 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
 123.348 & \text{IV} & A_{2u} & \{2,2,2,2,8\} \\
 123.348 & \text{IV} & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 123.348 & \text{IV} & A_{1u} & \{2,8\} \\
 123.348 & \text{IV} & A_{1g} & \{2,2,2,2\} \\
 123.349 & \text{IV} & B_{2u} & \{2,4,4\} \\
 123.349 & \text{IV} & B_{2g} & \{2,2\} \\
 123.349 & \text{IV} & B_{1u} & \{2,4,4\} \\
 123.349 & \text{IV} & B_{1g} & \{2,2,2\} \\
 123.349 & \text{IV} & A_{2u} & \{2,2,4,8\} \\
 123.349 & \text{IV} & A_{2g} & \{\} \\
 123.349 & \text{IV} & A_{1u} & \{4,8\} \\
 123.349 & \text{IV} & A_{1g} & \{2,2,2,2\} \\
 123.350 & \text{IV} & B_{2u} & \{2,2,4\} \\
 123.350 & \text{IV} & B_{2g} & \{2,2\} \\
 123.350 & \text{IV} & B_{1u} & \{2,2,4\} \\
 123.350 & \text{IV} & B_{1g} & \{2,2,2\} \\
 123.350 & \text{IV} & A_{2u} & \{2,2,2,8\} \\
 123.350 & \text{IV} & A_{2g} & \{\} \\
 123.350 & \text{IV} & A_{1u} & \{2,8\} \\
 123.350 & \text{IV} & A_{1g} & \{2,2,2\} \\
 124.351 & \text{I} & B_{2u} & \{4\} \\
 124.351 & \text{I} & B_{2g} & \{2\} \\
 124.351 & \text{I} & B_{1u} & \{4\} \\
 124.351 & \text{I} & B_{1g} & \{2\} \\
 124.351 & \text{I} & A_{2u} & \{4\} \\
 124.351 & \text{I} & A_{2g} & \{\} \\
 124.351 & \text{I} & A_{1u} & \{4\} \\
 124.351 & \text{I} & A_{1g} & \{2\} \\
 124.352 & \text{II} & B_{2u} & \{2,4\} \\
 124.352 & \text{II} & B_{2g} & \{2,2\} \\
 124.352 & \text{II} & B_{1u} & \{2,4\} \\
 124.352 & \text{II} & B_{1g} & \{2,2,2\} \\
 124.352 & \text{II} & A_{2u} & \{2,2,2,2,8\} \\
 124.352 & \text{II} & A_{2g} & \{\} \\
 124.352 & \text{II} & A_{1u} & \{2,8\} \\
 124.352 & \text{II} & A_{1g} & \{2,2\} \\
 124.353 & \text{III} & B_2 & \{\} \\
 124.353 & \text{III} & B_1 & \{\} \\
 124.353 & \text{III} & A_2 & \{\} \\
 124.353 & \text{III} & A_1 & \{\} \\
 124.354 & \text{III} & B_{1u} & \{2,4\} \\
 124.354 & \text{III} & B_{1g} & \{2\} \\
 124.354 & \text{III} & A_u & \{4\} \\
 124.354 & \text{III} & A_g & \{2,2\} \\
 124.355 & \text{III} & B_{1u} & \{2,4\} \\
 124.355 & \text{III} & B_{1g} & \{\} \\
 124.355 & \text{III} & A_u & \{4\} \\
 124.355 & \text{III} & A_g & \{2\} \\
 124.356 & \text{III} & B_2 & \{2,2\} \\
 124.356 & \text{III} & A_2 & \{\} \\
 124.356 & \text{III} & B_1 & \{2,2\} \\
 124.356 & \text{III} & A_1 & \{2\} \\
 124.357 & \text{III} & B_u & \{4,4\} \\
 124.357 & \text{III} & B_g & \{2,8\} \\
 124.357 & \text{III} & \text{}^1E_u & \{2,2\} \\
 124.357 & \text{III} & \text{}^1E_g & \{2,2\} \\
 124.357 & \text{III} & \text{}^2E_u & \{2,2\} \\
 124.357 & \text{III} & \text{}^2E_g & \{2,2\} \\
 124.357 & \text{III} & A_u & \{4,4\} \\
 124.357 & \text{III} & A_g & \{2,8\} \\
 124.358 & \text{III} & B_2 & \{2,2\} \\
 124.358 & \text{III} & A_2 & \{\} \\
 124.358 & \text{III} & B_1 & \{2,2\} \\
 124.358 & \text{III} & A_1 & \{2\} \\
 124.359 & \text{III} & B_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 124.359 & \text{III} & B_1 & \{2\} \\
 124.359 & \text{III} & A_2 & \{\} \\
 124.359 & \text{III} & A_1 & \{\} \\
 124.360 & \text{IV} & B_{2u} & \{4\} \\
 124.360 & \text{IV} & B_{2g} & \{2\} \\
 124.360 & \text{IV} & B_{1u} & \{4\} \\
 124.360 & \text{IV} & B_{1g} & \{2\} \\
 124.360 & \text{IV} & A_{2u} & \{4\} \\
 124.360 & \text{IV} & A_{2g} & \{\} \\
 124.360 & \text{IV} & A_{1u} & \{4\} \\
 124.360 & \text{IV} & A_{1g} & \{2\} \\
 124.361 & \text{IV} & B_{2u} & \{2,4\} \\
 124.361 & \text{IV} & B_{2g} & \{2\} \\
 124.361 & \text{IV} & B_{1u} & \{2,4\} \\
 124.361 & \text{IV} & B_{1g} & \{2,2\} \\
 124.361 & \text{IV} & A_{2u} & \{2,4\} \\
 124.361 & \text{IV} & A_{2g} & \{\} \\
 124.361 & \text{IV} & A_{1u} & \{4\} \\
 124.361 & \text{IV} & A_{1g} & \{2,2\} \\
 124.362 & \text{IV} & B_{2u} & \{4\} \\
 124.362 & \text{IV} & B_{2g} & \{2\} \\
 124.362 & \text{IV} & B_{1u} & \{4\} \\
 124.362 & \text{IV} & B_{1g} & \{2,2\} \\
 124.362 & \text{IV} & A_{2u} & \{4\} \\
 124.362 & \text{IV} & A_{2g} & \{\} \\
 124.362 & \text{IV} & A_{1u} & \{4\} \\
 124.362 & \text{IV} & A_{1g} & \{2,2\} \\
 125.363 & \text{I} & B_{2u} & \{2\} \\
 125.363 & \text{I} & B_{2g} & \{2,2\} \\
 125.363 & \text{I} & B_{1u} & \{2\} \\
 125.363 & \text{I} & B_{1g} & \{2\} \\
 125.363 & \text{I} & A_{2u} & \{2,2\} \\
 125.363 & \text{I} & A_{2g} & \{\} \\
 125.363 & \text{I} & A_{1u} & \{2\} \\
 125.363 & \text{I} & A_{1g} & \{2\} \\
 125.364 & \text{II} & B_{2u} & \{2,4\} \\
 125.364 & \text{II} & B_{2g} & \{2,2,2\} \\
 125.364 & \text{II} & B_{1u} & \{2,4\} \\
 125.364 & \text{II} & B_{1g} & \{2\} \\
 125.364 & \text{II} & A_{2u} & \{2,2,4\} \\
 125.364 & \text{II} & A_{2g} & \{\} \\
 125.364 & \text{II} & A_{1u} & \{2,4\} \\
 125.364 & \text{II} & A_{1g} & \{2,2\} \\
 125.365 & \text{III} & B_2 & \{2\} \\
 125.365 & \text{III} & B_1 & \{\} \\
 125.365 & \text{III} & A_2 & \{\} \\
 125.365 & \text{III} & A_1 & \{2\} \\
 125.366 & \text{III} & B_{1u} & \{2\} \\
 125.366 & \text{III} & B_{1g} & \{\} \\
 125.366 & \text{III} & A_u & \{2\} \\
 125.366 & \text{III} & A_g & \{2,2\} \\
 125.367 & \text{III} & B_{1u} & \{2\} \\
 125.367 & \text{III} & B_{1g} & \{\} \\
 125.367 & \text{III} & A_u & \{2\} \\
 125.367 & \text{III} & A_g & \{2\} \\
 125.368 & \text{III} & B_2 & \{2\} \\
 125.368 & \text{III} & A_2 & \{\} \\
 125.368 & \text{III} & B_1 & \{2\} \\
 125.368 & \text{III} & A_1 & \{2,2\} \\
 125.369 & \text{III} & B_u & \{2,4\} \\
 125.369 & \text{III} & B_g & \{4\} \\
 125.369 & \text{III} & \text{}^1E_u & \{2,4\} \\
 125.369 & \text{III} & \text{}^1E_g & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 125.369 & \text{III} & \text{}^2E_u & \{2,4\} \\
 125.369 & \text{III} & \text{}^2E_g & \{2,2\} \\
 125.369 & \text{III} & A_u & \{2,4\} \\
 125.369 & \text{III} & A_g & \{4\} \\
 125.370 & \text{III} & B_2 & \{\} \\
 125.370 & \text{III} & A_2 & \{\} \\
 125.370 & \text{III} & B_1 & \{2\} \\
 125.370 & \text{III} & A_1 & \{2\} \\
 125.371 & \text{III} & B_2 & \{\} \\
 125.371 & \text{III} & B_1 & \{\} \\
 125.371 & \text{III} & A_2 & \{\} \\
 125.371 & \text{III} & A_1 & \{\} \\
 125.372 & \text{IV} & B_{2u} & \{2\} \\
 125.372 & \text{IV} & B_{2g} & \{2,2,2\} \\
 125.372 & \text{IV} & B_{1u} & \{2,2\} \\
 125.372 & \text{IV} & B_{1g} & \{2\} \\
 125.372 & \text{IV} & A_{2u} & \{2,2\} \\
 125.372 & \text{IV} & A_{2g} & \{\} \\
 125.372 & \text{IV} & A_{1u} & \{2\} \\
 125.372 & \text{IV} & A_{1g} & \{2,2\} \\
 125.373 & \text{IV} & B_{2u} & \{2\} \\
 125.373 & \text{IV} & B_{2g} & \{2,2\} \\
 125.373 & \text{IV} & B_{1u} & \{2\} \\
 125.373 & \text{IV} & B_{1g} & \{2\} \\
 125.373 & \text{IV} & A_{2u} & \{2,2\} \\
 125.373 & \text{IV} & A_{2g} & \{\} \\
 125.373 & \text{IV} & A_{1u} & \{2\} \\
 125.373 & \text{IV} & A_{1g} & \{2\} \\
 125.374 & \text{IV} & B_{2u} & \{2,2\} \\
 125.374 & \text{IV} & B_{2g} & \{2,2,2\} \\
 125.374 & \text{IV} & B_{1u} & \{2,2\} \\
 125.374 & \text{IV} & B_{1g} & \{2,2\} \\
 125.374 & \text{IV} & A_{2u} & \{2,2\} \\
 125.374 & \text{IV} & A_{2g} & \{\} \\
 125.374 & \text{IV} & A_{1u} & \{2\} \\
 125.374 & \text{IV} & A_{1g} & \{2,2\} \\
 126.375 & \text{I} & B_{2u} & \{2\} \\
 126.375 & \text{I} & B_{2g} & \{2\} \\
 126.375 & \text{I} & B_{1u} & \{2\} \\
 126.375 & \text{I} & B_{1g} & \{2\} \\
 126.375 & \text{I} & A_{2u} & \{2\} \\
 126.375 & \text{I} & A_{2g} & \{\} \\
 126.375 & \text{I} & A_{1u} & \{2\} \\
 126.375 & \text{I} & A_{1g} & \{2\} \\
 126.376 & \text{II} & B_{2u} & \{4\} \\
 126.376 & \text{II} & B_{2g} & \{2,2\} \\
 126.376 & \text{II} & B_{1u} & \{4\} \\
 126.376 & \text{II} & B_{1g} & \{2,2\} \\
 126.376 & \text{II} & A_{2u} & \{2,4\} \\
 126.376 & \text{II} & A_{2g} & \{\} \\
 126.376 & \text{II} & A_{1u} & \{4\} \\
 126.376 & \text{II} & A_{1g} & \{2\} \\
 126.377 & \text{III} & B_2 & \{\} \\
 126.377 & \text{III} & B_1 & \{\} \\
 126.377 & \text{III} & A_2 & \{\} \\
 126.377 & \text{III} & A_1 & \{\} \\
 126.378 & \text{III} & B_{1u} & \{2\} \\
 126.378 & \text{III} & B_{1g} & \{\} \\
 126.378 & \text{III} & A_u & \{2\} \\
 126.378 & \text{III} & A_g & \{2\} \\
 126.379 & \text{III} & B_{1u} & \{2\} \\
 126.379 & \text{III} & B_{1g} & \{\} \\
 126.379 & \text{III} & A_u & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 126.379 & \text{III} & A_g & \{2\} \\
 126.380 & \text{III} & B_2 & \{\} \\
 126.380 & \text{III} & A_2 & \{\} \\
 126.380 & \text{III} & B_1 & \{2\} \\
 126.380 & \text{III} & A_1 & \{2\} \\
 126.381 & \text{III} & B_u & \{2,2\} \\
 126.381 & \text{III} & B_g & \{4\} \\
 126.381 & \text{III} & \text{}^1E_u & \{2,2\} \\
 126.381 & \text{III} & \text{}^1E_g & \{2\} \\
 126.381 & \text{III} & \text{}^2E_u & \{2,2\} \\
 126.381 & \text{III} & \text{}^2E_g & \{2\} \\
 126.381 & \text{III} & A_u & \{2,2\} \\
 126.381 & \text{III} & A_g & \{4\} \\
 126.382 & \text{III} & B_2 & \{\} \\
 126.382 & \text{III} & A_2 & \{\} \\
 126.382 & \text{III} & B_1 & \{2\} \\
 126.382 & \text{III} & A_1 & \{2\} \\
 126.383 & \text{III} & B_2 & \{\} \\
 126.383 & \text{III} & B_1 & \{\} \\
 126.383 & \text{III} & A_2 & \{\} \\
 126.383 & \text{III} & A_1 & \{\} \\
 126.384 & \text{IV} & B_{2u} & \{2\} \\
 126.384 & \text{IV} & B_{2g} & \{2\} \\
 126.384 & \text{IV} & B_{1u} & \{2\} \\
 126.384 & \text{IV} & B_{1g} & \{2\} \\
 126.384 & \text{IV} & A_{2u} & \{2\} \\
 126.384 & \text{IV} & A_{2g} & \{\} \\
 126.384 & \text{IV} & A_{1u} & \{2\} \\
 126.384 & \text{IV} & A_{1g} & \{2\} \\
 126.385 & \text{IV} & B_{2u} & \{2\} \\
 126.385 & \text{IV} & B_{2g} & \{2,2,2\} \\
 126.385 & \text{IV} & B_{1u} & \{2,2\} \\
 126.385 & \text{IV} & B_{1g} & \{2,2\} \\
 126.385 & \text{IV} & A_{2u} & \{2,2\} \\
 126.385 & \text{IV} & A_{2g} & \{\} \\
 126.385 & \text{IV} & A_{1u} & \{2\} \\
 126.385 & \text{IV} & A_{1g} & \{2\} \\
 126.386 & \text{IV} & B_{2u} & \{2\} \\
 126.386 & \text{IV} & B_{2g} & \{2\} \\
 126.386 & \text{IV} & B_{1u} & \{2\} \\
 126.386 & \text{IV} & B_{1g} & \{2\} \\
 126.386 & \text{IV} & A_{2u} & \{2\} \\
 126.386 & \text{IV} & A_{2g} & \{\} \\
 126.386 & \text{IV} & A_{1u} & \{2\} \\
 126.386 & \text{IV} & A_{1g} & \{2\} \\
 127.387 & \text{I} & B_{2u} & \{4,4\} \\
 127.387 & \text{I} & B_{2g} & \{2,2\} \\
 127.387 & \text{I} & B_{1u} & \{2,4,4\} \\
 127.387 & \text{I} & B_{1g} & \{\} \\
 127.387 & \text{I} & A_{2u} & \{2,4,4\} \\
 127.387 & \text{I} & A_{2g} & \{\} \\
 127.387 & \text{I} & A_{1u} & \{4,4\} \\
 127.387 & \text{I} & A_{1g} & \{2,2\} \\
 127.388 & \text{II} & B_{2u} & \{4,4\} \\
 127.388 & \text{II} & B_{2g} & \{2,2\} \\
 127.388 & \text{II} & B_{1u} & \{2,4,4\} \\
 127.388 & \text{II} & B_{1g} & \{2,2\} \\
 127.388 & \text{II} & A_{2u} & \{2,2,4,8\} \\
 127.388 & \text{II} & A_{2g} & \{\} \\
 127.388 & \text{II} & A_{1u} & \{2,4,8\} \\
 127.388 & \text{II} & A_{1g} & \{2,2\} \\
 127.389 & \text{III} & B_2 & \{2\} \\
 127.389 & \text{III} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 127.389 & \text{III} & A_2 & \{\} \\
 127.389 & \text{III} & A_1 & \{2\} \\
 127.390 & \text{III} & B_{1u} & \{2,2,4\} \\
 127.390 & \text{III} & B_{1g} & \{\} \\
 127.390 & \text{III} & A_u & \{2,2,4\} \\
 127.390 & \text{III} & A_g & \{2,2\} \\
 127.391 & \text{III} & B_{1u} & \{2,4\} \\
 127.391 & \text{III} & B_{1g} & \{\} \\
 127.391 & \text{III} & A_u & \{2,4\} \\
 127.391 & \text{III} & A_g & \{\} \\
 127.392 & \text{III} & B_2 & \{2,2\} \\
 127.392 & \text{III} & A_2 & \{\} \\
 127.392 & \text{III} & B_1 & \{2\} \\
 127.392 & \text{III} & A_1 & \{2\} \\
 127.393 & \text{III} & B_u & \{4,4,4\} \\
 127.393 & \text{III} & B_g & \{4\} \\
 127.393 & \text{III} & \text{}^1E_u & \{2,4\} \\
 127.393 & \text{III} & \text{}^1E_g & \{2,2,2\} \\
 127.393 & \text{III} & \text{}^2E_u & \{2,4\} \\
 127.393 & \text{III} & \text{}^2E_g & \{2,2,2\} \\
 127.393 & \text{III} & A_u & \{4,4,4\} \\
 127.393 & \text{III} & A_g & \{4\} \\
 127.394 & \text{III} & B_2 & \{2\} \\
 127.394 & \text{III} & A_2 & \{\} \\
 127.394 & \text{III} & B_1 & \{2,2\} \\
 127.394 & \text{III} & A_1 & \{2\} \\
 127.395 & \text{III} & B_2 & \{\} \\
 127.395 & \text{III} & B_1 & \{\} \\
 127.395 & \text{III} & A_2 & \{\} \\
 127.395 & \text{III} & A_1 & \{\} \\
 127.396 & \text{IV} & B_{2u} & \{2,4\} \\
 127.396 & \text{IV} & B_{2g} & \{2,2\} \\
 127.396 & \text{IV} & B_{1u} & \{2,2,4\} \\
 127.396 & \text{IV} & B_{1g} & \{2\} \\
 127.396 & \text{IV} & A_{2u} & \{2,4\} \\
 127.396 & \text{IV} & A_{2g} & \{\} \\
 127.396 & \text{IV} & A_{1u} & \{4\} \\
 127.396 & \text{IV} & A_{1g} & \{2,2\} \\
 127.397 & \text{IV} & B_{2u} & \{4,4\} \\
 127.397 & \text{IV} & B_{2g} & \{2,2\} \\
 127.397 & \text{IV} & B_{1u} & \{2,4,4\} \\
 127.397 & \text{IV} & B_{1g} & \{\} \\
 127.397 & \text{IV} & A_{2u} & \{2,4,4\} \\
 127.397 & \text{IV} & A_{2g} & \{\} \\
 127.397 & \text{IV} & A_{1u} & \{4,4\} \\
 127.397 & \text{IV} & A_{1g} & \{2,2\} \\
 127.398 & \text{IV} & B_{2u} & \{2,4\} \\
 127.398 & \text{IV} & B_{2g} & \{2,2,2\} \\
 127.398 & \text{IV} & B_{1u} & \{2,2,4\} \\
 127.398 & \text{IV} & B_{1g} & \{2\} \\
 127.398 & \text{IV} & A_{2u} & \{2,2,4\} \\
 127.398 & \text{IV} & A_{2g} & \{2\} \\
 127.398 & \text{IV} & A_{1u} & \{2,4\} \\
 127.398 & \text{IV} & A_{1g} & \{2,2,2\} \\
 128.399 & \text{I} & B_{2u} & \{4\} \\
 128.399 & \text{I} & B_{2g} & \{2\} \\
 128.399 & \text{I} & B_{1u} & \{4\} \\
 128.399 & \text{I} & B_{1g} & \{\} \\
 128.399 & \text{I} & A_{2u} & \{4\} \\
 128.399 & \text{I} & A_{2g} & \{\} \\
 128.399 & \text{I} & A_{1u} & \{4\} \\
 128.399 & \text{I} & A_{1g} & \{2\} \\
 128.400 & \text{II} & B_{2u} & \{4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 128.400 & \text{II} & B_{2g} & \{2,2\} \\
 128.400 & \text{II} & B_{1u} & \{2,4\} \\
 128.400 & \text{II} & B_{1g} & \{2,2\} \\
 128.400 & \text{II} & A_{2u} & \{2,2,8\} \\
 128.400 & \text{II} & A_{2g} & \{\} \\
 128.400 & \text{II} & A_{1u} & \{2,8\} \\
 128.400 & \text{II} & A_{1g} & \{2\} \\
 128.401 & \text{III} & B_2 & \{\} \\
 128.401 & \text{III} & B_1 & \{\} \\
 128.401 & \text{III} & A_2 & \{\} \\
 128.401 & \text{III} & A_1 & \{\} \\
 128.402 & \text{III} & B_{1u} & \{4\} \\
 128.402 & \text{III} & B_{1g} & \{\} \\
 128.402 & \text{III} & A_u & \{2,4\} \\
 128.402 & \text{III} & A_g & \{2\} \\
 128.403 & \text{III} & B_{1u} & \{4\} \\
 128.403 & \text{III} & B_{1g} & \{\} \\
 128.403 & \text{III} & A_u & \{4\} \\
 128.403 & \text{III} & A_g & \{\} \\
 128.404 & \text{III} & B_2 & \{2\} \\
 128.404 & \text{III} & A_2 & \{\} \\
 128.404 & \text{III} & B_1 & \{2\} \\
 128.404 & \text{III} & A_1 & \{\} \\
 128.405 & \text{III} & B_u & \{4,4\} \\
 128.405 & \text{III} & B_g & \{4\} \\
 128.405 & \text{III} & \text{}^1E_u & \{2,2\} \\
 128.405 & \text{III} & \text{}^1E_g & \{2,2\} \\
 128.405 & \text{III} & \text{}^2E_u & \{2,2\} \\
 128.405 & \text{III} & \text{}^2E_g & \{2,2\} \\
 128.405 & \text{III} & A_u & \{4,4\} \\
 128.405 & \text{III} & A_g & \{4\} \\
 128.406 & \text{III} & B_2 & \{2\} \\
 128.406 & \text{III} & A_2 & \{\} \\
 128.406 & \text{III} & B_1 & \{2,2,2\} \\
 128.406 & \text{III} & A_1 & \{2\} \\
 128.407 & \text{III} & B_2 & \{2\} \\
 128.407 & \text{III} & B_1 & \{\} \\
 128.407 & \text{III} & A_2 & \{\} \\
 128.407 & \text{III} & A_1 & \{\} \\
 128.408 & \text{IV} & B_{2u} & \{4\} \\
 128.408 & \text{IV} & B_{2g} & \{2\} \\
 128.408 & \text{IV} & B_{1u} & \{4\} \\
 128.408 & \text{IV} & B_{1g} & \{2\} \\
 128.408 & \text{IV} & A_{2u} & \{4\} \\
 128.408 & \text{IV} & A_{2g} & \{\} \\
 128.408 & \text{IV} & A_{1u} & \{4\} \\
 128.408 & \text{IV} & A_{1g} & \{2\} \\
 128.409 & \text{IV} & B_{2u} & \{4\} \\
 128.409 & \text{IV} & B_{2g} & \{2,2\} \\
 128.409 & \text{IV} & B_{1u} & \{2,4\} \\
 128.409 & \text{IV} & B_{1g} & \{2\} \\
 128.409 & \text{IV} & A_{2u} & \{2,4\} \\
 128.409 & \text{IV} & A_{2g} & \{2\} \\
 128.409 & \text{IV} & A_{1u} & \{4\} \\
 128.409 & \text{IV} & A_{1g} & \{2,2\} \\
 128.410 & \text{IV} & B_{2u} & \{4\} \\
 128.410 & \text{IV} & B_{2g} & \{2\} \\
 128.410 & \text{IV} & B_{1u} & \{4\} \\
 128.410 & \text{IV} & B_{1g} & \{\} \\
 128.410 & \text{IV} & A_{2u} & \{4\} \\
 128.410 & \text{IV} & A_{2g} & \{\} \\
 128.410 & \text{IV} & A_{1u} & \{4\} \\
 128.410 & \text{IV} & A_{1g} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 129.411 & \text{I} & B_{2u} & \{2\} \\
 129.411 & \text{I} & B_{2g} & \{2\} \\
 129.411 & \text{I} & B_{1u} & \{2\} \\
 129.411 & \text{I} & B_{1g} & \{2\} \\
 129.411 & \text{I} & A_{2u} & \{2,2,2\} \\
 129.411 & \text{I} & A_{2g} & \{\} \\
 129.411 & \text{I} & A_{1u} & \{2\} \\
 129.411 & \text{I} & A_{1g} & \{2,2\} \\
 129.412 & \text{II} & B_{2u} & \{2,4\} \\
 129.412 & \text{II} & B_{2g} & \{2,2\} \\
 129.412 & \text{II} & B_{1u} & \{2,4\} \\
 129.412 & \text{II} & B_{1g} & \{2\} \\
 129.412 & \text{II} & A_{2u} & \{2,2,2,4\} \\
 129.412 & \text{II} & A_{2g} & \{\} \\
 129.412 & \text{II} & A_{1u} & \{2,4\} \\
 129.412 & \text{II} & A_{1g} & \{2,2,2\} \\
 129.413 & \text{III} & B_2 & \{\} \\
 129.413 & \text{III} & B_1 & \{\} \\
 129.413 & \text{III} & A_2 & \{\} \\
 129.413 & \text{III} & A_1 & \{2,2\} \\
 129.414 & \text{III} & B_{1u} & \{2\} \\
 129.414 & \text{III} & B_{1g} & \{\} \\
 129.414 & \text{III} & A_u & \{2\} \\
 129.414 & \text{III} & A_g & \{2,2\} \\
 129.415 & \text{III} & B_{1u} & \{2,2\} \\
 129.415 & \text{III} & B_{1g} & \{\} \\
 129.415 & \text{III} & A_u & \{2\} \\
 129.415 & \text{III} & A_g & \{2\} \\
 129.416 & \text{III} & B_2 & \{2\} \\
 129.416 & \text{III} & A_2 & \{\} \\
 129.416 & \text{III} & B_1 & \{\} \\
 129.416 & \text{III} & A_1 & \{2\} \\
 129.417 & \text{III} & B_u & \{2,4\} \\
 129.417 & \text{III} & B_g & \{4\} \\
 129.417 & \text{III} & \text{}^1E_u & \{2,4\} \\
 129.417 & \text{III} & \text{}^1E_g & \{2,2\} \\
 129.417 & \text{III} & \text{}^2E_u & \{2,4\} \\
 129.417 & \text{III} & \text{}^2E_g & \{2,2\} \\
 129.417 & \text{III} & A_u & \{2,4\} \\
 129.417 & \text{III} & A_g & \{4\} \\
 129.418 & \text{III} & B_2 & \{2\} \\
 129.418 & \text{III} & A_2 & \{\} \\
 129.418 & \text{III} & B_1 & \{2\} \\
 129.418 & \text{III} & A_1 & \{2,2\} \\
 129.419 & \text{III} & B_2 & \{\} \\
 129.419 & \text{III} & B_1 & \{\} \\
 129.419 & \text{III} & A_2 & \{\} \\
 129.419 & \text{III} & A_1 & \{\} \\
 129.420 & \text{IV} & B_{2u} & \{2,2\} \\
 129.420 & \text{IV} & B_{2g} & \{2,2\} \\
 129.420 & \text{IV} & B_{1u} & \{2,2\} \\
 129.420 & \text{IV} & B_{1g} & \{2,2\} \\
 129.420 & \text{IV} & A_{2u} & \{2,2,2\} \\
 129.420 & \text{IV} & A_{2g} & \{\} \\
 129.420 & \text{IV} & A_{1u} & \{2\} \\
 129.420 & \text{IV} & A_{1g} & \{2,2,2\} \\
 129.421 & \text{IV} & B_{2u} & \{2\} \\
 129.421 & \text{IV} & B_{2g} & \{2\} \\
 129.421 & \text{IV} & B_{1u} & \{2\} \\
 129.421 & \text{IV} & B_{1g} & \{2\} \\
 129.421 & \text{IV} & A_{2u} & \{2,2,2\} \\
 129.421 & \text{IV} & A_{2g} & \{\} \\
 129.421 & \text{IV} & A_{1u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 129.421 & \text{IV} & A_{1g} & \{2,2\} \\
 129.422 & \text{IV} & B_{2u} & \{2,2\} \\
 129.422 & \text{IV} & B_{2g} & \{2,2\} \\
 129.422 & \text{IV} & B_{1u} & \{2\} \\
 129.422 & \text{IV} & B_{1g} & \{2\} \\
 129.422 & \text{IV} & A_{2u} & \{2,2,2\} \\
 129.422 & \text{IV} & A_{2g} & \{\} \\
 129.422 & \text{IV} & A_{1u} & \{2\} \\
 129.422 & \text{IV} & A_{1g} & \{2,2,2\} \\
 130.423 & \text{I} & B_{2u} & \{2\} \\
 130.423 & \text{I} & B_{2g} & \{2\} \\
 130.423 & \text{I} & B_{1u} & \{2\} \\
 130.423 & \text{I} & B_{1g} & \{\} \\
 130.423 & \text{I} & A_{2u} & \{2\} \\
 130.423 & \text{I} & A_{2g} & \{\} \\
 130.423 & \text{I} & A_{1u} & \{2\} \\
 130.423 & \text{I} & A_{1g} & \{2\} \\
 130.424 & \text{II} & B_{2u} & \{4\} \\
 130.424 & \text{II} & B_{2g} & \{2,2\} \\
 130.424 & \text{II} & B_{1u} & \{4\} \\
 130.424 & \text{II} & B_{1g} & \{2,2\} \\
 130.424 & \text{II} & A_{2u} & \{2,2,4\} \\
 130.424 & \text{II} & A_{2g} & \{\} \\
 130.424 & \text{II} & A_{1u} & \{4\} \\
 130.424 & \text{II} & A_{1g} & \{2,2\} \\
 130.425 & \text{III} & B_2 & \{\} \\
 130.425 & \text{III} & B_1 & \{\} \\
 130.425 & \text{III} & A_2 & \{\} \\
 130.425 & \text{III} & A_1 & \{\} \\
 130.426 & \text{III} & B_{1u} & \{2\} \\
 130.426 & \text{III} & B_{1g} & \{\} \\
 130.426 & \text{III} & A_u & \{2\} \\
 130.426 & \text{III} & A_g & \{2,2\} \\
 130.427 & \text{III} & B_{1u} & \{2\} \\
 130.427 & \text{III} & B_{1g} & \{\} \\
 130.427 & \text{III} & A_u & \{2\} \\
 130.427 & \text{III} & A_g & \{\} \\
 130.428 & \text{III} & B_2 & \{2\} \\
 130.428 & \text{III} & A_2 & \{2\} \\
 130.428 & \text{III} & B_1 & \{2\} \\
 130.428 & \text{III} & A_1 & \{2\} \\
 130.429 & \text{III} & B_u & \{2,4\} \\
 130.429 & \text{III} & B_g & \{8\} \\
 130.429 & \text{III} & \text{}^1E_u & \{2,2\} \\
 130.429 & \text{III} & \text{}^1E_g & \{2,2\} \\
 130.429 & \text{III} & \text{}^2E_u & \{2,2\} \\
 130.429 & \text{III} & \text{}^2E_g & \{2,2\} \\
 130.429 & \text{III} & A_u & \{2,4\} \\
 130.429 & \text{III} & A_g & \{8\} \\
 130.430 & \text{III} & B_2 & \{\} \\
 130.430 & \text{III} & A_2 & \{\} \\
 130.430 & \text{III} & B_1 & \{2\} \\
 130.430 & \text{III} & A_1 & \{2,2\} \\
 130.431 & \text{III} & B_2 & \{2\} \\
 130.431 & \text{III} & B_1 & \{2\} \\
 130.431 & \text{III} & A_2 & \{2\} \\
 130.431 & \text{III} & A_1 & \{2\} \\
 130.432 & \text{IV} & B_{2u} & \{2\} \\
 130.432 & \text{IV} & B_{2g} & \{2\} \\
 130.432 & \text{IV} & B_{1u} & \{2\} \\
 130.432 & \text{IV} & B_{1g} & \{\} \\
 130.432 & \text{IV} & A_{2u} & \{2\} \\
 130.432 & \text{IV} & A_{2g} & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 130.432 & \text{IV} & A_{1u} & \{2\} \\
 130.432 & \text{IV} & A_{1g} & \{2\} \\
 130.433 & \text{IV} & B_{2u} & \{2\} \\
 130.433 & \text{IV} & B_{2g} & \{2,2\} \\
 130.433 & \text{IV} & B_{1u} & \{2\} \\
 130.433 & \text{IV} & B_{1g} & \{2\} \\
 130.433 & \text{IV} & A_{2u} & \{2,2\} \\
 130.433 & \text{IV} & A_{2g} & \{\} \\
 130.433 & \text{IV} & A_{1u} & \{2\} \\
 130.433 & \text{IV} & A_{1g} & \{2\} \\
 130.434 & \text{IV} & B_{2u} & \{2\} \\
 130.434 & \text{IV} & B_{2g} & \{2\} \\
 130.434 & \text{IV} & B_{1u} & \{2\} \\
 130.434 & \text{IV} & B_{1g} & \{\} \\
 130.434 & \text{IV} & A_{2u} & \{2\} \\
 130.434 & \text{IV} & A_{2g} & \{\} \\
 130.434 & \text{IV} & A_{1u} & \{2\} \\
 130.434 & \text{IV} & A_{1g} & \{2\} \\
 131.435 & \text{I} & B_{2u} & \{2,4\} \\
 131.435 & \text{I} & B_{2g} & \{2\} \\
 131.435 & \text{I} & B_{1u} & \{2,4\} \\
 131.435 & \text{I} & B_{1g} & \{2,2,2\} \\
 131.435 & \text{I} & A_{2u} & \{2,2,2,4\} \\
 131.435 & \text{I} & A_{2g} & \{\} \\
 131.435 & \text{I} & A_{1u} & \{2,4\} \\
 131.435 & \text{I} & A_{1g} & \{2,2,2\} \\
 131.436 & \text{II} & B_{2u} & \{2,4\} \\
 131.436 & \text{II} & B_{2g} & \{2\} \\
 131.436 & \text{II} & B_{1u} & \{2,4\} \\
 131.436 & \text{II} & B_{1g} & \{2,2,2\} \\
 131.436 & \text{II} & A_{2u} & \{2,2,2,4\} \\
 131.436 & \text{II} & A_{2g} & \{\} \\
 131.436 & \text{II} & A_{1u} & \{2,4\} \\
 131.436 & \text{II} & A_{1g} & \{2,2,2\} \\
 131.437 & \text{III} & B_2 & \{\} \\
 131.437 & \text{III} & B_1 & \{2,2\} \\
 131.437 & \text{III} & A_2 & \{\} \\
 131.437 & \text{III} & A_1 & \{2,2\} \\
 131.438 & \text{III} & B_{1u} & \{2\} \\
 131.438 & \text{III} & B_{1g} & \{\} \\
 131.438 & \text{III} & A_u & \{2\} \\
 131.438 & \text{III} & A_g & \{2\} \\
 131.439 & \text{III} & B_{1u} & \{2,2,4\} \\
 131.439 & \text{III} & B_{1g} & \{\} \\
 131.439 & \text{III} & A_u & \{2,4\} \\
 131.439 & \text{III} & A_g & \{2,2,2\} \\
 131.440 & \text{III} & B_2 & \{\} \\
 131.440 & \text{III} & A_2 & \{\} \\
 131.440 & \text{III} & B_1 & \{2\} \\
 131.440 & \text{III} & A_1 & \{2\} \\
 131.441 & \text{III} & B_u & \{2,4\} \\
 131.441 & \text{III} & B_g & \{4\} \\
 131.441 & \text{III} & \text{}^1E_u & \{2,2\} \\
 131.441 & \text{III} & \text{}^1E_g & \{2\} \\
 131.441 & \text{III} & \text{}^2E_u & \{2,2\} \\
 131.441 & \text{III} & \text{}^2E_g & \{2\} \\
 131.441 & \text{III} & A_u & \{2,4\} \\
 131.441 & \text{III} & A_g & \{4\} \\
 131.442 & \text{III} & B_2 & \{2,2\} \\
 131.442 & \text{III} & A_2 & \{\} \\
 131.442 & \text{III} & B_1 & \{2\} \\
 131.442 & \text{III} & A_1 & \{2,2\} \\
 131.443 & \text{III} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 131.443 & \text{III} & B_1 & \{\} \\
 131.443 & \text{III} & A_2 & \{\} \\
 131.443 & \text{III} & A_1 & \{2\} \\
 131.444 & \text{IV} & B_{2u} & \{2,4\} \\
 131.444 & \text{IV} & B_{2g} & \{2\} \\
 131.444 & \text{IV} & B_{1u} & \{2,4\} \\
 131.444 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
 131.444 & \text{IV} & A_{2u} & \{2,2,2,4\} \\
 131.444 & \text{IV} & A_{2g} & \{\} \\
 131.444 & \text{IV} & A_{1u} & \{2,4\} \\
 131.444 & \text{IV} & A_{1g} & \{2,2,2,2\} \\
 131.445 & \text{IV} & B_{2u} & \{2,4\} \\
 131.445 & \text{IV} & B_{2g} & \{2\} \\
 131.445 & \text{IV} & B_{1u} & \{2,4\} \\
 131.445 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
 131.445 & \text{IV} & A_{2u} & \{2,2,4\} \\
 131.445 & \text{IV} & A_{2g} & \{\} \\
 131.445 & \text{IV} & A_{1u} & \{4\} \\
 131.445 & \text{IV} & A_{1g} & \{2,2,2,2\} \\
 131.446 & \text{IV} & B_{2u} & \{2,2,4\} \\
 131.446 & \text{IV} & B_{2g} & \{2\} \\
 131.446 & \text{IV} & B_{1u} & \{2,4\} \\
 131.446 & \text{IV} & B_{1g} & \{2,2,2\} \\
 131.446 & \text{IV} & A_{2u} & \{2,2,4\} \\
 131.446 & \text{IV} & A_{2g} & \{\} \\
 131.446 & \text{IV} & A_{1u} & \{2,4\} \\
 131.446 & \text{IV} & A_{1g} & \{2,2,2\} \\
 132.447 & \text{I} & B_{2u} & \{4\} \\
 132.447 & \text{I} & B_{2g} & \{2,2\} \\
 132.447 & \text{I} & B_{1u} & \{4\} \\
 132.447 & \text{I} & B_{1g} & \{2\} \\
 132.447 & \text{I} & A_{2u} & \{2,2,4\} \\
 132.447 & \text{I} & A_{2g} & \{\} \\
 132.447 & \text{I} & A_{1u} & \{4\} \\
 132.447 & \text{I} & A_{1g} & \{2,2\} \\
 132.448 & \text{II} & B_{2u} & \{2,4\} \\
 132.448 & \text{II} & B_{2g} & \{2,2\} \\
 132.448 & \text{II} & B_{1u} & \{2,4\} \\
 132.448 & \text{II} & B_{1g} & \{2,2\} \\
 132.448 & \text{II} & A_{2u} & \{2,2,2,4\} \\
 132.448 & \text{II} & A_{2g} & \{\} \\
 132.448 & \text{II} & A_{1u} & \{2,4\} \\
 132.448 & \text{II} & A_{1g} & \{2,2,2\} \\
 132.449 & \text{III} & B_2 & \{2,2\} \\
 132.449 & \text{III} & B_1 & \{\} \\
 132.449 & \text{III} & A_2 & \{\} \\
 132.449 & \text{III} & A_1 & \{2,2\} \\
 132.450 & \text{III} & B_{1u} & \{2,4\} \\
 132.450 & \text{III} & B_{1g} & \{2\} \\
 132.450 & \text{III} & A_u & \{4\} \\
 132.450 & \text{III} & A_g & \{2,2,2\} \\
 132.451 & \text{III} & B_{1u} & \{2\} \\
 132.451 & \text{III} & B_{1g} & \{\} \\
 132.451 & \text{III} & A_u & \{2\} \\
 132.451 & \text{III} & A_g & \{2\} \\
 132.452 & \text{III} & B_2 & \{2,2\} \\
 132.452 & \text{III} & A_2 & \{\} \\
 132.452 & \text{III} & B_1 & \{2\} \\
 132.452 & \text{III} & A_1 & \{2,2\} \\
 132.453 & \text{III} & B_u & \{2,4\} \\
 132.453 & \text{III} & B_g & \{2,4\} \\
 132.453 & \text{III} & \text{}^1E_u & \{2,2\} \\
 132.453 & \text{III} & \text{}^1E_g & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 132.453 & \text{III} & \text{}^2E_u & \{2,2\} \\
 132.453 & \text{III} & \text{}^2E_g & \{2\} \\
 132.453 & \text{III} & A_u & \{2,4\} \\
 132.453 & \text{III} & A_g & \{2,4\} \\
 132.454 & \text{III} & B_2 & \{\} \\
 132.454 & \text{III} & A_2 & \{\} \\
 132.454 & \text{III} & B_1 & \{2\} \\
 132.454 & \text{III} & A_1 & \{2\} \\
 132.455 & \text{III} & B_2 & \{\} \\
 132.455 & \text{III} & B_1 & \{\} \\
 132.455 & \text{III} & A_2 & \{\} \\
 132.455 & \text{III} & A_1 & \{2\} \\
 132.456 & \text{IV} & B_{2u} & \{4\} \\
 132.456 & \text{IV} & B_{2g} & \{2,2\} \\
 132.456 & \text{IV} & B_{1u} & \{4\} \\
 132.456 & \text{IV} & B_{1g} & \{2\} \\
 132.456 & \text{IV} & A_{2u} & \{2,2,4\} \\
 132.456 & \text{IV} & A_{2g} & \{\} \\
 132.456 & \text{IV} & A_{1u} & \{4\} \\
 132.456 & \text{IV} & A_{1g} & \{2,2\} \\
 132.457 & \text{IV} & B_{2u} & \{4\} \\
 132.457 & \text{IV} & B_{2g} & \{2,2\} \\
 132.457 & \text{IV} & B_{1u} & \{2,4\} \\
 132.457 & \text{IV} & B_{1g} & \{2\} \\
 132.457 & \text{IV} & A_{2u} & \{2,4\} \\
 132.457 & \text{IV} & A_{2g} & \{\} \\
 132.457 & \text{IV} & A_{1u} & \{4\} \\
 132.457 & \text{IV} & A_{1g} & \{2,2,2\} \\
 132.458 & \text{IV} & B_{2u} & \{2,4\} \\
 132.458 & \text{IV} & B_{2g} & \{2,2\} \\
 132.458 & \text{IV} & B_{1u} & \{2,4\} \\
 132.458 & \text{IV} & B_{1g} & \{2,2\} \\
 132.458 & \text{IV} & A_{2u} & \{2,2,4\} \\
 132.458 & \text{IV} & A_{2g} & \{\} \\
 132.458 & \text{IV} & A_{1u} & \{4\} \\
 132.458 & \text{IV} & A_{1g} & \{2,2,2\} \\
 133.459 & \text{I} & B_{2u} & \{2\} \\
 133.459 & \text{I} & B_{2g} & \{2\} \\
 133.459 & \text{I} & B_{1u} & \{2\} \\
 133.459 & \text{I} & B_{1g} & \{2\} \\
 133.459 & \text{I} & A_{2u} & \{2\} \\
 133.459 & \text{I} & A_{2g} & \{\} \\
 133.459 & \text{I} & A_{1u} & \{2\} \\
 133.459 & \text{I} & A_{1g} & \{2,2\} \\
 133.460 & \text{II} & B_{2u} & \{4\} \\
 133.460 & \text{II} & B_{2g} & \{2,2\} \\
 133.460 & \text{II} & B_{1u} & \{4\} \\
 133.460 & \text{II} & B_{1g} & \{2,2\} \\
 133.460 & \text{II} & A_{2u} & \{2,4\} \\
 133.460 & \text{II} & A_{2g} & \{\} \\
 133.460 & \text{II} & A_{1u} & \{4\} \\
 133.460 & \text{II} & A_{1g} & \{2,2\} \\
 133.461 & \text{III} & B_2 & \{\} \\
 133.461 & \text{III} & B_1 & \{\} \\
 133.461 & \text{III} & A_2 & \{\} \\
 133.461 & \text{III} & A_1 & \{\} \\
 133.462 & \text{III} & B_{1u} & \{2\} \\
 133.462 & \text{III} & B_{1g} & \{\} \\
 133.462 & \text{III} & A_u & \{2\} \\
 133.462 & \text{III} & A_g & \{2\} \\
 133.463 & \text{III} & B_{1u} & \{2\} \\
 133.463 & \text{III} & B_{1g} & \{\} \\
 133.463 & \text{III} & A_u & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 133.463 & \text{III} & A_g & \{2\} \\
 133.464 & \text{III} & B_2 & \{\} \\
 133.464 & \text{III} & A_2 & \{\} \\
 133.464 & \text{III} & B_1 & \{2\} \\
 133.464 & \text{III} & A_1 & \{2\} \\
 133.465 & \text{III} & B_u & \{2,2\} \\
 133.465 & \text{III} & B_g & \{4\} \\
 133.465 & \text{III} & \text{}^1E_u & \{2,2\} \\
 133.465 & \text{III} & \text{}^1E_g & \{2\} \\
 133.465 & \text{III} & \text{}^2E_u & \{2,2\} \\
 133.465 & \text{III} & \text{}^2E_g & \{2\} \\
 133.465 & \text{III} & A_u & \{2,2\} \\
 133.465 & \text{III} & A_g & \{4\} \\
 133.466 & \text{III} & B_2 & \{\} \\
 133.466 & \text{III} & A_2 & \{\} \\
 133.466 & \text{III} & B_1 & \{2\} \\
 133.466 & \text{III} & A_1 & \{2\} \\
 133.467 & \text{III} & B_2 & \{\} \\
 133.467 & \text{III} & B_1 & \{\} \\
 133.467 & \text{III} & A_2 & \{\} \\
 133.467 & \text{III} & A_1 & \{2\} \\
 133.468 & \text{IV} & B_{2u} & \{2\} \\
 133.468 & \text{IV} & B_{2g} & \{2\} \\
 133.468 & \text{IV} & B_{1u} & \{2\} \\
 133.468 & \text{IV} & B_{1g} & \{2\} \\
 133.468 & \text{IV} & A_{2u} & \{2\} \\
 133.468 & \text{IV} & A_{2g} & \{\} \\
 133.468 & \text{IV} & A_{1u} & \{2\} \\
 133.468 & \text{IV} & A_{1g} & \{2,2\} \\
 133.469 & \text{IV} & B_{2u} & \{2\} \\
 133.469 & \text{IV} & B_{2g} & \{2\} \\
 133.469 & \text{IV} & B_{1u} & \{2\} \\
 133.469 & \text{IV} & B_{1g} & \{2\} \\
 133.469 & \text{IV} & A_{2u} & \{2\} \\
 133.469 & \text{IV} & A_{2g} & \{\} \\
 133.469 & \text{IV} & A_{1u} & \{2\} \\
 133.469 & \text{IV} & A_{1g} & \{2,2\} \\
 133.470 & \text{IV} & B_{2u} & \{2\} \\
 133.470 & \text{IV} & B_{2g} & \{2,2\} \\
 133.470 & \text{IV} & B_{1u} & \{2\} \\
 133.470 & \text{IV} & B_{1g} & \{2,2\} \\
 133.470 & \text{IV} & A_{2u} & \{2,2\} \\
 133.470 & \text{IV} & A_{2g} & \{\} \\
 133.470 & \text{IV} & A_{1u} & \{2\} \\
 133.470 & \text{IV} & A_{1g} & \{2,2\} \\
 134.471 & \text{I} & B_{2u} & \{2\} \\
 134.471 & \text{I} & B_{2g} & \{2,2\} \\
 134.471 & \text{I} & B_{1u} & \{2\} \\
 134.471 & \text{I} & B_{1g} & \{2\} \\
 134.471 & \text{I} & A_{2u} & \{2,2\} \\
 134.471 & \text{I} & A_{2g} & \{\} \\
 134.471 & \text{I} & A_{1u} & \{2\} \\
 134.471 & \text{I} & A_{1g} & \{2,2\} \\
 134.472 & \text{II} & B_{2u} & \{2,4\} \\
 134.472 & \text{II} & B_{2g} & \{2,2,2\} \\
 134.472 & \text{II} & B_{1u} & \{2,4\} \\
 134.472 & \text{II} & B_{1g} & \{2\} \\
 134.472 & \text{II} & A_{2u} & \{2,2,4\} \\
 134.472 & \text{II} & A_{2g} & \{\} \\
 134.472 & \text{II} & A_{1u} & \{2,4\} \\
 134.472 & \text{II} & A_{1g} & \{2,2,2\} \\
 134.473 & \text{III} & B_2 & \{2\} \\
 134.473 & \text{III} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 134.473 & \text{III} & A_2 & \{\} \\
 134.473 & \text{III} & A_1 & \{2\} \\
 134.474 & \text{III} & B_{1u} & \{2\} \\
 134.474 & \text{III} & B_{1g} & \{\} \\
 134.474 & \text{III} & A_u & \{2\} \\
 134.474 & \text{III} & A_g & \{2,2\} \\
 134.475 & \text{III} & B_{1u} & \{2\} \\
 134.475 & \text{III} & B_{1g} & \{\} \\
 134.475 & \text{III} & A_u & \{2\} \\
 134.475 & \text{III} & A_g & \{2\} \\
 134.476 & \text{III} & B_2 & \{2\} \\
 134.476 & \text{III} & A_2 & \{\} \\
 134.476 & \text{III} & B_1 & \{2\} \\
 134.476 & \text{III} & A_1 & \{2,2\} \\
 134.477 & \text{III} & B_u & \{2,2\} \\
 134.477 & \text{III} & B_g & \{4\} \\
 134.477 & \text{III} & \text{}^1E_u & \{2,2\} \\
 134.477 & \text{III} & \text{}^1E_g & \{2\} \\
 134.477 & \text{III} & \text{}^2E_u & \{2,2\} \\
 134.477 & \text{III} & \text{}^2E_g & \{2\} \\
 134.477 & \text{III} & A_u & \{2,2\} \\
 134.477 & \text{III} & A_g & \{4\} \\
 134.478 & \text{III} & B_2 & \{\} \\
 134.478 & \text{III} & A_2 & \{\} \\
 134.478 & \text{III} & B_1 & \{2\} \\
 134.478 & \text{III} & A_1 & \{2\} \\
 134.479 & \text{III} & B_2 & \{\} \\
 134.479 & \text{III} & B_1 & \{\} \\
 134.479 & \text{III} & A_2 & \{\} \\
 134.479 & \text{III} & A_1 & \{2\} \\
 134.480 & \text{IV} & B_{2u} & \{2\} \\
 134.480 & \text{IV} & B_{2g} & \{2,2,2\} \\
 134.480 & \text{IV} & B_{1u} & \{2,2\} \\
 134.480 & \text{IV} & B_{1g} & \{2\} \\
 134.480 & \text{IV} & A_{2u} & \{2,2\} \\
 134.480 & \text{IV} & A_{2g} & \{\} \\
 134.480 & \text{IV} & A_{1u} & \{2\} \\
 134.480 & \text{IV} & A_{1g} & \{2,2,2\} \\
 134.481 & \text{IV} & B_{2u} & \{2\} \\
 134.481 & \text{IV} & B_{2g} & \{2,2\} \\
 134.481 & \text{IV} & B_{1u} & \{2,2\} \\
 134.481 & \text{IV} & B_{1g} & \{2\} \\
 134.481 & \text{IV} & A_{2u} & \{2,2\} \\
 134.481 & \text{IV} & A_{2g} & \{\} \\
 134.481 & \text{IV} & A_{1u} & \{2\} \\
 134.481 & \text{IV} & A_{1g} & \{2,2\} \\
 134.482 & \text{IV} & B_{2u} & \{2\} \\
 134.482 & \text{IV} & B_{2g} & \{2,2,2\} \\
 134.482 & \text{IV} & B_{1u} & \{2\} \\
 134.482 & \text{IV} & B_{1g} & \{2\} \\
 134.482 & \text{IV} & A_{2u} & \{2,2\} \\
 134.482 & \text{IV} & A_{2g} & \{\} \\
 134.482 & \text{IV} & A_{1u} & \{2\} \\
 134.482 & \text{IV} & A_{1g} & \{2,2\} \\
 135.483 & \text{I} & B_{2u} & \{4\} \\
 135.483 & \text{I} & B_{2g} & \{2\} \\
 135.483 & \text{I} & B_{1u} & \{4\} \\
 135.483 & \text{I} & B_{1g} & \{\} \\
 135.483 & \text{I} & A_{2u} & \{4\} \\
 135.483 & \text{I} & A_{2g} & \{\} \\
 135.483 & \text{I} & A_{1u} & \{4\} \\
 135.483 & \text{I} & A_{1g} & \{2\} \\
 135.484 & \text{II} & B_{2u} & \{4\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 135.484 & \text{II} & B_{2g} & \{2\} \\
 135.484 & \text{II} & B_{1u} & \{2,4\} \\
 135.484 & \text{II} & B_{1g} & \{2,2\} \\
 135.484 & \text{II} & A_{2u} & \{2,2,4\} \\
 135.484 & \text{II} & A_{2g} & \{\} \\
 135.484 & \text{II} & A_{1u} & \{2,4\} \\
 135.484 & \text{II} & A_{1g} & \{2,2\} \\
 135.485 & \text{III} & B_2 & \{\} \\
 135.485 & \text{III} & B_1 & \{\} \\
 135.485 & \text{III} & A_2 & \{\} \\
 135.485 & \text{III} & A_1 & \{\} \\
 135.486 & \text{III} & B_{1u} & \{2\} \\
 135.486 & \text{III} & B_{1g} & \{\} \\
 135.486 & \text{III} & A_u & \{2\} \\
 135.486 & \text{III} & A_g & \{2\} \\
 135.487 & \text{III} & B_{1u} & \{2\} \\
 135.487 & \text{III} & B_{1g} & \{\} \\
 135.487 & \text{III} & A_u & \{2\} \\
 135.487 & \text{III} & A_g & \{\} \\
 135.488 & \text{III} & B_2 & \{\} \\
 135.488 & \text{III} & A_2 & \{\} \\
 135.488 & \text{III} & B_1 & \{\} \\
 135.488 & \text{III} & A_1 & \{\} \\
 135.489 & \text{III} & B_u & \{2,4\} \\
 135.489 & \text{III} & B_g & \{4\} \\
 135.489 & \text{III} & \text{}^1E_u & \{2,2\} \\
 135.489 & \text{III} & \text{}^1E_g & \{2\} \\
 135.489 & \text{III} & \text{}^2E_u & \{2,2\} \\
 135.489 & \text{III} & \text{}^2E_g & \{2\} \\
 135.489 & \text{III} & A_u & \{2,4\} \\
 135.489 & \text{III} & A_g & \{4\} \\
 135.490 & \text{III} & B_2 & \{\} \\
 135.490 & \text{III} & A_2 & \{\} \\
 135.490 & \text{III} & B_1 & \{2\} \\
 135.490 & \text{III} & A_1 & \{2,2\} \\
 135.491 & \text{III} & B_2 & \{\} \\
 135.491 & \text{III} & B_1 & \{\} \\
 135.491 & \text{III} & A_2 & \{\} \\
 135.491 & \text{III} & A_1 & \{2\} \\
 135.492 & \text{IV} & B_{2u} & \{4\} \\
 135.492 & \text{IV} & B_{2g} & \{2\} \\
 135.492 & \text{IV} & B_{1u} & \{4\} \\
 135.492 & \text{IV} & B_{1g} & \{2\} \\
 135.492 & \text{IV} & A_{2u} & \{2,4\} \\
 135.492 & \text{IV} & A_{2g} & \{\} \\
 135.492 & \text{IV} & A_{1u} & \{2,4\} \\
 135.492 & \text{IV} & A_{1g} & \{2\} \\
 135.493 & \text{IV} & B_{2u} & \{4\} \\
 135.493 & \text{IV} & B_{2g} & \{2\} \\
 135.493 & \text{IV} & B_{1u} & \{4\} \\
 135.493 & \text{IV} & B_{1g} & \{\} \\
 135.493 & \text{IV} & A_{2u} & \{4\} \\
 135.493 & \text{IV} & A_{2g} & \{\} \\
 135.493 & \text{IV} & A_{1u} & \{4\} \\
 135.493 & \text{IV} & A_{1g} & \{2\} \\
 135.494 & \text{IV} & B_{2u} & \{2,4\} \\
 135.494 & \text{IV} & B_{2g} & \{2,2\} \\
 135.494 & \text{IV} & B_{1u} & \{2,4\} \\
 135.494 & \text{IV} & B_{1g} & \{2\} \\
 135.494 & \text{IV} & A_{2u} & \{2,4\} \\
 135.494 & \text{IV} & A_{2g} & \{2\} \\
 135.494 & \text{IV} & A_{1u} & \{2,4\} \\
 135.494 & \text{IV} & A_{1g} & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 136.495 & \text{I} & B_{2u} & \{4\} \\
 136.495 & \text{I} & B_{2g} & \{2,2\} \\
 136.495 & \text{I} & B_{1u} & \{2,4\} \\
 136.495 & \text{I} & B_{1g} & \{\} \\
 136.495 & \text{I} & A_{2u} & \{2,4\} \\
 136.495 & \text{I} & A_{2g} & \{\} \\
 136.495 & \text{I} & A_{1u} & \{4\} \\
 136.495 & \text{I} & A_{1g} & \{2,2\} \\
 136.496 & \text{II} & B_{2u} & \{4\} \\
 136.496 & \text{II} & B_{2g} & \{2,2\} \\
 136.496 & \text{II} & B_{1u} & \{2,4\} \\
 136.496 & \text{II} & B_{1g} & \{2\} \\
 136.496 & \text{II} & A_{2u} & \{2,2,4\} \\
 136.496 & \text{II} & A_{2g} & \{\} \\
 136.496 & \text{II} & A_{1u} & \{2,4\} \\
 136.496 & \text{II} & A_{1g} & \{2,2\} \\
 136.497 & \text{III} & B_2 & \{2\} \\
 136.497 & \text{III} & B_1 & \{\} \\
 136.497 & \text{III} & A_2 & \{\} \\
 136.497 & \text{III} & A_1 & \{2\} \\
 136.498 & \text{III} & B_{1u} & \{4\} \\
 136.498 & \text{III} & B_{1g} & \{\} \\
 136.498 & \text{III} & A_u & \{4\} \\
 136.498 & \text{III} & A_g & \{2,2\} \\
 136.499 & \text{III} & B_{1u} & \{2\} \\
 136.499 & \text{III} & B_{1g} & \{\} \\
 136.499 & \text{III} & A_u & \{2\} \\
 136.499 & \text{III} & A_g & \{\} \\
 136.500 & \text{III} & B_2 & \{2\} \\
 136.500 & \text{III} & A_2 & \{\} \\
 136.500 & \text{III} & B_1 & \{\} \\
 136.500 & \text{III} & A_1 & \{2\} \\
 136.501 & \text{III} & B_u & \{2,4\} \\
 136.501 & \text{III} & B_g & \{4\} \\
 136.501 & \text{III} & \text{}^1E_u & \{2,2\} \\
 136.501 & \text{III} & \text{}^1E_g & \{2\} \\
 136.501 & \text{III} & \text{}^2E_u & \{2,2\} \\
 136.501 & \text{III} & \text{}^2E_g & \{2\} \\
 136.501 & \text{III} & A_u & \{2,4\} \\
 136.501 & \text{III} & A_g & \{4\} \\
 136.502 & \text{III} & B_2 & \{\} \\
 136.502 & \text{III} & A_2 & \{\} \\
 136.502 & \text{III} & B_1 & \{2\} \\
 136.502 & \text{III} & A_1 & \{2\} \\
 136.503 & \text{III} & B_2 & \{\} \\
 136.503 & \text{III} & B_1 & \{\} \\
 136.503 & \text{III} & A_2 & \{\} \\
 136.503 & \text{III} & A_1 & \{\} \\
 136.504 & \text{IV} & B_{2u} & \{4\} \\
 136.504 & \text{IV} & B_{2g} & \{2,2\} \\
 136.504 & \text{IV} & B_{1u} & \{2,4\} \\
 136.504 & \text{IV} & B_{1g} & \{2\} \\
 136.504 & \text{IV} & A_{2u} & \{2,2,4\} \\
 136.504 & \text{IV} & A_{2g} & \{\} \\
 136.504 & \text{IV} & A_{1u} & \{2,4\} \\
 136.504 & \text{IV} & A_{1g} & \{2,2\} \\
 136.505 & \text{IV} & B_{2u} & \{4\} \\
 136.505 & \text{IV} & B_{2g} & \{2,2,2\} \\
 136.505 & \text{IV} & B_{1u} & \{2,4\} \\
 136.505 & \text{IV} & B_{1g} & \{\} \\
 136.505 & \text{IV} & A_{2u} & \{2,4\} \\
 136.505 & \text{IV} & A_{2g} & \{\} \\
 136.505 & \text{IV} & A_{1u} & \{4\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 136.505 & \text{IV} & A_{1g} & \{2,2,2\} \\
 136.506 & \text{IV} & B_{2u} & \{4\} \\
 136.506 & \text{IV} & B_{2g} & \{2,2\} \\
 136.506 & \text{IV} & B_{1u} & \{2,4\} \\
 136.506 & \text{IV} & B_{1g} & \{\} \\
 136.506 & \text{IV} & A_{2u} & \{2,4\} \\
 136.506 & \text{IV} & A_{2g} & \{\} \\
 136.506 & \text{IV} & A_{1u} & \{4\} \\
 136.506 & \text{IV} & A_{1g} & \{2,2\} \\
 137.507 & \text{I} & B_{2u} & \{2,2\} \\
 137.507 & \text{I} & B_{2g} & \{2\} \\
 137.507 & \text{I} & B_{1u} & \{2\} \\
 137.507 & \text{I} & B_{1g} & \{2,2\} \\
 137.507 & \text{I} & A_{2u} & \{2,2,2\} \\
 137.507 & \text{I} & A_{2g} & \{\} \\
 137.507 & \text{I} & A_{1u} & \{2\} \\
 137.507 & \text{I} & A_{1g} & \{2,2\} \\
 137.508 & \text{II} & B_{2u} & \{4\} \\
 137.508 & \text{II} & B_{2g} & \{2\} \\
 137.508 & \text{II} & B_{1u} & \{4\} \\
 137.508 & \text{II} & B_{1g} & \{2,2\} \\
 137.508 & \text{II} & A_{2u} & \{2,2,4\} \\
 137.508 & \text{II} & A_{2g} & \{\} \\
 137.508 & \text{II} & A_{1u} & \{4\} \\
 137.508 & \text{II} & A_{1g} & \{2,2\} \\
 137.509 & \text{III} & B_2 & \{\} \\
 137.509 & \text{III} & B_1 & \{2\} \\
 137.509 & \text{III} & A_2 & \{\} \\
 137.509 & \text{III} & A_1 & \{2\} \\
 137.510 & \text{III} & B_{1u} & \{2\} \\
 137.510 & \text{III} & B_{1g} & \{\} \\
 137.510 & \text{III} & A_u & \{2\} \\
 137.510 & \text{III} & A_g & \{2\} \\
 137.511 & \text{III} & B_{1u} & \{2,2\} \\
 137.511 & \text{III} & B_{1g} & \{\} \\
 137.511 & \text{III} & A_u & \{2\} \\
 137.511 & \text{III} & A_g & \{2\} \\
 137.512 & \text{III} & B_2 & \{\} \\
 137.512 & \text{III} & A_2 & \{\} \\
 137.512 & \text{III} & B_1 & \{\} \\
 137.512 & \text{III} & A_1 & \{\} \\
 137.513 & \text{III} & B_u & \{2,2\} \\
 137.513 & \text{III} & B_g & \{4\} \\
 137.513 & \text{III} & \text{}^1E_u & \{2,2\} \\
 137.513 & \text{III} & \text{}^1E_g & \{2\} \\
 137.513 & \text{III} & \text{}^2E_u & \{2,2\} \\
 137.513 & \text{III} & \text{}^2E_g & \{2\} \\
 137.513 & \text{III} & A_u & \{2,2\} \\
 137.513 & \text{III} & A_g & \{4\} \\
 137.514 & \text{III} & B_2 & \{2\} \\
 137.514 & \text{III} & A_2 & \{\} \\
 137.514 & \text{III} & B_1 & \{2\} \\
 137.514 & \text{III} & A_1 & \{2,2\} \\
 137.515 & \text{III} & B_2 & \{\} \\
 137.515 & \text{III} & B_1 & \{\} \\
 137.515 & \text{III} & A_2 & \{\} \\
 137.515 & \text{III} & A_1 & \{\} \\
 137.516 & \text{IV} & B_{2u} & \{2,2\} \\
 137.516 & \text{IV} & B_{2g} & \{2\} \\
 137.516 & \text{IV} & B_{1u} & \{2\} \\
 137.516 & \text{IV} & B_{1g} & \{2,2\} \\
 137.516 & \text{IV} & A_{2u} & \{2,2,2\} \\
 137.516 & \text{IV} & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 137.516 & \text{IV} & A_{1u} & \{2\} \\
 137.516 & \text{IV} & A_{1g} & \{2,2,2\} \\
 137.517 & \text{IV} & B_{2u} & \{2,2\} \\
 137.517 & \text{IV} & B_{2g} & \{2\} \\
 137.517 & \text{IV} & B_{1u} & \{2\} \\
 137.517 & \text{IV} & B_{1g} & \{2,2\} \\
 137.517 & \text{IV} & A_{2u} & \{2,2,2\} \\
 137.517 & \text{IV} & A_{2g} & \{\} \\
 137.517 & \text{IV} & A_{1u} & \{2\} \\
 137.517 & \text{IV} & A_{1g} & \{2,2,2\} \\
 137.518 & \text{IV} & B_{2u} & \{2,2\} \\
 137.518 & \text{IV} & B_{2g} & \{2\} \\
 137.518 & \text{IV} & B_{1u} & \{2\} \\
 137.518 & \text{IV} & B_{1g} & \{2,2\} \\
 137.518 & \text{IV} & A_{2u} & \{2,2,2\} \\
 137.518 & \text{IV} & A_{2g} & \{\} \\
 137.518 & \text{IV} & A_{1u} & \{2\} \\
 137.518 & \text{IV} & A_{1g} & \{2,2\} \\
 138.519 & \text{I} & B_{2u} & \{2\} \\
 138.519 & \text{I} & B_{2g} & \{2,2\} \\
 138.519 & \text{I} & B_{1u} & \{2,2\} \\
 138.519 & \text{I} & B_{1g} & \{\} \\
 138.519 & \text{I} & A_{2u} & \{2,2\} \\
 138.519 & \text{I} & A_{2g} & \{\} \\
 138.519 & \text{I} & A_{1u} & \{2\} \\
 138.519 & \text{I} & A_{1g} & \{2,2\} \\
 138.520 & \text{II} & B_{2u} & \{2,4\} \\
 138.520 & \text{II} & B_{2g} & \{2,2,2\} \\
 138.520 & \text{II} & B_{1u} & \{2,4\} \\
 138.520 & \text{II} & B_{1g} & \{2\} \\
 138.520 & \text{II} & A_{2u} & \{2,2,2,4\} \\
 138.520 & \text{II} & A_{2g} & \{\} \\
 138.520 & \text{II} & A_{1u} & \{2,4\} \\
 138.520 & \text{II} & A_{1g} & \{2,2,2\} \\
 138.521 & \text{III} & B_2 & \{2\} \\
 138.521 & \text{III} & B_1 & \{\} \\
 138.521 & \text{III} & A_2 & \{\} \\
 138.521 & \text{III} & A_1 & \{2\} \\
 138.522 & \text{III} & B_{1u} & \{2\} \\
 138.522 & \text{III} & B_{1g} & \{\} \\
 138.522 & \text{III} & A_u & \{2\} \\
 138.522 & \text{III} & A_g & \{2,2\} \\
 138.523 & \text{III} & B_{1u} & \{2\} \\
 138.523 & \text{III} & B_{1g} & \{\} \\
 138.523 & \text{III} & A_u & \{2\} \\
 138.523 & \text{III} & A_g & \{\} \\
 138.524 & \text{III} & B_2 & \{2,2\} \\
 138.524 & \text{III} & A_2 & \{\} \\
 138.524 & \text{III} & B_1 & \{\} \\
 138.524 & \text{III} & A_1 & \{2,2\} \\
 138.525 & \text{III} & B_u & \{2,2\} \\
 138.525 & \text{III} & B_g & \{4\} \\
 138.525 & \text{III} & \text{}^1E_u & \{2,2\} \\
 138.525 & \text{III} & \text{}^1E_g & \{2\} \\
 138.525 & \text{III} & \text{}^2E_u & \{2,2\} \\
 138.525 & \text{III} & \text{}^2E_g & \{2\} \\
 138.525 & \text{III} & A_u & \{2,2\} \\
 138.525 & \text{III} & A_g & \{4\} \\
 138.526 & \text{III} & B_2 & \{\} \\
 138.526 & \text{III} & A_2 & \{\} \\
 138.526 & \text{III} & B_1 & \{2\} \\
 138.526 & \text{III} & A_1 & \{2\} \\
 138.527 & \text{III} & B_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 138.527 & \text{III} & B_1 & \{\} \\
 138.527 & \text{III} & A_2 & \{\} \\
 138.527 & \text{III} & A_1 & \{2\} \\
 138.528 & \text{IV} & B_{2u} & \{2\} \\
 138.528 & \text{IV} & B_{2g} & \{2,2\} \\
 138.528 & \text{IV} & B_{1u} & \{2,2\} \\
 138.528 & \text{IV} & B_{1g} & \{\} \\
 138.528 & \text{IV} & A_{2u} & \{2,2\} \\
 138.528 & \text{IV} & A_{2g} & \{\} \\
 138.528 & \text{IV} & A_{1u} & \{2\} \\
 138.528 & \text{IV} & A_{1g} & \{2,2,2\} \\
 138.529 & \text{IV} & B_{2u} & \{2\} \\
 138.529 & \text{IV} & B_{2g} & \{2,2\} \\
 138.529 & \text{IV} & B_{1u} & \{2,2\} \\
 138.529 & \text{IV} & B_{1g} & \{\} \\
 138.529 & \text{IV} & A_{2u} & \{2,2\} \\
 138.529 & \text{IV} & A_{2g} & \{\} \\
 138.529 & \text{IV} & A_{1u} & \{2\} \\
 138.529 & \text{IV} & A_{1g} & \{2,2\} \\
 138.530 & \text{IV} & B_{2u} & \{2\} \\
 138.530 & \text{IV} & B_{2g} & \{2,2,2\} \\
 138.530 & \text{IV} & B_{1u} & \{2,2\} \\
 138.530 & \text{IV} & B_{1g} & \{2\} \\
 138.530 & \text{IV} & A_{2u} & \{2,2,2\} \\
 138.530 & \text{IV} & A_{2g} & \{\} \\
 138.530 & \text{IV} & A_{1u} & \{2,2\} \\
 138.530 & \text{IV} & A_{1g} & \{2,2,2\} \\
 139.531 & \text{I} & B_{2u} & \{4\} \\
 139.531 & \text{I} & B_{2g} & \{2\} \\
 139.531 & \text{I} & B_{1u} & \{4\} \\
 139.531 & \text{I} & B_{1g} & \{2,2\} \\
 139.531 & \text{I} & A_{2u} & \{2,2,8\} \\
 139.531 & \text{I} & A_{2g} & \{\} \\
 139.531 & \text{I} & A_{1u} & \{8\} \\
 139.531 & \text{I} & A_{1g} & \{2\} \\
 139.532 & \text{II} & B_{2u} & \{2,4\} \\
 139.532 & \text{II} & B_{2g} & \{2,2\} \\
 139.532 & \text{II} & B_{1u} & \{2,4\} \\
 139.532 & \text{II} & B_{1g} & \{2,2\} \\
 139.532 & \text{II} & A_{2u} & \{2,2,2,8\} \\
 139.532 & \text{II} & A_{2g} & \{\} \\
 139.532 & \text{II} & A_{1u} & \{2,8\} \\
 139.532 & \text{II} & A_{1g} & \{2,2\} \\
 139.533 & \text{III} & B_2 & \{\} \\
 139.533 & \text{III} & B_1 & \{2\} \\
 139.533 & \text{III} & A_2 & \{\} \\
 139.533 & \text{III} & A_1 & \{2,2\} \\
 139.534 & \text{III} & B_{1u} & \{4\} \\
 139.534 & \text{III} & B_{1g} & \{\} \\
 139.534 & \text{III} & A_u & \{4\} \\
 139.534 & \text{III} & A_g & \{2\} \\
 139.535 & \text{III} & B_{1u} & \{2,4\} \\
 139.535 & \text{III} & B_{1g} & \{\} \\
 139.535 & \text{III} & A_u & \{4\} \\
 139.535 & \text{III} & A_g & \{2,2\} \\
 139.536 & \text{III} & B_2 & \{2\} \\
 139.536 & \text{III} & A_2 & \{\} \\
 139.536 & \text{III} & B_1 & \{2\} \\
 139.536 & \text{III} & A_1 & \{2\} \\
 139.537 & \text{III} & B_u & \{4,4\} \\
 139.537 & \text{III} & B_g & \{2\} \\
 139.537 & \text{III} & \text{}^1E_u & \{2,4\} \\
 139.537 & \text{III} & \text{}^1E_g & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 139.537 & \text{III} & \text{}^2E_u & \{2,4\} \\
 139.537 & \text{III} & \text{}^2E_g & \{2,2\} \\
 139.537 & \text{III} & A_u & \{4,4\} \\
 139.537 & \text{III} & A_g & \{2\} \\
 139.538 & \text{III} & B_2 & \{2,2\} \\
 139.538 & \text{III} & A_2 & \{\} \\
 139.538 & \text{III} & B_1 & \{2\} \\
 139.538 & \text{III} & A_1 & \{2\} \\
 139.539 & \text{III} & B_2 & \{\} \\
 139.539 & \text{III} & B_1 & \{\} \\
 139.539 & \text{III} & A_2 & \{\} \\
 139.539 & \text{III} & A_1 & \{\} \\
 139.540 & \text{IV} & B_{2u} & \{4\} \\
 139.540 & \text{IV} & B_{2g} & \{2\} \\
 139.540 & \text{IV} & B_{1u} & \{4\} \\
 139.540 & \text{IV} & B_{1g} & \{2,2\} \\
 139.540 & \text{IV} & A_{2u} & \{2,2,8\} \\
 139.540 & \text{IV} & A_{2g} & \{\} \\
 139.540 & \text{IV} & A_{1u} & \{8\} \\
 139.540 & \text{IV} & A_{1g} & \{2\} \\
 140.541 & \text{I} & B_{2u} & \{4\} \\
 140.541 & \text{I} & B_{2g} & \{2\} \\
 140.541 & \text{I} & B_{1u} & \{4\} \\
 140.541 & \text{I} & B_{1g} & \{2\} \\
 140.541 & \text{I} & A_{2u} & \{2,4\} \\
 140.541 & \text{I} & A_{2g} & \{\} \\
 140.541 & \text{I} & A_{1u} & \{4\} \\
 140.541 & \text{I} & A_{1g} & \{2\} \\
 140.542 & \text{II} & B_{2u} & \{2,4\} \\
 140.542 & \text{II} & B_{2g} & \{2,2\} \\
 140.542 & \text{II} & B_{1u} & \{2,4\} \\
 140.542 & \text{II} & B_{1g} & \{2,2\} \\
 140.542 & \text{II} & A_{2u} & \{2,2,2,8\} \\
 140.542 & \text{II} & A_{2g} & \{\} \\
 140.542 & \text{II} & A_{1u} & \{2,8\} \\
 140.542 & \text{II} & A_{1g} & \{2,2\} \\
 140.543 & \text{III} & B_2 & \{2\} \\
 140.543 & \text{III} & B_1 & \{\} \\
 140.543 & \text{III} & A_2 & \{\} \\
 140.543 & \text{III} & A_1 & \{2\} \\
 140.544 & \text{III} & B_{1u} & \{2,4\} \\
 140.544 & \text{III} & B_{1g} & \{\} \\
 140.544 & \text{III} & A_u & \{4\} \\
 140.544 & \text{III} & A_g & \{2\} \\
 140.545 & \text{III} & B_{1u} & \{4\} \\
 140.545 & \text{III} & B_{1g} & \{\} \\
 140.545 & \text{III} & A_u & \{4\} \\
 140.545 & \text{III} & A_g & \{2\} \\
 140.546 & \text{III} & B_2 & \{2,2\} \\
 140.546 & \text{III} & A_2 & \{\} \\
 140.546 & \text{III} & B_1 & \{2,2\} \\
 140.546 & \text{III} & A_1 & \{2,2\} \\
 140.547 & \text{III} & B_u & \{4,4\} \\
 140.547 & \text{III} & B_g & \{4\} \\
 140.547 & \text{III} & \text{}^1E_u & \{2,4\} \\
 140.547 & \text{III} & \text{}^1E_g & \{2,2\} \\
 140.547 & \text{III} & \text{}^2E_u & \{2,4\} \\
 140.547 & \text{III} & \text{}^2E_g & \{2,2\} \\
 140.547 & \text{III} & A_u & \{4,4\} \\
 140.547 & \text{III} & A_g & \{4\} \\
 140.548 & \text{III} & B_2 & \{2\} \\
 140.548 & \text{III} & A_2 & \{\} \\
 140.548 & \text{III} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 140.548 & \text{III} & A_1 & \{2\} \\
 140.549 & \text{III} & B_2 & \{\} \\
 140.549 & \text{III} & B_1 & \{2\} \\
 140.549 & \text{III} & A_2 & \{\} \\
 140.549 & \text{III} & A_1 & \{\} \\
 140.550 & \text{IV} & B_{2u} & \{4\} \\
 140.550 & \text{IV} & B_{2g} & \{2\} \\
 140.550 & \text{IV} & B_{1u} & \{4\} \\
 140.550 & \text{IV} & B_{1g} & \{2\} \\
 140.550 & \text{IV} & A_{2u} & \{2,4\} \\
 140.550 & \text{IV} & A_{2g} & \{\} \\
 140.550 & \text{IV} & A_{1u} & \{4\} \\
 140.550 & \text{IV} & A_{1g} & \{2\} \\
 141.551 & \text{I} & B_{2u} & \{2\} \\
 141.551 & \text{I} & B_{2g} & \{2\} \\
 141.551 & \text{I} & B_{1u} & \{2\} \\
 141.551 & \text{I} & B_{1g} & \{2,2\} \\
 141.551 & \text{I} & A_{2u} & \{2,2\} \\
 141.551 & \text{I} & A_{2g} & \{\} \\
 141.551 & \text{I} & A_{1u} & \{2\} \\
 141.551 & \text{I} & A_{1g} & \{2,2\} \\
 141.552 & \text{II} & B_{2u} & \{4\} \\
 141.552 & \text{II} & B_{2g} & \{2\} \\
 141.552 & \text{II} & B_{1u} & \{4\} \\
 141.552 & \text{II} & B_{1g} & \{2,2\} \\
 141.552 & \text{II} & A_{2u} & \{2,2,4\} \\
 141.552 & \text{II} & A_{2g} & \{\} \\
 141.552 & \text{II} & A_{1u} & \{4\} \\
 141.552 & \text{II} & A_{1g} & \{2,2\} \\
 141.553 & \text{III} & B_2 & \{\} \\
 141.553 & \text{III} & B_1 & \{2\} \\
 141.553 & \text{III} & A_2 & \{\} \\
 141.553 & \text{III} & A_1 & \{2\} \\
 141.554 & \text{III} & B_{1u} & \{2\} \\
 141.554 & \text{III} & B_{1g} & \{\} \\
 141.554 & \text{III} & A_u & \{2\} \\
 141.554 & \text{III} & A_g & \{\} \\
 141.555 & \text{III} & B_{1u} & \{2\} \\
 141.555 & \text{III} & B_{1g} & \{\} \\
 141.555 & \text{III} & A_u & \{2\} \\
 141.555 & \text{III} & A_g & \{2\} \\
 141.556 & \text{III} & B_2 & \{\} \\
 141.556 & \text{III} & A_2 & \{\} \\
 141.556 & \text{III} & B_1 & \{2\} \\
 141.556 & \text{III} & A_1 & \{2\} \\
 141.557 & \text{III} & B_u & \{2,2\} \\
 141.557 & \text{III} & B_g & \{2\} \\
 141.557 & \text{III} & \text{}^1E_u & \{2,2\} \\
 141.557 & \text{III} & \text{}^1E_g & \{2\} \\
 141.557 & \text{III} & \text{}^2E_u & \{2,2\} \\
 141.557 & \text{III} & \text{}^2E_g & \{2\} \\
 141.557 & \text{III} & A_u & \{2,2\} \\
 141.557 & \text{III} & A_g & \{2\} \\
 141.558 & \text{III} & B_2 & \{2\} \\
 141.558 & \text{III} & A_2 & \{\} \\
 141.558 & \text{III} & B_1 & \{2\} \\
 141.558 & \text{III} & A_1 & \{2,2\} \\
 141.559 & \text{III} & B_2 & \{\} \\
 141.559 & \text{III} & B_1 & \{\} \\
 141.559 & \text{III} & A_2 & \{\} \\
 141.559 & \text{III} & A_1 & \{2\} \\
 141.560 & \text{IV} & B_{2u} & \{2\} \\
 141.560 & \text{IV} & B_{2g} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 141.560 & \text{IV} & B_{1u} & \{2\} \\
 141.560 & \text{IV} & B_{1g} & \{2,2,2\} \\
 141.560 & \text{IV} & A_{2u} & \{2,2\} \\
 141.560 & \text{IV} & A_{2g} & \{\} \\
 141.560 & \text{IV} & A_{1u} & \{2\} \\
 141.560 & \text{IV} & A_{1g} & \{2,2,2\} \\
 142.561 & \text{I} & B_{2u} & \{2\} \\
 142.561 & \text{I} & B_{2g} & \{2\} \\
 142.561 & \text{I} & B_{1u} & \{2\} \\
 142.561 & \text{I} & B_{1g} & \{2\} \\
 142.561 & \text{I} & A_{2u} & \{2\} \\
 142.561 & \text{I} & A_{2g} & \{\} \\
 142.561 & \text{I} & A_{1u} & \{2\} \\
 142.561 & \text{I} & A_{1g} & \{2,2\} \\
 142.562 & \text{II} & B_{2u} & \{4\} \\
 142.562 & \text{II} & B_{2g} & \{2\} \\
 142.562 & \text{II} & B_{1u} & \{4\} \\
 142.562 & \text{II} & B_{1g} & \{2,2\} \\
 142.562 & \text{II} & A_{2u} & \{2,4\} \\
 142.562 & \text{II} & A_{2g} & \{\} \\
 142.562 & \text{II} & A_{1u} & \{4\} \\
 142.562 & \text{II} & A_{1g} & \{2,2\} \\
 142.563 & \text{III} & B_2 & \{\} \\
 142.563 & \text{III} & B_1 & \{\} \\
 142.563 & \text{III} & A_2 & \{\} \\
 142.563 & \text{III} & A_1 & \{\} \\
 142.564 & \text{III} & B_{1u} & \{2\} \\
 142.564 & \text{III} & B_{1g} & \{\} \\
 142.564 & \text{III} & A_u & \{2\} \\
 142.564 & \text{III} & A_g & \{2\} \\
 142.565 & \text{III} & B_{1u} & \{2\} \\
 142.565 & \text{III} & B_{1g} & \{\} \\
 142.565 & \text{III} & A_u & \{2\} \\
 142.565 & \text{III} & A_g & \{2\} \\
 142.566 & \text{III} & B_2 & \{\} \\
 142.566 & \text{III} & A_2 & \{\} \\
 142.566 & \text{III} & B_1 & \{2,2\} \\
 142.566 & \text{III} & A_1 & \{2,2\} \\
 142.567 & \text{III} & B_u & \{2,2\} \\
 142.567 & \text{III} & B_g & \{2\} \\
 142.567 & \text{III} & \text{}^1E_u & \{2,2\} \\
 142.567 & \text{III} & \text{}^1E_g & \{2\} \\
 142.567 & \text{III} & \text{}^2E_u & \{2,2\} \\
 142.567 & \text{III} & \text{}^2E_g & \{2\} \\
 142.567 & \text{III} & A_u & \{2,2\} \\
 142.567 & \text{III} & A_g & \{2\} \\
 142.568 & \text{III} & B_2 & \{\} \\
 142.568 & \text{III} & A_2 & \{\} \\
 142.568 & \text{III} & B_1 & \{2\} \\
 142.568 & \text{III} & A_1 & \{2,2\} \\
 142.569 & \text{III} & B_2 & \{\} \\
 142.569 & \text{III} & B_1 & \{2\} \\
 142.569 & \text{III} & A_2 & \{\} \\
 142.569 & \text{III} & A_1 & \{2,2\} \\
 142.570 & \text{IV} & B_{2u} & \{2\} \\
 142.570 & \text{IV} & B_{2g} & \{2\} \\
 142.570 & \text{IV} & B_{1u} & \{2\} \\
 142.570 & \text{IV} & B_{1g} & \{2\} \\
 142.570 & \text{IV} & A_{2u} & \{2\} \\
 142.570 & \text{IV} & A_{2g} & \{\} \\
 142.570 & \text{IV} & A_{1u} & \{2\} \\
 142.570 & \text{IV} & A_{1g} & \{2,2\} \\
 143.1 & \text{I} & \text{}^1E & \{3\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 143.1 & \text{I} & \text{}^2E & \{3\} \\
 143.1 & \text{I} & A & \{3\} \\
 143.2 & \text{II} & A & \{\} \\
 143.3 & \text{IV} & A & \{\} \\
 144.4 & \text{I} & \text{}^1E & \{\} \\
 144.4 & \text{I} & \text{}^2E & \{\} \\
 144.4 & \text{I} & A & \{\} \\
 144.5 & \text{II} & A & \{\} \\
 144.6 & \text{IV} & A & \{\} \\
 145.7 & \text{I} & \text{}^1E & \{\} \\
 145.7 & \text{I} & \text{}^2E & \{\} \\
 145.7 & \text{I} & A & \{\} \\
 145.8 & \text{II} & A & \{\} \\
 145.9 & \text{IV} & A & \{\} \\
 146.10 & \text{I} & \text{}^1E & \{\} \\
 146.10 & \text{I} & \text{}^2E & \{\} \\
 146.10 & \text{I} & A & \{\} \\
 146.11 & \text{II} & A & \{\} \\
 146.12 & \text{IV} & A & \{\} \\
 147.13 & \text{I} & \text{}^1E_u & \{2,12\} \\
 147.13 & \text{I} & \text{}^1E_g & \{3\} \\
 147.13 & \text{I} & \text{}^2E_u & \{2,12\} \\
 147.13 & \text{I} & \text{}^2E_g & \{3\} \\
 147.13 & \text{I} & A_u & \{2,12\} \\
 147.13 & \text{I} & A_g & \{3\} \\
 147.14 & \text{II} & A_u & \{2,2,4,8\} \\
 147.14 & \text{II} & A_g & \{\} \\
 147.15 & \text{III} & A & \{\} \\
 147.16 & \text{IV} & A_u & \{4\} \\
 147.16 & \text{IV} & A_g & \{\} \\
 148.17 & \text{I} & \text{}^1E_u & \{2,4\} \\
 148.17 & \text{I} & \text{}^1E_g & \{\} \\
 148.17 & \text{I} & \text{}^2E_u & \{2,4\} \\
 148.17 & \text{I} & \text{}^2E_g & \{\} \\
 148.17 & \text{I} & A_u & \{2,4\} \\
 148.17 & \text{I} & A_g & \{\} \\
 148.18 & \text{II} & A_u & \{2,2,4,8\} \\
 148.18 & \text{II} & A_g & \{\} \\
 148.19 & \text{III} & A & \{\} \\
 148.20 & \text{IV} & A_u & \{4\} \\
 148.20 & \text{IV} & A_g & \{\} \\
 149.21 & \text{I} & A_2 & \{\} \\
 149.21 & \text{I} & A_1 & \{\} \\
 149.22 & \text{II} & A_2 & \{\} \\
 149.22 & \text{II} & A_1 & \{\} \\
 149.23 & \text{III} & \text{}^1E & \{3\} \\
 149.23 & \text{III} & \text{}^2E & \{3\} \\
 149.23 & \text{III} & A & \{3\} \\
 149.24 & \text{IV} & A_2 & \{\} \\
 149.24 & \text{IV} & A_1 & \{\} \\
 150.25 & \text{I} & A_2 & \{\} \\
 150.25 & \text{I} & A_1 & \{\} \\
 150.26 & \text{II} & A_2 & \{\} \\
 150.26 & \text{II} & A_1 & \{\} \\
 150.27 & \text{III} & \text{}^1E & \{3\} \\
 150.27 & \text{III} & \text{}^2E & \{3\} \\
 150.27 & \text{III} & A & \{3\} \\
 150.28 & \text{IV} & A_2 & \{\} \\
 150.28 & \text{IV} & A_1 & \{\} \\
 151.29 & \text{I} & A_2 & \{\} \\
 151.29 & \text{I} & A_1 & \{\} \\
 151.30 & \text{II} & A_2 & \{\} \\
 151.30 & \text{II} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 151.31 & \text{III} & \text{}^1E & \{\} \\
 151.31 & \text{III} & \text{}^2E & \{\} \\
 151.31 & \text{III} & A & \{\} \\
 151.32 & \text{IV} & A_2 & \{\} \\
 151.32 & \text{IV} & A_1 & \{\} \\
 152.33 & \text{I} & A_2 & \{\} \\
 152.33 & \text{I} & A_1 & \{\} \\
 152.34 & \text{II} & A_2 & \{\} \\
 152.34 & \text{II} & A_1 & \{\} \\
 152.35 & \text{III} & \text{}^1E & \{\} \\
 152.35 & \text{III} & \text{}^2E & \{\} \\
 152.35 & \text{III} & A & \{\} \\
 152.36 & \text{IV} & A_2 & \{\} \\
 152.36 & \text{IV} & A_1 & \{\} \\
 153.37 & \text{I} & A_2 & \{\} \\
 153.37 & \text{I} & A_1 & \{\} \\
 153.38 & \text{II} & A_2 & \{\} \\
 153.38 & \text{II} & A_1 & \{\} \\
 153.39 & \text{III} & \text{}^1E & \{\} \\
 153.39 & \text{III} & \text{}^2E & \{\} \\
 153.39 & \text{III} & A & \{\} \\
 153.40 & \text{IV} & A_2 & \{\} \\
 153.40 & \text{IV} & A_1 & \{\} \\
 154.41 & \text{I} & A_2 & \{\} \\
 154.41 & \text{I} & A_1 & \{\} \\
 154.42 & \text{II} & A_2 & \{\} \\
 154.42 & \text{II} & A_1 & \{\} \\
 154.43 & \text{III} & \text{}^1E & \{\} \\
 154.43 & \text{III} & \text{}^2E & \{\} \\
 154.43 & \text{III} & A & \{\} \\
 154.44 & \text{IV} & A_2 & \{\} \\
 154.44 & \text{IV} & A_1 & \{\} \\
 155.45 & \text{I} & A_2 & \{\} \\
 155.45 & \text{I} & A_1 & \{\} \\
 155.46 & \text{II} & A_2 & \{\} \\
 155.46 & \text{II} & A_1 & \{\} \\
 155.47 & \text{III} & \text{}^1E & \{\} \\
 155.47 & \text{III} & \text{}^2E & \{\} \\
 155.47 & \text{III} & A & \{\} \\
 155.48 & \text{IV} & A_2 & \{\} \\
 155.48 & \text{IV} & A_1 & \{\} \\
 156.49 & \text{I} & A_2 & \{\} \\
 156.49 & \text{I} & A_1 & \{2,2,2\} \\
 156.50 & \text{II} & A_2 & \{\} \\
 156.50 & \text{II} & A_1 & \{2,2,2\} \\
 156.51 & \text{III} & \text{}^1E & \{3\} \\
 156.51 & \text{III} & \text{}^2E & \{3\} \\
 156.51 & \text{III} & A & \{3\} \\
 156.52 & \text{IV} & A_2 & \{\} \\
 156.52 & \text{IV} & A_1 & \{2,2,2\} \\
 157.53 & \text{I} & A_2 & \{\} \\
 157.53 & \text{I} & A_1 & \{2\} \\
 157.54 & \text{II} & A_2 & \{\} \\
 157.54 & \text{II} & A_1 & \{2\} \\
 157.55 & \text{III} & \text{}^1E & \{3\} \\
 157.55 & \text{III} & \text{}^2E & \{3\} \\
 157.55 & \text{III} & A & \{3\} \\
 157.56 & \text{IV} & A_2 & \{\} \\
 157.56 & \text{IV} & A_1 & \{2\} \\
 158.57 & \text{I} & A_2 & \{\} \\
 158.57 & \text{I} & A_1 & \{\} \\
 158.58 & \text{II} & A_2 & \{\} \\
 158.58 & \text{II} & A_1 & \{2,2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 158.59 & \text{III} & \text{}^1E & \{3\} \\
 158.59 & \text{III} & \text{}^2E & \{3\} \\
 158.59 & \text{III} & A & \{3\} \\
 158.60 & \text{IV} & A_2 & \{\} \\
 158.60 & \text{IV} & A_1 & \{\} \\
 159.61 & \text{I} & A_2 & \{\} \\
 159.61 & \text{I} & A_1 & \{\} \\
 159.62 & \text{II} & A_2 & \{\} \\
 159.62 & \text{II} & A_1 & \{2\} \\
 159.63 & \text{III} & \text{}^1E & \{3\} \\
 159.63 & \text{III} & \text{}^2E & \{3\} \\
 159.63 & \text{III} & A & \{3\} \\
 159.64 & \text{IV} & A_2 & \{\} \\
 159.64 & \text{IV} & A_1 & \{\} \\
 160.65 & \text{I} & A_2 & \{\} \\
 160.65 & \text{I} & A_1 & \{2\} \\
 160.66 & \text{II} & A_2 & \{\} \\
 160.66 & \text{II} & A_1 & \{2\} \\
 160.67 & \text{III} & \text{}^1E & \{\} \\
 160.67 & \text{III} & \text{}^2E & \{\} \\
 160.67 & \text{III} & A & \{\} \\
 160.68 & \text{IV} & A_2 & \{\} \\
 160.68 & \text{IV} & A_1 & \{2\} \\
 161.69 & \text{I} & A_2 & \{\} \\
 161.69 & \text{I} & A_1 & \{\} \\
 161.70 & \text{II} & A_2 & \{\} \\
 161.70 & \text{II} & A_1 & \{2\} \\
 161.71 & \text{III} & \text{}^1E & \{\} \\
 161.71 & \text{III} & \text{}^2E & \{\} \\
 161.71 & \text{III} & A & \{\} \\
 161.72 & \text{IV} & A_2 & \{\} \\
 161.72 & \text{IV} & A_1 & \{\} \\
 162.73 & \text{I} & A_{2u} & \{2,2\} \\
 162.73 & \text{I} & A_{2g} & \{\} \\
 162.73 & \text{I} & A_{1u} & \{2\} \\
 162.73 & \text{I} & A_{1g} & \{\} \\
 162.74 & \text{II} & A_{2u} & \{2,2,2,4\} \\
 162.74 & \text{II} & A_{2g} & \{\} \\
 162.74 & \text{II} & A_{1u} & \{2,4\} \\
 162.74 & \text{II} & A_{1g} & \{\} \\
 162.75 & \text{III} & A_2 & \{\} \\
 162.75 & \text{III} & A_1 & \{2\} \\
 162.76 & \text{III} & A_2 & \{\} \\
 162.76 & \text{III} & A_1 & \{\} \\
 162.77 & \text{III} & \text{}^1E_u & \{2,12\} \\
 162.77 & \text{III} & \text{}^1E_g & \{3\} \\
 162.77 & \text{III} & \text{}^2E_u & \{2,12\} \\
 162.77 & \text{III} & \text{}^2E_g & \{3\} \\
 162.77 & \text{III} & A_u & \{2,12\} \\
 162.77 & \text{III} & A_g & \{3\} \\
 162.78 & \text{IV} & A_{2u} & \{2,2\} \\
 162.78 & \text{IV} & A_{2g} & \{\} \\
 162.78 & \text{IV} & A_{1u} & \{2\} \\
 162.78 & \text{IV} & A_{1g} & \{\} \\
 163.79 & \text{I} & A_{2u} & \{2\} \\
 163.79 & \text{I} & A_{2g} & \{\} \\
 163.79 & \text{I} & A_{1u} & \{2\} \\
 163.79 & \text{I} & A_{1g} & \{\} \\
 163.80 & \text{II} & A_{2u} & \{2,2,4\} \\
 163.80 & \text{II} & A_{2g} & \{\} \\
 163.80 & \text{II} & A_{1u} & \{4\} \\
 163.80 & \text{II} & A_{1g} & \{\} \\
 163.81 & \text{III} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 163.81 & \text{III} & A_1 & \{\} \\
 163.82 & \text{III} & A_2 & \{\} \\
 163.82 & \text{III} & A_1 & \{\} \\
 163.83 & \text{III} & \text{}^1E_u & \{12\} \\
 163.83 & \text{III} & \text{}^1E_g & \{3\} \\
 163.83 & \text{III} & \text{}^2E_u & \{12\} \\
 163.83 & \text{III} & \text{}^2E_g & \{3\} \\
 163.83 & \text{III} & A_u & \{12\} \\
 163.83 & \text{III} & A_g & \{3\} \\
 163.84 & \text{IV} & A_{2u} & \{2\} \\
 163.84 & \text{IV} & A_{2g} & \{\} \\
 163.84 & \text{IV} & A_{1u} & \{2\} \\
 163.84 & \text{IV} & A_{1g} & \{\} \\
 164.85 & \text{I} & A_{2u} & \{2,2,2\} \\
 164.85 & \text{I} & A_{2g} & \{\} \\
 164.85 & \text{I} & A_{1u} & \{2\} \\
 164.85 & \text{I} & A_{1g} & \{2\} \\
 164.86 & \text{II} & A_{2u} & \{2,2,2,2,4\} \\
 164.86 & \text{II} & A_{2g} & \{\} \\
 164.86 & \text{II} & A_{1u} & \{2,4\} \\
 164.86 & \text{II} & A_{1g} & \{2\} \\
 164.87 & \text{III} & A_2 & \{\} \\
 164.87 & \text{III} & A_1 & \{2,2\} \\
 164.88 & \text{III} & A_2 & \{\} \\
 164.88 & \text{III} & A_1 & \{\} \\
 164.89 & \text{III} & \text{}^1E_u & \{2,12\} \\
 164.89 & \text{III} & \text{}^1E_g & \{3\} \\
 164.89 & \text{III} & \text{}^2E_u & \{2,12\} \\
 164.89 & \text{III} & \text{}^2E_g & \{3\} \\
 164.89 & \text{III} & A_u & \{2,12\} \\
 164.89 & \text{III} & A_g & \{3\} \\
 164.90 & \text{IV} & A_{2u} & \{2,2,2\} \\
 164.90 & \text{IV} & A_{2g} & \{\} \\
 164.90 & \text{IV} & A_{1u} & \{2\} \\
 164.90 & \text{IV} & A_{1g} & \{2\} \\
 165.91 & \text{I} & A_{2u} & \{2\} \\
 165.91 & \text{I} & A_{2g} & \{\} \\
 165.91 & \text{I} & A_{1u} & \{2\} \\
 165.91 & \text{I} & A_{1g} & \{\} \\
 165.92 & \text{II} & A_{2u} & \{2,2,2,4\} \\
 165.92 & \text{II} & A_{2g} & \{\} \\
 165.92 & \text{II} & A_{1u} & \{4\} \\
 165.92 & \text{II} & A_{1g} & \{2\} \\
 165.93 & \text{III} & A_2 & \{\} \\
 165.93 & \text{III} & A_1 & \{\} \\
 165.94 & \text{III} & A_2 & \{\} \\
 165.94 & \text{III} & A_1 & \{\} \\
 165.95 & \text{III} & \text{}^1E_u & \{12\} \\
 165.95 & \text{III} & \text{}^1E_g & \{3\} \\
 165.95 & \text{III} & \text{}^2E_u & \{12\} \\
 165.95 & \text{III} & \text{}^2E_g & \{3\} \\
 165.95 & \text{III} & A_u & \{12\} \\
 165.95 & \text{III} & A_g & \{3\} \\
 165.96 & \text{IV} & A_{2u} & \{2\} \\
 165.96 & \text{IV} & A_{2g} & \{\} \\
 165.96 & \text{IV} & A_{1u} & \{2\} \\
 165.96 & \text{IV} & A_{1g} & \{\} \\
 166.97 & \text{I} & A_{2u} & \{2,2\} \\
 166.97 & \text{I} & A_{2g} & \{\} \\
 166.97 & \text{I} & A_{1u} & \{2\} \\
 166.97 & \text{I} & A_{1g} & \{\} \\
 166.98 & \text{II} & A_{2u} & \{2,2,2,4\} \\
 166.98 & \text{II} & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 166.98 & \text{II} & A_{1u} & \{2,4\} \\
 166.98 & \text{II} & A_{1g} & \{\} \\
 166.99 & \text{III} & A_2 & \{\} \\
 166.99 & \text{III} & A_1 & \{2\} \\
 166.100 & \text{III} & A_2 & \{\} \\
 166.100 & \text{III} & A_1 & \{\} \\
 166.101 & \text{III} & \text{}^1E_u & \{2,4\} \\
 166.101 & \text{III} & \text{}^1E_g & \{\} \\
 166.101 & \text{III} & \text{}^2E_u & \{2,4\} \\
 166.101 & \text{III} & \text{}^2E_g & \{\} \\
 166.101 & \text{III} & A_u & \{2,4\} \\
 166.101 & \text{III} & A_g & \{\} \\
 166.102 & \text{IV} & A_{2u} & \{2,2\} \\
 166.102 & \text{IV} & A_{2g} & \{\} \\
 166.102 & \text{IV} & A_{1u} & \{2\} \\
 166.102 & \text{IV} & A_{1g} & \{\} \\
 167.103 & \text{I} & A_{2u} & \{2\} \\
 167.103 & \text{I} & A_{2g} & \{\} \\
 167.103 & \text{I} & A_{1u} & \{2\} \\
 167.103 & \text{I} & A_{1g} & \{\} \\
 167.104 & \text{II} & A_{2u} & \{2,2,4\} \\
 167.104 & \text{II} & A_{2g} & \{\} \\
 167.104 & \text{II} & A_{1u} & \{4\} \\
 167.104 & \text{II} & A_{1g} & \{\} \\
 167.105 & \text{III} & A_2 & \{\} \\
 167.105 & \text{III} & A_1 & \{\} \\
 167.106 & \text{III} & A_2 & \{\} \\
 167.106 & \text{III} & A_1 & \{\} \\
 167.107 & \text{III} & \text{}^1E_u & \{4\} \\
 167.107 & \text{III} & \text{}^1E_g & \{\} \\
 167.107 & \text{III} & \text{}^2E_u & \{4\} \\
 167.107 & \text{III} & \text{}^2E_g & \{\} \\
 167.107 & \text{III} & A_u & \{4\} \\
 167.107 & \text{III} & A_g & \{\} \\
 167.108 & \text{IV} & A_{2u} & \{2\} \\
 167.108 & \text{IV} & A_{2g} & \{\} \\
 167.108 & \text{IV} & A_{1u} & \{2\} \\
 167.108 & \text{IV} & A_{1g} & \{\} \\
 168.109 & \text{I} & B & \{3\} \\
 168.109 & \text{I} & \text{}^2E_2 & \{6\} \\
 168.109 & \text{I} & \text{}^1E_2 & \{6\} \\
 168.109 & \text{I} & \text{}^1E_1 & \{3\} \\
 168.109 & \text{I} & \text{}^2E_1 & \{3\} \\
 168.109 & \text{I} & A & \{6\} \\
 168.110 & \text{II} & B & \{\} \\
 168.110 & \text{II} & A & \{\} \\
 168.111 & \text{III} & A & \{\} \\
 168.112 & \text{IV} & B & \{\} \\
 168.112 & \text{IV} & A & \{\} \\
 169.113 & \text{I} & B & \{\} \\
 169.113 & \text{I} & \text{}^2E_2 & \{\} \\
 169.113 & \text{I} & \text{}^1E_2 & \{\} \\
 169.113 & \text{I} & \text{}^1E_1 & \{\} \\
 169.113 & \text{I} & \text{}^2E_1 & \{\} \\
 169.113 & \text{I} & A & \{\} \\
 169.114 & \text{II} & B & \{\} \\
 169.114 & \text{II} & A & \{\} \\
 169.115 & \text{III} & A & \{\} \\
 169.116 & \text{IV} & B & \{\} \\
 169.116 & \text{IV} & A & \{\} \\
 170.117 & \text{I} & B & \{\} \\
 170.117 & \text{I} & \text{}^2E_2 & \{\} \\
 170.117 & \text{I} & \text{}^1E_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 170.117 & \text{I} & \text{}^1E_1 & \{\} \\
 170.117 & \text{I} & \text{}^2E_1 & \{\} \\
 170.117 & \text{I} & A & \{\} \\
 170.118 & \text{II} & B & \{\} \\
 170.118 & \text{II} & A & \{\} \\
 170.119 & \text{III} & A & \{\} \\
 170.120 & \text{IV} & B & \{\} \\
 170.120 & \text{IV} & A & \{\} \\
 171.121 & \text{I} & B & \{\} \\
 171.121 & \text{I} & \text{}^2E_2 & \{2\} \\
 171.121 & \text{I} & \text{}^1E_2 & \{2\} \\
 171.121 & \text{I} & \text{}^1E_1 & \{\} \\
 171.121 & \text{I} & \text{}^2E_1 & \{\} \\
 171.121 & \text{I} & A & \{2\} \\
 171.122 & \text{II} & B & \{\} \\
 171.122 & \text{II} & A & \{\} \\
 171.123 & \text{III} & A & \{\} \\
 171.124 & \text{IV} & B & \{\} \\
 171.124 & \text{IV} & A & \{\} \\
 172.125 & \text{I} & B & \{\} \\
 172.125 & \text{I} & \text{}^2E_2 & \{2\} \\
 172.125 & \text{I} & \text{}^1E_2 & \{2\} \\
 172.125 & \text{I} & \text{}^1E_1 & \{\} \\
 172.125 & \text{I} & \text{}^2E_1 & \{\} \\
 172.125 & \text{I} & A & \{2\} \\
 172.126 & \text{II} & B & \{\} \\
 172.126 & \text{II} & A & \{\} \\
 172.127 & \text{III} & A & \{\} \\
 172.128 & \text{IV} & B & \{\} \\
 172.128 & \text{IV} & A & \{\} \\
 173.129 & \text{I} & B & \{3\} \\
 173.129 & \text{I} & \text{}^2E_2 & \{3\} \\
 173.129 & \text{I} & \text{}^1E_2 & \{3\} \\
 173.129 & \text{I} & \text{}^1E_1 & \{3\} \\
 173.129 & \text{I} & \text{}^2E_1 & \{3\} \\
 173.129 & \text{I} & A & \{3\} \\
 173.130 & \text{II} & B & \{\} \\
 173.130 & \text{II} & A & \{\} \\
 173.131 & \text{III} & A & \{\} \\
 173.132 & \text{IV} & B & \{\} \\
 173.132 & \text{IV} & A & \{\} \\
 174.133 & \text{I} & \text{}^1\text{E'} & \{3\} \\
 174.133 & \text{I} & \text{}^1\text{E''} & \{3,3,3\} \\
 174.133 & \text{I} & \text{}^2\text{E'} & \{3\} \\
 174.133 & \text{I} & \text{}^2\text{E''} & \{3,3,3\} \\
 174.133 & \text{I} & A'' & \{3,3,3\} \\
 174.133 & \text{I} & A' & \{3\} \\
 174.134 & \text{II} & A'' & \{2,6,6\} \\
 174.134 & \text{II} & A' & \{\} \\
 174.135 & \text{III} & A & \{\} \\
 174.136 & \text{IV} & A'' & \{3\} \\
 174.136 & \text{IV} & A' & \{\} \\
 175.137 & \text{I} & B_u & \{2,6\} \\
 175.137 & \text{I} & B_g & \{3,3,3\} \\
 175.137 & \text{I} & \text{}^2E_{2u} & \{6,6,6\} \\
 175.137 & \text{I} & \text{}^2E_{2g} & \{6\} \\
 175.137 & \text{I} & \text{}^1E_{2u} & \{6,6,6\} \\
 175.137 & \text{I} & \text{}^1E_{2g} & \{6\} \\
 175.137 & \text{I} & \text{}^1E_{1u} & \{2,6\} \\
 175.137 & \text{I} & \text{}^1E_{1g} & \{3,3,3\} \\
 175.137 & \text{I} & \text{}^2E_{1u} & \{2,6\} \\
 175.137 & \text{I} & \text{}^2E_{1g} & \{3,3,3\} \\
 175.137 & \text{I} & A_u & \{6,6,6\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 175.137 & \text{I} & A_g & \{6\} \\
 175.138 & \text{II} & B_u & \{4,4\} \\
 175.138 & \text{II} & B_g & \{3,6\} \\
 175.138 & \text{II} & A_u & \{2,2,2,2,6,12\} \\
 175.138 & \text{II} & A_g & \{\} \\
 175.139 & \text{III} & A'' & \{3,6\} \\
 175.139 & \text{III} & A' & \{\} \\
 175.140 & \text{III} & B & \{\} \\
 175.140 & \text{III} & A & \{\} \\
 175.141 & \text{III} & A_u & \{2,2,4\} \\
 175.141 & \text{III} & A_g & \{\} \\
 175.142 & \text{IV} & B_u & \{2\} \\
 175.142 & \text{IV} & B_g & \{3\} \\
 175.142 & \text{IV} & A_u & \{6\} \\
 175.142 & \text{IV} & A_g & \{\} \\
 176.143 & \text{I} & B_u & \{6\} \\
 176.143 & \text{I} & B_g & \{3,3\} \\
 176.143 & \text{I} & \text{}^2E_{2u} & \{3,6\} \\
 176.143 & \text{I} & \text{}^2E_{2g} & \{3\} \\
 176.143 & \text{I} & \text{}^1E_{2u} & \{3,6\} \\
 176.143 & \text{I} & \text{}^1E_{2g} & \{3\} \\
 176.143 & \text{I} & \text{}^1E_{1u} & \{6\} \\
 176.143 & \text{I} & \text{}^1E_{1g} & \{3,3\} \\
 176.143 & \text{I} & \text{}^2E_{1u} & \{6\} \\
 176.143 & \text{I} & \text{}^2E_{1g} & \{3,3\} \\
 176.143 & \text{I} & A_u & \{3,6\} \\
 176.143 & \text{I} & A_g & \{3\} \\
 176.144 & \text{II} & B_u & \{4\} \\
 176.144 & \text{II} & B_g & \{6\} \\
 176.144 & \text{II} & A_u & \{2,2,2,12\} \\
 176.144 & \text{II} & A_g & \{\} \\
 176.145 & \text{III} & A'' & \{3\} \\
 176.145 & \text{III} & A' & \{\} \\
 176.146 & \text{III} & B & \{\} \\
 176.146 & \text{III} & A & \{\} \\
 176.147 & \text{III} & A_u & \{4\} \\
 176.147 & \text{III} & A_g & \{\} \\
 176.148 & \text{IV} & B_u & \{2\} \\
 176.148 & \text{IV} & B_g & \{3\} \\
 176.148 & \text{IV} & A_u & \{2,6\} \\
 176.148 & \text{IV} & A_g & \{\} \\
 177.149 & \text{I} & B_1 & \{\} \\
 177.149 & \text{I} & B_2 & \{\} \\
 177.149 & \text{I} & A_2 & \{\} \\
 177.149 & \text{I} & A_1 & \{\} \\
 177.150 & \text{II} & B_1 & \{\} \\
 177.150 & \text{II} & B_2 & \{\} \\
 177.150 & \text{II} & A_2 & \{\} \\
 177.150 & \text{II} & A_1 & \{\} \\
 177.151 & \text{III} & A_2 & \{\} \\
 177.151 & \text{III} & A_1 & \{\} \\
 177.152 & \text{III} & A_2 & \{\} \\
 177.152 & \text{III} & A_1 & \{\} \\
 177.153 & \text{III} & B & \{3\} \\
 177.153 & \text{III} & \text{}^2E_2 & \{6\} \\
 177.153 & \text{III} & \text{}^1E_2 & \{6\} \\
 177.153 & \text{III} & \text{}^1E_1 & \{3\} \\
 177.153 & \text{III} & \text{}^2E_1 & \{3\} \\
 177.153 & \text{III} & A & \{6\} \\
 177.154 & \text{IV} & B_1 & \{\} \\
 177.154 & \text{IV} & B_2 & \{\} \\
 177.154 & \text{IV} & A_2 & \{\} \\
 177.154 & \text{IV} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 178.155 & \text{I} & B_1 & \{\} \\
 178.155 & \text{I} & B_2 & \{\} \\
 178.155 & \text{I} & A_2 & \{\} \\
 178.155 & \text{I} & A_1 & \{\} \\
 178.156 & \text{II} & B_1 & \{\} \\
 178.156 & \text{II} & B_2 & \{\} \\
 178.156 & \text{II} & A_2 & \{\} \\
 178.156 & \text{II} & A_1 & \{\} \\
 178.157 & \text{III} & A_2 & \{\} \\
 178.157 & \text{III} & A_1 & \{\} \\
 178.158 & \text{III} & A_2 & \{\} \\
 178.158 & \text{III} & A_1 & \{\} \\
 178.159 & \text{III} & B & \{\} \\
 178.159 & \text{III} & \text{}^2E_2 & \{\} \\
 178.159 & \text{III} & \text{}^1E_2 & \{\} \\
 178.159 & \text{III} & \text{}^1E_1 & \{\} \\
 178.159 & \text{III} & \text{}^2E_1 & \{\} \\
 178.159 & \text{III} & A & \{\} \\
 178.160 & \text{IV} & B_1 & \{\} \\
 178.160 & \text{IV} & B_2 & \{\} \\
 178.160 & \text{IV} & A_2 & \{\} \\
 178.160 & \text{IV} & A_1 & \{\} \\
 179.161 & \text{I} & B_1 & \{\} \\
 179.161 & \text{I} & B_2 & \{\} \\
 179.161 & \text{I} & A_2 & \{\} \\
 179.161 & \text{I} & A_1 & \{\} \\
 179.162 & \text{II} & B_1 & \{\} \\
 179.162 & \text{II} & B_2 & \{\} \\
 179.162 & \text{II} & A_2 & \{\} \\
 179.162 & \text{II} & A_1 & \{\} \\
 179.163 & \text{III} & A_2 & \{\} \\
 179.163 & \text{III} & A_1 & \{\} \\
 179.164 & \text{III} & A_2 & \{\} \\
 179.164 & \text{III} & A_1 & \{\} \\
 179.165 & \text{III} & B & \{\} \\
 179.165 & \text{III} & \text{}^2E_2 & \{\} \\
 179.165 & \text{III} & \text{}^1E_2 & \{\} \\
 179.165 & \text{III} & \text{}^1E_1 & \{\} \\
 179.165 & \text{III} & \text{}^2E_1 & \{\} \\
 179.165 & \text{III} & A & \{\} \\
 179.166 & \text{IV} & B_1 & \{\} \\
 179.166 & \text{IV} & B_2 & \{\} \\
 179.166 & \text{IV} & A_2 & \{\} \\
 179.166 & \text{IV} & A_1 & \{\} \\
 180.167 & \text{I} & B_1 & \{\} \\
 180.167 & \text{I} & B_2 & \{\} \\
 180.167 & \text{I} & A_2 & \{\} \\
 180.167 & \text{I} & A_1 & \{\} \\
 180.168 & \text{II} & B_1 & \{\} \\
 180.168 & \text{II} & B_2 & \{\} \\
 180.168 & \text{II} & A_2 & \{\} \\
 180.168 & \text{II} & A_1 & \{\} \\
 180.169 & \text{III} & A_2 & \{\} \\
 180.169 & \text{III} & A_1 & \{\} \\
 180.170 & \text{III} & A_2 & \{\} \\
 180.170 & \text{III} & A_1 & \{\} \\
 180.171 & \text{III} & B & \{\} \\
 180.171 & \text{III} & \text{}^2E_2 & \{2\} \\
 180.171 & \text{III} & \text{}^1E_2 & \{2\} \\
 180.171 & \text{III} & \text{}^1E_1 & \{\} \\
 180.171 & \text{III} & \text{}^2E_1 & \{\} \\
 180.171 & \text{III} & A & \{2\} \\
 180.172 & \text{IV} & B_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 180.172 & \text{IV} & B_2 & \{\} \\
 180.172 & \text{IV} & A_2 & \{\} \\
 180.172 & \text{IV} & A_1 & \{\} \\
 181.173 & \text{I} & B_1 & \{\} \\
 181.173 & \text{I} & B_2 & \{\} \\
 181.173 & \text{I} & A_2 & \{\} \\
 181.173 & \text{I} & A_1 & \{\} \\
 181.174 & \text{II} & B_1 & \{\} \\
 181.174 & \text{II} & B_2 & \{\} \\
 181.174 & \text{II} & A_2 & \{\} \\
 181.174 & \text{II} & A_1 & \{\} \\
 181.175 & \text{III} & A_2 & \{\} \\
 181.175 & \text{III} & A_1 & \{\} \\
 181.176 & \text{III} & A_2 & \{\} \\
 181.176 & \text{III} & A_1 & \{\} \\
 181.177 & \text{III} & B & \{\} \\
 181.177 & \text{III} & \text{}^2E_2 & \{2\} \\
 181.177 & \text{III} & \text{}^1E_2 & \{2\} \\
 181.177 & \text{III} & \text{}^1E_1 & \{\} \\
 181.177 & \text{III} & \text{}^2E_1 & \{\} \\
 181.177 & \text{III} & A & \{2\} \\
 181.178 & \text{IV} & B_1 & \{\} \\
 181.178 & \text{IV} & B_2 & \{\} \\
 181.178 & \text{IV} & A_2 & \{\} \\
 181.178 & \text{IV} & A_1 & \{\} \\
 182.179 & \text{I} & B_1 & \{\} \\
 182.179 & \text{I} & B_2 & \{\} \\
 182.179 & \text{I} & A_2 & \{\} \\
 182.179 & \text{I} & A_1 & \{\} \\
 182.180 & \text{II} & B_1 & \{\} \\
 182.180 & \text{II} & B_2 & \{\} \\
 182.180 & \text{II} & A_2 & \{\} \\
 182.180 & \text{II} & A_1 & \{\} \\
 182.181 & \text{III} & A_2 & \{\} \\
 182.181 & \text{III} & A_1 & \{\} \\
 182.182 & \text{III} & A_2 & \{\} \\
 182.182 & \text{III} & A_1 & \{\} \\
 182.183 & \text{III} & B & \{3\} \\
 182.183 & \text{III} & \text{}^2E_2 & \{3\} \\
 182.183 & \text{III} & \text{}^1E_2 & \{3\} \\
 182.183 & \text{III} & \text{}^1E_1 & \{3\} \\
 182.183 & \text{III} & \text{}^2E_1 & \{3\} \\
 182.183 & \text{III} & A & \{3\} \\
 182.184 & \text{IV} & B_1 & \{\} \\
 182.184 & \text{IV} & B_2 & \{\} \\
 182.184 & \text{IV} & A_2 & \{\} \\
 182.184 & \text{IV} & A_1 & \{\} \\
 183.185 & \text{I} & B_2 & \{\} \\
 183.185 & \text{I} & B_1 & \{2\} \\
 183.185 & \text{I} & A_2 & \{\} \\
 183.185 & \text{I} & A_1 & \{2,2,2,2\} \\
 183.186 & \text{II} & B_2 & \{\} \\
 183.186 & \text{II} & B_1 & \{2\} \\
 183.186 & \text{II} & A_2 & \{\} \\
 183.186 & \text{II} & A_1 & \{2,2,2,2\} \\
 183.187 & \text{III} & A_2 & \{\} \\
 183.187 & \text{III} & A_1 & \{2\} \\
 183.188 & \text{III} & A_2 & \{\} \\
 183.188 & \text{III} & A_1 & \{2,2\} \\
 183.189 & \text{III} & B & \{3\} \\
 183.189 & \text{III} & \text{}^2E_2 & \{6\} \\
 183.189 & \text{III} & \text{}^1E_2 & \{6\} \\
 183.189 & \text{III} & \text{}^1E_1 & \{3\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 183.189 & \text{III} & \text{}^2E_1 & \{3\} \\
 183.189 & \text{III} & A & \{6\} \\
 183.190 & \text{IV} & B_2 & \{\} \\
 183.190 & \text{IV} & B_1 & \{2\} \\
 183.190 & \text{IV} & A_2 & \{\} \\
 183.190 & \text{IV} & A_1 & \{2,2,2,2\} \\
 184.191 & \text{I} & B_2 & \{\} \\
 184.191 & \text{I} & B_1 & \{\} \\
 184.191 & \text{I} & A_2 & \{\} \\
 184.191 & \text{I} & A_1 & \{\} \\
 184.192 & \text{II} & B_2 & \{\} \\
 184.192 & \text{II} & B_1 & \{2\} \\
 184.192 & \text{II} & A_2 & \{\} \\
 184.192 & \text{II} & A_1 & \{2,2,2,2\} \\
 184.193 & \text{III} & A_2 & \{\} \\
 184.193 & \text{III} & A_1 & \{2\} \\
 184.194 & \text{III} & A_2 & \{\} \\
 184.194 & \text{III} & A_1 & \{2\} \\
 184.195 & \text{III} & B & \{3\} \\
 184.195 & \text{III} & \text{}^2E_2 & \{12\} \\
 184.195 & \text{III} & \text{}^1E_2 & \{12\} \\
 184.195 & \text{III} & \text{}^1E_1 & \{3\} \\
 184.195 & \text{III} & \text{}^2E_1 & \{3\} \\
 184.195 & \text{III} & A & \{12\} \\
 184.196 & \text{IV} & B_2 & \{\} \\
 184.196 & \text{IV} & B_1 & \{\} \\
 184.196 & \text{IV} & A_2 & \{\} \\
 184.196 & \text{IV} & A_1 & \{\} \\
 185.197 & \text{I} & B_2 & \{2\} \\
 185.197 & \text{I} & B_1 & \{\} \\
 185.197 & \text{I} & A_2 & \{\} \\
 185.197 & \text{I} & A_1 & \{2\} \\
 185.198 & \text{II} & B_2 & \{\} \\
 185.198 & \text{II} & B_1 & \{2\} \\
 185.198 & \text{II} & A_2 & \{\} \\
 185.198 & \text{II} & A_1 & \{2,2,2\} \\
 185.199 & \text{III} & A_2 & \{\} \\
 185.199 & \text{III} & A_1 & \{2\} \\
 185.200 & \text{III} & A_2 & \{\} \\
 185.200 & \text{III} & A_1 & \{\} \\
 185.201 & \text{III} & B & \{3\} \\
 185.201 & \text{III} & \text{}^2E_2 & \{3\} \\
 185.201 & \text{III} & \text{}^1E_2 & \{3\} \\
 185.201 & \text{III} & \text{}^1E_1 & \{3\} \\
 185.201 & \text{III} & \text{}^2E_1 & \{3\} \\
 185.201 & \text{III} & A & \{3\} \\
 185.202 & \text{IV} & B_2 & \{\} \\
 185.202 & \text{IV} & B_1 & \{\} \\
 185.202 & \text{IV} & A_2 & \{\} \\
 185.202 & \text{IV} & A_1 & \{2\} \\
 186.203 & \text{I} & B_2 & \{\} \\
 186.203 & \text{I} & B_1 & \{2,2\} \\
 186.203 & \text{I} & A_2 & \{\} \\
 186.203 & \text{I} & A_1 & \{2,2\} \\
 186.204 & \text{II} & B_2 & \{\} \\
 186.204 & \text{II} & B_1 & \{2\} \\
 186.204 & \text{II} & A_2 & \{\} \\
 186.204 & \text{II} & A_1 & \{2,2,2\} \\
 186.205 & \text{III} & A_2 & \{\} \\
 186.205 & \text{III} & A_1 & \{\} \\
 186.206 & \text{III} & A_2 & \{\} \\
 186.206 & \text{III} & A_1 & \{2,2\} \\
 186.207 & \text{III} & B & \{3\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 186.207 & \text{III} & \text{}^2E_2 & \{3\} \\
 186.207 & \text{III} & \text{}^1E_2 & \{3\} \\
 186.207 & \text{III} & \text{}^1E_1 & \{3\} \\
 186.207 & \text{III} & \text{}^2E_1 & \{3\} \\
 186.207 & \text{III} & A & \{3\} \\
 186.208 & \text{IV} & B_2 & \{\} \\
 186.208 & \text{IV} & B_1 & \{2\} \\
 186.208 & \text{IV} & A_2 & \{\} \\
 186.208 & \text{IV} & A_1 & \{2,2\} \\
 187.209 & \text{I} & A''_2 & \{2,6,6\} \\
 187.209 & \text{I} & A'_2 & \{\} \\
 187.209 & \text{I} & A''_1 & \{3,3\} \\
 187.209 & \text{I} & A'_1 & \{\} \\
 187.210 & \text{II} & A''_2 & \{2,6,6\} \\
 187.210 & \text{II} & A'_2 & \{\} \\
 187.210 & \text{II} & A''_1 & \{3,3\} \\
 187.210 & \text{II} & A'_1 & \{\} \\
 187.211 & \text{III} & A_2 & \{\} \\
 187.211 & \text{III} & A_1 & \{\} \\
 187.212 & \text{III} & A_2 & \{\} \\
 187.212 & \text{III} & A_1 & \{2,2,2\} \\
 187.213 & \text{III} & \text{}^1\text{E'} & \{3\} \\
 187.213 & \text{III} & \text{}^1\text{E''} & \{3,3,3\} \\
 187.213 & \text{III} & \text{}^2\text{E'} & \{3\} \\
 187.213 & \text{III} & \text{}^2\text{E''} & \{3,3,3\} \\
 187.213 & \text{III} & A'' & \{3,3,3\} \\
 187.213 & \text{III} & A' & \{3\} \\
 187.214 & \text{IV} & A''_2 & \{2,2,6\} \\
 187.214 & \text{IV} & A'_2 & \{\} \\
 187.214 & \text{IV} & A''_1 & \{3\} \\
 187.214 & \text{IV} & A'_1 & \{\} \\
 188.215 & \text{I} & A''_2 & \{3\} \\
 188.215 & \text{I} & A'_2 & \{\} \\
 188.215 & \text{I} & A''_1 & \{3\} \\
 188.215 & \text{I} & A'_1 & \{\} \\
 188.216 & \text{II} & A''_2 & \{2,2,6\} \\
 188.216 & \text{II} & A'_2 & \{\} \\
 188.216 & \text{II} & A''_1 & \{3\} \\
 188.216 & \text{II} & A'_1 & \{\} \\
 188.217 & \text{III} & A_2 & \{\} \\
 188.217 & \text{III} & A_1 & \{\} \\
 188.218 & \text{III} & A_2 & \{\} \\
 188.218 & \text{III} & A_1 & \{\} \\
 188.219 & \text{III} & \text{}^1\text{E'} & \{3\} \\
 188.219 & \text{III} & \text{}^1\text{E''} & \{3,3\} \\
 188.219 & \text{III} & \text{}^2\text{E'} & \{3\} \\
 188.219 & \text{III} & \text{}^2\text{E''} & \{3,3\} \\
 188.219 & \text{III} & A'' & \{3,3\} \\
 188.219 & \text{III} & A' & \{3\} \\
 188.220 & \text{IV} & A''_2 & \{3\} \\
 188.220 & \text{IV} & A'_2 & \{\} \\
 188.220 & \text{IV} & A''_1 & \{3\} \\
 188.220 & \text{IV} & A'_1 & \{\} \\
 189.221 & \text{I} & A''_2 & \{3,6\} \\
 189.221 & \text{I} & A'_2 & \{\} \\
 189.221 & \text{I} & A''_1 & \{3,3\} \\
 189.221 & \text{I} & A'_1 & \{\} \\
 189.222 & \text{II} & A''_2 & \{6,6\} \\
 189.222 & \text{II} & A'_2 & \{\} \\
 189.222 & \text{II} & A''_1 & \{3,6\} \\
 189.222 & \text{II} & A'_1 & \{\} \\
 189.223 & \text{III} & A_2 & \{\} \\
 189.223 & \text{III} & A_1 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 189.224 & \text{III} & A_2 & \{\} \\
 189.224 & \text{III} & A_1 & \{\} \\
 189.225 & \text{III} & \text{}^1\text{E'} & \{3\} \\
 189.225 & \text{III} & \text{}^1\text{E''} & \{3,3,3\} \\
 189.225 & \text{III} & \text{}^2\text{E'} & \{3\} \\
 189.225 & \text{III} & \text{}^2\text{E''} & \{3,3,3\} \\
 189.225 & \text{III} & A'' & \{3,3,3\} \\
 189.225 & \text{III} & A' & \{3\} \\
 189.226 & \text{IV} & A''_2 & \{6\} \\
 189.226 & \text{IV} & A'_2 & \{\} \\
 189.226 & \text{IV} & A''_1 & \{3\} \\
 189.226 & \text{IV} & A'_1 & \{\} \\
 190.227 & \text{I} & A''_2 & \{3\} \\
 190.227 & \text{I} & A'_2 & \{\} \\
 190.227 & \text{I} & A''_1 & \{3\} \\
 190.227 & \text{I} & A'_1 & \{\} \\
 190.228 & \text{II} & A''_2 & \{2,6\} \\
 190.228 & \text{II} & A'_2 & \{\} \\
 190.228 & \text{II} & A''_1 & \{6\} \\
 190.228 & \text{II} & A'_1 & \{\} \\
 190.229 & \text{III} & A_2 & \{\} \\
 190.229 & \text{III} & A_1 & \{\} \\
 190.230 & \text{III} & A_2 & \{\} \\
 190.230 & \text{III} & A_1 & \{\} \\
 190.231 & \text{III} & \text{}^1\text{E'} & \{3\} \\
 190.231 & \text{III} & \text{}^1\text{E''} & \{3,3\} \\
 190.231 & \text{III} & \text{}^2\text{E'} & \{3\} \\
 190.231 & \text{III} & \text{}^2\text{E''} & \{3,3\} \\
 190.231 & \text{III} & A'' & \{3,3\} \\
 190.231 & \text{III} & A' & \{3\} \\
 190.232 & \text{IV} & A''_2 & \{3\} \\
 190.232 & \text{IV} & A'_2 & \{\} \\
 190.232 & \text{IV} & A''_1 & \{3\} \\
 190.232 & \text{IV} & A'_1 & \{\} \\
 191.233 & \text{I} & B_{1u} & \{2,4\} \\
 191.233 & \text{I} & B_{1g} & \{3,3\} \\
 191.233 & \text{I} & B_{2u} & \{2,4\} \\
 191.233 & \text{I} & B_{2g} & \{3,6\} \\
 191.233 & \text{I} & A_{2u} & \{2,2,2,2,6,12\} \\
 191.233 & \text{I} & A_{2g} & \{\} \\
 191.233 & \text{I} & A_{1u} & \{6,12\} \\
 191.233 & \text{I} & A_{1g} & \{2,2\} \\
 191.234 & \text{II} & B_{1u} & \{2,4\} \\
 191.234 & \text{II} & B_{1g} & \{3,3\} \\
 191.234 & \text{II} & B_{2u} & \{2,4\} \\
 191.234 & \text{II} & B_{2g} & \{3,6\} \\
 191.234 & \text{II} & A_{2u} & \{2,2,2,2,6,12\} \\
 191.234 & \text{II} & A_{2g} & \{\} \\
 191.234 & \text{II} & A_{1u} & \{6,12\} \\
 191.234 & \text{II} & A_{1g} & \{2,2\} \\
 191.235 & \text{III} & B_2 & \{\} \\
 191.235 & \text{III} & B_1 & \{2\} \\
 191.235 & \text{III} & A_2 & \{\} \\
 191.235 & \text{III} & A_1 & \{2,2,2,2\} \\
 191.236 & \text{III} & A''_2 & \{3,6\} \\
 191.236 & \text{III} & A'_2 & \{\} \\
 191.236 & \text{III} & A''_1 & \{3,3\} \\
 191.236 & \text{III} & A'_1 & \{\} \\
 191.237 & \text{III} & A''_2 & \{6,6\} \\
 191.237 & \text{III} & A'_2 & \{\} \\
 191.237 & \text{III} & A''_1 & \{3,3\} \\
 191.237 & \text{III} & A'_1 & \{\} \\
 191.238 & \text{III} & A_{2u} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 191.238 & \text{III} & A_{2g} & \{\} \\
 191.238 & \text{III} & A_{1u} & \{2\} \\
 191.238 & \text{III} & A_{1g} & \{\} \\
 191.239 & \text{III} & A_{2u} & \{2,2,2\} \\
 191.239 & \text{III} & A_{2g} & \{\} \\
 191.239 & \text{III} & A_{1u} & \{2\} \\
 191.239 & \text{III} & A_{1g} & \{2\} \\
 191.240 & \text{III} & B_u & \{2,6\} \\
 191.240 & \text{III} & B_g & \{3,3,3\} \\
 191.240 & \text{III} & \text{}^2E_{2u} & \{6,6,6\} \\
 191.240 & \text{III} & \text{}^2E_{2g} & \{6\} \\
 191.240 & \text{III} & \text{}^1E_{2u} & \{6,6,6\} \\
 191.240 & \text{III} & \text{}^1E_{2g} & \{6\} \\
 191.240 & \text{III} & \text{}^1E_{1u} & \{2,6\} \\
 191.240 & \text{III} & \text{}^1E_{1g} & \{3,3,3\} \\
 191.240 & \text{III} & \text{}^2E_{1u} & \{2,6\} \\
 191.240 & \text{III} & \text{}^2E_{1g} & \{3,3,3\} \\
 191.240 & \text{III} & A_u & \{6,6,6\} \\
 191.240 & \text{III} & A_g & \{6\} \\
 191.241 & \text{III} & B_1 & \{\} \\
 191.241 & \text{III} & B_2 & \{\} \\
 191.241 & \text{III} & A_2 & \{\} \\
 191.241 & \text{III} & A_1 & \{\} \\
 191.242 & \text{IV} & B_{1u} & \{4\} \\
 191.242 & \text{IV} & B_{1g} & \{3\} \\
 191.242 & \text{IV} & B_{2u} & \{4\} \\
 191.242 & \text{IV} & B_{2g} & \{6\} \\
 191.242 & \text{IV} & A_{2u} & \{2,2,2,2,12\} \\
 191.242 & \text{IV} & A_{2g} & \{\} \\
 191.242 & \text{IV} & A_{1u} & \{12\} \\
 191.242 & \text{IV} & A_{1g} & \{2,2\} \\
 192.243 & \text{I} & B_{1u} & \{2\} \\
 192.243 & \text{I} & B_{1g} & \{3\} \\
 192.243 & \text{I} & B_{2u} & \{2\} \\
 192.243 & \text{I} & B_{2g} & \{3\} \\
 192.243 & \text{I} & A_{2u} & \{6\} \\
 192.243 & \text{I} & A_{2g} & \{\} \\
 192.243 & \text{I} & A_{1u} & \{6\} \\
 192.243 & \text{I} & A_{1g} & \{2\} \\
 192.244 & \text{II} & B_{1u} & \{4\} \\
 192.244 & \text{II} & B_{1g} & \{3\} \\
 192.244 & \text{II} & B_{2u} & \{4\} \\
 192.244 & \text{II} & B_{2g} & \{6\} \\
 192.244 & \text{II} & A_{2u} & \{2,2,2,2,12\} \\
 192.244 & \text{II} & A_{2g} & \{\} \\
 192.244 & \text{II} & A_{1u} & \{12\} \\
 192.244 & \text{II} & A_{1g} & \{2\} \\
 192.245 & \text{III} & B_2 & \{\} \\
 192.245 & \text{III} & B_1 & \{\} \\
 192.245 & \text{III} & A_2 & \{\} \\
 192.245 & \text{III} & A_1 & \{\} \\
 192.246 & \text{III} & A''_2 & \{6\} \\
 192.246 & \text{III} & A'_2 & \{\} \\
 192.246 & \text{III} & A''_1 & \{3\} \\
 192.246 & \text{III} & A'_1 & \{\} \\
 192.247 & \text{III} & A''_2 & \{6\} \\
 192.247 & \text{III} & A'_2 & \{\} \\
 192.247 & \text{III} & A''_1 & \{3\} \\
 192.247 & \text{III} & A'_1 & \{\} \\
 192.248 & \text{III} & A_{2u} & \{2,2\} \\
 192.248 & \text{III} & A_{2g} & \{\} \\
 192.248 & \text{III} & A_{1u} & \{2\} \\
 192.248 & \text{III} & A_{1g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 192.249 & \text{III} & A_{2u} & \{2,2\} \\
 192.249 & \text{III} & A_{2g} & \{\} \\
 192.249 & \text{III} & A_{1u} & \{2\} \\
 192.249 & \text{III} & A_{1g} & \{\} \\
 192.250 & \text{III} & B_u & \{6\} \\
 192.250 & \text{III} & B_g & \{3,3\} \\
 192.250 & \text{III} & \text{}^2E_{2u} & \{6,6\} \\
 192.250 & \text{III} & \text{}^2E_{2g} & \{12\} \\
 192.250 & \text{III} & \text{}^1E_{2u} & \{6,6\} \\
 192.250 & \text{III} & \text{}^1E_{2g} & \{12\} \\
 192.250 & \text{III} & \text{}^1E_{1u} & \{6\} \\
 192.250 & \text{III} & \text{}^1E_{1g} & \{3,3\} \\
 192.250 & \text{III} & \text{}^2E_{1u} & \{6\} \\
 192.250 & \text{III} & \text{}^2E_{1g} & \{3,3\} \\
 192.250 & \text{III} & A_u & \{6,6\} \\
 192.250 & \text{III} & A_g & \{12\} \\
 192.251 & \text{III} & B_1 & \{\} \\
 192.251 & \text{III} & B_2 & \{\} \\
 192.251 & \text{III} & A_2 & \{\} \\
 192.251 & \text{III} & A_1 & \{\} \\
 192.252 & \text{IV} & B_{1u} & \{2\} \\
 192.252 & \text{IV} & B_{1g} & \{3\} \\
 192.252 & \text{IV} & B_{2u} & \{2\} \\
 192.252 & \text{IV} & B_{2g} & \{3\} \\
 192.252 & \text{IV} & A_{2u} & \{6\} \\
 192.252 & \text{IV} & A_{2g} & \{\} \\
 192.252 & \text{IV} & A_{1u} & \{6\} \\
 192.252 & \text{IV} & A_{1g} & \{2\} \\
 193.253 & \text{I} & B_{1u} & \{2\} \\
 193.253 & \text{I} & B_{1g} & \{3\} \\
 193.253 & \text{I} & B_{2u} & \{2\} \\
 193.253 & \text{I} & B_{2g} & \{3\} \\
 193.253 & \text{I} & A_{2u} & \{2,6\} \\
 193.253 & \text{I} & A_{2g} & \{\} \\
 193.253 & \text{I} & A_{1u} & \{6\} \\
 193.253 & \text{I} & A_{1g} & \{2\} \\
 193.254 & \text{II} & B_{1u} & \{4\} \\
 193.254 & \text{II} & B_{1g} & \{3\} \\
 193.254 & \text{II} & B_{2u} & \{4\} \\
 193.254 & \text{II} & B_{2g} & \{6\} \\
 193.254 & \text{II} & A_{2u} & \{2,2,2,12\} \\
 193.254 & \text{II} & A_{2g} & \{\} \\
 193.254 & \text{II} & A_{1u} & \{12\} \\
 193.254 & \text{II} & A_{1g} & \{2\} \\
 193.255 & \text{III} & B_2 & \{2\} \\
 193.255 & \text{III} & B_1 & \{\} \\
 193.255 & \text{III} & A_2 & \{\} \\
 193.255 & \text{III} & A_1 & \{2\} \\
 193.256 & \text{III} & A''_2 & \{6\} \\
 193.256 & \text{III} & A'_2 & \{\} \\
 193.256 & \text{III} & A''_1 & \{3\} \\
 193.256 & \text{III} & A'_1 & \{\} \\
 193.257 & \text{III} & A''_2 & \{3\} \\
 193.257 & \text{III} & A'_2 & \{\} \\
 193.257 & \text{III} & A''_1 & \{3\} \\
 193.257 & \text{III} & A'_1 & \{\} \\
 193.258 & \text{III} & A_{2u} & \{2,2\} \\
 193.258 & \text{III} & A_{2g} & \{\} \\
 193.258 & \text{III} & A_{1u} & \{2\} \\
 193.258 & \text{III} & A_{1g} & \{\} \\
 193.259 & \text{III} & A_{2u} & \{2\} \\
 193.259 & \text{III} & A_{2g} & \{\} \\
 193.259 & \text{III} & A_{1u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 193.259 & \text{III} & A_{1g} & \{\} \\
 193.260 & \text{III} & B_u & \{6\} \\
 193.260 & \text{III} & B_g & \{3,3\} \\
 193.260 & \text{III} & \text{}^2E_{2u} & \{3,6\} \\
 193.260 & \text{III} & \text{}^2E_{2g} & \{3\} \\
 193.260 & \text{III} & \text{}^1E_{2u} & \{3,6\} \\
 193.260 & \text{III} & \text{}^1E_{2g} & \{3\} \\
 193.260 & \text{III} & \text{}^1E_{1u} & \{6\} \\
 193.260 & \text{III} & \text{}^1E_{1g} & \{3,3\} \\
 193.260 & \text{III} & \text{}^2E_{1u} & \{6\} \\
 193.260 & \text{III} & \text{}^2E_{1g} & \{3,3\} \\
 193.260 & \text{III} & A_u & \{3,6\} \\
 193.260 & \text{III} & A_g & \{3\} \\
 193.261 & \text{III} & B_1 & \{\} \\
 193.261 & \text{III} & B_2 & \{\} \\
 193.261 & \text{III} & A_2 & \{\} \\
 193.261 & \text{III} & A_1 & \{\} \\
 193.262 & \text{IV} & B_{1u} & \{2\} \\
 193.262 & \text{IV} & B_{1g} & \{3\} \\
 193.262 & \text{IV} & B_{2u} & \{2\} \\
 193.262 & \text{IV} & B_{2g} & \{3\} \\
 193.262 & \text{IV} & A_{2u} & \{2,6\} \\
 193.262 & \text{IV} & A_{2g} & \{\} \\
 193.262 & \text{IV} & A_{1u} & \{6\} \\
 193.262 & \text{IV} & A_{1g} & \{2\} \\
 194.263 & \text{I} & B_{1u} & \{2\} \\
 194.263 & \text{I} & B_{1g} & \{3\} \\
 194.263 & \text{I} & B_{2u} & \{2\} \\
 194.263 & \text{I} & B_{2g} & \{6\} \\
 194.263 & \text{I} & A_{2u} & \{2,2,6\} \\
 194.263 & \text{I} & A_{2g} & \{\} \\
 194.263 & \text{I} & A_{1u} & \{6\} \\
 194.263 & \text{I} & A_{1g} & \{2\} \\
 194.264 & \text{II} & B_{1u} & \{4\} \\
 194.264 & \text{II} & B_{1g} & \{3\} \\
 194.264 & \text{II} & B_{2u} & \{4\} \\
 194.264 & \text{II} & B_{2g} & \{6\} \\
 194.264 & \text{II} & A_{2u} & \{2,2,2,12\} \\
 194.264 & \text{II} & A_{2g} & \{\} \\
 194.264 & \text{II} & A_{1u} & \{12\} \\
 194.264 & \text{II} & A_{1g} & \{2\} \\
 194.265 & \text{III} & B_2 & \{\} \\
 194.265 & \text{III} & B_1 & \{2,2\} \\
 194.265 & \text{III} & A_2 & \{\} \\
 194.265 & \text{III} & A_1 & \{2,2\} \\
 194.266 & \text{III} & A''_2 & \{3\} \\
 194.266 & \text{III} & A'_2 & \{\} \\
 194.266 & \text{III} & A''_1 & \{3\} \\
 194.266 & \text{III} & A'_1 & \{\} \\
 194.267 & \text{III} & A''_2 & \{2,6\} \\
 194.267 & \text{III} & A'_2 & \{\} \\
 194.267 & \text{III} & A''_1 & \{3\} \\
 194.267 & \text{III} & A'_1 & \{\} \\
 194.268 & \text{III} & A_{2u} & \{2\} \\
 194.268 & \text{III} & A_{2g} & \{\} \\
 194.268 & \text{III} & A_{1u} & \{2\} \\
 194.268 & \text{III} & A_{1g} & \{\} \\
 194.269 & \text{III} & A_{2u} & \{2,2,2\} \\
 194.269 & \text{III} & A_{2g} & \{\} \\
 194.269 & \text{III} & A_{1u} & \{2\} \\
 194.269 & \text{III} & A_{1g} & \{2\} \\
 194.270 & \text{III} & B_u & \{6\} \\
 194.270 & \text{III} & B_g & \{3,3\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 194.270 & \text{III} & \text{}^2E_{2u} & \{3,6\} \\
 194.270 & \text{III} & \text{}^2E_{2g} & \{3\} \\
 194.270 & \text{III} & \text{}^1E_{2u} & \{3,6\} \\
 194.270 & \text{III} & \text{}^1E_{2g} & \{3\} \\
 194.270 & \text{III} & \text{}^1E_{1u} & \{6\} \\
 194.270 & \text{III} & \text{}^1E_{1g} & \{3,3\} \\
 194.270 & \text{III} & \text{}^2E_{1u} & \{6\} \\
 194.270 & \text{III} & \text{}^2E_{1g} & \{3,3\} \\
 194.270 & \text{III} & A_u & \{3,6\} \\
 194.270 & \text{III} & A_g & \{3\} \\
 194.271 & \text{III} & B_1 & \{\} \\
 194.271 & \text{III} & B_2 & \{\} \\
 194.271 & \text{III} & A_2 & \{\} \\
 194.271 & \text{III} & A_1 & \{\} \\
 194.272 & \text{IV} & B_{1u} & \{2\} \\
 194.272 & \text{IV} & B_{1g} & \{3\} \\
 194.272 & \text{IV} & B_{2u} & \{2\} \\
 194.272 & \text{IV} & B_{2g} & \{6\} \\
 194.272 & \text{IV} & A_{2u} & \{2,2,6\} \\
 194.272 & \text{IV} & A_{2g} & \{\} \\
 194.272 & \text{IV} & A_{1u} & \{6\} \\
 194.272 & \text{IV} & A_{1g} & \{2\} \\
 195.1 & \text{I} & \text{}^2E & \{\} \\
 195.1 & \text{I} & \text{}^1E & \{\} \\
 195.1 & \text{I} & A & \{\} \\
 195.2 & \text{II} & A & \{\} \\
 195.3 & \text{IV} & A & \{\} \\
 196.4 & \text{I} & \text{}^2E & \{\} \\
 196.4 & \text{I} & \text{}^1E & \{\} \\
 196.4 & \text{I} & A & \{\} \\
 196.5 & \text{II} & A & \{\} \\
 196.6 & \text{IV} & A & \{\} \\
 197.7 & \text{I} & \text{}^2E & \{\} \\
 197.7 & \text{I} & \text{}^1E & \{\} \\
 197.7 & \text{I} & A & \{\} \\
 197.8 & \text{II} & A & \{\} \\
 198.9 & \text{I} & \text{}^2E & \{\} \\
 198.9 & \text{I} & \text{}^1E & \{\} \\
 198.9 & \text{I} & A & \{\} \\
 198.10 & \text{II} & A & \{\} \\
 198.11 & \text{IV} & A & \{\} \\
 199.12 & \text{I} & \text{}^2E & \{2\} \\
 199.12 & \text{I} & \text{}^1E & \{2\} \\
 199.12 & \text{I} & A & \{2\} \\
 199.13 & \text{II} & A & \{2\} \\
 200.14 & \text{I} & \text{}^2E_u & \{2,4\} \\
 200.14 & \text{I} & \text{}^2E_g & \{2,2\} \\
 200.14 & \text{I} & \text{}^1E_u & \{2,4\} \\
 200.14 & \text{I} & \text{}^1E_g & \{2,2\} \\
 200.14 & \text{I} & A_u & \{2,4\} \\
 200.14 & \text{I} & A_g & \{2,2\} \\
 200.15 & \text{II} & A_u & \{2,2,4\} \\
 200.15 & \text{II} & A_g & \{2,2\} \\
 200.16 & \text{III} & A & \{\} \\
 200.17 & \text{IV} & A_u & \{4\} \\
 200.17 & \text{IV} & A_g & \{2,2\} \\
 201.18 & \text{I} & \text{}^2E_u & \{2\} \\
 201.18 & \text{I} & \text{}^2E_g & \{2\} \\
 201.18 & \text{I} & \text{}^1E_u & \{2\} \\
 201.18 & \text{I} & \text{}^1E_g & \{2\} \\
 201.18 & \text{I} & A_u & \{2\} \\
 201.18 & \text{I} & A_g & \{2\} \\
 201.19 & \text{II} & A_u & \{2,2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 201.19 & \text{II} & A_g & \{2\} \\
 201.20 & \text{III} & A & \{\} \\
 201.21 & \text{IV} & A_u & \{2\} \\
 201.21 & \text{IV} & A_g & \{2\} \\
 202.22 & \text{I} & \text{}^2E_u & \{4\} \\
 202.22 & \text{I} & \text{}^2E_g & \{2\} \\
 202.22 & \text{I} & \text{}^1E_u & \{4\} \\
 202.22 & \text{I} & \text{}^1E_g & \{2\} \\
 202.22 & \text{I} & A_u & \{4\} \\
 202.22 & \text{I} & A_g & \{2\} \\
 202.23 & \text{II} & A_u & \{2,2,4\} \\
 202.23 & \text{II} & A_g & \{2\} \\
 202.24 & \text{III} & A & \{\} \\
 202.25 & \text{IV} & A_u & \{4\} \\
 202.25 & \text{IV} & A_g & \{2\} \\
 203.26 & \text{I} & \text{}^2E_u & \{2\} \\
 203.26 & \text{I} & \text{}^2E_g & \{\} \\
 203.26 & \text{I} & \text{}^1E_u & \{2\} \\
 203.26 & \text{I} & \text{}^1E_g & \{\} \\
 203.26 & \text{I} & A_u & \{2\} \\
 203.26 & \text{I} & A_g & \{\} \\
 203.27 & \text{II} & A_u & \{2,2,4\} \\
 203.27 & \text{II} & A_g & \{\} \\
 203.28 & \text{III} & A & \{\} \\
 203.29 & \text{IV} & A_u & \{2\} \\
 203.29 & \text{IV} & A_g & \{\} \\
 204.30 & \text{I} & \text{}^2E_u & \{4\} \\
 204.30 & \text{I} & \text{}^2E_g & \{2,2\} \\
 204.30 & \text{I} & \text{}^1E_u & \{4\} \\
 204.30 & \text{I} & \text{}^1E_g & \{2,2\} \\
 204.30 & \text{I} & A_u & \{4\} \\
 204.30 & \text{I} & A_g & \{2,2\} \\
 204.31 & \text{II} & A_u & \{2,2,4\} \\
 204.31 & \text{II} & A_g & \{2,2\} \\
 204.32 & \text{III} & A & \{\} \\
 205.33 & \text{I} & \text{}^2E_u & \{2\} \\
 205.33 & \text{I} & \text{}^2E_g & \{2\} \\
 205.33 & \text{I} & \text{}^1E_u & \{2\} \\
 205.33 & \text{I} & \text{}^1E_g & \{2\} \\
 205.33 & \text{I} & A_u & \{2\} \\
 205.33 & \text{I} & A_g & \{2\} \\
 205.34 & \text{II} & A_u & \{2,4\} \\
 205.34 & \text{II} & A_g & \{2\} \\
 205.35 & \text{III} & A & \{\} \\
 205.36 & \text{IV} & A_u & \{2\} \\
 205.36 & \text{IV} & A_g & \{2\} \\
 206.37 & \text{I} & \text{}^2E_u & \{2\} \\
 206.37 & \text{I} & \text{}^2E_g & \{2,2\} \\
 206.37 & \text{I} & \text{}^1E_u & \{2\} \\
 206.37 & \text{I} & \text{}^1E_g & \{2,2\} \\
 206.37 & \text{I} & A_u & \{2\} \\
 206.37 & \text{I} & A_g & \{2,2\} \\
 206.38 & \text{II} & A_u & \{2,2,4\} \\
 206.38 & \text{II} & A_g & \{2,2,2\} \\
 206.39 & \text{III} & A & \{2\} \\
 207.40 & \text{I} & A_2 & \{\} \\
 207.40 & \text{I} & A_1 & \{\} \\
 207.41 & \text{II} & A_2 & \{\} \\
 207.41 & \text{II} & A_1 & \{\} \\
 207.42 & \text{III} & \text{}^2E & \{\} \\
 207.42 & \text{III} & \text{}^1E & \{\} \\
 207.42 & \text{III} & A & \{\} \\
 207.43 & \text{IV} & A_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 207.43 & \text{IV} & A_1 & \{\} \\
 208.44 & \text{I} & A_2 & \{\} \\
 208.44 & \text{I} & A_1 & \{2\} \\
 208.45 & \text{II} & A_2 & \{\} \\
 208.45 & \text{II} & A_1 & \{2\} \\
 208.46 & \text{III} & \text{}^2E & \{\} \\
 208.46 & \text{III} & \text{}^1E & \{\} \\
 208.46 & \text{III} & A & \{\} \\
 208.47 & \text{IV} & A_2 & \{\} \\
 208.47 & \text{IV} & A_1 & \{2\} \\
 209.48 & \text{I} & A_2 & \{\} \\
 209.48 & \text{I} & A_1 & \{\} \\
 209.49 & \text{II} & A_2 & \{\} \\
 209.49 & \text{II} & A_1 & \{\} \\
 209.50 & \text{III} & \text{}^2E & \{\} \\
 209.50 & \text{III} & \text{}^1E & \{\} \\
 209.50 & \text{III} & A & \{\} \\
 209.51 & \text{IV} & A_2 & \{\} \\
 209.51 & \text{IV} & A_1 & \{\} \\
 210.52 & \text{I} & A_2 & \{\} \\
 210.52 & \text{I} & A_1 & \{2\} \\
 210.53 & \text{II} & A_2 & \{\} \\
 210.53 & \text{II} & A_1 & \{2\} \\
 210.54 & \text{III} & \text{}^2E & \{\} \\
 210.54 & \text{III} & \text{}^1E & \{\} \\
 210.54 & \text{III} & A & \{\} \\
 210.55 & \text{IV} & A_2 & \{\} \\
 210.55 & \text{IV} & A_1 & \{2\} \\
 211.56 & \text{I} & A_2 & \{\} \\
 211.56 & \text{I} & A_1 & \{\} \\
 211.57 & \text{II} & A_2 & \{\} \\
 211.57 & \text{II} & A_1 & \{\} \\
 211.58 & \text{III} & \text{}^2E & \{\} \\
 211.58 & \text{III} & \text{}^1E & \{\} \\
 211.58 & \text{III} & A & \{\} \\
 212.59 & \text{I} & A_2 & \{\} \\
 212.59 & \text{I} & A_1 & \{\} \\
 212.60 & \text{II} & A_2 & \{\} \\
 212.60 & \text{II} & A_1 & \{\} \\
 212.61 & \text{III} & \text{}^2E & \{\} \\
 212.61 & \text{III} & \text{}^1E & \{\} \\
 212.61 & \text{III} & A & \{\} \\
 212.62 & \text{IV} & A_2 & \{\} \\
 212.62 & \text{IV} & A_1 & \{\} \\
 213.63 & \text{I} & A_2 & \{\} \\
 213.63 & \text{I} & A_1 & \{\} \\
 213.64 & \text{II} & A_2 & \{\} \\
 213.64 & \text{II} & A_1 & \{\} \\
 213.65 & \text{III} & \text{}^2E & \{\} \\
 213.65 & \text{III} & \text{}^1E & \{\} \\
 213.65 & \text{III} & A & \{\} \\
 213.66 & \text{IV} & A_2 & \{\} \\
 213.66 & \text{IV} & A_1 & \{\} \\
 214.67 & \text{I} & A_2 & \{\} \\
 214.67 & \text{I} & A_1 & \{2\} \\
 214.68 & \text{II} & A_2 & \{\} \\
 214.68 & \text{II} & A_1 & \{2\} \\
 214.69 & \text{III} & \text{}^2E & \{2\} \\
 214.69 & \text{III} & \text{}^1E & \{2\} \\
 214.69 & \text{III} & A & \{2\} \\
 215.70 & \text{I} & A_2 & \{2\} \\
 215.70 & \text{I} & A_1 & \{2,2\} \\
 215.71 & \text{II} & A_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 215.71 & \text{II} & A_1 & \{2,2\} \\
 215.72 & \text{III} & \text{}^2E & \{\} \\
 215.72 & \text{III} & \text{}^1E & \{\} \\
 215.72 & \text{III} & A & \{\} \\
 215.73 & \text{IV} & A_2 & \{2\} \\
 215.73 & \text{IV} & A_1 & \{2,2,2\} \\
 216.74 & \text{I} & A_2 & \{2\} \\
 216.74 & \text{I} & A_1 & \{2,2\} \\
 216.75 & \text{II} & A_2 & \{2\} \\
 216.75 & \text{II} & A_1 & \{2,2\} \\
 216.76 & \text{III} & \text{}^2E & \{\} \\
 216.76 & \text{III} & \text{}^1E & \{\} \\
 216.76 & \text{III} & A & \{\} \\
 216.77 & \text{IV} & A_2 & \{2\} \\
 216.77 & \text{IV} & A_1 & \{2,2,2\} \\
 217.78 & \text{I} & A_2 & \{2\} \\
 217.78 & \text{I} & A_1 & \{2,2\} \\
 217.79 & \text{II} & A_2 & \{2,2\} \\
 217.79 & \text{II} & A_1 & \{2,2\} \\
 217.80 & \text{III} & \text{}^2E & \{\} \\
 217.80 & \text{III} & \text{}^1E & \{\} \\
 217.80 & \text{III} & A & \{\} \\
 218.81 & \text{I} & A_2 & \{2\} \\
 218.81 & \text{I} & A_1 & \{2\} \\
 218.82 & \text{II} & A_2 & \{2,2\} \\
 218.82 & \text{II} & A_1 & \{2,2\} \\
 218.83 & \text{III} & \text{}^2E & \{\} \\
 218.83 & \text{III} & \text{}^1E & \{\} \\
 218.83 & \text{III} & A & \{\} \\
 218.84 & \text{IV} & A_2 & \{2\} \\
 218.84 & \text{IV} & A_1 & \{2\} \\
 219.85 & \text{I} & A_2 & \{2\} \\
 219.85 & \text{I} & A_1 & \{2\} \\
 219.86 & \text{II} & A_2 & \{2,2\} \\
 219.86 & \text{II} & A_1 & \{2,2\} \\
 219.87 & \text{III} & \text{}^2E & \{\} \\
 219.87 & \text{III} & \text{}^1E & \{\} \\
 219.87 & \text{III} & A & \{\} \\
 219.88 & \text{IV} & A_2 & \{2\} \\
 219.88 & \text{IV} & A_1 & \{2\} \\
 220.89 & \text{I} & A_2 & \{2\} \\
 220.89 & \text{I} & A_1 & \{2\} \\
 220.90 & \text{II} & A_2 & \{2,2\} \\
 220.90 & \text{II} & A_1 & \{2,2\} \\
 220.91 & \text{III} & \text{}^2E & \{\} \\
 220.91 & \text{III} & \text{}^1E & \{\} \\
 220.91 & \text{III} & A & \{\} \\
 221.92 & \text{I} & A_{2u} & \{2,4,4\} \\
 221.92 & \text{I} & A_{2g} & \{2,2\} \\
 221.92 & \text{I} & A_{1u} & \{4,8\} \\
 221.92 & \text{I} & A_{1g} & \{2,2\} \\
 221.93 & \text{II} & A_{2u} & \{2,4,4\} \\
 221.93 & \text{II} & A_{2g} & \{2,2\} \\
 221.93 & \text{II} & A_{1u} & \{4,8\} \\
 221.93 & \text{II} & A_{1g} & \{2,2\} \\
 221.94 & \text{III} & A_2 & \{2\} \\
 221.94 & \text{III} & A_1 & \{2,2\} \\
 221.95 & \text{III} & \text{}^2E_u & \{2,4\} \\
 221.95 & \text{III} & \text{}^2E_g & \{2,2\} \\
 221.95 & \text{III} & \text{}^1E_u & \{2,4\} \\
 221.95 & \text{III} & \text{}^1E_g & \{2,2\} \\
 221.95 & \text{III} & A_u & \{2,4\} \\
 221.95 & \text{III} & A_g & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 221.96 & \text{III} & A_2 & \{\} \\
 221.96 & \text{III} & A_1 & \{\} \\
 221.97 & \text{IV} & A_{2u} & \{2,2,4\} \\
 221.97 & \text{IV} & A_{2g} & \{2,2\} \\
 221.97 & \text{IV} & A_{1u} & \{8\} \\
 221.97 & \text{IV} & A_{1g} & \{2,2\} \\
 222.98 & \text{I} & A_{2u} & \{2\} \\
 222.98 & \text{I} & A_{2g} & \{2\} \\
 222.98 & \text{I} & A_{1u} & \{2\} \\
 222.98 & \text{I} & A_{1g} & \{2\} \\
 222.99 & \text{II} & A_{2u} & \{2,4\} \\
 222.99 & \text{II} & A_{2g} & \{2,2\} \\
 222.99 & \text{II} & A_{1u} & \{4\} \\
 222.99 & \text{II} & A_{1g} & \{2\} \\
 222.100 & \text{III} & A_2 & \{2\} \\
 222.100 & \text{III} & A_1 & \{2\} \\
 222.101 & \text{III} & \text{}^2E_u & \{2\} \\
 222.101 & \text{III} & \text{}^2E_g & \{2\} \\
 222.101 & \text{III} & \text{}^1E_u & \{2\} \\
 222.101 & \text{III} & \text{}^1E_g & \{2\} \\
 222.101 & \text{III} & A_u & \{2\} \\
 222.101 & \text{III} & A_g & \{2\} \\
 222.102 & \text{III} & A_2 & \{\} \\
 222.102 & \text{III} & A_1 & \{\} \\
 222.103 & \text{IV} & A_{2u} & \{2\} \\
 222.103 & \text{IV} & A_{2g} & \{2\} \\
 222.103 & \text{IV} & A_{1u} & \{2\} \\
 222.103 & \text{IV} & A_{1g} & \{2\} \\
 223.104 & \text{I} & A_{2u} & \{4\} \\
 223.104 & \text{I} & A_{2g} & \{2,2\} \\
 223.104 & \text{I} & A_{1u} & \{4\} \\
 223.104 & \text{I} & A_{1g} & \{2,2\} \\
 223.105 & \text{II} & A_{2u} & \{2,4\} \\
 223.105 & \text{II} & A_{2g} & \{2,2\} \\
 223.105 & \text{II} & A_{1u} & \{4\} \\
 223.105 & \text{II} & A_{1g} & \{2,2\} \\
 223.106 & \text{III} & A_2 & \{2\} \\
 223.106 & \text{III} & A_1 & \{2\} \\
 223.107 & \text{III} & \text{}^2E_u & \{4\} \\
 223.107 & \text{III} & \text{}^2E_g & \{2,2\} \\
 223.107 & \text{III} & \text{}^1E_u & \{4\} \\
 223.107 & \text{III} & \text{}^1E_g & \{2,2\} \\
 223.107 & \text{III} & A_u & \{4\} \\
 223.107 & \text{III} & A_g & \{2,2\} \\
 223.108 & \text{III} & A_2 & \{\} \\
 223.108 & \text{III} & A_1 & \{2\} \\
 223.109 & \text{IV} & A_{2u} & \{4\} \\
 223.109 & \text{IV} & A_{2g} & \{2,2\} \\
 223.109 & \text{IV} & A_{1u} & \{4\} \\
 223.109 & \text{IV} & A_{1g} & \{2,2\} \\
 224.110 & \text{I} & A_{2u} & \{2,2\} \\
 224.110 & \text{I} & A_{2g} & \{2\} \\
 224.110 & \text{I} & A_{1u} & \{2\} \\
 224.110 & \text{I} & A_{1g} & \{2,2\} \\
 224.111 & \text{II} & A_{2u} & \{2,2,4\} \\
 224.111 & \text{II} & A_{2g} & \{2\} \\
 224.111 & \text{II} & A_{1u} & \{2,4\} \\
 224.111 & \text{II} & A_{1g} & \{2,2,2\} \\
 224.112 & \text{III} & A_2 & \{2\} \\
 224.112 & \text{III} & A_1 & \{2,2,2\} \\
 224.113 & \text{III} & \text{}^2E_u & \{2\} \\
 224.113 & \text{III} & \text{}^2E_g & \{2\} \\
 224.113 & \text{III} & \text{}^1E_u & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 224.113 & \text{III} & \text{}^1E_g & \{2\} \\
 224.113 & \text{III} & A_u & \{2\} \\
 224.113 & \text{III} & A_g & \{2\} \\
 224.114 & \text{III} & A_2 & \{\} \\
 224.114 & \text{III} & A_1 & \{2\} \\
 224.115 & \text{IV} & A_{2u} & \{2,2\} \\
 224.115 & \text{IV} & A_{2g} & \{2\} \\
 224.115 & \text{IV} & A_{1u} & \{2\} \\
 224.115 & \text{IV} & A_{1g} & \{2,2\} \\
 225.116 & \text{I} & A_{2u} & \{2,4\} \\
 225.116 & \text{I} & A_{2g} & \{2\} \\
 225.116 & \text{I} & A_{1u} & \{8\} \\
 225.116 & \text{I} & A_{1g} & \{2\} \\
 225.117 & \text{II} & A_{2u} & \{2,4\} \\
 225.117 & \text{II} & A_{2g} & \{2\} \\
 225.117 & \text{II} & A_{1u} & \{8\} \\
 225.117 & \text{II} & A_{1g} & \{2\} \\
 225.118 & \text{III} & A_2 & \{2\} \\
 225.118 & \text{III} & A_1 & \{2,2\} \\
 225.119 & \text{III} & \text{}^2E_u & \{4\} \\
 225.119 & \text{III} & \text{}^2E_g & \{2\} \\
 225.119 & \text{III} & \text{}^1E_u & \{4\} \\
 225.119 & \text{III} & \text{}^1E_g & \{2\} \\
 225.119 & \text{III} & A_u & \{4\} \\
 225.119 & \text{III} & A_g & \{2\} \\
 225.120 & \text{III} & A_2 & \{\} \\
 225.120 & \text{III} & A_1 & \{\} \\
 225.121 & \text{IV} & A_{2u} & \{2,4\} \\
 225.121 & \text{IV} & A_{2g} & \{2\} \\
 225.121 & \text{IV} & A_{1u} & \{8\} \\
 225.121 & \text{IV} & A_{1g} & \{2\} \\
 226.122 & \text{I} & A_{2u} & \{4\} \\
 226.122 & \text{I} & A_{2g} & \{2\} \\
 226.122 & \text{I} & A_{1u} & \{4\} \\
 226.122 & \text{I} & A_{1g} & \{2\} \\
 226.123 & \text{II} & A_{2u} & \{2,4\} \\
 226.123 & \text{II} & A_{2g} & \{2\} \\
 226.123 & \text{II} & A_{1u} & \{8\} \\
 226.123 & \text{II} & A_{1g} & \{2\} \\
 226.124 & \text{III} & A_2 & \{2\} \\
 226.124 & \text{III} & A_1 & \{2\} \\
 226.125 & \text{III} & \text{}^2E_u & \{4\} \\
 226.125 & \text{III} & \text{}^2E_g & \{2\} \\
 226.125 & \text{III} & \text{}^1E_u & \{4\} \\
 226.125 & \text{III} & \text{}^1E_g & \{2\} \\
 226.125 & \text{III} & A_u & \{4\} \\
 226.125 & \text{III} & A_g & \{2\} \\
 226.126 & \text{III} & A_2 & \{\} \\
 226.126 & \text{III} & A_1 & \{\} \\
 226.127 & \text{IV} & A_{2u} & \{4\} \\
 226.127 & \text{IV} & A_{2g} & \{2\} \\
 226.127 & \text{IV} & A_{1u} & \{4\} \\
 226.127 & \text{IV} & A_{1g} & \{2\} \\
 227.128 & \text{I} & A_{2u} & \{2,2\} \\
 227.128 & \text{I} & A_{2g} & \{2\} \\
 227.128 & \text{I} & A_{1u} & \{2\} \\
 227.128 & \text{I} & A_{1g} & \{2,2\} \\
 227.129 & \text{II} & A_{2u} & \{2,4\} \\
 227.129 & \text{II} & A_{2g} & \{2\} \\
 227.129 & \text{II} & A_{1u} & \{4\} \\
 227.129 & \text{II} & A_{1g} & \{2,2\} \\
 227.130 & \text{III} & A_2 & \{2\} \\
 227.130 & \text{III} & A_1 & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 227.131 & \text{III} & \text{}^2E_u & \{2\} \\
 227.131 & \text{III} & \text{}^2E_g & \{\} \\
 227.131 & \text{III} & \text{}^1E_u & \{2\} \\
 227.131 & \text{III} & \text{}^1E_g & \{\} \\
 227.131 & \text{III} & A_u & \{2\} \\
 227.131 & \text{III} & A_g & \{\} \\
 227.132 & \text{III} & A_2 & \{\} \\
 227.132 & \text{III} & A_1 & \{2\} \\
 227.133 & \text{IV} & A_{2u} & \{2,2\} \\
 227.133 & \text{IV} & A_{2g} & \{2\} \\
 227.133 & \text{IV} & A_{1u} & \{2\} \\
 227.133 & \text{IV} & A_{1g} & \{2,2,2\} \\
 228.134 & \text{I} & A_{2u} & \{2\} \\
 228.134 & \text{I} & A_{2g} & \{2\} \\
 228.134 & \text{I} & A_{1u} & \{2\} \\
 228.134 & \text{I} & A_{1g} & \{2,2\} \\
 228.135 & \text{II} & A_{2u} & \{2,4\} \\
 228.135 & \text{II} & A_{2g} & \{2\} \\
 228.135 & \text{II} & A_{1u} & \{4\} \\
 228.135 & \text{II} & A_{1g} & \{2,2\} \\
 228.136 & \text{III} & A_2 & \{2\} \\
 228.136 & \text{III} & A_1 & \{2,2\} \\
 228.137 & \text{III} & \text{}^2E_u & \{2\} \\
 228.137 & \text{III} & \text{}^2E_g & \{2\} \\
 228.137 & \text{III} & \text{}^1E_u & \{2\} \\
 228.137 & \text{III} & \text{}^1E_g & \{2\} \\
 228.137 & \text{III} & A_u & \{2\} \\
 228.137 & \text{III} & A_g & \{2\} \\
 228.138 & \text{III} & A_2 & \{\} \\
 228.138 & \text{III} & A_1 & \{2,2\} \\
 228.139 & \text{IV} & A_{2u} & \{2\} \\
 228.139 & \text{IV} & A_{2g} & \{2\} \\
 228.139 & \text{IV} & A_{1u} & \{2\} \\
 228.139 & \text{IV} & A_{1g} & \{2,2\} \\
 229.140 & \text{I} & A_{2u} & \{2,4\} \\
 229.140 & \text{I} & A_{2g} & \{2,2\} \\
 229.140 & \text{I} & A_{1u} & \{8\} \\
 229.140 & \text{I} & A_{1g} & \{2\} \\
 229.141 & \text{II} & A_{2u} & \{2,2,4\} \\
 229.141 & \text{II} & A_{2g} & \{2,2\} \\
 229.141 & \text{II} & A_{1u} & \{2,8\} \\
 229.141 & \text{II} & A_{1g} & \{2,2\} \\
 229.142 & \text{III} & A_2 & \{2\} \\
 229.142 & \text{III} & A_1 & \{2,2\} \\
 229.143 & \text{III} & \text{}^2E_u & \{4\} \\
 229.143 & \text{III} & \text{}^2E_g & \{2,2\} \\
 229.143 & \text{III} & \text{}^1E_u & \{4\} \\
 229.143 & \text{III} & \text{}^1E_g & \{2,2\} \\
 229.143 & \text{III} & A_u & \{4\} \\
 229.143 & \text{III} & A_g & \{2,2\} \\
 229.144 & \text{III} & A_2 & \{\} \\
 229.144 & \text{III} & A_1 & \{\} \\
 230.145 & \text{I} & A_{2u} & \{2\} \\
 230.145 & \text{I} & A_{2g} & \{2\} \\
 230.145 & \text{I} & A_{1u} & \{2\} \\
 230.145 & \text{I} & A_{1g} & \{2,2\} \\
 230.146 & \text{II} & A_{2u} & \{2,4\} \\
 230.146 & \text{II} & A_{2g} & \{2,2\} \\
 230.146 & \text{II} & A_{1u} & \{4\} \\
 230.146 & \text{II} & A_{1g} & \{2,2\} \\
 230.147 & \text{III} & A_2 & \{2\} \\
 230.147 & \text{III} & A_1 & \{2\} \\
 230.148 & \text{III} & \text{}^2E_u & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	230.148 & \text{III} & \text{}^2E_g & \{2\} \\
	230.148 & \text{III} & \text{}^1E_u & \{2\} \\
	230.148 & \text{III} & \text{}^1E_g & \{2\} \\
	230.148 & \text{III} & A_u & \{2\} \\
	230.148 & \text{III} & A_g & \{2\} \\
	230.149 & \text{III} & A_2 & \{\} \\
	230.149 & \text{III} & A_1 & \{2\} \\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
\end{array}
\end{align*}
\end{table}


==> spinfulClassD.tex <==
\begin{table}
	\caption{The list of $X_f$ for spinful systems with $\calC^2=+1$.}
	\label{tab:XBS_D_spinful}
	\begin{align*}
	\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	1.1 & \text{I} & A & \{2,2,2,2,2,2,2\} \\
	1.2 & \text{II} & A & \{\} \\
	1.3 & \text{IV} & A & \{2,2,2,2\} \\
	2.4 & \text{I} & A_u & \{2,2,2,4,4,4,8\} \\
	2.4 & \text{I} & A_g & \{2,2,2,2\} \\
	2.5 & \text{II} & A_u & \{2,2,2,4,4,4,8\} \\
	2.5 & \text{II} & A_g & \{\} \\
	2.6 & \text{III} & A & \{\} \\
	2.7 & \text{IV} & A_u & \{2,2,4\} \\
	2.7 & \text{IV} & A_g & \{2,2,2\} \\
	3.1 & \text{I} & B & \{2,2,2,2,2,2\} \\
	3.1 & \text{I} & A & \{2,2,4\} \\
	3.2 & \text{II} & B & \{2,2,2,2,2,2,2\} \\
	3.2 & \text{II} & A & \{\} \\
	3.3 & \text{III} & A & \{2,2,2,2,2,2,2\} \\
	3.4 & \text{IV} & B & \{2,2,2,2,2,2\} \\
	3.4 & \text{IV} & A & \{2,4\} \\
	3.5 & \text{IV} & B & \{2,2,2,2,2,2,2\} \\
	3.5 & \text{IV} & A & \{\} \\
	3.6 & \text{IV} & B & \{2,2,2,2,2\} \\
	3.6 & \text{IV} & A & \{2\} \\
	4.7 & \text{I} & B & \{2,2,2,2\} \\
	4.7 & \text{I} & A & \{2,2,2,2\} \\
	4.8 & \text{II} & B & \{2,2,2,2\} \\
	4.8 & \text{II} & A & \{\} \\
	4.9 & \text{III} & A & \{2,2,2,2\} \\
	4.10 & \text{IV} & B & \{2,2,2,2\} \\
	4.10 & \text{IV} & A & \{2,2\} \\
	4.11 & \text{IV} & B & \{2,2,2\} \\
	4.11 & \text{IV} & A & \{2,2,2,2\} \\
	4.12 & \text{IV} & B & \{2,2,2\} \\
	4.12 & \text{IV} & A & \{2,2,2\} \\
	5.13 & \text{I} & B & \{2,2,2,2\} \\
	5.13 & \text{I} & A & \{2,2,2\} \\
	5.14 & \text{II} & B & \{2,2,2\} \\
	5.14 & \text{II} & A & \{\} \\
	5.15 & \text{III} & A & \{2,2,2,2,2\} \\
	5.16 & \text{IV} & B & \{2,2,2\} \\
	5.16 & \text{IV} & A & \{2,2\} \\
	5.17 & \text{IV} & B & \{2,2,2,2,2\} \\
	5.17 & \text{IV} & A & \{2,2\} \\
	6.18 & \text{I} & A'' & \{2,2,2,2,2,2,2,2,2\} \\
	6.18 & \text{I} & A' & \{2\} \\
	6.19 & \text{II} & A'' & \{2,2,2,2,2,2,2\} \\
	6.19 & \text{II} & A' & \{\} \\
	6.20 & \text{III} & A & \{2,2,2,2,2,2,2\} \\
	6.21 & \text{IV} & A'' & \{2,2,2,2,2,2,2\} \\
	6.21 & \text{IV} & A' & \{\} \\
	6.22 & \text{IV} & A'' & \{2,2,2,2,2,2\} \\
	6.22 & \text{IV} & A' & \{2\} \\
	6.23 & \text{IV} & A'' & \{2,2,2,2,2\} \\
	6.23 & \text{IV} & A' & \{\} \\
	7.24 & \text{I} & A'' & \{2,2,2,2,2\} \\
	7.24 & \text{I} & A' & \{2,2,2,2,2\} \\
	7.25 & \text{II} & A'' & \{2,2,2,2\} \\
	7.25 & \text{II} & A' & \{\} \\
	7.26 & \text{III} & A & \{2,2,2,2\} \\
	7.27 & \text{IV} & A'' & \{2,2,2,2\} \\
	7.27 & \text{IV} & A' & \{2,2,2\} \\
	7.28 & \text{IV} & A'' & \{2,2,2\} \\
	7.28 & \text{IV} & A' & \{2,2,2,2,2\} \\
	7.29 & \text{IV} & A'' & \{2,2,2,2\} \\
	7.29 & \text{IV} & A' & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	7.30 & \text{IV} & A'' & \{2,2,2\} \\
	7.30 & \text{IV} & A' & \{2,2,2\} \\
	7.31 & \text{IV} & A'' & \{2,2,2\} \\
	7.31 & \text{IV} & A' & \{2,2,2\} \\
	8.32 & \text{I} & A'' & \{2,2,2,2,2,2\} \\
	8.32 & \text{I} & A' & \{2,2\} \\
	8.33 & \text{II} & A'' & \{2,2,2\} \\
	8.33 & \text{II} & A' & \{\} \\
	8.34 & \text{III} & A & \{2,2,2,2,2\} \\
	8.35 & \text{IV} & A'' & \{2,2,2,2\} \\
	8.35 & \text{IV} & A' & \{2\} \\
	8.36 & \text{IV} & A'' & \{2,2,2,2,2\} \\
	8.36 & \text{IV} & A' & \{2,2\} \\
	9.37 & \text{I} & A'' & \{2,2,2,2\} \\
	9.37 & \text{I} & A' & \{2,2,2,2\} \\
	9.38 & \text{II} & A'' & \{2,2\} \\
	9.38 & \text{II} & A' & \{\} \\
	9.39 & \text{III} & A & \{2,2,2,2\} \\
	9.40 & \text{IV} & A'' & \{2,2\} \\
	9.40 & \text{IV} & A' & \{2,2,2\} \\
	9.41 & \text{IV} & A'' & \{2,2,2,2\} \\
	9.41 & \text{IV} & A' & \{2,2\} \\
	10.42 & \text{I} & B_u & \{2,2,2,2,2,4\} \\
	10.42 & \text{I} & B_g & \{2,2,2\} \\
	10.42 & \text{I} & A_u & \{2,2,2,2,2,2,4,4,4\} \\
	10.42 & \text{I} & A_g & \{2\} \\
	10.43 & \text{II} & B_u & \{2,2,2,4,4,4,8\} \\
	10.43 & \text{II} & B_g & \{2,2,2,2\} \\
	10.43 & \text{II} & A_u & \{2,2,2,4,4,4,8\} \\
	10.43 & \text{II} & A_g & \{\} \\
	10.44 & \text{III} & A'' & \{2,2,2,2,2,2,2\} \\
	10.44 & \text{III} & A' & \{\} \\
	10.45 & \text{III} & B & \{2,2,2,2,2,2,2\} \\
	10.45 & \text{III} & A & \{\} \\
	10.46 & \text{III} & A_u & \{2,2,2,4,4,4,8\} \\
	10.46 & \text{III} & A_g & \{2,2,2,2\} \\
	10.47 & \text{IV} & B_u & \{2,2,4\} \\
	10.47 & \text{IV} & B_g & \{2,2,2,2\} \\
	10.47 & \text{IV} & A_u & \{2,2,2,4,4\} \\
	10.47 & \text{IV} & A_g & \{2\} \\
	10.48 & \text{IV} & B_u & \{2,2,2,4\} \\
	10.48 & \text{IV} & B_g & \{2,2,2,2\} \\
	10.48 & \text{IV} & A_u & \{2,2,4\} \\
	10.48 & \text{IV} & A_g & \{\} \\
	10.49 & \text{IV} & B_u & \{2,4\} \\
	10.49 & \text{IV} & B_g & \{2,2\} \\
	10.49 & \text{IV} & A_u & \{2,2,2,4\} \\
	10.49 & \text{IV} & A_g & \{\} \\
	11.50 & \text{I} & B_u & \{2,2,2,4\} \\
	11.50 & \text{I} & B_g & \{2,2,2,2\} \\
	11.50 & \text{I} & A_u & \{2,2,2,2,2,4\} \\
	11.50 & \text{I} & A_g & \{\} \\
	11.51 & \text{II} & B_u & \{2,4,4,8\} \\
	11.51 & \text{II} & B_g & \{2,2,2\} \\
	11.51 & \text{II} & A_u & \{2,4,4,8\} \\
	11.51 & \text{II} & A_g & \{\} \\
	11.52 & \text{III} & A'' & \{2,2,2\} \\
	11.52 & \text{III} & A' & \{\} \\
	11.53 & \text{III} & B & \{2,2,2\} \\
	11.53 & \text{III} & A & \{2,2,2\} \\
	11.54 & \text{III} & A_u & \{2,4,4,8\} \\
	11.54 & \text{III} & A_g & \{2,2,2,2,2,2\} \\
	11.55 & \text{IV} & B_u & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	11.55 & \text{IV} & B_g & \{2,2\} \\
	11.55 & \text{IV} & A_u & \{2,4\} \\
	11.55 & \text{IV} & A_g & \{\} \\
	11.56 & \text{IV} & B_u & \{2,2,4\} \\
	11.56 & \text{IV} & B_g & \{2\} \\
	11.56 & \text{IV} & A_u & \{2,2,2,2,2,2,4\} \\
	11.56 & \text{IV} & A_g & \{\} \\
	11.57 & \text{IV} & B_u & \{2,4\} \\
	11.57 & \text{IV} & B_g & \{2,2,2\} \\
	11.57 & \text{IV} & A_u & \{2,2,2,4\} \\
	11.57 & \text{IV} & A_g & \{\} \\
	12.58 & \text{I} & B_u & \{2,2,4,4\} \\
	12.58 & \text{I} & B_g & \{2,2\} \\
	12.58 & \text{I} & A_u & \{2,2,2,2,4,4\} \\
	12.58 & \text{I} & A_g & \{2\} \\
	12.59 & \text{II} & B_u & \{2,2,4,4,8\} \\
	12.59 & \text{II} & B_g & \{2,2\} \\
	12.59 & \text{II} & A_u & \{2,2,4,4,8\} \\
	12.59 & \text{II} & A_g & \{\} \\
	12.60 & \text{III} & A'' & \{2,2,2\} \\
	12.60 & \text{III} & A' & \{\} \\
	12.61 & \text{III} & B & \{2,2,2\} \\
	12.61 & \text{III} & A & \{\} \\
	12.62 & \text{III} & A_u & \{2,2,4,4,8\} \\
	12.62 & \text{III} & A_g & \{2,2,2\} \\
	12.63 & \text{IV} & B_u & \{2,4\} \\
	12.63 & \text{IV} & B_g & \{2,2,2\} \\
	12.63 & \text{IV} & A_u & \{2,2,4\} \\
	12.63 & \text{IV} & A_g & \{2\} \\
	12.64 & \text{IV} & B_u & \{2,2,4\} \\
	12.64 & \text{IV} & B_g & \{2,2,2\} \\
	12.64 & \text{IV} & A_u & \{2,2,4\} \\
	12.64 & \text{IV} & A_g & \{2\} \\
	13.65 & \text{I} & B_u & \{2,2,2,2,2,4\} \\
	13.65 & \text{I} & B_g & \{2,2,2\} \\
	13.65 & \text{I} & A_u & \{2,2,2,4,4\} \\
	13.65 & \text{I} & A_g & \{2,2\} \\
	13.66 & \text{II} & B_u & \{2,4,4,8\} \\
	13.66 & \text{II} & B_g & \{2,2,2\} \\
	13.66 & \text{II} & A_u & \{2,4,4,8\} \\
	13.66 & \text{II} & A_g & \{\} \\
	13.67 & \text{III} & A'' & \{2,2,2\} \\
	13.67 & \text{III} & A' & \{2,2,2\} \\
	13.68 & \text{III} & B & \{2,2,2\} \\
	13.68 & \text{III} & A & \{2\} \\
	13.69 & \text{III} & A_u & \{2,4,4,8\} \\
	13.69 & \text{III} & A_g & \{2,2,2,2,2,2\} \\
	13.70 & \text{IV} & B_u & \{2,2,2,4\} \\
	13.70 & \text{IV} & B_g & \{2,2\} \\
	13.70 & \text{IV} & A_u & \{2,2,4\} \\
	13.70 & \text{IV} & A_g & \{2,2\} \\
	13.71 & \text{IV} & B_u & \{2,4\} \\
	13.71 & \text{IV} & B_g & \{2,2\} \\
	13.71 & \text{IV} & A_u & \{2,4\} \\
	13.71 & \text{IV} & A_g & \{\} \\
	13.72 & \text{IV} & B_u & \{2,2,2,2,2,2,4\} \\
	13.72 & \text{IV} & B_g & \{2\} \\
	13.72 & \text{IV} & A_u & \{2,2,4\} \\
	13.72 & \text{IV} & A_g & \{2\} \\
	13.73 & \text{IV} & B_u & \{2,2,2,4\} \\
	13.73 & \text{IV} & B_g & \{2,2,2\} \\
	13.73 & \text{IV} & A_u & \{2,4\} \\
	13.73 & \text{IV} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	13.74 & \text{IV} & B_u & \{2,4\} \\
	13.74 & \text{IV} & B_g & \{2\} \\
	13.74 & \text{IV} & A_u & \{2,4\} \\
	13.74 & \text{IV} & A_g & \{\} \\
	14.75 & \text{I} & B_u & \{2,2,2,2,4\} \\
	14.75 & \text{I} & B_g & \{2,2\} \\
	14.75 & \text{I} & A_u & \{2,2,2,2,4\} \\
	14.75 & \text{I} & A_g & \{2,2\} \\
	14.76 & \text{II} & B_u & \{2,4,8\} \\
	14.76 & \text{II} & B_g & \{2,2\} \\
	14.76 & \text{II} & A_u & \{2,4,8\} \\
	14.76 & \text{II} & A_g & \{\} \\
	14.77 & \text{III} & A'' & \{2,2\} \\
	14.77 & \text{III} & A' & \{2,2\} \\
	14.78 & \text{III} & B & \{2,2\} \\
	14.78 & \text{III} & A & \{2,2\} \\
	14.79 & \text{III} & A_u & \{2,4,8\} \\
	14.79 & \text{III} & A_g & \{2,2,2,2,2\} \\
	14.80 & \text{IV} & B_u & \{2,4\} \\
	14.80 & \text{IV} & B_g & \{2\} \\
	14.80 & \text{IV} & A_u & \{4\} \\
	14.80 & \text{IV} & A_g & \{2\} \\
	14.81 & \text{IV} & B_u & \{2,4\} \\
	14.81 & \text{IV} & B_g & \{2\} \\
	14.81 & \text{IV} & A_u & \{2,2,2,4\} \\
	14.81 & \text{IV} & A_g & \{2,2\} \\
	14.82 & \text{IV} & B_u & \{2,2,2,4\} \\
	14.82 & \text{IV} & B_g & \{2\} \\
	14.82 & \text{IV} & A_u & \{2,4\} \\
	14.82 & \text{IV} & A_g & \{2,2,2\} \\
	14.83 & \text{IV} & B_u & \{2,2,2,2,4\} \\
	14.83 & \text{IV} & B_g & \{\} \\
	14.83 & \text{IV} & A_u & \{2,2,2,2,4\} \\
	14.83 & \text{IV} & A_g & \{\} \\
	14.84 & \text{IV} & B_u & \{2,2,4\} \\
	14.84 & \text{IV} & B_g & \{\} \\
	14.84 & \text{IV} & A_u & \{2,2,4\} \\
	14.84 & \text{IV} & A_g & \{\} \\
	15.85 & \text{I} & B_u & \{2,2,4,4\} \\
	15.85 & \text{I} & B_g & \{2,2\} \\
	15.85 & \text{I} & A_u & \{2,2,4,4\} \\
	15.85 & \text{I} & A_g & \{2\} \\
	15.86 & \text{II} & B_u & \{2,2,4,8\} \\
	15.86 & \text{II} & B_g & \{2\} \\
	15.86 & \text{II} & A_u & \{2,2,4,8\} \\
	15.86 & \text{II} & A_g & \{\} \\
	15.87 & \text{III} & A'' & \{2\} \\
	15.87 & \text{III} & A' & \{2\} \\
	15.88 & \text{III} & B & \{2\} \\
	15.88 & \text{III} & A & \{\} \\
	15.89 & \text{III} & A_u & \{2,2,4,8\} \\
	15.89 & \text{III} & A_g & \{2,2,2\} \\
	15.90 & \text{IV} & B_u & \{2,2,2,4\} \\
	15.90 & \text{IV} & B_g & \{2,2\} \\
	15.90 & \text{IV} & A_u & \{2,4\} \\
	15.90 & \text{IV} & A_g & \{2\} \\
	15.91 & \text{IV} & B_u & \{2,4\} \\
	15.91 & \text{IV} & B_g & \{2,2,2\} \\
	15.91 & \text{IV} & A_u & \{2,4\} \\
	15.91 & \text{IV} & A_g & \{2,2\} \\
	16.1 & \text{I} & B_1 & \{2,2,2\} \\
	16.1 & \text{I} & B_2 & \{2,2,2\} \\
	16.1 & \text{I} & B_3 & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	16.1 & \text{I} & A_1 & \{\} \\
	16.2 & \text{II} & B_1 & \{2,2,2\} \\
	16.2 & \text{II} & B_2 & \{2,2,2\} \\
	16.2 & \text{II} & B_3 & \{2,2,2\} \\
	16.2 & \text{II} & A_1 & \{\} \\
	16.3 & \text{III} & B & \{2,2,2,2,2,2\} \\
	16.3 & \text{III} & A & \{2,2,4\} \\
	16.4 & \text{IV} & B_1 & \{2,2,2\} \\
	16.4 & \text{IV} & B_2 & \{2,2,2\} \\
	16.4 & \text{IV} & B_3 & \{2,2,2\} \\
	16.4 & \text{IV} & A_1 & \{\} \\
	16.5 & \text{IV} & B_1 & \{2,2,2\} \\
	16.5 & \text{IV} & B_2 & \{2,2\} \\
	16.5 & \text{IV} & B_3 & \{2,2\} \\
	16.5 & \text{IV} & A_1 & \{\} \\
	16.6 & \text{IV} & B_1 & \{2\} \\
	16.6 & \text{IV} & B_2 & \{2\} \\
	16.6 & \text{IV} & B_3 & \{2\} \\
	16.6 & \text{IV} & A_1 & \{\} \\
	17.7 & \text{I} & B_1 & \{2,2,2\} \\
	17.7 & \text{I} & B_2 & \{2,2\} \\
	17.7 & \text{I} & B_3 & \{2,2\} \\
	17.7 & \text{I} & A_1 & \{2,2,2\} \\
	17.8 & \text{II} & B_1 & \{2,2,2,2\} \\
	17.8 & \text{II} & B_2 & \{2,2\} \\
	17.8 & \text{II} & B_3 & \{2,2\} \\
	17.8 & \text{II} & A_1 & \{\} \\
	17.9 & \text{III} & B & \{2,2,2,2\} \\
	17.9 & \text{III} & A & \{2,2,2,2\} \\
	17.10 & \text{III} & B & \{2,2,2,2,2,2\} \\
	17.10 & \text{III} & A & \{2,4\} \\
	17.11 & \text{IV} & B_1 & \{2,2,2\} \\
	17.11 & \text{IV} & B_2 & \{2,2,2\} \\
	17.11 & \text{IV} & B_3 & \{2,2\} \\
	17.11 & \text{IV} & A_1 & \{2\} \\
	17.12 & \text{IV} & B_1 & \{2,2,2\} \\
	17.12 & \text{IV} & B_2 & \{2,2\} \\
	17.12 & \text{IV} & B_3 & \{2,2\} \\
	17.12 & \text{IV} & A_1 & \{2,2,2\} \\
	17.13 & \text{IV} & B_1 & \{2,2\} \\
	17.13 & \text{IV} & B_2 & \{2,2\} \\
	17.13 & \text{IV} & B_3 & \{2,2,2\} \\
	17.13 & \text{IV} & A_1 & \{2,2\} \\
	17.14 & \text{IV} & B_1 & \{2,2\} \\
	17.14 & \text{IV} & B_2 & \{2\} \\
	17.14 & \text{IV} & B_3 & \{2\} \\
	17.14 & \text{IV} & A_1 & \{2\} \\
	17.15 & \text{IV} & B_1 & \{2,2\} \\
	17.15 & \text{IV} & B_2 & \{2,2\} \\
	17.15 & \text{IV} & B_3 & \{2,2\} \\
	17.15 & \text{IV} & A_1 & \{2,2\} \\
	18.16 & \text{I} & B_1 & \{2,2\} \\
	18.16 & \text{I} & B_2 & \{2,2,2\} \\
	18.16 & \text{I} & B_3 & \{2,2,2\} \\
	18.16 & \text{I} & A_1 & \{2,2\} \\
	18.17 & \text{II} & B_1 & \{2\} \\
	18.17 & \text{II} & B_2 & \{2\} \\
	18.17 & \text{II} & B_3 & \{2\} \\
	18.17 & \text{II} & A_1 & \{\} \\
	18.18 & \text{III} & B & \{2,2,2,2,2\} \\
	18.18 & \text{III} & A & \{4\} \\
	18.19 & \text{III} & B & \{2,2,2\} \\
	18.19 & \text{III} & A & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	18.20 & \text{IV} & B_1 & \{2,2\} \\
	18.20 & \text{IV} & B_2 & \{2,2,2,2\} \\
	18.20 & \text{IV} & B_3 & \{2,2\} \\
	18.20 & \text{IV} & A_1 & \{2,2\} \\
	18.21 & \text{IV} & B_1 & \{2\} \\
	18.21 & \text{IV} & B_2 & \{2\} \\
	18.21 & \text{IV} & B_3 & \{2\} \\
	18.21 & \text{IV} & A_1 & \{\} \\
	18.22 & \text{IV} & B_1 & \{2,2\} \\
	18.22 & \text{IV} & B_2 & \{2,2\} \\
	18.22 & \text{IV} & B_3 & \{2,2\} \\
	18.22 & \text{IV} & A_1 & \{2\} \\
	18.23 & \text{IV} & B_1 & \{2,2\} \\
	18.23 & \text{IV} & B_2 & \{2,2,2\} \\
	18.23 & \text{IV} & B_3 & \{2,2,2\} \\
	18.23 & \text{IV} & A_1 & \{2,2\} \\
	18.24 & \text{IV} & B_1 & \{2,2\} \\
	18.24 & \text{IV} & B_2 & \{2,2\} \\
	18.24 & \text{IV} & B_3 & \{2,2\} \\
	18.24 & \text{IV} & A_1 & \{2,2\} \\
	19.25 & \text{I} & B_1 & \{2,2\} \\
	19.25 & \text{I} & B_2 & \{2,2\} \\
	19.25 & \text{I} & B_3 & \{2,2\} \\
	19.25 & \text{I} & A_1 & \{2,2\} \\
	19.26 & \text{II} & B_1 & \{2\} \\
	19.26 & \text{II} & B_2 & \{2\} \\
	19.26 & \text{II} & B_3 & \{2\} \\
	19.26 & \text{II} & A_1 & \{\} \\
	19.27 & \text{III} & B & \{2,2,2\} \\
	19.27 & \text{III} & A & \{2,2,2\} \\
	19.28 & \text{IV} & B_1 & \{2,2\} \\
	19.28 & \text{IV} & B_2 & \{\} \\
	19.28 & \text{IV} & B_3 & \{\} \\
	19.28 & \text{IV} & A_1 & \{2\} \\
	19.29 & \text{IV} & B_1 & \{2\} \\
	19.29 & \text{IV} & B_2 & \{2,2\} \\
	19.29 & \text{IV} & B_3 & \{2,2\} \\
	19.29 & \text{IV} & A_1 & \{2\} \\
	19.30 & \text{IV} & B_1 & \{2,2\} \\
	19.30 & \text{IV} & B_2 & \{2,2\} \\
	19.30 & \text{IV} & B_3 & \{2,2\} \\
	19.30 & \text{IV} & A_1 & \{2,2\} \\
	20.31 & \text{I} & B_1 & \{2,2\} \\
	20.31 & \text{I} & B_2 & \{2\} \\
	20.31 & \text{I} & B_3 & \{2\} \\
	20.31 & \text{I} & A_1 & \{2,2\} \\
	20.32 & \text{II} & B_1 & \{2,2\} \\
	20.32 & \text{II} & B_2 & \{2,2\} \\
	20.32 & \text{II} & B_3 & \{2,2\} \\
	20.32 & \text{II} & A_1 & \{\} \\
	20.33 & \text{III} & B & \{2,2,2\} \\
	20.33 & \text{III} & A & \{2,2,2\} \\
	20.34 & \text{III} & B & \{2,2,2\} \\
	20.34 & \text{III} & A & \{2,2\} \\
	20.35 & \text{IV} & B_1 & \{2,2\} \\
	20.35 & \text{IV} & B_2 & \{2\} \\
	20.35 & \text{IV} & B_3 & \{2\} \\
	20.35 & \text{IV} & A_1 & \{2,2\} \\
	20.36 & \text{IV} & B_1 & \{2,2,2\} \\
	20.36 & \text{IV} & B_2 & \{2,2\} \\
	20.36 & \text{IV} & B_3 & \{2,2\} \\
	20.36 & \text{IV} & A_1 & \{2\} \\
	20.37 & \text{IV} & B_1 & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	20.37 & \text{IV} & B_2 & \{2\} \\
	20.37 & \text{IV} & B_3 & \{2\} \\
	20.37 & \text{IV} & A_1 & \{2\} \\
	21.38 & \text{I} & B_1 & \{2,2\} \\
	21.38 & \text{I} & B_2 & \{2,2\} \\
	21.38 & \text{I} & B_3 & \{2,2\} \\
	21.38 & \text{I} & A_1 & \{2\} \\
	21.39 & \text{II} & B_1 & \{2\} \\
	21.39 & \text{II} & B_2 & \{2,2,2\} \\
	21.39 & \text{II} & B_3 & \{2,2,2\} \\
	21.39 & \text{II} & A_1 & \{\} \\
	21.40 & \text{III} & B & \{2,2,2,2,2\} \\
	21.40 & \text{III} & A & \{2,4\} \\
	21.41 & \text{III} & B & \{2,2,2,2\} \\
	21.41 & \text{III} & A & \{2,2,2\} \\
	21.42 & \text{IV} & B_1 & \{2\} \\
	21.42 & \text{IV} & B_2 & \{2,2,2\} \\
	21.42 & \text{IV} & B_3 & \{2,2,2\} \\
	21.42 & \text{IV} & A_1 & \{\} \\
	21.43 & \text{IV} & B_1 & \{2,2\} \\
	21.43 & \text{IV} & B_2 & \{2,2\} \\
	21.43 & \text{IV} & B_3 & \{2,2\} \\
	21.43 & \text{IV} & A_1 & \{2\} \\
	21.44 & \text{IV} & B_1 & \{2,2\} \\
	21.44 & \text{IV} & B_2 & \{2,2\} \\
	21.44 & \text{IV} & B_3 & \{2,2\} \\
	21.44 & \text{IV} & A_1 & \{\} \\
	22.45 & \text{I} & B_1 & \{2,2\} \\
	22.45 & \text{I} & B_2 & \{2,2\} \\
	22.45 & \text{I} & B_3 & \{2,2\} \\
	22.45 & \text{I} & A_1 & \{2\} \\
	22.46 & \text{II} & B_1 & \{2\} \\
	22.46 & \text{II} & B_2 & \{2\} \\
	22.46 & \text{II} & B_3 & \{2\} \\
	22.46 & \text{II} & A_1 & \{\} \\
	22.47 & \text{III} & B & \{2,2,2\} \\
	22.47 & \text{III} & A & \{2,2\} \\
	22.48 & \text{IV} & B_1 & \{2,2\} \\
	22.48 & \text{IV} & B_2 & \{2,2\} \\
	22.48 & \text{IV} & B_3 & \{2,2\} \\
	22.48 & \text{IV} & A_1 & \{2\} \\
	23.49 & \text{I} & B_1 & \{2,2\} \\
	23.49 & \text{I} & B_2 & \{2,2\} \\
	23.49 & \text{I} & B_3 & \{2,2\} \\
	23.49 & \text{I} & A_1 & \{\} \\
	23.50 & \text{II} & B_1 & \{2,2\} \\
	23.50 & \text{II} & B_2 & \{2,2\} \\
	23.50 & \text{II} & B_3 & \{2,2\} \\
	23.50 & \text{II} & A_1 & \{\} \\
	23.51 & \text{III} & B & \{2,2,2\} \\
	23.51 & \text{III} & A & \{2,2,2\} \\
	23.52 & \text{IV} & B_1 & \{2,2\} \\
	23.52 & \text{IV} & B_2 & \{2,2\} \\
	23.52 & \text{IV} & B_3 & \{2,2\} \\
	23.52 & \text{IV} & A_1 & \{\} \\
	24.53 & \text{I} & B_1 & \{2\} \\
	24.53 & \text{I} & B_2 & \{2\} \\
	24.53 & \text{I} & B_3 & \{2\} \\
	24.53 & \text{I} & A_1 & \{2,2\} \\
	24.54 & \text{II} & B_1 & \{2,2,2\} \\
	24.54 & \text{II} & B_2 & \{2,2,2\} \\
	24.54 & \text{II} & B_3 & \{2,2,2\} \\
	24.54 & \text{II} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	24.55 & \text{III} & B & \{2,2,2,2\} \\
	24.55 & \text{III} & A & \{2,2,2\} \\
	24.56 & \text{IV} & B_1 & \{2\} \\
	24.56 & \text{IV} & B_2 & \{2,2\} \\
	24.56 & \text{IV} & B_3 & \{2,2\} \\
	24.56 & \text{IV} & A_1 & \{2\} \\
	25.57 & \text{I} & B_1 & \{2,2,2\} \\
	25.57 & \text{I} & B_2 & \{2,2,2\} \\
	25.57 & \text{I} & A_2 & \{2,2,2,2,2,2,2\} \\
	25.57 & \text{I} & A_1 & \{\} \\
	25.58 & \text{II} & B_1 & \{2,2,2\} \\
	25.58 & \text{II} & B_2 & \{2,2,2\} \\
	25.58 & \text{II} & A_2 & \{2,2,2,2,2,2,2\} \\
	25.58 & \text{II} & A_1 & \{\} \\
	25.59 & \text{III} & A'' & \{2,2,2,2,2,2,2,2,2\} \\
	25.59 & \text{III} & A' & \{2\} \\
	25.60 & \text{III} & B & \{2,2,2,2,2,2\} \\
	25.60 & \text{III} & A & \{2,2,4\} \\
	25.61 & \text{IV} & B_1 & \{2,2\} \\
	25.61 & \text{IV} & B_2 & \{2,2\} \\
	25.61 & \text{IV} & A_2 & \{2,2,2,2\} \\
	25.61 & \text{IV} & A_1 & \{\} \\
	25.62 & \text{IV} & B_1 & \{2,2,2\} \\
	25.62 & \text{IV} & B_2 & \{2,2,2\} \\
	25.62 & \text{IV} & A_2 & \{2,2,2,2,2,2,2\} \\
	25.62 & \text{IV} & A_1 & \{\} \\
	25.63 & \text{IV} & B_1 & \{2,2\} \\
	25.63 & \text{IV} & B_2 & \{2,2\} \\
	25.63 & \text{IV} & A_2 & \{2,2,2,2,2,2\} \\
	25.63 & \text{IV} & A_1 & \{\} \\
	25.64 & \text{IV} & B_1 & \{2,2\} \\
	25.64 & \text{IV} & B_2 & \{2,2\} \\
	25.64 & \text{IV} & A_2 & \{2,2,2,2\} \\
	25.64 & \text{IV} & A_1 & \{\} \\
	25.65 & \text{IV} & B_1 & \{2\} \\
	25.65 & \text{IV} & B_2 & \{2\} \\
	25.65 & \text{IV} & A_2 & \{2,2,2,2\} \\
	25.65 & \text{IV} & A_1 & \{\} \\
	26.66 & \text{I} & B_1 & \{2,2,2,2,2\} \\
	26.66 & \text{I} & B_2 & \{2\} \\
	26.66 & \text{I} & A_2 & \{2,2,2,2,2\} \\
	26.66 & \text{I} & A_1 & \{2\} \\
	26.67 & \text{II} & B_1 & \{2,2\} \\
	26.67 & \text{II} & B_2 & \{2,2\} \\
	26.67 & \text{II} & A_2 & \{2,2,2,2\} \\
	26.67 & \text{II} & A_1 & \{\} \\
	26.68 & \text{III} & A'' & \{2,2,2,2,2\} \\
	26.68 & \text{III} & A' & \{2,2,2\} \\
	26.69 & \text{III} & A'' & \{2,2,2,2,2,2\} \\
	26.69 & \text{III} & A' & \{2\} \\
	26.70 & \text{III} & B & \{2,2,2,2\} \\
	26.70 & \text{III} & A & \{2,2,2\} \\
	26.71 & \text{IV} & B_1 & \{2,2,2,2\} \\
	26.71 & \text{IV} & B_2 & \{2,2\} \\
	26.71 & \text{IV} & A_2 & \{2,2,2,2\} \\
	26.71 & \text{IV} & A_1 & \{2\} \\
	26.72 & \text{IV} & B_1 & \{2,2\} \\
	26.72 & \text{IV} & B_2 & \{2,2\} \\
	26.72 & \text{IV} & A_2 & \{2,2,2,2\} \\
	26.72 & \text{IV} & A_1 & \{\} \\
	26.73 & \text{IV} & B_1 & \{2,2,2,2,2\} \\
	26.73 & \text{IV} & B_2 & \{2\} \\
	26.73 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	26.73 & \text{IV} & A_1 & \{2\} \\
	26.74 & \text{IV} & B_1 & \{2,2,2,2,2\} \\
	26.74 & \text{IV} & B_2 & \{2\} \\
	26.74 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	26.74 & \text{IV} & A_1 & \{2\} \\
	26.75 & \text{IV} & B_1 & \{2,2,2,2\} \\
	26.75 & \text{IV} & B_2 & \{2,2\} \\
	26.75 & \text{IV} & A_2 & \{2,2,2,2\} \\
	26.75 & \text{IV} & A_1 & \{2\} \\
	26.76 & \text{IV} & B_1 & \{2,2\} \\
	26.76 & \text{IV} & B_2 & \{2\} \\
	26.76 & \text{IV} & A_2 & \{2,2,2\} \\
	26.76 & \text{IV} & A_1 & \{\} \\
	26.77 & \text{IV} & B_1 & \{2,2,2,2\} \\
	26.77 & \text{IV} & B_2 & \{2\} \\
	26.77 & \text{IV} & A_2 & \{2,2,2,2\} \\
	26.77 & \text{IV} & A_1 & \{2\} \\
	27.78 & \text{I} & B_1 & \{2,2,2\} \\
	27.78 & \text{I} & B_2 & \{2,2,2\} \\
	27.78 & \text{I} & A_2 & \{2,2,2\} \\
	27.78 & \text{I} & A_1 & \{2,2,2\} \\
	27.79 & \text{II} & B_1 & \{2,2\} \\
	27.79 & \text{II} & B_2 & \{2,2\} \\
	27.79 & \text{II} & A_2 & \{2,2,2,2\} \\
	27.79 & \text{II} & A_1 & \{\} \\
	27.80 & \text{III} & A'' & \{2,2,2,2,2\} \\
	27.80 & \text{III} & A' & \{2,2,2\} \\
	27.81 & \text{III} & B & \{2,2,2,2,2\} \\
	27.81 & \text{III} & A & \{2,2,4\} \\
	27.82 & \text{IV} & B_1 & \{2,2,2\} \\
	27.82 & \text{IV} & B_2 & \{2,2,2\} \\
	27.82 & \text{IV} & A_2 & \{2,2,2\} \\
	27.82 & \text{IV} & A_1 & \{2,2,2\} \\
	27.83 & \text{IV} & B_1 & \{2,2,2\} \\
	27.83 & \text{IV} & B_2 & \{2,2\} \\
	27.83 & \text{IV} & A_2 & \{2,2,2,2\} \\
	27.83 & \text{IV} & A_1 & \{2,2\} \\
	27.84 & \text{IV} & B_1 & \{2,2\} \\
	27.84 & \text{IV} & B_2 & \{2,2\} \\
	27.84 & \text{IV} & A_2 & \{2,2,2\} \\
	27.84 & \text{IV} & A_1 & \{2,2,2\} \\
	27.85 & \text{IV} & B_1 & \{2,2\} \\
	27.85 & \text{IV} & B_2 & \{2,2,2\} \\
	27.85 & \text{IV} & A_2 & \{2,2,2,2\} \\
	27.85 & \text{IV} & A_1 & \{2,2\} \\
	27.86 & \text{IV} & B_1 & \{2\} \\
	27.86 & \text{IV} & B_2 & \{2\} \\
	27.86 & \text{IV} & A_2 & \{2,2,2\} \\
	27.86 & \text{IV} & A_1 & \{2\} \\
	28.87 & \text{I} & B_1 & \{2,2,2,2,2,2\} \\
	28.87 & \text{I} & B_2 & \{2\} \\
	28.87 & \text{I} & A_2 & \{2,2,2,2\} \\
	28.87 & \text{I} & A_1 & \{2,2\} \\
	28.88 & \text{II} & B_1 & \{2,2,2,2,2\} \\
	28.88 & \text{II} & B_2 & \{2,2\} \\
	28.88 & \text{II} & A_2 & \{2,2,2,2\} \\
	28.88 & \text{II} & A_1 & \{\} \\
	28.89 & \text{III} & A'' & \{2,2,2,2,2\} \\
	28.89 & \text{III} & A' & \{2,2,2,2,2\} \\
	28.90 & \text{III} & A'' & \{2,2,2,2,2,2\} \\
	28.90 & \text{III} & A' & \{2\} \\
	28.91 & \text{III} & B & \{2,2,2,2,2,2\} \\
	28.91 & \text{III} & A & \{2,4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	28.92 & \text{IV} & B_1 & \{2,2,2,2,2,2\} \\
	28.92 & \text{IV} & B_2 & \{2\} \\
	28.92 & \text{IV} & A_2 & \{2,2,2,2\} \\
	28.92 & \text{IV} & A_1 & \{2,2\} \\
	28.93 & \text{IV} & B_1 & \{2,2,2,2\} \\
	28.93 & \text{IV} & B_2 & \{2,2\} \\
	28.93 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	28.93 & \text{IV} & A_1 & \{2\} \\
	28.94 & \text{IV} & B_1 & \{2,2,2,2,2\} \\
	28.94 & \text{IV} & B_2 & \{2\} \\
	28.94 & \text{IV} & A_2 & \{2,2\} \\
	28.94 & \text{IV} & A_1 & \{\} \\
	28.95 & \text{IV} & B_1 & \{2,2,2\} \\
	28.95 & \text{IV} & B_2 & \{2\} \\
	28.95 & \text{IV} & A_2 & \{2,2,2\} \\
	28.95 & \text{IV} & A_1 & \{2\} \\
	28.96 & \text{IV} & B_1 & \{2,2,2,2,2\} \\
	28.96 & \text{IV} & B_2 & \{2\} \\
	28.96 & \text{IV} & A_2 & \{2,2,2\} \\
	28.96 & \text{IV} & A_1 & \{2,2\} \\
	28.97 & \text{IV} & B_1 & \{2,2,2,2,2\} \\
	28.97 & \text{IV} & B_2 & \{2,2\} \\
	28.97 & \text{IV} & A_2 & \{2,2,2,2\} \\
	28.97 & \text{IV} & A_1 & \{2\} \\
	28.98 & \text{IV} & B_1 & \{2,2,2,2\} \\
	28.98 & \text{IV} & B_2 & \{2\} \\
	28.98 & \text{IV} & A_2 & \{2,2\} \\
	28.98 & \text{IV} & A_1 & \{2\} \\
	29.99 & \text{I} & B_1 & \{2,2,2,2\} \\
	29.99 & \text{I} & B_2 & \{2,2,2\} \\
	29.99 & \text{I} & A_2 & \{2,2,2\} \\
	29.99 & \text{I} & A_1 & \{2,2,2,2\} \\
	29.100 & \text{II} & B_1 & \{2,2,2\} \\
	29.100 & \text{II} & B_2 & \{2\} \\
	29.100 & \text{II} & A_2 & \{2,2\} \\
	29.100 & \text{II} & A_1 & \{\} \\
	29.101 & \text{III} & A'' & \{2,2,2\} \\
	29.101 & \text{III} & A' & \{2,2,2\} \\
	29.102 & \text{III} & A'' & \{2,2,2,2\} \\
	29.102 & \text{III} & A' & \{2,2\} \\
	29.103 & \text{III} & B & \{2,2,2,2\} \\
	29.103 & \text{III} & A & \{2,2\} \\
	29.104 & \text{IV} & B_1 & \{2,2,2,2\} \\
	29.104 & \text{IV} & B_2 & \{2\} \\
	29.104 & \text{IV} & A_2 & \{2,2\} \\
	29.104 & \text{IV} & A_1 & \{2,2\} \\
	29.105 & \text{IV} & B_1 & \{2,2,2\} \\
	29.105 & \text{IV} & B_2 & \{2,2\} \\
	29.105 & \text{IV} & A_2 & \{2,2\} \\
	29.105 & \text{IV} & A_1 & \{2,2\} \\
	29.106 & \text{IV} & B_1 & \{2,2\} \\
	29.106 & \text{IV} & B_2 & \{2,2,2\} \\
	29.106 & \text{IV} & A_2 & \{2,2,2\} \\
	29.106 & \text{IV} & A_1 & \{2,2,2,2\} \\
	29.107 & \text{IV} & B_1 & \{2,2\} \\
	29.107 & \text{IV} & B_2 & \{2,2\} \\
	29.107 & \text{IV} & A_2 & \{2,2\} \\
	29.107 & \text{IV} & A_1 & \{2,2\} \\
	29.108 & \text{IV} & B_1 & \{2,2,2,2\} \\
	29.108 & \text{IV} & B_2 & \{2,2,2\} \\
	29.108 & \text{IV} & A_2 & \{2,2,2\} \\
	29.108 & \text{IV} & A_1 & \{2,2\} \\
	29.109 & \text{IV} & B_1 & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	29.109 & \text{IV} & B_2 & \{2,2\} \\
	29.109 & \text{IV} & A_2 & \{2,2\} \\
	29.109 & \text{IV} & A_1 & \{2,2\} \\
	29.110 & \text{IV} & B_1 & \{2,2,2\} \\
	29.110 & \text{IV} & B_2 & \{2,2\} \\
	29.110 & \text{IV} & A_2 & \{2,2\} \\
	29.110 & \text{IV} & A_1 & \{2\} \\
	30.111 & \text{I} & B_1 & \{2,2,2\} \\
	30.111 & \text{I} & B_2 & \{2,2,2\} \\
	30.111 & \text{I} & A_2 & \{2,2,2\} \\
	30.111 & \text{I} & A_1 & \{2,2,2\} \\
	30.112 & \text{II} & B_1 & \{2,2\} \\
	30.112 & \text{II} & B_2 & \{2,2\} \\
	30.112 & \text{II} & A_2 & \{2,2\} \\
	30.112 & \text{II} & A_1 & \{\} \\
	30.113 & \text{III} & A'' & \{2,2,2\} \\
	30.113 & \text{III} & A' & \{2,2,2\} \\
	30.114 & \text{III} & A'' & \{2,2,2,2\} \\
	30.114 & \text{III} & A' & \{2,2,2,2\} \\
	30.115 & \text{III} & B & \{2,2,2,2,2\} \\
	30.115 & \text{III} & A & \{2\} \\
	30.116 & \text{IV} & B_1 & \{2,2\} \\
	30.116 & \text{IV} & B_2 & \{2\} \\
	30.116 & \text{IV} & A_2 & \{2,2,2\} \\
	30.116 & \text{IV} & A_1 & \{2,2\} \\
	30.117 & \text{IV} & B_1 & \{2,2\} \\
	30.117 & \text{IV} & B_2 & \{2,2,2,2\} \\
	30.117 & \text{IV} & A_2 & \{2,2,2,4\} \\
	30.117 & \text{IV} & A_1 & \{2,4\} \\
	30.118 & \text{IV} & B_1 & \{2,2,2,2\} \\
	30.118 & \text{IV} & B_2 & \{2,2,2\} \\
	30.118 & \text{IV} & A_2 & \{2,2\} \\
	30.118 & \text{IV} & A_1 & \{2,2\} \\
	30.119 & \text{IV} & B_1 & \{2\} \\
	30.119 & \text{IV} & B_2 & \{2,2,2\} \\
	30.119 & \text{IV} & A_2 & \{2,2,2\} \\
	30.119 & \text{IV} & A_1 & \{2,2,2\} \\
	30.120 & \text{IV} & B_1 & \{2,2\} \\
	30.120 & \text{IV} & B_2 & \{2,2\} \\
	30.120 & \text{IV} & A_2 & \{2,2\} \\
	30.120 & \text{IV} & A_1 & \{2\} \\
	30.121 & \text{IV} & B_1 & \{2\} \\
	30.121 & \text{IV} & B_2 & \{2,2\} \\
	30.121 & \text{IV} & A_2 & \{2,2,2\} \\
	30.121 & \text{IV} & A_1 & \{2,2\} \\
	30.122 & \text{IV} & B_1 & \{2,2\} \\
	30.122 & \text{IV} & B_2 & \{2,2\} \\
	30.122 & \text{IV} & A_2 & \{2,2,2\} \\
	30.122 & \text{IV} & A_1 & \{2,2\} \\
	31.123 & \text{I} & B_1 & \{2,2,2,2,2\} \\
	31.123 & \text{I} & B_2 & \{2\} \\
	31.123 & \text{I} & A_2 & \{2,2,2,2,2\} \\
	31.123 & \text{I} & A_1 & \{2\} \\
	31.124 & \text{II} & B_1 & \{2,2\} \\
	31.124 & \text{II} & B_2 & \{2\} \\
	31.124 & \text{II} & A_2 & \{2,2,2\} \\
	31.124 & \text{II} & A_1 & \{\} \\
	31.125 & \text{III} & A'' & \{2,2,2,2\} \\
	31.125 & \text{III} & A' & \{2,2,2,2\} \\
	31.126 & \text{III} & A'' & \{2,2,2,2,2\} \\
	31.126 & \text{III} & A' & \{\} \\
	31.127 & \text{III} & B & \{2,2,2\} \\
	31.127 & \text{III} & A & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	31.128 & \text{IV} & B_1 & \{2,2,2,2\} \\
	31.128 & \text{IV} & B_2 & \{2,2\} \\
	31.128 & \text{IV} & A_2 & \{2,2,2\} \\
	31.128 & \text{IV} & A_1 & \{2\} \\
	31.129 & \text{IV} & B_1 & \{2,2\} \\
	31.129 & \text{IV} & B_2 & \{2\} \\
	31.129 & \text{IV} & A_2 & \{2,2,2\} \\
	31.129 & \text{IV} & A_1 & \{\} \\
	31.130 & \text{IV} & B_1 & \{2,2,2,2\} \\
	31.130 & \text{IV} & B_2 & \{2\} \\
	31.130 & \text{IV} & A_2 & \{2,2,2,2\} \\
	31.130 & \text{IV} & A_1 & \{2\} \\
	31.131 & \text{IV} & B_1 & \{2,2,2,2\} \\
	31.131 & \text{IV} & B_2 & \{2\} \\
	31.131 & \text{IV} & A_2 & \{2,2,2,2\} \\
	31.131 & \text{IV} & A_1 & \{2\} \\
	31.132 & \text{IV} & B_1 & \{2,2,2,2,2\} \\
	31.132 & \text{IV} & B_2 & \{2\} \\
	31.132 & \text{IV} & A_2 & \{2,2,2,2\} \\
	31.132 & \text{IV} & A_1 & \{2\} \\
	31.133 & \text{IV} & B_1 & \{2,2,2,2\} \\
	31.133 & \text{IV} & B_2 & \{2\} \\
	31.133 & \text{IV} & A_2 & \{2,2,2\} \\
	31.133 & \text{IV} & A_1 & \{\} \\
	31.134 & \text{IV} & B_1 & \{2,2,2,2\} \\
	31.134 & \text{IV} & B_2 & \{2\} \\
	31.134 & \text{IV} & A_2 & \{2,2,2,2\} \\
	31.134 & \text{IV} & A_1 & \{2\} \\
	32.135 & \text{I} & B_1 & \{2,2,2,2\} \\
	32.135 & \text{I} & B_2 & \{2,2,2,2\} \\
	32.135 & \text{I} & A_2 & \{2,2,2\} \\
	32.135 & \text{I} & A_1 & \{2,2,2\} \\
	32.136 & \text{II} & B_1 & \{2\} \\
	32.136 & \text{II} & B_2 & \{2\} \\
	32.136 & \text{II} & A_2 & \{2,2\} \\
	32.136 & \text{II} & A_1 & \{\} \\
	32.137 & \text{III} & A'' & \{2,2,2\} \\
	32.137 & \text{III} & A' & \{2,2,2\} \\
	32.138 & \text{III} & B & \{2,2,2,2,2\} \\
	32.138 & \text{III} & A & \{4\} \\
	32.139 & \text{IV} & B_1 & \{2,2\} \\
	32.139 & \text{IV} & B_2 & \{2,2\} \\
	32.139 & \text{IV} & A_2 & \{2\} \\
	32.139 & \text{IV} & A_1 & \{2\} \\
	32.140 & \text{IV} & B_1 & \{2,2,2\} \\
	32.140 & \text{IV} & B_2 & \{2,2,2,2,2\} \\
	32.140 & \text{IV} & A_2 & \{2,2,2\} \\
	32.140 & \text{IV} & A_1 & \{2,2,2\} \\
	32.141 & \text{IV} & B_1 & \{2,2,2,2\} \\
	32.141 & \text{IV} & B_2 & \{2,2,2,2\} \\
	32.141 & \text{IV} & A_2 & \{2,2,2\} \\
	32.141 & \text{IV} & A_1 & \{2,2,2\} \\
	32.142 & \text{IV} & B_1 & \{2,2\} \\
	32.142 & \text{IV} & B_2 & \{2,2,2\} \\
	32.142 & \text{IV} & A_2 & \{2\} \\
	32.142 & \text{IV} & A_1 & \{2\} \\
	32.143 & \text{IV} & B_1 & \{2,2,2\} \\
	32.143 & \text{IV} & B_2 & \{2,2,2\} \\
	32.143 & \text{IV} & A_2 & \{2,2\} \\
	32.143 & \text{IV} & A_1 & \{2,2\} \\
	33.144 & \text{I} & B_1 & \{2,2,2\} \\
	33.144 & \text{I} & B_2 & \{2,2,2\} \\
	33.144 & \text{I} & A_2 & \{2,2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	33.144 & \text{I} & A_1 & \{2,2,2\} \\
	33.145 & \text{II} & B_1 & \{2\} \\
	33.145 & \text{II} & B_2 & \{2\} \\
	33.145 & \text{II} & A_2 & \{2,2\} \\
	33.145 & \text{II} & A_1 & \{\} \\
	33.146 & \text{III} & A'' & \{2,2,2\} \\
	33.146 & \text{III} & A' & \{2,2,2\} \\
	33.147 & \text{III} & A'' & \{2,2,2\} \\
	33.147 & \text{III} & A' & \{2,2,2\} \\
	33.148 & \text{III} & B & \{2,2,2\} \\
	33.148 & \text{III} & A & \{2,2,2\} \\
	33.149 & \text{IV} & B_1 & \{2,2,2\} \\
	33.149 & \text{IV} & B_2 & \{2\} \\
	33.149 & \text{IV} & A_2 & \{2\} \\
	33.149 & \text{IV} & A_1 & \{2,2\} \\
	33.150 & \text{IV} & B_1 & \{2,2\} \\
	33.150 & \text{IV} & B_2 & \{2,2,2\} \\
	33.150 & \text{IV} & A_2 & \{2,2\} \\
	33.150 & \text{IV} & A_1 & \{2\} \\
	33.151 & \text{IV} & B_1 & \{2\} \\
	33.151 & \text{IV} & B_2 & \{2\} \\
	33.151 & \text{IV} & A_2 & \{2,2\} \\
	33.151 & \text{IV} & A_1 & \{2,2\} \\
	33.152 & \text{IV} & B_1 & \{2,2\} \\
	33.152 & \text{IV} & B_2 & \{2,2,2\} \\
	33.152 & \text{IV} & A_2 & \{2,2\} \\
	33.152 & \text{IV} & A_1 & \{2,2,2\} \\
	33.153 & \text{IV} & B_1 & \{2,2\} \\
	33.153 & \text{IV} & B_2 & \{2,2\} \\
	33.153 & \text{IV} & A_2 & \{2\} \\
	33.153 & \text{IV} & A_1 & \{2\} \\
	33.154 & \text{IV} & B_1 & \{2,2\} \\
	33.154 & \text{IV} & B_2 & \{2,2\} \\
	33.154 & \text{IV} & A_2 & \{2\} \\
	33.154 & \text{IV} & A_1 & \{2\} \\
	33.155 & \text{IV} & B_1 & \{2,2,2\} \\
	33.155 & \text{IV} & B_2 & \{2,2,2\} \\
	33.155 & \text{IV} & A_2 & \{2,2\} \\
	33.155 & \text{IV} & A_1 & \{2,2\} \\
	34.156 & \text{I} & B_1 & \{2,2,2\} \\
	34.156 & \text{I} & B_2 & \{2,2,2\} \\
	34.156 & \text{I} & A_2 & \{2,2,2\} \\
	34.156 & \text{I} & A_1 & \{2,2,2\} \\
	34.157 & \text{II} & B_1 & \{2\} \\
	34.157 & \text{II} & B_2 & \{2\} \\
	34.157 & \text{II} & A_2 & \{2,2\} \\
	34.157 & \text{II} & A_1 & \{\} \\
	34.158 & \text{III} & A'' & \{2,2,2\} \\
	34.158 & \text{III} & A' & \{2,2,2\} \\
	34.159 & \text{III} & B & \{2,2,2,2,2\} \\
	34.159 & \text{III} & A & \{2\} \\
	34.160 & \text{IV} & B_1 & \{2,2\} \\
	34.160 & \text{IV} & B_2 & \{2\} \\
	34.160 & \text{IV} & A_2 & \{2,2,2\} \\
	34.160 & \text{IV} & A_1 & \{2,2\} \\
	34.161 & \text{IV} & B_1 & \{2,2\} \\
	34.161 & \text{IV} & B_2 & \{2,2\} \\
	34.161 & \text{IV} & A_2 & \{2\} \\
	34.161 & \text{IV} & A_1 & \{2\} \\
	34.162 & \text{IV} & B_1 & \{2\} \\
	34.162 & \text{IV} & B_2 & \{2,2,2\} \\
	34.162 & \text{IV} & A_2 & \{2,2\} \\
	34.162 & \text{IV} & A_1 & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	34.163 & \text{IV} & B_1 & \{2,2,2\} \\
	34.163 & \text{IV} & B_2 & \{2,2,2\} \\
	34.163 & \text{IV} & A_2 & \{2,2,4\} \\
	34.163 & \text{IV} & A_1 & \{2,2,4\} \\
	34.164 & \text{IV} & B_1 & \{2,2\} \\
	34.164 & \text{IV} & B_2 & \{2,2\} \\
	34.164 & \text{IV} & A_2 & \{2,2,2\} \\
	34.164 & \text{IV} & A_1 & \{2,2,2\} \\
	35.165 & \text{I} & B_1 & \{2,2\} \\
	35.165 & \text{I} & B_2 & \{2,2\} \\
	35.165 & \text{I} & A_2 & \{2,2,2,2\} \\
	35.165 & \text{I} & A_1 & \{2\} \\
	35.166 & \text{II} & B_1 & \{2,2,2\} \\
	35.166 & \text{II} & B_2 & \{2,2,2\} \\
	35.166 & \text{II} & A_2 & \{2,2,2\} \\
	35.166 & \text{II} & A_1 & \{\} \\
	35.167 & \text{III} & A'' & \{2,2,2,2,2,2\} \\
	35.167 & \text{III} & A' & \{2,2\} \\
	35.168 & \text{III} & B & \{2,2,2,2,2\} \\
	35.168 & \text{III} & A & \{2,4\} \\
	35.169 & \text{IV} & B_1 & \{2,2,2\} \\
	35.169 & \text{IV} & B_2 & \{2,2,2\} \\
	35.169 & \text{IV} & A_2 & \{2,2\} \\
	35.169 & \text{IV} & A_1 & \{\} \\
	35.170 & \text{IV} & B_1 & \{2,2\} \\
	35.170 & \text{IV} & B_2 & \{2,2\} \\
	35.170 & \text{IV} & A_2 & \{2,2,2,2\} \\
	35.170 & \text{IV} & A_1 & \{2\} \\
	35.171 & \text{IV} & B_1 & \{2,2\} \\
	35.171 & \text{IV} & B_2 & \{2,2\} \\
	35.171 & \text{IV} & A_2 & \{2,2,2\} \\
	35.171 & \text{IV} & A_1 & \{2\} \\
	36.172 & \text{I} & B_1 & \{2,2,2\} \\
	36.172 & \text{I} & B_2 & \{2\} \\
	36.172 & \text{I} & A_2 & \{2,2,2\} \\
	36.172 & \text{I} & A_1 & \{2\} \\
	36.173 & \text{II} & B_1 & \{2,2\} \\
	36.173 & \text{II} & B_2 & \{2,2\} \\
	36.173 & \text{II} & A_2 & \{2,2\} \\
	36.173 & \text{II} & A_1 & \{\} \\
	36.174 & \text{III} & A'' & \{2,2,2\} \\
	36.174 & \text{III} & A' & \{2,2\} \\
	36.175 & \text{III} & A'' & \{2,2,2,2\} \\
	36.175 & \text{III} & A' & \{2\} \\
	36.176 & \text{III} & B & \{2,2,2\} \\
	36.176 & \text{III} & A & \{2,2\} \\
	36.177 & \text{IV} & B_1 & \{2,2,2\} \\
	36.177 & \text{IV} & B_2 & \{2\} \\
	36.177 & \text{IV} & A_2 & \{2,2,2\} \\
	36.177 & \text{IV} & A_1 & \{2\} \\
	36.178 & \text{IV} & B_1 & \{2,2\} \\
	36.178 & \text{IV} & B_2 & \{2,2\} \\
	36.178 & \text{IV} & A_2 & \{2,2,2\} \\
	36.178 & \text{IV} & A_1 & \{2\} \\
	36.179 & \text{IV} & B_1 & \{2,2,2\} \\
	36.179 & \text{IV} & B_2 & \{2\} \\
	36.179 & \text{IV} & A_2 & \{2,2,2\} \\
	36.179 & \text{IV} & A_1 & \{2\} \\
	37.180 & \text{I} & B_1 & \{2,2\} \\
	37.180 & \text{I} & B_2 & \{2,2\} \\
	37.180 & \text{I} & A_2 & \{2,2\} \\
	37.180 & \text{I} & A_1 & \{2,2\} \\
	37.181 & \text{II} & B_1 & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	37.181 & \text{II} & B_2 & \{2,2,2\} \\
	37.181 & \text{II} & A_2 & \{2,2\} \\
	37.181 & \text{II} & A_1 & \{\} \\
	37.182 & \text{III} & A'' & \{2,2,2,2\} \\
	37.182 & \text{III} & A' & \{2,2,2\} \\
	37.183 & \text{III} & B & \{2,2,2,2\} \\
	37.183 & \text{III} & A & \{2,4\} \\
	37.184 & \text{IV} & B_1 & \{2,2,2\} \\
	37.184 & \text{IV} & B_2 & \{2,2,2\} \\
	37.184 & \text{IV} & A_2 & \{2\} \\
	37.184 & \text{IV} & A_1 & \{2\} \\
	37.185 & \text{IV} & B_1 & \{2,2,2\} \\
	37.185 & \text{IV} & B_2 & \{2,2,2\} \\
	37.185 & \text{IV} & A_2 & \{2,2,4\} \\
	37.185 & \text{IV} & A_1 & \{4\} \\
	37.186 & \text{IV} & B_1 & \{2,2\} \\
	37.186 & \text{IV} & B_2 & \{2,2\} \\
	37.186 & \text{IV} & A_2 & \{2,2\} \\
	37.186 & \text{IV} & A_1 & \{2,2\} \\
	38.187 & \text{I} & B_1 & \{2,2,2,2\} \\
	38.187 & \text{I} & B_2 & \{2\} \\
	38.187 & \text{I} & A_2 & \{2,2,2,2,2,2\} \\
	38.187 & \text{I} & A_1 & \{\} \\
	38.188 & \text{II} & B_1 & \{2,2,2\} \\
	38.188 & \text{II} & B_2 & \{2\} \\
	38.188 & \text{II} & A_2 & \{2,2,2,2,2\} \\
	38.188 & \text{II} & A_1 & \{\} \\
	38.189 & \text{III} & A'' & \{2,2,2,2,2,2\} \\
	38.189 & \text{III} & A' & \{2,2\} \\
	38.190 & \text{III} & A'' & \{2,2,2,2,2,2\} \\
	38.190 & \text{III} & A' & \{2\} \\
	38.191 & \text{III} & B & \{2,2,2,2\} \\
	38.191 & \text{III} & A & \{2,2,2\} \\
	38.192 & \text{IV} & B_1 & \{2,2,2\} \\
	38.192 & \text{IV} & B_2 & \{2\} \\
	38.192 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	38.192 & \text{IV} & A_1 & \{\} \\
	38.193 & \text{IV} & B_1 & \{2,2,2\} \\
	38.193 & \text{IV} & B_2 & \{2\} \\
	38.193 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	38.193 & \text{IV} & A_1 & \{\} \\
	38.194 & \text{IV} & B_1 & \{2,2,2\} \\
	38.194 & \text{IV} & B_2 & \{2,2\} \\
	38.194 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	38.194 & \text{IV} & A_1 & \{\} \\
	39.195 & \text{I} & B_1 & \{2\} \\
	39.195 & \text{I} & B_2 & \{2,2,2,2\} \\
	39.195 & \text{I} & A_2 & \{2,2,2\} \\
	39.195 & \text{I} & A_1 & \{2,2\} \\
	39.196 & \text{II} & B_1 & \{2,2\} \\
	39.196 & \text{II} & B_2 & \{2,2\} \\
	39.196 & \text{II} & A_2 & \{2,2,2,2\} \\
	39.196 & \text{II} & A_1 & \{\} \\
	39.197 & \text{III} & A'' & \{2,2,2,2,2\} \\
	39.197 & \text{III} & A' & \{2\} \\
	39.198 & \text{III} & A'' & \{2,2,2,2,2\} \\
	39.198 & \text{III} & A' & \{2,2\} \\
	39.199 & \text{III} & B & \{2,2,2,2\} \\
	39.199 & \text{III} & A & \{2,4\} \\
	39.200 & \text{IV} & B_1 & \{2,2\} \\
	39.200 & \text{IV} & B_2 & \{2,2,2\} \\
	39.200 & \text{IV} & A_2 & \{2,2,2,2\} \\
	39.200 & \text{IV} & A_1 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	39.201 & \text{IV} & B_1 & \{2\} \\
	39.201 & \text{IV} & B_2 & \{2,2,2,2\} \\
	39.201 & \text{IV} & A_2 & \{2,2,2\} \\
	39.201 & \text{IV} & A_1 & \{2,2\} \\
	39.202 & \text{IV} & B_1 & \{2\} \\
	39.202 & \text{IV} & B_2 & \{2,2,2\} \\
	39.202 & \text{IV} & A_2 & \{2,2,2\} \\
	39.202 & \text{IV} & A_1 & \{2\} \\
	40.203 & \text{I} & B_1 & \{2,2,2,2,2\} \\
	40.203 & \text{I} & B_2 & \{\} \\
	40.203 & \text{I} & A_2 & \{2,2,2,2\} \\
	40.203 & \text{I} & A_1 & \{2\} \\
	40.204 & \text{II} & B_1 & \{2,2,2,2\} \\
	40.204 & \text{II} & B_2 & \{2\} \\
	40.204 & \text{II} & A_2 & \{2,2,2,2\} \\
	40.204 & \text{II} & A_1 & \{\} \\
	40.205 & \text{III} & A'' & \{2,2,2,2\} \\
	40.205 & \text{III} & A' & \{2,2,2,2\} \\
	40.206 & \text{III} & A'' & \{2,2,2,2,2\} \\
	40.206 & \text{III} & A' & \{2\} \\
	40.207 & \text{III} & B & \{2,2,2,2\} \\
	40.207 & \text{III} & A & \{2,2,2\} \\
	40.208 & \text{IV} & B_1 & \{2,2,2,2\} \\
	40.208 & \text{IV} & B_2 & \{\} \\
	40.208 & \text{IV} & A_2 & \{2,2,2\} \\
	40.208 & \text{IV} & A_1 & \{2\} \\
	40.209 & \text{IV} & B_1 & \{2,2,2,2\} \\
	40.209 & \text{IV} & B_2 & \{2\} \\
	40.209 & \text{IV} & A_2 & \{2,2,2,2\} \\
	40.209 & \text{IV} & A_1 & \{\} \\
	40.210 & \text{IV} & B_1 & \{2,2,2,2\} \\
	40.210 & \text{IV} & B_2 & \{2\} \\
	40.210 & \text{IV} & A_2 & \{2,2,2\} \\
	40.210 & \text{IV} & A_1 & \{2\} \\
	41.211 & \text{I} & B_1 & \{2,2,2\} \\
	41.211 & \text{I} & B_2 & \{2,2,2\} \\
	41.211 & \text{I} & A_2 & \{2,2\} \\
	41.211 & \text{I} & A_1 & \{2,2,2\} \\
	41.212 & \text{II} & B_1 & \{2,2\} \\
	41.212 & \text{II} & B_2 & \{2\} \\
	41.212 & \text{II} & A_2 & \{2,2\} \\
	41.212 & \text{II} & A_1 & \{\} \\
	41.213 & \text{III} & A'' & \{2,2\} \\
	41.213 & \text{III} & A' & \{2,2\} \\
	41.214 & \text{III} & A'' & \{2,2,2\} \\
	41.214 & \text{III} & A' & \{2,2\} \\
	41.215 & \text{III} & B & \{2,2,2\} \\
	41.215 & \text{III} & A & \{2\} \\
	41.216 & \text{IV} & B_1 & \{2,2,2,2\} \\
	41.216 & \text{IV} & B_2 & \{2,2\} \\
	41.216 & \text{IV} & A_2 & \{2,2,2\} \\
	41.216 & \text{IV} & A_1 & \{2,2\} \\
	41.217 & \text{IV} & B_1 & \{2,2\} \\
	41.217 & \text{IV} & B_2 & \{2,2,2,2\} \\
	41.217 & \text{IV} & A_2 & \{2,2\} \\
	41.217 & \text{IV} & A_1 & \{2,2,2\} \\
	41.218 & \text{IV} & B_1 & \{2,2,2\} \\
	41.218 & \text{IV} & B_2 & \{2,2\} \\
	41.218 & \text{IV} & A_2 & \{2,2\} \\
	41.218 & \text{IV} & A_1 & \{2,2\} \\
	42.219 & \text{I} & B_1 & \{2,2\} \\
	42.219 & \text{I} & B_2 & \{2,2\} \\
	42.219 & \text{I} & A_2 & \{2,2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	42.219 & \text{I} & A_1 & \{2\} \\
	42.220 & \text{II} & B_1 & \{2\} \\
	42.220 & \text{II} & B_2 & \{2\} \\
	42.220 & \text{II} & A_2 & \{2,2,2\} \\
	42.220 & \text{II} & A_1 & \{\} \\
	42.221 & \text{III} & A'' & \{2,2,2,2,2\} \\
	42.221 & \text{III} & A' & \{2\} \\
	42.222 & \text{III} & B & \{2,2,2,2\} \\
	42.222 & \text{III} & A & \{2,4\} \\
	42.223 & \text{IV} & B_1 & \{2,2\} \\
	42.223 & \text{IV} & B_2 & \{2,2\} \\
	42.223 & \text{IV} & A_2 & \{2,2,2,2\} \\
	42.223 & \text{IV} & A_1 & \{2\} \\
	43.224 & \text{I} & B_1 & \{2,2\} \\
	43.224 & \text{I} & B_2 & \{2,2\} \\
	43.224 & \text{I} & A_2 & \{2,2\} \\
	43.224 & \text{I} & A_1 & \{2,2\} \\
	43.225 & \text{II} & B_1 & \{\} \\
	43.225 & \text{II} & B_2 & \{\} \\
	43.225 & \text{II} & A_2 & \{2\} \\
	43.225 & \text{II} & A_1 & \{\} \\
	43.226 & \text{III} & A'' & \{2,2\} \\
	43.226 & \text{III} & A' & \{2,2\} \\
	43.227 & \text{III} & B & \{2,2,2\} \\
	43.227 & \text{III} & A & \{2\} \\
	43.228 & \text{IV} & B_1 & \{2\} \\
	43.228 & \text{IV} & B_2 & \{2\} \\
	43.228 & \text{IV} & A_2 & \{2,2\} \\
	43.228 & \text{IV} & A_1 & \{2\} \\
	44.229 & \text{I} & B_1 & \{2,2\} \\
	44.229 & \text{I} & B_2 & \{2,2\} \\
	44.229 & \text{I} & A_2 & \{2,2,2,2,2\} \\
	44.229 & \text{I} & A_1 & \{\} \\
	44.230 & \text{II} & B_1 & \{2,2\} \\
	44.230 & \text{II} & B_2 & \{2,2\} \\
	44.230 & \text{II} & A_2 & \{2,2,2,2\} \\
	44.230 & \text{II} & A_1 & \{\} \\
	44.231 & \text{III} & A'' & \{2,2,2,2,2\} \\
	44.231 & \text{III} & A' & \{2,2\} \\
	44.232 & \text{III} & B & \{2,2,2\} \\
	44.232 & \text{III} & A & \{2,2,2\} \\
	44.233 & \text{IV} & B_1 & \{2,2,2\} \\
	44.233 & \text{IV} & B_2 & \{2,2,2\} \\
	44.233 & \text{IV} & A_2 & \{2,2,2,2\} \\
	44.233 & \text{IV} & A_1 & \{\} \\
	44.234 & \text{IV} & B_1 & \{2,2\} \\
	44.234 & \text{IV} & B_2 & \{2,2\} \\
	44.234 & \text{IV} & A_2 & \{2,2,2,2\} \\
	44.234 & \text{IV} & A_1 & \{\} \\
	45.235 & \text{I} & B_1 & \{2,2\} \\
	45.235 & \text{I} & B_2 & \{2,2\} \\
	45.235 & \text{I} & A_2 & \{2\} \\
	45.235 & \text{I} & A_1 & \{2,2,2\} \\
	45.236 & \text{II} & B_1 & \{2,2\} \\
	45.236 & \text{II} & B_2 & \{2,2\} \\
	45.236 & \text{II} & A_2 & \{2,2\} \\
	45.236 & \text{II} & A_1 & \{\} \\
	45.237 & \text{III} & A'' & \{2,2,2\} \\
	45.237 & \text{III} & A' & \{2\} \\
	45.238 & \text{III} & B & \{2,2,2,2\} \\
	45.238 & \text{III} & A & \{4\} \\
	45.239 & \text{IV} & B_1 & \{2,2\} \\
	45.239 & \text{IV} & B_2 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	45.239 & \text{IV} & A_2 & \{2\} \\
	45.239 & \text{IV} & A_1 & \{2,2,2\} \\
	45.240 & \text{IV} & B_1 & \{2,2,2\} \\
	45.240 & \text{IV} & B_2 & \{2,2\} \\
	45.240 & \text{IV} & A_2 & \{2,2\} \\
	45.240 & \text{IV} & A_1 & \{2,2\} \\
	46.241 & \text{I} & B_1 & \{2,2,2,2\} \\
	46.241 & \text{I} & B_2 & \{\} \\
	46.241 & \text{I} & A_2 & \{2,2,2\} \\
	46.241 & \text{I} & A_1 & \{2\} \\
	46.242 & \text{II} & B_1 & \{2,2,2,2\} \\
	46.242 & \text{II} & B_2 & \{2,2\} \\
	46.242 & \text{II} & A_2 & \{2,2,2\} \\
	46.242 & \text{II} & A_1 & \{\} \\
	46.243 & \text{III} & A'' & \{2,2,2,2\} \\
	46.243 & \text{III} & A' & \{2,2,2\} \\
	46.244 & \text{III} & A'' & \{2,2,2,2\} \\
	46.244 & \text{III} & A' & \{2,2\} \\
	46.245 & \text{III} & B & \{2,2,2\} \\
	46.245 & \text{III} & A & \{2,2\} \\
	46.246 & \text{IV} & B_1 & \{2,2,2,2\} \\
	46.246 & \text{IV} & B_2 & \{2\} \\
	46.246 & \text{IV} & A_2 & \{2,2\} \\
	46.246 & \text{IV} & A_1 & \{\} \\
	46.247 & \text{IV} & B_1 & \{2,2,2\} \\
	46.247 & \text{IV} & B_2 & \{\} \\
	46.247 & \text{IV} & A_2 & \{2,2\} \\
	46.247 & \text{IV} & A_1 & \{2\} \\
	46.248 & \text{IV} & B_1 & \{2,2,2\} \\
	46.248 & \text{IV} & B_2 & \{2,2\} \\
	46.248 & \text{IV} & A_2 & \{2,2,2,2\} \\
	46.248 & \text{IV} & A_1 & \{2\} \\
	47.249 & \text{I} & B_{1u} & \{2,2,2,2,4,4\} \\
	47.249 & \text{I} & B_{1g} & \{2,2,2,2\} \\
	47.249 & \text{I} & B_{2u} & \{2,2,2,2,4,4\} \\
	47.249 & \text{I} & B_{2g} & \{2,2,2,2\} \\
	47.249 & \text{I} & B_{3u} & \{2,2,2,2,4,4\} \\
	47.249 & \text{I} & B_{3g} & \{2,2,2,2\} \\
	47.249 & \text{I} & A_u & \{2,2,2,4,4,4,8\} \\
	47.249 & \text{I} & A_g & \{\} \\
	47.250 & \text{II} & B_{1u} & \{2,2,2,2,4,4\} \\
	47.250 & \text{II} & B_{1g} & \{2,2,2,2\} \\
	47.250 & \text{II} & B_{2u} & \{2,2,2,2,4,4\} \\
	47.250 & \text{II} & B_{2g} & \{2,2,2,2\} \\
	47.250 & \text{II} & B_{3u} & \{2,2,2,2,4,4\} \\
	47.250 & \text{II} & B_{3g} & \{2,2,2,2\} \\
	47.250 & \text{II} & A_u & \{2,2,2,4,4,4,8\} \\
	47.250 & \text{II} & A_g & \{\} \\
	47.251 & \text{III} & B_1 & \{2,2,2\} \\
	47.251 & \text{III} & B_2 & \{2,2,2\} \\
	47.251 & \text{III} & A_2 & \{2,2,2,2,2,2,2\} \\
	47.251 & \text{III} & A_1 & \{\} \\
	47.252 & \text{III} & B_u & \{2,2,2,2,2,4\} \\
	47.252 & \text{III} & B_g & \{2,2,2\} \\
	47.252 & \text{III} & A_u & \{2,2,2,2,2,2,4,4,4\} \\
	47.252 & \text{III} & A_g & \{2\} \\
	47.253 & \text{III} & B_1 & \{2,2,2\} \\
	47.253 & \text{III} & B_2 & \{2,2,2\} \\
	47.253 & \text{III} & B_3 & \{2,2,2\} \\
	47.253 & \text{III} & A_1 & \{\} \\
	47.254 & \text{IV} & B_{1u} & \{2,2,4,4\} \\
	47.254 & \text{IV} & B_{1g} & \{2,2,2,2,2,2\} \\
	47.254 & \text{IV} & B_{2u} & \{2,2,4,4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	47.254 & \text{IV} & B_{2g} & \{2,2,2,2,2,2\} \\
	47.254 & \text{IV} & B_{3u} & \{2,2,4\} \\
	47.254 & \text{IV} & B_{3g} & \{2,2,2,2,2,2\} \\
	47.254 & \text{IV} & A_u & \{2,4,4,8\} \\
	47.254 & \text{IV} & A_g & \{\} \\
	47.255 & \text{IV} & B_{1u} & \{2,4,4\} \\
	47.255 & \text{IV} & B_{1g} & \{2,2,2,2,2\} \\
	47.255 & \text{IV} & B_{2u} & \{2,2,4\} \\
	47.255 & \text{IV} & B_{2g} & \{2,2,2,2,2\} \\
	47.255 & \text{IV} & B_{3u} & \{2,2,4\} \\
	47.255 & \text{IV} & B_{3g} & \{2,2,2,2,2\} \\
	47.255 & \text{IV} & A_u & \{2,4,8\} \\
	47.255 & \text{IV} & A_g & \{\} \\
	47.256 & \text{IV} & B_{1u} & \{2,2,4\} \\
	47.256 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	47.256 & \text{IV} & B_{2u} & \{2,2,4\} \\
	47.256 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	47.256 & \text{IV} & B_{3u} & \{2,2,4\} \\
	47.256 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	47.256 & \text{IV} & A_u & \{2,2,8\} \\
	47.256 & \text{IV} & A_g & \{\} \\
	48.257 & \text{I} & B_{1u} & \{2,2,4\} \\
	48.257 & \text{I} & B_{1g} & \{2,2\} \\
	48.257 & \text{I} & B_{2u} & \{2,2,4\} \\
	48.257 & \text{I} & B_{2g} & \{2,2\} \\
	48.257 & \text{I} & B_{3u} & \{2,2,4\} \\
	48.257 & \text{I} & B_{3g} & \{2,2\} \\
	48.257 & \text{I} & A_u & \{2,4\} \\
	48.257 & \text{I} & A_g & \{\} \\
	48.258 & \text{II} & B_{1u} & \{2,2,4\} \\
	48.258 & \text{II} & B_{1g} & \{2,2,2\} \\
	48.258 & \text{II} & B_{2u} & \{2,2,4\} \\
	48.258 & \text{II} & B_{2g} & \{2,2,2\} \\
	48.258 & \text{II} & B_{3u} & \{2,2,4\} \\
	48.258 & \text{II} & B_{3g} & \{2,2,2\} \\
	48.258 & \text{II} & A_u & \{4,8\} \\
	48.258 & \text{II} & A_g & \{\} \\
	48.259 & \text{III} & B_1 & \{2\} \\
	48.259 & \text{III} & B_2 & \{2\} \\
	48.259 & \text{III} & A_2 & \{2,2,2\} \\
	48.259 & \text{III} & A_1 & \{2,2,2\} \\
	48.260 & \text{III} & B_u & \{2,2,2,2,4\} \\
	48.260 & \text{III} & B_g & \{2,2\} \\
	48.260 & \text{III} & A_u & \{2,2,4\} \\
	48.260 & \text{III} & A_g & \{2,2,2\} \\
	48.261 & \text{III} & B_1 & \{\} \\
	48.261 & \text{III} & B_2 & \{\} \\
	48.261 & \text{III} & B_3 & \{\} \\
	48.261 & \text{III} & A_1 & \{\} \\
	48.262 & \text{IV} & B_{1u} & \{2,4\} \\
	48.262 & \text{IV} & B_{1g} & \{2,2,2\} \\
	48.262 & \text{IV} & B_{2u} & \{2,2\} \\
	48.262 & \text{IV} & B_{2g} & \{2,2,2\} \\
	48.262 & \text{IV} & B_{3u} & \{2,2\} \\
	48.262 & \text{IV} & B_{3g} & \{2,2,2\} \\
	48.262 & \text{IV} & A_u & \{4\} \\
	48.262 & \text{IV} & A_g & \{\} \\
	48.263 & \text{IV} & B_{1u} & \{2,2,2\} \\
	48.263 & \text{IV} & B_{1g} & \{2,2\} \\
	48.263 & \text{IV} & B_{2u} & \{2,2,4\} \\
	48.263 & \text{IV} & B_{2g} & \{2,2\} \\
	48.263 & \text{IV} & B_{3u} & \{2,2,4\} \\
	48.263 & \text{IV} & B_{3g} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	48.263 & \text{IV} & A_u & \{4\} \\
	48.263 & \text{IV} & A_g & \{\} \\
	48.264 & \text{IV} & B_{1u} & \{2,4\} \\
	48.264 & \text{IV} & B_{1g} & \{2,2,2\} \\
	48.264 & \text{IV} & B_{2u} & \{2,4\} \\
	48.264 & \text{IV} & B_{2g} & \{2,2,2\} \\
	48.264 & \text{IV} & B_{3u} & \{2,4\} \\
	48.264 & \text{IV} & B_{3g} & \{2,2,2\} \\
	48.264 & \text{IV} & A_u & \{4\} \\
	48.264 & \text{IV} & A_g & \{\} \\
	49.265 & \text{I} & B_{1u} & \{2,2,2,2,2,4\} \\
	49.265 & \text{I} & B_{1g} & \{2\} \\
	49.265 & \text{I} & B_{2u} & \{2,2,2\} \\
	49.265 & \text{I} & B_{2g} & \{2,2\} \\
	49.265 & \text{I} & B_{3u} & \{2,2,2\} \\
	49.265 & \text{I} & B_{3g} & \{2,2\} \\
	49.265 & \text{I} & A_u & \{2,2,4\} \\
	49.265 & \text{I} & A_g & \{\} \\
	49.266 & \text{II} & B_{1u} & \{2,2,2,2,2,4\} \\
	49.266 & \text{II} & B_{1g} & \{2,2,2\} \\
	49.266 & \text{II} & B_{2u} & \{2,2,4,4\} \\
	49.266 & \text{II} & B_{2g} & \{2,2,2,2\} \\
	49.266 & \text{II} & B_{3u} & \{2,2,4,4\} \\
	49.266 & \text{II} & B_{3g} & \{2,2,2,2\} \\
	49.266 & \text{II} & A_u & \{2,4,4,8\} \\
	49.266 & \text{II} & A_g & \{\} \\
	49.267 & \text{III} & B_1 & \{2\} \\
	49.267 & \text{III} & B_2 & \{2,2,2\} \\
	49.267 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	49.267 & \text{III} & A_1 & \{2\} \\
	49.268 & \text{III} & B_1 & \{2,2,2\} \\
	49.268 & \text{III} & B_2 & \{2,2,2\} \\
	49.268 & \text{III} & A_2 & \{2,2,2\} \\
	49.268 & \text{III} & A_1 & \{2,2,2\} \\
	49.269 & \text{III} & B_u & \{2,2,2,2,4\} \\
	49.269 & \text{III} & B_g & \{2,2\} \\
	49.269 & \text{III} & A_u & \{2,2,2,2,4,4\} \\
	49.269 & \text{III} & A_g & \{2,2,4\} \\
	49.270 & \text{III} & B_u & \{2,2,2,2,2,4\} \\
	49.270 & \text{III} & B_g & \{2,2,2\} \\
	49.270 & \text{III} & A_u & \{2,2,2,4,4\} \\
	49.270 & \text{III} & A_g & \{2,2\} \\
	49.271 & \text{III} & B_1 & \{\} \\
	49.271 & \text{III} & B_2 & \{2,2\} \\
	49.271 & \text{III} & B_3 & \{2,2\} \\
	49.271 & \text{III} & A_1 & \{\} \\
	49.272 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
	49.272 & \text{IV} & B_{1g} & \{2,2\} \\
	49.272 & \text{IV} & B_{2u} & \{2,2\} \\
	49.272 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	49.272 & \text{IV} & B_{3u} & \{2\} \\
	49.272 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	49.272 & \text{IV} & A_u & \{2,4\} \\
	49.272 & \text{IV} & A_g & \{\} \\
	49.273 & \text{IV} & B_{1u} & \{2,2,2,2,2,4\} \\
	49.273 & \text{IV} & B_{1g} & \{2\} \\
	49.273 & \text{IV} & B_{2u} & \{2,2,2\} \\
	49.273 & \text{IV} & B_{2g} & \{2,2\} \\
	49.273 & \text{IV} & B_{3u} & \{2,2,2\} \\
	49.273 & \text{IV} & B_{3g} & \{2,2\} \\
	49.273 & \text{IV} & A_u & \{2,2,4\} \\
	49.273 & \text{IV} & A_g & \{\} \\
	49.274 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	49.274 & \text{IV} & B_{1g} & \{2,2,2\} \\
	49.274 & \text{IV} & B_{2u} & \{2,2\} \\
	49.274 & \text{IV} & B_{2g} & \{2,2,2\} \\
	49.274 & \text{IV} & B_{3u} & \{2\} \\
	49.274 & \text{IV} & B_{3g} & \{2,2\} \\
	49.274 & \text{IV} & A_u & \{2,4\} \\
	49.274 & \text{IV} & A_g & \{\} \\
	49.275 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
	49.275 & \text{IV} & B_{1g} & \{2,2\} \\
	49.275 & \text{IV} & B_{2u} & \{2\} \\
	49.275 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	49.275 & \text{IV} & B_{3u} & \{2\} \\
	49.275 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	49.275 & \text{IV} & A_u & \{4\} \\
	49.275 & \text{IV} & A_g & \{\} \\
	49.276 & \text{IV} & B_{1u} & \{2,4\} \\
	49.276 & \text{IV} & B_{1g} & \{2,2,2\} \\
	49.276 & \text{IV} & B_{2u} & \{2,2\} \\
	49.276 & \text{IV} & B_{2g} & \{2,2\} \\
	49.276 & \text{IV} & B_{3u} & \{2,2\} \\
	49.276 & \text{IV} & B_{3g} & \{2,2\} \\
	49.276 & \text{IV} & A_u & \{4\} \\
	49.276 & \text{IV} & A_g & \{\} \\
	50.277 & \text{I} & B_{1u} & \{2,2,2,2\} \\
	50.277 & \text{I} & B_{1g} & \{2,2,2\} \\
	50.277 & \text{I} & B_{2u} & \{2,2,4\} \\
	50.277 & \text{I} & B_{2g} & \{2,2\} \\
	50.277 & \text{I} & B_{3u} & \{2,2,4\} \\
	50.277 & \text{I} & B_{3g} & \{2,2\} \\
	50.277 & \text{I} & A_u & \{2,4\} \\
	50.277 & \text{I} & A_g & \{\} \\
	50.278 & \text{II} & B_{1u} & \{2,4,4\} \\
	50.278 & \text{II} & B_{1g} & \{2,2,2\} \\
	50.278 & \text{II} & B_{2u} & \{2,2,4\} \\
	50.278 & \text{II} & B_{2g} & \{2,2,2\} \\
	50.278 & \text{II} & B_{3u} & \{2,2,4\} \\
	50.278 & \text{II} & B_{3g} & \{2,2,2\} \\
	50.278 & \text{II} & A_u & \{4,8\} \\
	50.278 & \text{II} & A_g & \{\} \\
	50.279 & \text{III} & B_1 & \{2\} \\
	50.279 & \text{III} & B_2 & \{2\} \\
	50.279 & \text{III} & A_2 & \{2,2,2\} \\
	50.279 & \text{III} & A_1 & \{2,2,2\} \\
	50.280 & \text{III} & B_1 & \{2,2\} \\
	50.280 & \text{III} & B_2 & \{2,2\} \\
	50.280 & \text{III} & A_2 & \{2,2,2\} \\
	50.280 & \text{III} & A_1 & \{2,2,2\} \\
	50.281 & \text{III} & B_u & \{2,2,2,2,4\} \\
	50.281 & \text{III} & B_g & \{2,2,2,2\} \\
	50.281 & \text{III} & A_u & \{2,4,4\} \\
	50.281 & \text{III} & A_g & \{2,2,2\} \\
	50.282 & \text{III} & B_u & \{2,2,2,2,4\} \\
	50.282 & \text{III} & B_g & \{2,2\} \\
	50.282 & \text{III} & A_u & \{2,2,4\} \\
	50.282 & \text{III} & A_g & \{2,2,2\} \\
	50.283 & \text{III} & B_1 & \{2\} \\
	50.283 & \text{III} & B_2 & \{\} \\
	50.283 & \text{III} & B_3 & \{\} \\
	50.283 & \text{III} & A_1 & \{\} \\
	50.284 & \text{IV} & B_{1u} & \{2,2,2\} \\
	50.284 & \text{IV} & B_{1g} & \{2,2\} \\
	50.284 & \text{IV} & B_{2u} & \{2,2\} \\
	50.284 & \text{IV} & B_{2g} & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	50.284 & \text{IV} & B_{3u} & \{2,2,4\} \\
	50.284 & \text{IV} & B_{3g} & \{2,2\} \\
	50.284 & \text{IV} & A_u & \{2,4\} \\
	50.284 & \text{IV} & A_g & \{\} \\
	50.285 & \text{IV} & B_{1u} & \{2,2\} \\
	50.285 & \text{IV} & B_{1g} & \{2,2,2\} \\
	50.285 & \text{IV} & B_{2u} & \{2,2\} \\
	50.285 & \text{IV} & B_{2g} & \{2,2,2\} \\
	50.285 & \text{IV} & B_{3u} & \{2,2\} \\
	50.285 & \text{IV} & B_{3g} & \{2,2,2\} \\
	50.285 & \text{IV} & A_u & \{4\} \\
	50.285 & \text{IV} & A_g & \{\} \\
	50.286 & \text{IV} & B_{1u} & \{2,2\} \\
	50.286 & \text{IV} & B_{1g} & \{2,2,2\} \\
	50.286 & \text{IV} & B_{2u} & \{2,4\} \\
	50.286 & \text{IV} & B_{2g} & \{2,2,2\} \\
	50.286 & \text{IV} & B_{3u} & \{2,2,2\} \\
	50.286 & \text{IV} & B_{3g} & \{2,2,2\} \\
	50.286 & \text{IV} & A_u & \{4\} \\
	50.286 & \text{IV} & A_g & \{\} \\
	50.287 & \text{IV} & B_{1u} & \{2,2,2\} \\
	50.287 & \text{IV} & B_{1g} & \{2,2,2\} \\
	50.287 & \text{IV} & B_{2u} & \{2,2,4\} \\
	50.287 & \text{IV} & B_{2g} & \{2,2\} \\
	50.287 & \text{IV} & B_{3u} & \{2,2,4\} \\
	50.287 & \text{IV} & B_{3g} & \{2,2\} \\
	50.287 & \text{IV} & A_u & \{2,4\} \\
	50.287 & \text{IV} & A_g & \{\} \\
	50.288 & \text{IV} & B_{1u} & \{2,2\} \\
	50.288 & \text{IV} & B_{1g} & \{2,2\} \\
	50.288 & \text{IV} & B_{2u} & \{2,4\} \\
	50.288 & \text{IV} & B_{2g} & \{2,2,2\} \\
	50.288 & \text{IV} & B_{3u} & \{2,4\} \\
	50.288 & \text{IV} & B_{3g} & \{2,2,2\} \\
	50.288 & \text{IV} & A_u & \{4\} \\
	50.288 & \text{IV} & A_g & \{\} \\
	51.289 & \text{I} & B_{1u} & \{2,2\} \\
	51.289 & \text{I} & B_{1g} & \{2,2,2,2\} \\
	51.289 & \text{I} & B_{2u} & \{2,2,2,4\} \\
	51.289 & \text{I} & B_{2g} & \{2,2\} \\
	51.289 & \text{I} & B_{3u} & \{2,2,2,2,2\} \\
	51.289 & \text{I} & B_{3g} & \{2,2\} \\
	51.289 & \text{I} & A_u & \{2,2,2,4,4\} \\
	51.289 & \text{I} & A_g & \{\} \\
	51.290 & \text{II} & B_{1u} & \{2,2,4,4\} \\
	51.290 & \text{II} & B_{1g} & \{2,2,2,2,2,2\} \\
	51.290 & \text{II} & B_{2u} & \{2,2,4,4\} \\
	51.290 & \text{II} & B_{2g} & \{2,2,2\} \\
	51.290 & \text{II} & B_{3u} & \{2,2,2,2,2,4\} \\
	51.290 & \text{II} & B_{3g} & \{2,2,2,2\} \\
	51.290 & \text{II} & A_u & \{2,4,4,8\} \\
	51.290 & \text{II} & A_g & \{\} \\
	51.291 & \text{III} & B_1 & \{2,2,2,2,2\} \\
	51.291 & \text{III} & B_2 & \{2\} \\
	51.291 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	51.291 & \text{III} & A_1 & \{2\} \\
	51.292 & \text{III} & B_2 & \{2,2,2,2,2,2\} \\
	51.292 & \text{III} & B_1 & \{2,2\} \\
	51.292 & \text{III} & A_2 & \{2,2,2\} \\
	51.292 & \text{III} & A_1 & \{\} \\
	51.293 & \text{III} & B_1 & \{\} \\
	51.293 & \text{III} & B_2 & \{2,2\} \\
	51.293 & \text{III} & A_2 & \{2,2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	51.293 & \text{III} & A_1 & \{\} \\
	51.294 & \text{III} & B_u & \{2,2,2,2,2,4\} \\
	51.294 & \text{III} & B_g & \{2,2,2\} \\
	51.294 & \text{III} & A_u & \{2,2,2,4,4\} \\
	51.294 & \text{III} & A_g & \{2,2\} \\
	51.295 & \text{III} & B_u & \{2,2,2,4\} \\
	51.295 & \text{III} & B_g & \{2,2,2,2\} \\
	51.295 & \text{III} & A_u & \{2,2,2,2,2,4\} \\
	51.295 & \text{III} & A_g & \{\} \\
	51.296 & \text{III} & B_u & \{2,2,2,4\} \\
	51.296 & \text{III} & B_g & \{2,2,2,2,2,2\} \\
	51.296 & \text{III} & A_u & \{2,2,2,4,4,4\} \\
	51.296 & \text{III} & A_g & \{2,2\} \\
	51.297 & \text{III} & B_1 & \{2,2,2\} \\
	51.297 & \text{III} & B_2 & \{2\} \\
	51.297 & \text{III} & B_3 & \{2,2,2\} \\
	51.297 & \text{III} & A_1 & \{2\} \\
	51.298 & \text{IV} & B_{1u} & \{2,2\} \\
	51.298 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	51.298 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
	51.298 & \text{IV} & B_{2g} & \{2,2\} \\
	51.298 & \text{IV} & B_{3u} & \{2,2,2,2,2\} \\
	51.298 & \text{IV} & B_{3g} & \{2,2\} \\
	51.298 & \text{IV} & A_u & \{2,2,2,4,4\} \\
	51.298 & \text{IV} & A_g & \{\} \\
	51.299 & \text{IV} & B_{1u} & \{2,2\} \\
	51.299 & \text{IV} & B_{1g} & \{2,2,2,2,2,2\} \\
	51.299 & \text{IV} & B_{2u} & \{2\} \\
	51.299 & \text{IV} & B_{2g} & \{2,2\} \\
	51.299 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	51.299 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	51.299 & \text{IV} & A_u & \{2,4\} \\
	51.299 & \text{IV} & A_g & \{\} \\
	51.300 & \text{IV} & B_{1u} & \{2\} \\
	51.300 & \text{IV} & B_{1g} & \{2,2,2,2,2\} \\
	51.300 & \text{IV} & B_{2u} & \{2,4\} \\
	51.300 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	51.300 & \text{IV} & B_{3u} & \{2,2,2\} \\
	51.300 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	51.300 & \text{IV} & A_u & \{4,4\} \\
	51.300 & \text{IV} & A_g & \{\} \\
	51.301 & \text{IV} & B_{1u} & \{2\} \\
	51.301 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	51.301 & \text{IV} & B_{2u} & \{2,2\} \\
	51.301 & \text{IV} & B_{2g} & \{2,2,2\} \\
	51.301 & \text{IV} & B_{3u} & \{2,2,2\} \\
	51.301 & \text{IV} & B_{3g} & \{2,2,2\} \\
	51.301 & \text{IV} & A_u & \{2,4\} \\
	51.301 & \text{IV} & A_g & \{\} \\
	51.302 & \text{IV} & B_{1u} & \{2\} \\
	51.302 & \text{IV} & B_{1g} & \{2,2,2,2,2,2\} \\
	51.302 & \text{IV} & B_{2u} & \{2,2,4\} \\
	51.302 & \text{IV} & B_{2g} & \{2,2,2\} \\
	51.302 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	51.302 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	51.302 & \text{IV} & A_u & \{2,4,4\} \\
	51.302 & \text{IV} & A_g & \{\} \\
	51.303 & \text{IV} & B_{1u} & \{2,2\} \\
	51.303 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	51.303 & \text{IV} & B_{2u} & \{2,2\} \\
	51.303 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	51.303 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	51.303 & \text{IV} & B_{3g} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	51.303 & \text{IV} & A_u & \{2,2,4\} \\
	51.303 & \text{IV} & A_g & \{2\} \\
	51.304 & \text{IV} & B_{1u} & \{2\} \\
	51.304 & \text{IV} & B_{1g} & \{2,2,2,2,2\} \\
	51.304 & \text{IV} & B_{2u} & \{2,2\} \\
	51.304 & \text{IV} & B_{2g} & \{2,2,2\} \\
	51.304 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	51.304 & \text{IV} & B_{3g} & \{2,2,2\} \\
	51.304 & \text{IV} & A_u & \{2,4\} \\
	51.304 & \text{IV} & A_g & \{\} \\
	52.305 & \text{I} & B_{1u} & \{2,4\} \\
	52.305 & \text{I} & B_{1g} & \{2\} \\
	52.305 & \text{I} & B_{2u} & \{2,2,4\} \\
	52.305 & \text{I} & B_{2g} & \{2,2\} \\
	52.305 & \text{I} & B_{3u} & \{2,4\} \\
	52.305 & \text{I} & B_{3g} & \{2\} \\
	52.305 & \text{I} & A_u & \{2,2,4\} \\
	52.305 & \text{I} & A_g & \{2\} \\
	52.306 & \text{II} & B_{1u} & \{2,2,4\} \\
	52.306 & \text{II} & B_{1g} & \{2,2,2\} \\
	52.306 & \text{II} & B_{2u} & \{2,2,2,2,4\} \\
	52.306 & \text{II} & B_{2g} & \{2,2,2\} \\
	52.306 & \text{II} & B_{3u} & \{2,2,4\} \\
	52.306 & \text{II} & B_{3g} & \{2,2,2\} \\
	52.306 & \text{II} & A_u & \{2,8\} \\
	52.306 & \text{II} & A_g & \{\} \\
	52.307 & \text{III} & B_1 & \{2\} \\
	52.307 & \text{III} & B_2 & \{2\} \\
	52.307 & \text{III} & A_2 & \{2,2\} \\
	52.307 & \text{III} & A_1 & \{2,2\} \\
	52.308 & \text{III} & B_2 & \{2,2\} \\
	52.308 & \text{III} & B_1 & \{2,2\} \\
	52.308 & \text{III} & A_2 & \{2,2\} \\
	52.308 & \text{III} & A_1 & \{2,2\} \\
	52.309 & \text{III} & B_1 & \{2\} \\
	52.309 & \text{III} & B_2 & \{2\} \\
	52.309 & \text{III} & A_2 & \{2,2\} \\
	52.309 & \text{III} & A_1 & \{2,2\} \\
	52.310 & \text{III} & B_u & \{2,2,2,2,4\} \\
	52.310 & \text{III} & B_g & \{2,2\} \\
	52.310 & \text{III} & A_u & \{2,2,4\} \\
	52.310 & \text{III} & A_g & \{2,2\} \\
	52.311 & \text{III} & B_u & \{2,2,2,2,4\} \\
	52.311 & \text{III} & B_g & \{2,2\} \\
	52.311 & \text{III} & A_u & \{2,2,4\} \\
	52.311 & \text{III} & A_g & \{2,2\} \\
	52.312 & \text{III} & B_u & \{2,2,2,4\} \\
	52.312 & \text{III} & B_g & \{2,2\} \\
	52.312 & \text{III} & A_u & \{2,2,2,4\} \\
	52.312 & \text{III} & A_g & \{2,2\} \\
	52.313 & \text{III} & B_1 & \{\} \\
	52.313 & \text{III} & B_2 & \{2\} \\
	52.313 & \text{III} & B_3 & \{\} \\
	52.313 & \text{III} & A_1 & \{2\} \\
	52.314 & \text{IV} & B_{1u} & \{2,2\} \\
	52.314 & \text{IV} & B_{1g} & \{2,2\} \\
	52.314 & \text{IV} & B_{2u} & \{2,2,2,2,2\} \\
	52.314 & \text{IV} & B_{2g} & \{2,2,2\} \\
	52.314 & \text{IV} & B_{3u} & \{2,4\} \\
	52.314 & \text{IV} & B_{3g} & \{2,2\} \\
	52.314 & \text{IV} & A_u & \{4\} \\
	52.314 & \text{IV} & A_g & \{\} \\
	52.315 & \text{IV} & B_{1u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	52.315 & \text{IV} & B_{1g} & \{2,2\} \\
	52.315 & \text{IV} & B_{2u} & \{2,2,2\} \\
	52.315 & \text{IV} & B_{2g} & \{2,2\} \\
	52.315 & \text{IV} & B_{3u} & \{2\} \\
	52.315 & \text{IV} & B_{3g} & \{2,2\} \\
	52.315 & \text{IV} & A_u & \{2,4\} \\
	52.315 & \text{IV} & A_g & \{2,2\} \\
	52.316 & \text{IV} & B_{1u} & \{2,4\} \\
	52.316 & \text{IV} & B_{1g} & \{2,2\} \\
	52.316 & \text{IV} & B_{2u} & \{2,2,2\} \\
	52.316 & \text{IV} & B_{2g} & \{2,2,2\} \\
	52.316 & \text{IV} & B_{3u} & \{2,2,2\} \\
	52.316 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	52.316 & \text{IV} & A_u & \{2,4\} \\
	52.316 & \text{IV} & A_g & \{2\} \\
	52.317 & \text{IV} & B_{1u} & \{2,2,4\} \\
	52.317 & \text{IV} & B_{1g} & \{2,2\} \\
	52.317 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
	52.317 & \text{IV} & B_{2g} & \{2,2\} \\
	52.317 & \text{IV} & B_{3u} & \{2\} \\
	52.317 & \text{IV} & B_{3g} & \{2\} \\
	52.317 & \text{IV} & A_u & \{2,4\} \\
	52.317 & \text{IV} & A_g & \{\} \\
	52.318 & \text{IV} & B_{1u} & \{4\} \\
	52.318 & \text{IV} & B_{1g} & \{2\} \\
	52.318 & \text{IV} & B_{2u} & \{2,2,2\} \\
	52.318 & \text{IV} & B_{2g} & \{2,2,2\} \\
	52.318 & \text{IV} & B_{3u} & \{2,4\} \\
	52.318 & \text{IV} & B_{3g} & \{2,2,2\} \\
	52.318 & \text{IV} & A_u & \{4\} \\
	52.318 & \text{IV} & A_g & \{2\} \\
	52.319 & \text{IV} & B_{1u} & \{2,2\} \\
	52.319 & \text{IV} & B_{1g} & \{2,2\} \\
	52.319 & \text{IV} & B_{2u} & \{2,2,2\} \\
	52.319 & \text{IV} & B_{2g} & \{2,2\} \\
	52.319 & \text{IV} & B_{3u} & \{2,4\} \\
	52.319 & \text{IV} & B_{3g} & \{2,2,2\} \\
	52.319 & \text{IV} & A_u & \{2,4\} \\
	52.319 & \text{IV} & A_g & \{2,2\} \\
	52.320 & \text{IV} & B_{1u} & \{2,2,4\} \\
	52.320 & \text{IV} & B_{1g} & \{2,2\} \\
	52.320 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
	52.320 & \text{IV} & B_{2g} & \{2,2\} \\
	52.320 & \text{IV} & B_{3u} & \{4\} \\
	52.320 & \text{IV} & B_{3g} & \{2\} \\
	52.320 & \text{IV} & A_u & \{2,4\} \\
	52.320 & \text{IV} & A_g & \{\} \\
	53.321 & \text{I} & B_{1u} & \{2,2,2\} \\
	53.321 & \text{I} & B_{1g} & \{2,2\} \\
	53.321 & \text{I} & B_{2u} & \{2,2,2\} \\
	53.321 & \text{I} & B_{2g} & \{2\} \\
	53.321 & \text{I} & B_{3u} & \{2,2,2,2,4\} \\
	53.321 & \text{I} & B_{3g} & \{2\} \\
	53.321 & \text{I} & A_u & \{2,2,2,2,4\} \\
	53.321 & \text{I} & A_g & \{2\} \\
	53.322 & \text{II} & B_{1u} & \{2,2,2,2,4\} \\
	53.322 & \text{II} & B_{1g} & \{2,2,2,2\} \\
	53.322 & \text{II} & B_{2u} & \{2,4,4\} \\
	53.322 & \text{II} & B_{2g} & \{2,2,2,2\} \\
	53.322 & \text{II} & B_{3u} & \{2,2,2,2,4\} \\
	53.322 & \text{II} & B_{3g} & \{2,2\} \\
	53.322 & \text{II} & A_u & \{2,4,8\} \\
	53.322 & \text{II} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	53.323 & \text{III} & B_1 & \{2,2,2,2\} \\
	53.323 & \text{III} & B_2 & \{2,2,2,2\} \\
	53.323 & \text{III} & A_2 & \{2,2\} \\
	53.323 & \text{III} & A_1 & \{2,2\} \\
	53.324 & \text{III} & B_2 & \{2,2,2,2\} \\
	53.324 & \text{III} & B_1 & \{\} \\
	53.324 & \text{III} & A_2 & \{2,2,2\} \\
	53.324 & \text{III} & A_1 & \{2\} \\
	53.325 & \text{III} & B_1 & \{2,2,2,2\} \\
	53.325 & \text{III} & B_2 & \{2\} \\
	53.325 & \text{III} & A_2 & \{2,2,2,2\} \\
	53.325 & \text{III} & A_1 & \{2\} \\
	53.326 & \text{III} & B_u & \{2,2,2,2,4\} \\
	53.326 & \text{III} & B_g & \{2,2\} \\
	53.326 & \text{III} & A_u & \{2,2,2,2,4\} \\
	53.326 & \text{III} & A_g & \{2,2\} \\
	53.327 & \text{III} & B_u & \{2,2,2,4\} \\
	53.327 & \text{III} & B_g & \{2,2,2\} \\
	53.327 & \text{III} & A_u & \{2,2,2,4,4\} \\
	53.327 & \text{III} & A_g & \{2,2\} \\
	53.328 & \text{III} & B_u & \{2,2,2,2,2,2,4\} \\
	53.328 & \text{III} & B_g & \{2,2\} \\
	53.328 & \text{III} & A_u & \{2,2,4,4\} \\
	53.328 & \text{III} & A_g & \{2,2\} \\
	53.329 & \text{III} & B_1 & \{2,2,2\} \\
	53.329 & \text{III} & B_2 & \{2,2\} \\
	53.329 & \text{III} & B_3 & \{\} \\
	53.329 & \text{III} & A_1 & \{2\} \\
	53.330 & \text{IV} & B_{1u} & \{2,2\} \\
	53.330 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	53.330 & \text{IV} & B_{2u} & \{2,2,2\} \\
	53.330 & \text{IV} & B_{2g} & \{2,2,2\} \\
	53.330 & \text{IV} & B_{3u} & \{2,2,4\} \\
	53.330 & \text{IV} & B_{3g} & \{2\} \\
	53.330 & \text{IV} & A_u & \{2,4\} \\
	53.330 & \text{IV} & A_g & \{2\} \\
	53.331 & \text{IV} & B_{1u} & \{2,2\} \\
	53.331 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	53.331 & \text{IV} & B_{2u} & \{2\} \\
	53.331 & \text{IV} & B_{2g} & \{2,2,2\} \\
	53.331 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	53.331 & \text{IV} & B_{3g} & \{2,2\} \\
	53.331 & \text{IV} & A_u & \{2,4\} \\
	53.331 & \text{IV} & A_g & \{\} \\
	53.332 & \text{IV} & B_{1u} & \{2,2,2\} \\
	53.332 & \text{IV} & B_{1g} & \{2,2\} \\
	53.332 & \text{IV} & B_{2u} & \{2,2\} \\
	53.332 & \text{IV} & B_{2g} & \{2,2,2\} \\
	53.332 & \text{IV} & B_{3u} & \{2,2,2\} \\
	53.332 & \text{IV} & B_{3g} & \{2,2\} \\
	53.332 & \text{IV} & A_u & \{2,2,2,4\} \\
	53.332 & \text{IV} & A_g & \{2,2\} \\
	53.333 & \text{IV} & B_{1u} & \{2,2\} \\
	53.333 & \text{IV} & B_{1g} & \{2,2,2\} \\
	53.333 & \text{IV} & B_{2u} & \{2\} \\
	53.333 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	53.333 & \text{IV} & B_{3u} & \{2,2,2\} \\
	53.333 & \text{IV} & B_{3g} & \{2\} \\
	53.333 & \text{IV} & A_u & \{2,2,4\} \\
	53.333 & \text{IV} & A_g & \{\} \\
	53.334 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
	53.334 & \text{IV} & B_{1g} & \{2\} \\
	53.334 & \text{IV} & B_{2u} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	53.334 & \text{IV} & B_{2g} & \{2\} \\
	53.334 & \text{IV} & B_{3u} & \{2,2,2,2,2,4\} \\
	53.334 & \text{IV} & B_{3g} & \{2\} \\
	53.334 & \text{IV} & A_u & \{2,2,2,4\} \\
	53.334 & \text{IV} & A_g & \{\} \\
	53.335 & \text{IV} & B_{1u} & \{2,2\} \\
	53.335 & \text{IV} & B_{1g} & \{2,2,2\} \\
	53.335 & \text{IV} & B_{2u} & \{2,2\} \\
	53.335 & \text{IV} & B_{2g} & \{2,2\} \\
	53.335 & \text{IV} & B_{3u} & \{2,4\} \\
	53.335 & \text{IV} & B_{3g} & \{2,2\} \\
	53.335 & \text{IV} & A_u & \{2,4\} \\
	53.335 & \text{IV} & A_g & \{2\} \\
	53.336 & \text{IV} & B_{1u} & \{2,2,2\} \\
	53.336 & \text{IV} & B_{1g} & \{2,2,2\} \\
	53.336 & \text{IV} & B_{2u} & \{2\} \\
	53.336 & \text{IV} & B_{2g} & \{2,2\} \\
	53.336 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
	53.336 & \text{IV} & B_{3g} & \{2,2\} \\
	53.336 & \text{IV} & A_u & \{2,2,4\} \\
	53.336 & \text{IV} & A_g & \{\} \\
	54.337 & \text{I} & B_{1u} & \{2,2,4\} \\
	54.337 & \text{I} & B_{1g} & \{2,2\} \\
	54.337 & \text{I} & B_{2u} & \{2,2,2\} \\
	54.337 & \text{I} & B_{2g} & \{2,2\} \\
	54.337 & \text{I} & B_{3u} & \{2,2,2,2\} \\
	54.337 & \text{I} & B_{3g} & \{2,2\} \\
	54.337 & \text{I} & A_u & \{2,2,4\} \\
	54.337 & \text{I} & A_g & \{2,2\} \\
	54.338 & \text{II} & B_{1u} & \{2,2,2,4\} \\
	54.338 & \text{II} & B_{1g} & \{2,2,2,2\} \\
	54.338 & \text{II} & B_{2u} & \{4,4\} \\
	54.338 & \text{II} & B_{2g} & \{2,2,2\} \\
	54.338 & \text{II} & B_{3u} & \{2,2,2,4\} \\
	54.338 & \text{II} & B_{3g} & \{2,2,2\} \\
	54.338 & \text{II} & A_u & \{4,8\} \\
	54.338 & \text{II} & A_g & \{\} \\
	54.339 & \text{III} & B_1 & \{2,2,2\} \\
	54.339 & \text{III} & B_2 & \{2,2\} \\
	54.339 & \text{III} & A_2 & \{2,2,2\} \\
	54.339 & \text{III} & A_1 & \{2,2\} \\
	54.340 & \text{III} & B_2 & \{2,2,2\} \\
	54.340 & \text{III} & B_1 & \{2\} \\
	54.340 & \text{III} & A_2 & \{2,2,2\} \\
	54.340 & \text{III} & A_1 & \{2\} \\
	54.341 & \text{III} & B_1 & \{2\} \\
	54.341 & \text{III} & B_2 & \{2\} \\
	54.341 & \text{III} & A_2 & \{2,2\} \\
	54.341 & \text{III} & A_1 & \{2,2\} \\
	54.342 & \text{III} & B_u & \{2,2,2,4\} \\
	54.342 & \text{III} & B_g & \{2,2,2\} \\
	54.342 & \text{III} & A_u & \{2,2,4,4\} \\
	54.342 & \text{III} & A_g & \{2,4\} \\
	54.343 & \text{III} & B_u & \{2,2,2,4\} \\
	54.343 & \text{III} & B_g & \{2,2,2,2\} \\
	54.343 & \text{III} & A_u & \{2,2,2,4\} \\
	54.343 & \text{III} & A_g & \{2,2\} \\
	54.344 & \text{III} & B_u & \{2,2,2,4\} \\
	54.344 & \text{III} & B_g & \{2,2,2,2\} \\
	54.344 & \text{III} & A_u & \{2,4,4\} \\
	54.344 & \text{III} & A_g & \{2,2\} \\
	54.345 & \text{III} & B_1 & \{2\} \\
	54.345 & \text{III} & B_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	54.345 & \text{III} & B_3 & \{2,2\} \\
	54.345 & \text{III} & A_1 & \{2,2\} \\
	54.346 & \text{IV} & B_{1u} & \{2,2\} \\
	54.346 & \text{IV} & B_{1g} & \{2,2\} \\
	54.346 & \text{IV} & B_{2u} & \{2,2,2\} \\
	54.346 & \text{IV} & B_{2g} & \{2\} \\
	54.346 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	54.346 & \text{IV} & B_{3g} & \{2,2\} \\
	54.346 & \text{IV} & A_u & \{2,2,4\} \\
	54.346 & \text{IV} & A_g & \{2,2\} \\
	54.347 & \text{IV} & B_{1u} & \{2,2,2\} \\
	54.347 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	54.347 & \text{IV} & B_{2u} & \{2\} \\
	54.347 & \text{IV} & B_{2g} & \{2,2,2\} \\
	54.347 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	54.347 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	54.347 & \text{IV} & A_u & \{4\} \\
	54.347 & \text{IV} & A_g & \{2\} \\
	54.348 & \text{IV} & B_{1u} & \{2,2,4\} \\
	54.348 & \text{IV} & B_{1g} & \{2,2\} \\
	54.348 & \text{IV} & B_{2u} & \{2,2\} \\
	54.348 & \text{IV} & B_{2g} & \{2\} \\
	54.348 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	54.348 & \text{IV} & B_{3g} & \{2,2,2\} \\
	54.348 & \text{IV} & A_u & \{2,4\} \\
	54.348 & \text{IV} & A_g & \{2\} \\
	54.349 & \text{IV} & B_{1u} & \{2,4\} \\
	54.349 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	54.349 & \text{IV} & B_{2u} & \{2\} \\
	54.349 & \text{IV} & B_{2g} & \{2,2\} \\
	54.349 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	54.349 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	54.349 & \text{IV} & A_u & \{4\} \\
	54.349 & \text{IV} & A_g & \{2\} \\
	54.350 & \text{IV} & B_{1u} & \{2,2,4\} \\
	54.350 & \text{IV} & B_{1g} & \{2,2\} \\
	54.350 & \text{IV} & B_{2u} & \{2,2,2\} \\
	54.350 & \text{IV} & B_{2g} & \{2,2\} \\
	54.350 & \text{IV} & B_{3u} & \{2,2,2\} \\
	54.350 & \text{IV} & B_{3g} & \{2,2\} \\
	54.350 & \text{IV} & A_u & \{2,2,4\} \\
	54.350 & \text{IV} & A_g & \{2\} \\
	54.351 & \text{IV} & B_{1u} & \{2,2\} \\
	54.351 & \text{IV} & B_{1g} & \{2,2\} \\
	54.351 & \text{IV} & B_{2u} & \{2\} \\
	54.351 & \text{IV} & B_{2g} & \{2,2,2\} \\
	54.351 & \text{IV} & B_{3u} & \{2,2,2\} \\
	54.351 & \text{IV} & B_{3g} & \{2,2,2\} \\
	54.351 & \text{IV} & A_u & \{4\} \\
	54.351 & \text{IV} & A_g & \{2,2\} \\
	54.352 & \text{IV} & B_{1u} & \{2,4\} \\
	54.352 & \text{IV} & B_{1g} & \{2,2,2\} \\
	54.352 & \text{IV} & B_{2u} & \{2,2\} \\
	54.352 & \text{IV} & B_{2g} & \{2,2,2\} \\
	54.352 & \text{IV} & B_{3u} & \{2,2,2\} \\
	54.352 & \text{IV} & B_{3g} & \{2,2,2\} \\
	54.352 & \text{IV} & A_u & \{2,4\} \\
	54.352 & \text{IV} & A_g & \{2,2\} \\
	55.353 & \text{I} & B_{1u} & \{2,2,4,4\} \\
	55.353 & \text{I} & B_{1g} & \{\} \\
	55.353 & \text{I} & B_{2u} & \{2,2,2\} \\
	55.353 & \text{I} & B_{2g} & \{2,2,2\} \\
	55.353 & \text{I} & B_{3u} & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	55.353 & \text{I} & B_{3g} & \{2,2,2\} \\
	55.353 & \text{I} & A_u & \{2,2,4,4\} \\
	55.353 & \text{I} & A_g & \{\} \\
	55.354 & \text{II} & B_{1u} & \{2,4,4\} \\
	55.354 & \text{II} & B_{1g} & \{2,2\} \\
	55.354 & \text{II} & B_{2u} & \{2,2,2,2,4\} \\
	55.354 & \text{II} & B_{2g} & \{2,2,2,2\} \\
	55.354 & \text{II} & B_{3u} & \{2,2,2,2,4\} \\
	55.354 & \text{II} & B_{3g} & \{2,2,2,2\} \\
	55.354 & \text{II} & A_u & \{2,4,8\} \\
	55.354 & \text{II} & A_g & \{\} \\
	55.355 & \text{III} & B_1 & \{\} \\
	55.355 & \text{III} & B_2 & \{2,2,2\} \\
	55.355 & \text{III} & A_2 & \{2,2,2\} \\
	55.355 & \text{III} & A_1 & \{\} \\
	55.356 & \text{III} & B_1 & \{2,2,2\} \\
	55.356 & \text{III} & B_2 & \{2,2,2\} \\
	55.356 & \text{III} & A_2 & \{2,2\} \\
	55.356 & \text{III} & A_1 & \{\} \\
	55.357 & \text{III} & B_u & \{2,2,2,4\} \\
	55.357 & \text{III} & B_g & \{2,2,2,2,2,2\} \\
	55.357 & \text{III} & A_u & \{4,4,4\} \\
	55.357 & \text{III} & A_g & \{2\} \\
	55.358 & \text{III} & B_u & \{2,2,2,2,4\} \\
	55.358 & \text{III} & B_g & \{2,2\} \\
	55.358 & \text{III} & A_u & \{2,2,2,2,4\} \\
	55.358 & \text{III} & A_g & \{\} \\
	55.359 & \text{III} & B_1 & \{2\} \\
	55.359 & \text{III} & B_2 & \{2,2\} \\
	55.359 & \text{III} & B_3 & \{2,2\} \\
	55.359 & \text{III} & A_1 & \{\} \\
	55.360 & \text{IV} & B_{1u} & \{2,2,4\} \\
	55.360 & \text{IV} & B_{1g} & \{2\} \\
	55.360 & \text{IV} & B_{2u} & \{2,2\} \\
	55.360 & \text{IV} & B_{2g} & \{2,2,2,2,2\} \\
	55.360 & \text{IV} & B_{3u} & \{2,2\} \\
	55.360 & \text{IV} & B_{3g} & \{2,2,2,2,2\} \\
	55.360 & \text{IV} & A_u & \{2,4,4\} \\
	55.360 & \text{IV} & A_g & \{2\} \\
	55.361 & \text{IV} & B_{1u} & \{2\} \\
	55.361 & \text{IV} & B_{1g} & \{2\} \\
	55.361 & \text{IV} & B_{2u} & \{2,2,2\} \\
	55.361 & \text{IV} & B_{2g} & \{2,2,2,2,2\} \\
	55.361 & \text{IV} & B_{3u} & \{2,2,2\} \\
	55.361 & \text{IV} & B_{3g} & \{2,2,2,2,2\} \\
	55.361 & \text{IV} & A_u & \{4\} \\
	55.361 & \text{IV} & A_g & \{\} \\
	55.362 & \text{IV} & B_{1u} & \{2,2\} \\
	55.362 & \text{IV} & B_{1g} & \{2,2\} \\
	55.362 & \text{IV} & B_{2u} & \{2,2\} \\
	55.362 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	55.362 & \text{IV} & B_{3u} & \{2,2,2\} \\
	55.362 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	55.362 & \text{IV} & A_u & \{2,4\} \\
	55.362 & \text{IV} & A_g & \{2\} \\
	55.363 & \text{IV} & B_{1u} & \{2,2,4,4\} \\
	55.363 & \text{IV} & B_{1g} & \{\} \\
	55.363 & \text{IV} & B_{2u} & \{2,2,2\} \\
	55.363 & \text{IV} & B_{2g} & \{2,2,2\} \\
	55.363 & \text{IV} & B_{3u} & \{2,2,2\} \\
	55.363 & \text{IV} & B_{3g} & \{2,2,2\} \\
	55.363 & \text{IV} & A_u & \{2,2,4,4\} \\
	55.363 & \text{IV} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	55.364 & \text{IV} & B_{1u} & \{2,4\} \\
	55.364 & \text{IV} & B_{1g} & \{2,2\} \\
	55.364 & \text{IV} & B_{2u} & \{2,2,2\} \\
	55.364 & \text{IV} & B_{2g} & \{2,2,2\} \\
	55.364 & \text{IV} & B_{3u} & \{2,2,2\} \\
	55.364 & \text{IV} & B_{3g} & \{2,2,2\} \\
	55.364 & \text{IV} & A_u & \{2,4\} \\
	55.364 & \text{IV} & A_g & \{2,2\} \\
	56.365 & \text{I} & B_{1u} & \{2,4\} \\
	56.365 & \text{I} & B_{1g} & \{2\} \\
	56.365 & \text{I} & B_{2u} & \{2,2,2\} \\
	56.365 & \text{I} & B_{2g} & \{2,2\} \\
	56.365 & \text{I} & B_{3u} & \{2,2,2\} \\
	56.365 & \text{I} & B_{3g} & \{2,2\} \\
	56.365 & \text{I} & A_u & \{2,4\} \\
	56.365 & \text{I} & A_g & \{2\} \\
	56.366 & \text{II} & B_{1u} & \{2,2,4\} \\
	56.366 & \text{II} & B_{1g} & \{2,2,2\} \\
	56.366 & \text{II} & B_{2u} & \{2,2,4\} \\
	56.366 & \text{II} & B_{2g} & \{2,2\} \\
	56.366 & \text{II} & B_{3u} & \{2,2,4\} \\
	56.366 & \text{II} & B_{3g} & \{2,2\} \\
	56.366 & \text{II} & A_u & \{2,2,8\} \\
	56.366 & \text{II} & A_g & \{\} \\
	56.367 & \text{III} & B_1 & \{2,2\} \\
	56.367 & \text{III} & B_2 & \{\} \\
	56.367 & \text{III} & A_2 & \{2,2\} \\
	56.367 & \text{III} & A_1 & \{\} \\
	56.368 & \text{III} & B_1 & \{\} \\
	56.368 & \text{III} & B_2 & \{\} \\
	56.368 & \text{III} & A_2 & \{2\} \\
	56.368 & \text{III} & A_1 & \{2\} \\
	56.369 & \text{III} & B_u & \{2,2,4\} \\
	56.369 & \text{III} & B_g & \{2,2,2\} \\
	56.369 & \text{III} & A_u & \{2,4,4\} \\
	56.369 & \text{III} & A_g & \{4\} \\
	56.370 & \text{III} & B_u & \{2,2,4\} \\
	56.370 & \text{III} & B_g & \{2,2\} \\
	56.370 & \text{III} & A_u & \{2,2,2,4\} \\
	56.370 & \text{III} & A_g & \{\} \\
	56.371 & \text{III} & B_1 & \{2\} \\
	56.371 & \text{III} & B_2 & \{2,2\} \\
	56.371 & \text{III} & B_3 & \{2,2\} \\
	56.371 & \text{III} & A_1 & \{2\} \\
	56.372 & \text{IV} & B_{1u} & \{2,2\} \\
	56.372 & \text{IV} & B_{1g} & \{2,2,2\} \\
	56.372 & \text{IV} & B_{2u} & \{2,2,2\} \\
	56.372 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	56.372 & \text{IV} & B_{3u} & \{2,2\} \\
	56.372 & \text{IV} & B_{3g} & \{2,2,2\} \\
	56.372 & \text{IV} & A_u & \{2,4\} \\
	56.372 & \text{IV} & A_g & \{2,2\} \\
	56.373 & \text{IV} & B_{1u} & \{4\} \\
	56.373 & \text{IV} & B_{1g} & \{2,2\} \\
	56.373 & \text{IV} & B_{2u} & \{2,2\} \\
	56.373 & \text{IV} & B_{2g} & \{2,2,2\} \\
	56.373 & \text{IV} & B_{3u} & \{2,2\} \\
	56.373 & \text{IV} & B_{3g} & \{2,2,2\} \\
	56.373 & \text{IV} & A_u & \{4\} \\
	56.373 & \text{IV} & A_g & \{2,2\} \\
	56.374 & \text{IV} & B_{1u} & \{2,4\} \\
	56.374 & \text{IV} & B_{1g} & \{2,2\} \\
	56.374 & \text{IV} & B_{2u} & \{2,2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	56.374 & \text{IV} & B_{2g} & \{2,2\} \\
	56.374 & \text{IV} & B_{3u} & \{2,2,2\} \\
	56.374 & \text{IV} & B_{3g} & \{2,2\} \\
	56.374 & \text{IV} & A_u & \{2,4\} \\
	56.374 & \text{IV} & A_g & \{2\} \\
	56.375 & \text{IV} & B_{1u} & \{4\} \\
	56.375 & \text{IV} & B_{1g} & \{2\} \\
	56.375 & \text{IV} & B_{2u} & \{2,2,2\} \\
	56.375 & \text{IV} & B_{2g} & \{2,2\} \\
	56.375 & \text{IV} & B_{3u} & \{2,2,2\} \\
	56.375 & \text{IV} & B_{3g} & \{2,2\} \\
	56.375 & \text{IV} & A_u & \{4\} \\
	56.375 & \text{IV} & A_g & \{2\} \\
	56.376 & \text{IV} & B_{1u} & \{4\} \\
	56.376 & \text{IV} & B_{1g} & \{2,2\} \\
	56.376 & \text{IV} & B_{2u} & \{2,2\} \\
	56.376 & \text{IV} & B_{2g} & \{2,2,2\} \\
	56.376 & \text{IV} & B_{3u} & \{2,2\} \\
	56.376 & \text{IV} & B_{3g} & \{2,2,2\} \\
	56.376 & \text{IV} & A_u & \{4\} \\
	56.376 & \text{IV} & A_g & \{2,2\} \\
	57.377 & \text{I} & B_{1u} & \{2,2,2,4\} \\
	57.377 & \text{I} & B_{1g} & \{2\} \\
	57.377 & \text{I} & B_{2u} & \{2,2,2\} \\
	57.377 & \text{I} & B_{2g} & \{2,2,2\} \\
	57.377 & \text{I} & B_{3u} & \{2,2,2\} \\
	57.377 & \text{I} & B_{3g} & \{2,2,2\} \\
	57.377 & \text{I} & A_u & \{2,2,4\} \\
	57.377 & \text{I} & A_g & \{2\} \\
	57.378 & \text{II} & B_{1u} & \{2,2,2,4\} \\
	57.378 & \text{II} & B_{1g} & \{2,2,2\} \\
	57.378 & \text{II} & B_{2u} & \{2,2,2,4\} \\
	57.378 & \text{II} & B_{2g} & \{2,2,2,2\} \\
	57.378 & \text{II} & B_{3u} & \{4,4\} \\
	57.378 & \text{II} & B_{3g} & \{2,2,2,2\} \\
	57.378 & \text{II} & A_u & \{4,8\} \\
	57.378 & \text{II} & A_g & \{\} \\
	57.379 & \text{III} & B_1 & \{\} \\
	57.379 & \text{III} & B_2 & \{2,2,2\} \\
	57.379 & \text{III} & A_2 & \{2,2\} \\
	57.379 & \text{III} & A_1 & \{2\} \\
	57.380 & \text{III} & B_2 & \{2\} \\
	57.380 & \text{III} & B_1 & \{2,2\} \\
	57.380 & \text{III} & A_2 & \{2,2\} \\
	57.380 & \text{III} & A_1 & \{2\} \\
	57.381 & \text{III} & B_1 & \{2,2,2\} \\
	57.381 & \text{III} & B_2 & \{2,2,2\} \\
	57.381 & \text{III} & A_2 & \{2,2,2\} \\
	57.381 & \text{III} & A_1 & \{2,2,2\} \\
	57.382 & \text{III} & B_u & \{2,2,4\} \\
	57.382 & \text{III} & B_g & \{2,2,2,2\} \\
	57.382 & \text{III} & A_u & \{2,2,2,4\} \\
	57.382 & \text{III} & A_g & \{2\} \\
	57.383 & \text{III} & B_u & \{2,2,2,4\} \\
	57.383 & \text{III} & B_g & \{2,2,2,2\} \\
	57.383 & \text{III} & A_u & \{2,4,4\} \\
	57.383 & \text{III} & A_g & \{2,2\} \\
	57.384 & \text{III} & B_u & \{2,2,2,4\} \\
	57.384 & \text{III} & B_g & \{2,2,2,2\} \\
	57.384 & \text{III} & A_u & \{2,2,2,4\} \\
	57.384 & \text{III} & A_g & \{2,2,2\} \\
	57.385 & \text{III} & B_1 & \{2,2\} \\
	57.385 & \text{III} & B_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	57.385 & \text{III} & B_3 & \{2,2\} \\
	57.385 & \text{III} & A_1 & \{2\} \\
	57.386 & \text{IV} & B_{1u} & \{2,2,2\} \\
	57.386 & \text{IV} & B_{1g} & \{2,2,2\} \\
	57.386 & \text{IV} & B_{2u} & \{2,2\} \\
	57.386 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	57.386 & \text{IV} & B_{3u} & \{2\} \\
	57.386 & \text{IV} & B_{3g} & \{2,2,2\} \\
	57.386 & \text{IV} & A_u & \{4\} \\
	57.386 & \text{IV} & A_g & \{\} \\
	57.387 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
	57.387 & \text{IV} & B_{1g} & \{2\} \\
	57.387 & \text{IV} & B_{2u} & \{2,2,2\} \\
	57.387 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	57.387 & \text{IV} & B_{3u} & \{2,2\} \\
	57.387 & \text{IV} & B_{3g} & \{2,2\} \\
	57.387 & \text{IV} & A_u & \{2,4\} \\
	57.387 & \text{IV} & A_g & \{\} \\
	57.388 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
	57.388 & \text{IV} & B_{1g} & \{2\} \\
	57.388 & \text{IV} & B_{2u} & \{2,2\} \\
	57.388 & \text{IV} & B_{2g} & \{2,2,2\} \\
	57.388 & \text{IV} & B_{3u} & \{2,2,2\} \\
	57.388 & \text{IV} & B_{3g} & \{2,2\} \\
	57.388 & \text{IV} & A_u & \{2,2,4\} \\
	57.388 & \text{IV} & A_g & \{2\} \\
	57.389 & \text{IV} & B_{1u} & \{2,2,2\} \\
	57.389 & \text{IV} & B_{1g} & \{2\} \\
	57.389 & \text{IV} & B_{2u} & \{2,2,2\} \\
	57.389 & \text{IV} & B_{2g} & \{2,2,2\} \\
	57.389 & \text{IV} & B_{3u} & \{2,2,2\} \\
	57.389 & \text{IV} & B_{3g} & \{2,2,2\} \\
	57.389 & \text{IV} & A_u & \{2,2,4\} \\
	57.389 & \text{IV} & A_g & \{\} \\
	57.390 & \text{IV} & B_{1u} & \{2,2,4\} \\
	57.390 & \text{IV} & B_{1g} & \{2,2\} \\
	57.390 & \text{IV} & B_{2u} & \{2,2\} \\
	57.390 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	57.390 & \text{IV} & B_{3u} & \{2,2\} \\
	57.390 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	57.390 & \text{IV} & A_u & \{2,4\} \\
	57.390 & \text{IV} & A_g & \{2\} \\
	57.391 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
	57.391 & \text{IV} & B_{1g} & \{2,2\} \\
	57.391 & \text{IV} & B_{2u} & \{2,2\} \\
	57.391 & \text{IV} & B_{2g} & \{2,2,2,2,2\} \\
	57.391 & \text{IV} & B_{3u} & \{2\} \\
	57.391 & \text{IV} & B_{3g} & \{2,2,2\} \\
	57.391 & \text{IV} & A_u & \{4\} \\
	57.391 & \text{IV} & A_g & \{\} \\
	57.392 & \text{IV} & B_{1u} & \{2,2,2\} \\
	57.392 & \text{IV} & B_{1g} & \{2\} \\
	57.392 & \text{IV} & B_{2u} & \{2,2\} \\
	57.392 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	57.392 & \text{IV} & B_{3u} & \{2\} \\
	57.392 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	57.392 & \text{IV} & A_u & \{4\} \\
	57.392 & \text{IV} & A_g & \{2\} \\
	58.393 & \text{I} & B_{1u} & \{2,2,2,2,4\} \\
	58.393 & \text{I} & B_{1g} & \{\} \\
	58.393 & \text{I} & B_{2u} & \{2,2,2\} \\
	58.393 & \text{I} & B_{2g} & \{2,2\} \\
	58.393 & \text{I} & B_{3u} & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	58.393 & \text{I} & B_{3g} & \{2,2\} \\
	58.393 & \text{I} & A_u & \{2,2,2,2,4\} \\
	58.393 & \text{I} & A_g & \{\} \\
	58.394 & \text{II} & B_{1u} & \{2,2,2,4\} \\
	58.394 & \text{II} & B_{1g} & \{2\} \\
	58.394 & \text{II} & B_{2u} & \{2,2,2,4\} \\
	58.394 & \text{II} & B_{2g} & \{2,2,2\} \\
	58.394 & \text{II} & B_{3u} & \{2,2,2,4\} \\
	58.394 & \text{II} & B_{3g} & \{2,2,2\} \\
	58.394 & \text{II} & A_u & \{2,2,2,8\} \\
	58.394 & \text{II} & A_g & \{\} \\
	58.395 & \text{III} & B_1 & \{\} \\
	58.395 & \text{III} & B_2 & \{2,2,2\} \\
	58.395 & \text{III} & A_2 & \{2,2,2\} \\
	58.395 & \text{III} & A_1 & \{\} \\
	58.396 & \text{III} & B_1 & \{2,2,2\} \\
	58.396 & \text{III} & B_2 & \{2,2,2\} \\
	58.396 & \text{III} & A_2 & \{2\} \\
	58.396 & \text{III} & A_1 & \{2\} \\
	58.397 & \text{III} & B_u & \{2,2,4\} \\
	58.397 & \text{III} & B_g & \{2,2,2\} \\
	58.397 & \text{III} & A_u & \{2,2,4,4\} \\
	58.397 & \text{III} & A_g & \{2\} \\
	58.398 & \text{III} & B_u & \{2,2,2,2,4\} \\
	58.398 & \text{III} & B_g & \{2\} \\
	58.398 & \text{III} & A_u & \{2,2,2,2,4\} \\
	58.398 & \text{III} & A_g & \{2\} \\
	58.399 & \text{III} & B_1 & \{\} \\
	58.399 & \text{III} & B_2 & \{2,2\} \\
	58.399 & \text{III} & B_3 & \{2,2\} \\
	58.399 & \text{III} & A_1 & \{\} \\
	58.400 & \text{IV} & B_{1u} & \{2,2,2\} \\
	58.400 & \text{IV} & B_{1g} & \{2\} \\
	58.400 & \text{IV} & B_{2u} & \{2,2\} \\
	58.400 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	58.400 & \text{IV} & B_{3u} & \{2,2\} \\
	58.400 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	58.400 & \text{IV} & A_u & \{2,2,4\} \\
	58.400 & \text{IV} & A_g & \{2\} \\
	58.401 & \text{IV} & B_{1u} & \{2,4\} \\
	58.401 & \text{IV} & B_{1g} & \{2\} \\
	58.401 & \text{IV} & B_{2u} & \{2,2,2\} \\
	58.401 & \text{IV} & B_{2g} & \{2,2,2\} \\
	58.401 & \text{IV} & B_{3u} & \{2,2,2\} \\
	58.401 & \text{IV} & B_{3g} & \{2,2,2\} \\
	58.401 & \text{IV} & A_u & \{4\} \\
	58.401 & \text{IV} & A_g & \{\} \\
	58.402 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
	58.402 & \text{IV} & B_{1g} & \{2\} \\
	58.402 & \text{IV} & B_{2u} & \{2,2\} \\
	58.402 & \text{IV} & B_{2g} & \{2,2,2\} \\
	58.402 & \text{IV} & B_{3u} & \{2,2\} \\
	58.402 & \text{IV} & B_{3g} & \{2,2\} \\
	58.402 & \text{IV} & A_u & \{2,2,4\} \\
	58.402 & \text{IV} & A_g & \{2\} \\
	58.403 & \text{IV} & B_{1u} & \{2,2,4\} \\
	58.403 & \text{IV} & B_{1g} & \{2\} \\
	58.403 & \text{IV} & B_{2u} & \{2,2,2\} \\
	58.403 & \text{IV} & B_{2g} & \{2,2,2\} \\
	58.403 & \text{IV} & B_{3u} & \{2,2,2\} \\
	58.403 & \text{IV} & B_{3g} & \{2,2,2\} \\
	58.403 & \text{IV} & A_u & \{2,2,4\} \\
	58.403 & \text{IV} & A_g & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	58.404 & \text{IV} & B_{1u} & \{2,2,2,2,4\} \\
	58.404 & \text{IV} & B_{1g} & \{\} \\
	58.404 & \text{IV} & B_{2u} & \{2,2,2\} \\
	58.404 & \text{IV} & B_{2g} & \{2\} \\
	58.404 & \text{IV} & B_{3u} & \{2,2,2\} \\
	58.404 & \text{IV} & B_{3g} & \{2\} \\
	58.404 & \text{IV} & A_u & \{2,2,2,2,4\} \\
	58.404 & \text{IV} & A_g & \{\} \\
	59.405 & \text{I} & B_{1u} & \{2,2\} \\
	59.405 & \text{I} & B_{1g} & \{2,2,2,2,2\} \\
	59.405 & \text{I} & B_{2u} & \{2,2,2\} \\
	59.405 & \text{I} & B_{2g} & \{2,2\} \\
	59.405 & \text{I} & B_{3u} & \{2,2,2\} \\
	59.405 & \text{I} & B_{3g} & \{2,2\} \\
	59.405 & \text{I} & A_u & \{2,2,2,4\} \\
	59.405 & \text{I} & A_g & \{\} \\
	59.406 & \text{II} & B_{1u} & \{4,4\} \\
	59.406 & \text{II} & B_{1g} & \{2,2,2,2,2\} \\
	59.406 & \text{II} & B_{2u} & \{2,2,4\} \\
	59.406 & \text{II} & B_{2g} & \{2,2,2\} \\
	59.406 & \text{II} & B_{3u} & \{2,2,4\} \\
	59.406 & \text{II} & B_{3g} & \{2,2,2\} \\
	59.406 & \text{II} & A_u & \{2,4,8\} \\
	59.406 & \text{II} & A_g & \{\} \\
	59.407 & \text{III} & B_1 & \{2,2,2,2\} \\
	59.407 & \text{III} & B_2 & \{2\} \\
	59.407 & \text{III} & A_2 & \{2,2,2,2\} \\
	59.407 & \text{III} & A_1 & \{2\} \\
	59.408 & \text{III} & B_1 & \{\} \\
	59.408 & \text{III} & B_2 & \{\} \\
	59.408 & \text{III} & A_2 & \{2,2\} \\
	59.408 & \text{III} & A_1 & \{\} \\
	59.409 & \text{III} & B_u & \{2,2,2,2,4\} \\
	59.409 & \text{III} & B_g & \{2,2,2,2\} \\
	59.409 & \text{III} & A_u & \{2,4,4\} \\
	59.409 & \text{III} & A_g & \{2,2,2\} \\
	59.410 & \text{III} & B_u & \{2,4\} \\
	59.410 & \text{III} & B_g & \{2,2,2,2,2\} \\
	59.410 & \text{III} & A_u & \{2,2,2,2,4\} \\
	59.410 & \text{III} & A_g & \{2\} \\
	59.411 & \text{III} & B_1 & \{2,2\} \\
	59.411 & \text{III} & B_2 & \{2,2\} \\
	59.411 & \text{III} & B_3 & \{2,2\} \\
	59.411 & \text{III} & A_1 & \{2,2\} \\
	59.412 & \text{IV} & B_{1u} & \{2,2\} \\
	59.412 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	59.412 & \text{IV} & B_{2u} & \{2,2,2\} \\
	59.412 & \text{IV} & B_{2g} & \{2,2\} \\
	59.412 & \text{IV} & B_{3u} & \{2,2\} \\
	59.412 & \text{IV} & B_{3g} & \{2,2\} \\
	59.412 & \text{IV} & A_u & \{2,2,4\} \\
	59.412 & \text{IV} & A_g & \{\} \\
	59.413 & \text{IV} & B_{1u} & \{2\} \\
	59.413 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	59.413 & \text{IV} & B_{2u} & \{2,2\} \\
	59.413 & \text{IV} & B_{2g} & \{2,2,2\} \\
	59.413 & \text{IV} & B_{3u} & \{2,2\} \\
	59.413 & \text{IV} & B_{3g} & \{2,2,2\} \\
	59.413 & \text{IV} & A_u & \{2,4\} \\
	59.413 & \text{IV} & A_g & \{\} \\
	59.414 & \text{IV} & B_{1u} & \{2\} \\
	59.414 & \text{IV} & B_{1g} & \{2,2,2,2,2\} \\
	59.414 & \text{IV} & B_{2u} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	59.414 & \text{IV} & B_{2g} & \{2,2,2\} \\
	59.414 & \text{IV} & B_{3u} & \{2,2,2\} \\
	59.414 & \text{IV} & B_{3g} & \{2,2,2\} \\
	59.414 & \text{IV} & A_u & \{2,4\} \\
	59.414 & \text{IV} & A_g & \{\} \\
	59.415 & \text{IV} & B_{1u} & \{2,2\} \\
	59.415 & \text{IV} & B_{1g} & \{2,2,2,2,2\} \\
	59.415 & \text{IV} & B_{2u} & \{2,2,2\} \\
	59.415 & \text{IV} & B_{2g} & \{2,2\} \\
	59.415 & \text{IV} & B_{3u} & \{2,2,2\} \\
	59.415 & \text{IV} & B_{3g} & \{2,2\} \\
	59.415 & \text{IV} & A_u & \{2,2,4\} \\
	59.415 & \text{IV} & A_g & \{\} \\
	59.416 & \text{IV} & B_{1u} & \{2\} \\
	59.416 & \text{IV} & B_{1g} & \{2,2,2,2,2\} \\
	59.416 & \text{IV} & B_{2u} & \{2,2\} \\
	59.416 & \text{IV} & B_{2g} & \{2,2,2\} \\
	59.416 & \text{IV} & B_{3u} & \{2,2\} \\
	59.416 & \text{IV} & B_{3g} & \{2,2,2\} \\
	59.416 & \text{IV} & A_u & \{2,4\} \\
	59.416 & \text{IV} & A_g & \{\} \\
	60.417 & \text{I} & B_{1u} & \{2,2,4\} \\
	60.417 & \text{I} & B_{1g} & \{2,2\} \\
	60.417 & \text{I} & B_{2u} & \{2,2,4\} \\
	60.417 & \text{I} & B_{2g} & \{2\} \\
	60.417 & \text{I} & B_{3u} & \{2,4\} \\
	60.417 & \text{I} & B_{3g} & \{2,2\} \\
	60.417 & \text{I} & A_u & \{2,4\} \\
	60.417 & \text{I} & A_g & \{2\} \\
	60.418 & \text{II} & B_{1u} & \{2,2,4\} \\
	60.418 & \text{II} & B_{1g} & \{2,2\} \\
	60.418 & \text{II} & B_{2u} & \{2,2,4\} \\
	60.418 & \text{II} & B_{2g} & \{2,2\} \\
	60.418 & \text{II} & B_{3u} & \{2,2,4\} \\
	60.418 & \text{II} & B_{3g} & \{2,2\} \\
	60.418 & \text{II} & A_u & \{2,8\} \\
	60.418 & \text{II} & A_g & \{\} \\
	60.419 & \text{III} & B_1 & \{2\} \\
	60.419 & \text{III} & B_2 & \{2\} \\
	60.419 & \text{III} & A_2 & \{2\} \\
	60.419 & \text{III} & A_1 & \{2\} \\
	60.420 & \text{III} & B_2 & \{2\} \\
	60.420 & \text{III} & B_1 & \{2\} \\
	60.420 & \text{III} & A_2 & \{2\} \\
	60.420 & \text{III} & A_1 & \{2\} \\
	60.421 & \text{III} & B_1 & \{2\} \\
	60.421 & \text{III} & B_2 & \{2,2\} \\
	60.421 & \text{III} & A_2 & \{2\} \\
	60.421 & \text{III} & A_1 & \{2,2\} \\
	60.422 & \text{III} & B_u & \{2,2,2,4\} \\
	60.422 & \text{III} & B_g & \{2,2\} \\
	60.422 & \text{III} & A_u & \{2,2,4\} \\
	60.422 & \text{III} & A_g & \{2,2\} \\
	60.423 & \text{III} & B_u & \{2,2,4\} \\
	60.423 & \text{III} & B_g & \{2\} \\
	60.423 & \text{III} & A_u & \{2,2,4\} \\
	60.423 & \text{III} & A_g & \{2\} \\
	60.424 & \text{III} & B_u & \{2,2,4\} \\
	60.424 & \text{III} & B_g & \{2,2\} \\
	60.424 & \text{III} & A_u & \{2,2,4\} \\
	60.424 & \text{III} & A_g & \{2\} \\
	60.425 & \text{III} & B_1 & \{2\} \\
	60.425 & \text{III} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	60.425 & \text{III} & B_3 & \{2\} \\
	60.425 & \text{III} & A_1 & \{\} \\
	60.426 & \text{IV} & B_{1u} & \{2,2,2\} \\
	60.426 & \text{IV} & B_{1g} & \{2,2,2\} \\
	60.426 & \text{IV} & B_{2u} & \{2,2,2\} \\
	60.426 & \text{IV} & B_{2g} & \{2,2,2\} \\
	60.426 & \text{IV} & B_{3u} & \{2,2,4\} \\
	60.426 & \text{IV} & B_{3g} & \{2,2,2\} \\
	60.426 & \text{IV} & A_u & \{2,4\} \\
	60.426 & \text{IV} & A_g & \{2,2\} \\
	60.427 & \text{IV} & B_{1u} & \{2,2,2\} \\
	60.427 & \text{IV} & B_{1g} & \{2,2,2\} \\
	60.427 & \text{IV} & B_{2u} & \{2,4\} \\
	60.427 & \text{IV} & B_{2g} & \{2,2\} \\
	60.427 & \text{IV} & B_{3u} & \{2,2\} \\
	60.427 & \text{IV} & B_{3g} & \{2,2,2\} \\
	60.427 & \text{IV} & A_u & \{4\} \\
	60.427 & \text{IV} & A_g & \{2\} \\
	60.428 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
	60.428 & \text{IV} & B_{1g} & \{2,2,2\} \\
	60.428 & \text{IV} & B_{2u} & \{2,2\} \\
	60.428 & \text{IV} & B_{2g} & \{2\} \\
	60.428 & \text{IV} & B_{3u} & \{2,2,2\} \\
	60.428 & \text{IV} & B_{3g} & \{2,2\} \\
	60.428 & \text{IV} & A_u & \{4\} \\
	60.428 & \text{IV} & A_g & \{2\} \\
	60.429 & \text{IV} & B_{1u} & \{2,2,2\} \\
	60.429 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	60.429 & \text{IV} & B_{2u} & \{2,4\} \\
	60.429 & \text{IV} & B_{2g} & \{2,2\} \\
	60.429 & \text{IV} & B_{3u} & \{2,2,2\} \\
	60.429 & \text{IV} & B_{3g} & \{2,2,2\} \\
	60.429 & \text{IV} & A_u & \{4\} \\
	60.429 & \text{IV} & A_g & \{2\} \\
	60.430 & \text{IV} & B_{1u} & \{2,2,2\} \\
	60.430 & \text{IV} & B_{1g} & \{2,2,2\} \\
	60.430 & \text{IV} & B_{2u} & \{2,2\} \\
	60.430 & \text{IV} & B_{2g} & \{2,2\} \\
	60.430 & \text{IV} & B_{3u} & \{2,2\} \\
	60.430 & \text{IV} & B_{3g} & \{2,2\} \\
	60.430 & \text{IV} & A_u & \{4\} \\
	60.430 & \text{IV} & A_g & \{2,2\} \\
	60.431 & \text{IV} & B_{1u} & \{2,2,2\} \\
	60.431 & \text{IV} & B_{1g} & \{2,2\} \\
	60.431 & \text{IV} & B_{2u} & \{2,2,4\} \\
	60.431 & \text{IV} & B_{2g} & \{2\} \\
	60.431 & \text{IV} & B_{3u} & \{2,4\} \\
	60.431 & \text{IV} & B_{3g} & \{2\} \\
	60.431 & \text{IV} & A_u & \{2,4\} \\
	60.431 & \text{IV} & A_g & \{2\} \\
	60.432 & \text{IV} & B_{1u} & \{2,2,2\} \\
	60.432 & \text{IV} & B_{1g} & \{2,2\} \\
	60.432 & \text{IV} & B_{2u} & \{2,2,4\} \\
	60.432 & \text{IV} & B_{2g} & \{2\} \\
	60.432 & \text{IV} & B_{3u} & \{2,2\} \\
	60.432 & \text{IV} & B_{3g} & \{2\} \\
	60.432 & \text{IV} & A_u & \{2,4\} \\
	60.432 & \text{IV} & A_g & \{2\} \\
	61.433 & \text{I} & B_{1u} & \{2,2,4\} \\
	61.433 & \text{I} & B_{1g} & \{2,2\} \\
	61.433 & \text{I} & B_{2u} & \{2,2,4\} \\
	61.433 & \text{I} & B_{2g} & \{2,2\} \\
	61.433 & \text{I} & B_{3u} & \{2,2,4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	61.433 & \text{I} & B_{3g} & \{2,2\} \\
	61.433 & \text{I} & A_u & \{4\} \\
	61.433 & \text{I} & A_g & \{2,2\} \\
	61.434 & \text{II} & B_{1u} & \{2,4\} \\
	61.434 & \text{II} & B_{1g} & \{2,2\} \\
	61.434 & \text{II} & B_{2u} & \{2,4\} \\
	61.434 & \text{II} & B_{2g} & \{2,2\} \\
	61.434 & \text{II} & B_{3u} & \{2,4\} \\
	61.434 & \text{II} & B_{3g} & \{2,2\} \\
	61.434 & \text{II} & A_u & \{8\} \\
	61.434 & \text{II} & A_g & \{\} \\
	61.435 & \text{III} & B_1 & \{2\} \\
	61.435 & \text{III} & B_2 & \{2,2\} \\
	61.435 & \text{III} & A_2 & \{2\} \\
	61.435 & \text{III} & A_1 & \{2,2\} \\
	61.436 & \text{III} & B_u & \{2,4\} \\
	61.436 & \text{III} & B_g & \{2,2\} \\
	61.436 & \text{III} & A_u & \{2,4\} \\
	61.436 & \text{III} & A_g & \{2\} \\
	61.437 & \text{III} & B_1 & \{2\} \\
	61.437 & \text{III} & B_2 & \{2\} \\
	61.437 & \text{III} & B_3 & \{2\} \\
	61.437 & \text{III} & A_1 & \{\} \\
	61.438 & \text{IV} & B_{1u} & \{2,2\} \\
	61.438 & \text{IV} & B_{1g} & \{2,2,2\} \\
	61.438 & \text{IV} & B_{2u} & \{2,2,2\} \\
	61.438 & \text{IV} & B_{2g} & \{2,2\} \\
	61.438 & \text{IV} & B_{3u} & \{2,2,4\} \\
	61.438 & \text{IV} & B_{3g} & \{2,2,2\} \\
	61.438 & \text{IV} & A_u & \{4\} \\
	61.438 & \text{IV} & A_g & \{2,2\} \\
	61.439 & \text{IV} & B_{1u} & \{2,2,2\} \\
	61.439 & \text{IV} & B_{1g} & \{2,2\} \\
	61.439 & \text{IV} & B_{2u} & \{2,2,2\} \\
	61.439 & \text{IV} & B_{2g} & \{2,2\} \\
	61.439 & \text{IV} & B_{3u} & \{2,2,4\} \\
	61.439 & \text{IV} & B_{3g} & \{2,2\} \\
	61.439 & \text{IV} & A_u & \{4\} \\
	61.439 & \text{IV} & A_g & \{2\} \\
	61.440 & \text{IV} & B_{1u} & \{2,2,2\} \\
	61.440 & \text{IV} & B_{1g} & \{2,2,2\} \\
	61.440 & \text{IV} & B_{2u} & \{2,2,2\} \\
	61.440 & \text{IV} & B_{2g} & \{2,2,2\} \\
	61.440 & \text{IV} & B_{3u} & \{2,2,2\} \\
	61.440 & \text{IV} & B_{3g} & \{2,2,2\} \\
	61.440 & \text{IV} & A_u & \{4\} \\
	61.440 & \text{IV} & A_g & \{2,2\} \\
	62.441 & \text{I} & B_{1u} & \{2,2\} \\
	62.441 & \text{I} & B_{1g} & \{2,2,2\} \\
	62.441 & \text{I} & B_{2u} & \{2,2,4\} \\
	62.441 & \text{I} & B_{2g} & \{\} \\
	62.441 & \text{I} & B_{3u} & \{2,2\} \\
	62.441 & \text{I} & B_{3g} & \{2,2,2\} \\
	62.441 & \text{I} & A_u & \{2,2,4\} \\
	62.441 & \text{I} & A_g & \{\} \\
	62.442 & \text{II} & B_{1u} & \{2,2,4\} \\
	62.442 & \text{II} & B_{1g} & \{2,2,2\} \\
	62.442 & \text{II} & B_{2u} & \{2,2,4\} \\
	62.442 & \text{II} & B_{2g} & \{2,2\} \\
	62.442 & \text{II} & B_{3u} & \{2,2,4\} \\
	62.442 & \text{II} & B_{3g} & \{2,2,2\} \\
	62.442 & \text{II} & A_u & \{2,2,8\} \\
	62.442 & \text{II} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	62.443 & \text{III} & B_1 & \{2\} \\
	62.443 & \text{III} & B_2 & \{\} \\
	62.443 & \text{III} & A_2 & \{2\} \\
	62.443 & \text{III} & A_1 & \{\} \\
	62.444 & \text{III} & B_2 & \{2\} \\
	62.444 & \text{III} & B_1 & \{2,2\} \\
	62.444 & \text{III} & A_2 & \{2,2\} \\
	62.444 & \text{III} & A_1 & \{2\} \\
	62.445 & \text{III} & B_1 & \{\} \\
	62.445 & \text{III} & B_2 & \{2,2,2\} \\
	62.445 & \text{III} & A_2 & \{2,2,2\} \\
	62.445 & \text{III} & A_1 & \{\} \\
	62.446 & \text{III} & B_u & \{2,2,4\} \\
	62.446 & \text{III} & B_g & \{2,2\} \\
	62.446 & \text{III} & A_u & \{2,2,2,4\} \\
	62.446 & \text{III} & A_g & \{2\} \\
	62.447 & \text{III} & B_u & \{2,2,2,4\} \\
	62.447 & \text{III} & B_g & \{2,2\} \\
	62.447 & \text{III} & A_u & \{2,2,4\} \\
	62.447 & \text{III} & A_g & \{2\} \\
	62.448 & \text{III} & B_u & \{2,4\} \\
	62.448 & \text{III} & B_g & \{2,2,2,2\} \\
	62.448 & \text{III} & A_u & \{2,2,4\} \\
	62.448 & \text{III} & A_g & \{\} \\
	62.449 & \text{III} & B_1 & \{2\} \\
	62.449 & \text{III} & B_2 & \{2\} \\
	62.449 & \text{III} & B_3 & \{\} \\
	62.449 & \text{III} & A_1 & \{\} \\
	62.450 & \text{IV} & B_{1u} & \{2\} \\
	62.450 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	62.450 & \text{IV} & B_{2u} & \{2,2\} \\
	62.450 & \text{IV} & B_{2g} & \{2\} \\
	62.450 & \text{IV} & B_{3u} & \{2\} \\
	62.450 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	62.450 & \text{IV} & A_u & \{2,4\} \\
	62.450 & \text{IV} & A_g & \{2\} \\
	62.451 & \text{IV} & B_{1u} & \{2,2\} \\
	62.451 & \text{IV} & B_{1g} & \{2,2,2\} \\
	62.451 & \text{IV} & B_{2u} & \{2,2,4\} \\
	62.451 & \text{IV} & B_{2g} & \{2\} \\
	62.451 & \text{IV} & B_{3u} & \{2,2\} \\
	62.451 & \text{IV} & B_{3g} & \{2,2,2\} \\
	62.451 & \text{IV} & A_u & \{2,2,4\} \\
	62.451 & \text{IV} & A_g & \{\} \\
	62.452 & \text{IV} & B_{1u} & \{2,2\} \\
	62.452 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	62.452 & \text{IV} & B_{2u} & \{2,2\} \\
	62.452 & \text{IV} & B_{2g} & \{2,2\} \\
	62.452 & \text{IV} & B_{3u} & \{2,2\} \\
	62.452 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	62.452 & \text{IV} & A_u & \{2,4\} \\
	62.452 & \text{IV} & A_g & \{2\} \\
	62.453 & \text{IV} & B_{1u} & \{2\} \\
	62.453 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	62.453 & \text{IV} & B_{2u} & \{2,4\} \\
	62.453 & \text{IV} & B_{2g} & \{2\} \\
	62.453 & \text{IV} & B_{3u} & \{2\} \\
	62.453 & \text{IV} & B_{3g} & \{2,2,2,2\} \\
	62.453 & \text{IV} & A_u & \{2,4\} \\
	62.453 & \text{IV} & A_g & \{2\} \\
	62.454 & \text{IV} & B_{1u} & \{2,2\} \\
	62.454 & \text{IV} & B_{1g} & \{2,2,2\} \\
	62.454 & \text{IV} & B_{2u} & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	62.454 & \text{IV} & B_{2g} & \{\} \\
	62.454 & \text{IV} & B_{3u} & \{2,2\} \\
	62.454 & \text{IV} & B_{3g} & \{2,2,2\} \\
	62.454 & \text{IV} & A_u & \{2,4\} \\
	62.454 & \text{IV} & A_g & \{\} \\
	62.455 & \text{IV} & B_{1u} & \{2,2\} \\
	62.455 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	62.455 & \text{IV} & B_{2u} & \{2,2,2\} \\
	62.455 & \text{IV} & B_{2g} & \{2,2\} \\
	62.455 & \text{IV} & B_{3u} & \{2,2\} \\
	62.455 & \text{IV} & B_{3g} & \{2,2,2,2,2\} \\
	62.455 & \text{IV} & A_u & \{2,4\} \\
	62.455 & \text{IV} & A_g & \{2\} \\
	62.456 & \text{IV} & B_{1u} & \{2,2\} \\
	62.456 & \text{IV} & B_{1g} & \{2,2,2\} \\
	62.456 & \text{IV} & B_{2u} & \{2,4\} \\
	62.456 & \text{IV} & B_{2g} & \{\} \\
	62.456 & \text{IV} & B_{3u} & \{2,2\} \\
	62.456 & \text{IV} & B_{3g} & \{2,2,2\} \\
	62.456 & \text{IV} & A_u & \{2,4\} \\
	62.456 & \text{IV} & A_g & \{\} \\
	63.457 & \text{I} & B_{1u} & \{2,2,2,2\} \\
	63.457 & \text{I} & B_{1g} & \{2\} \\
	63.457 & \text{I} & B_{2u} & \{2,2\} \\
	63.457 & \text{I} & B_{2g} & \{2,2,2\} \\
	63.457 & \text{I} & B_{3u} & \{2,2,2\} \\
	63.457 & \text{I} & B_{3g} & \{2,2\} \\
	63.457 & \text{I} & A_u & \{2,2,2,4\} \\
	63.457 & \text{I} & A_g & \{\} \\
	63.458 & \text{II} & B_{1u} & \{2,4,4\} \\
	63.458 & \text{II} & B_{1g} & \{2\} \\
	63.458 & \text{II} & B_{2u} & \{2,4,4\} \\
	63.458 & \text{II} & B_{2g} & \{2,2,2\} \\
	63.458 & \text{II} & B_{3u} & \{2,4,4\} \\
	63.458 & \text{II} & B_{3g} & \{2,2\} \\
	63.458 & \text{II} & A_u & \{2,4,8\} \\
	63.458 & \text{II} & A_g & \{\} \\
	63.459 & \text{III} & B_1 & \{2\} \\
	63.459 & \text{III} & B_2 & \{2,2,2\} \\
	63.459 & \text{III} & A_2 & \{2,2\} \\
	63.459 & \text{III} & A_1 & \{\} \\
	63.460 & \text{III} & B_2 & \{2\} \\
	63.460 & \text{III} & B_1 & \{2\} \\
	63.460 & \text{III} & A_2 & \{2,2,2\} \\
	63.460 & \text{III} & A_1 & \{\} \\
	63.461 & \text{III} & B_1 & \{2,2,2\} \\
	63.461 & \text{III} & B_2 & \{2\} \\
	63.461 & \text{III} & A_2 & \{2,2,2\} \\
	63.461 & \text{III} & A_1 & \{2\} \\
	63.462 & \text{III} & B_u & \{2,2,4\} \\
	63.462 & \text{III} & B_g & \{2,2,2\} \\
	63.462 & \text{III} & A_u & \{2,2,2,4\} \\
	63.462 & \text{III} & A_g & \{\} \\
	63.463 & \text{III} & B_u & \{4,4\} \\
	63.463 & \text{III} & B_g & \{2,2,2,2\} \\
	63.463 & \text{III} & A_u & \{2,2,4,4\} \\
	63.463 & \text{III} & A_g & \{2,2\} \\
	63.464 & \text{III} & B_u & \{2,4,4\} \\
	63.464 & \text{III} & B_g & \{2,2,2\} \\
	63.464 & \text{III} & A_u & \{2,4,4\} \\
	63.464 & \text{III} & A_g & \{2,2\} \\
	63.465 & \text{III} & B_1 & \{2,2\} \\
	63.465 & \text{III} & B_2 & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	63.465 & \text{III} & B_3 & \{2\} \\
	63.465 & \text{III} & A_1 & \{2\} \\
	63.466 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
	63.466 & \text{IV} & B_{1g} & \{2\} \\
	63.466 & \text{IV} & B_{2u} & \{2,2\} \\
	63.466 & \text{IV} & B_{2g} & \{2,2\} \\
	63.466 & \text{IV} & B_{3u} & \{2,2,2\} \\
	63.466 & \text{IV} & B_{3g} & \{2\} \\
	63.466 & \text{IV} & A_u & \{2,2,2,4\} \\
	63.466 & \text{IV} & A_g & \{\} \\
	63.467 & \text{IV} & B_{1u} & \{2,2\} \\
	63.467 & \text{IV} & B_{1g} & \{2\} \\
	63.467 & \text{IV} & B_{2u} & \{2,2\} \\
	63.467 & \text{IV} & B_{2g} & \{2,2,2\} \\
	63.467 & \text{IV} & B_{3u} & \{2,2\} \\
	63.467 & \text{IV} & B_{3g} & \{2\} \\
	63.467 & \text{IV} & A_u & \{2,4\} \\
	63.467 & \text{IV} & A_g & \{\} \\
	63.468 & \text{IV} & B_{1u} & \{2,2,2\} \\
	63.468 & \text{IV} & B_{1g} & \{2\} \\
	63.468 & \text{IV} & B_{2u} & \{2,2\} \\
	63.468 & \text{IV} & B_{2g} & \{2,2,2\} \\
	63.468 & \text{IV} & B_{3u} & \{2,2,2\} \\
	63.468 & \text{IV} & B_{3g} & \{2,2\} \\
	63.468 & \text{IV} & A_u & \{2,2,4\} \\
	63.468 & \text{IV} & A_g & \{\} \\
	64.469 & \text{I} & B_{1u} & \{2,2,2\} \\
	64.469 & \text{I} & B_{1g} & \{2,2\} \\
	64.469 & \text{I} & B_{2u} & \{2,2,2\} \\
	64.469 & \text{I} & B_{2g} & \{2,2\} \\
	64.469 & \text{I} & B_{3u} & \{2,2,2,2\} \\
	64.469 & \text{I} & B_{3g} & \{2\} \\
	64.469 & \text{I} & A_u & \{2,2,4\} \\
	64.469 & \text{I} & A_g & \{2\} \\
	64.470 & \text{II} & B_{1u} & \{2,2,2,4\} \\
	64.470 & \text{II} & B_{1g} & \{2,2\} \\
	64.470 & \text{II} & B_{2u} & \{4,4\} \\
	64.470 & \text{II} & B_{2g} & \{2,2,2\} \\
	64.470 & \text{II} & B_{3u} & \{4,4\} \\
	64.470 & \text{II} & B_{3g} & \{2,2\} \\
	64.470 & \text{II} & A_u & \{4,8\} \\
	64.470 & \text{II} & A_g & \{\} \\
	64.471 & \text{III} & B_1 & \{2,2\} \\
	64.471 & \text{III} & B_2 & \{2,2,2\} \\
	64.471 & \text{III} & A_2 & \{2,2\} \\
	64.471 & \text{III} & A_1 & \{2\} \\
	64.472 & \text{III} & B_2 & \{2,2\} \\
	64.472 & \text{III} & B_1 & \{\} \\
	64.472 & \text{III} & A_2 & \{2,2\} \\
	64.472 & \text{III} & A_1 & \{2\} \\
	64.473 & \text{III} & B_1 & \{2,2,2\} \\
	64.473 & \text{III} & B_2 & \{2\} \\
	64.473 & \text{III} & A_2 & \{2,2,2\} \\
	64.473 & \text{III} & A_1 & \{2\} \\
	64.474 & \text{III} & B_u & \{2,2,4\} \\
	64.474 & \text{III} & B_g & \{2,2,2\} \\
	64.474 & \text{III} & A_u & \{2,2,2,4\} \\
	64.474 & \text{III} & A_g & \{2\} \\
	64.475 & \text{III} & B_u & \{2,2,4\} \\
	64.475 & \text{III} & B_g & \{2,2,2,2\} \\
	64.475 & \text{III} & A_u & \{2,4,4\} \\
	64.475 & \text{III} & A_g & \{2,2\} \\
	64.476 & \text{III} & B_u & \{2,2,2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	64.476 & \text{III} & B_g & \{2,2,2\} \\
	64.476 & \text{III} & A_u & \{2,4,4\} \\
	64.476 & \text{III} & A_g & \{2,2\} \\
	64.477 & \text{III} & B_1 & \{2,2\} \\
	64.477 & \text{III} & B_2 & \{2,2\} \\
	64.477 & \text{III} & B_3 & \{2\} \\
	64.477 & \text{III} & A_1 & \{2\} \\
	64.478 & \text{IV} & B_{1u} & \{2,2,2\} \\
	64.478 & \text{IV} & B_{1g} & \{2,2\} \\
	64.478 & \text{IV} & B_{2u} & \{2,2\} \\
	64.478 & \text{IV} & B_{2g} & \{2,2\} \\
	64.478 & \text{IV} & B_{3u} & \{2,2,2\} \\
	64.478 & \text{IV} & B_{3g} & \{2\} \\
	64.478 & \text{IV} & A_u & \{2,2,4\} \\
	64.478 & \text{IV} & A_g & \{2\} \\
	64.479 & \text{IV} & B_{1u} & \{2,2\} \\
	64.479 & \text{IV} & B_{1g} & \{2,2,2\} \\
	64.479 & \text{IV} & B_{2u} & \{2,2,2\} \\
	64.479 & \text{IV} & B_{2g} & \{2,2\} \\
	64.479 & \text{IV} & B_{3u} & \{2,2,2\} \\
	64.479 & \text{IV} & B_{3g} & \{2\} \\
	64.479 & \text{IV} & A_u & \{2,4\} \\
	64.479 & \text{IV} & A_g & \{2\} \\
	64.480 & \text{IV} & B_{1u} & \{2,2,2\} \\
	64.480 & \text{IV} & B_{1g} & \{2\} \\
	64.480 & \text{IV} & B_{2u} & \{2,2,2\} \\
	64.480 & \text{IV} & B_{2g} & \{2,2\} \\
	64.480 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	64.480 & \text{IV} & B_{3g} & \{2\} \\
	64.480 & \text{IV} & A_u & \{2,2,4\} \\
	64.480 & \text{IV} & A_g & \{\} \\
	65.481 & \text{I} & B_{1u} & \{2,2,2,4,4\} \\
	65.481 & \text{I} & B_{1g} & \{2,2\} \\
	65.481 & \text{I} & B_{2u} & \{2,2,2,4\} \\
	65.481 & \text{I} & B_{2g} & \{2,2\} \\
	65.481 & \text{I} & B_{3u} & \{2,2,2,4\} \\
	65.481 & \text{I} & B_{3g} & \{2,2\} \\
	65.481 & \text{I} & A_u & \{2,2,2,2,4,8\} \\
	65.481 & \text{I} & A_g & \{\} \\
	65.482 & \text{II} & B_{1u} & \{2,4,4,4\} \\
	65.482 & \text{II} & B_{1g} & \{2,2\} \\
	65.482 & \text{II} & B_{2u} & \{2,2,2,4,4\} \\
	65.482 & \text{II} & B_{2g} & \{2,2,2\} \\
	65.482 & \text{II} & B_{3u} & \{2,2,2,4,4\} \\
	65.482 & \text{II} & B_{3g} & \{2,2,2\} \\
	65.482 & \text{II} & A_u & \{2,2,4,4,8\} \\
	65.482 & \text{II} & A_g & \{\} \\
	65.483 & \text{III} & B_1 & \{2\} \\
	65.483 & \text{III} & B_2 & \{2,2,2\} \\
	65.483 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	65.483 & \text{III} & A_1 & \{\} \\
	65.484 & \text{III} & B_1 & \{2,2,2\} \\
	65.484 & \text{III} & B_2 & \{2,2,2\} \\
	65.484 & \text{III} & A_2 & \{2,2,2\} \\
	65.484 & \text{III} & A_1 & \{\} \\
	65.485 & \text{III} & B_u & \{2,2,2,2,4\} \\
	65.485 & \text{III} & B_g & \{2,2,2\} \\
	65.485 & \text{III} & A_u & \{2,2,2,4,4,4\} \\
	65.485 & \text{III} & A_g & \{2\} \\
	65.486 & \text{III} & B_u & \{2,2,4,4\} \\
	65.486 & \text{III} & B_g & \{2,2\} \\
	65.486 & \text{III} & A_u & \{2,2,2,2,4,4\} \\
	65.486 & \text{III} & A_g & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	65.487 & \text{III} & B_1 & \{2\} \\
	65.487 & \text{III} & B_2 & \{2,2,2\} \\
	65.487 & \text{III} & B_3 & \{2,2,2\} \\
	65.487 & \text{III} & A_1 & \{\} \\
	65.488 & \text{IV} & B_{1u} & \{2,4\} \\
	65.488 & \text{IV} & B_{1g} & \{2,2\} \\
	65.488 & \text{IV} & B_{2u} & \{2,2,4\} \\
	65.488 & \text{IV} & B_{2g} & \{2,2,2\} \\
	65.488 & \text{IV} & B_{3u} & \{2,2,4\} \\
	65.488 & \text{IV} & B_{3g} & \{2,2,2\} \\
	65.488 & \text{IV} & A_u & \{2,2,8\} \\
	65.488 & \text{IV} & A_g & \{\} \\
	65.489 & \text{IV} & B_{1u} & \{2,4,4\} \\
	65.489 & \text{IV} & B_{1g} & \{2,2,2\} \\
	65.489 & \text{IV} & B_{2u} & \{2,2,4\} \\
	65.489 & \text{IV} & B_{2g} & \{2,2,2\} \\
	65.489 & \text{IV} & B_{3u} & \{2,2,4\} \\
	65.489 & \text{IV} & B_{3g} & \{2,2,2\} \\
	65.489 & \text{IV} & A_u & \{2,2,4,8\} \\
	65.489 & \text{IV} & A_g & \{\} \\
	65.490 & \text{IV} & B_{1u} & \{2,4\} \\
	65.490 & \text{IV} & B_{1g} & \{2,2\} \\
	65.490 & \text{IV} & B_{2u} & \{2,4\} \\
	65.490 & \text{IV} & B_{2g} & \{2,2\} \\
	65.490 & \text{IV} & B_{3u} & \{2,4\} \\
	65.490 & \text{IV} & B_{3g} & \{2,2\} \\
	65.490 & \text{IV} & A_u & \{2,2,8\} \\
	65.490 & \text{IV} & A_g & \{\} \\
	66.491 & \text{I} & B_{1u} & \{2,2,2,2,4\} \\
	66.491 & \text{I} & B_{1g} & \{2\} \\
	66.491 & \text{I} & B_{2u} & \{2,2,2\} \\
	66.491 & \text{I} & B_{2g} & \{2\} \\
	66.491 & \text{I} & B_{3u} & \{2,2,2\} \\
	66.491 & \text{I} & B_{3g} & \{2\} \\
	66.491 & \text{I} & A_u & \{2,2,2,4\} \\
	66.491 & \text{I} & A_g & \{\} \\
	66.492 & \text{II} & B_{1u} & \{2,2,4,4\} \\
	66.492 & \text{II} & B_{1g} & \{2\} \\
	66.492 & \text{II} & B_{2u} & \{2,2,4,4\} \\
	66.492 & \text{II} & B_{2g} & \{2,2\} \\
	66.492 & \text{II} & B_{3u} & \{2,2,4,4\} \\
	66.492 & \text{II} & B_{3g} & \{2,2\} \\
	66.492 & \text{II} & A_u & \{2,2,4,8\} \\
	66.492 & \text{II} & A_g & \{\} \\
	66.493 & \text{III} & B_1 & \{\} \\
	66.493 & \text{III} & B_2 & \{2,2,2\} \\
	66.493 & \text{III} & A_2 & \{2,2,2,2\} \\
	66.493 & \text{III} & A_1 & \{\} \\
	66.494 & \text{III} & B_1 & \{2,2,2\} \\
	66.494 & \text{III} & B_2 & \{2,2,2\} \\
	66.494 & \text{III} & A_2 & \{2\} \\
	66.494 & \text{III} & A_1 & \{2\} \\
	66.495 & \text{III} & B_u & \{2,2,2,4\} \\
	66.495 & \text{III} & B_g & \{2,2\} \\
	66.495 & \text{III} & A_u & \{2,2,2,4,4\} \\
	66.495 & \text{III} & A_g & \{4\} \\
	66.496 & \text{III} & B_u & \{2,2,4,4\} \\
	66.496 & \text{III} & B_g & \{2,2\} \\
	66.496 & \text{III} & A_u & \{2,2,4,4\} \\
	66.496 & \text{III} & A_g & \{2\} \\
	66.497 & \text{III} & B_1 & \{\} \\
	66.497 & \text{III} & B_2 & \{2,2,2\} \\
	66.497 & \text{III} & B_3 & \{2,2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	66.497 & \text{III} & A_1 & \{\} \\
	66.498 & \text{IV} & B_{1u} & \{2,2,4\} \\
	66.498 & \text{IV} & B_{1g} & \{2\} \\
	66.498 & \text{IV} & B_{2u} & \{2,2,2\} \\
	66.498 & \text{IV} & B_{2g} & \{2,2\} \\
	66.498 & \text{IV} & B_{3u} & \{2,2,2\} \\
	66.498 & \text{IV} & B_{3g} & \{2,2\} \\
	66.498 & \text{IV} & A_u & \{2,4\} \\
	66.498 & \text{IV} & A_g & \{\} \\
	66.499 & \text{IV} & B_{1u} & \{2,2,2\} \\
	66.499 & \text{IV} & B_{1g} & \{2,2\} \\
	66.499 & \text{IV} & B_{2u} & \{2,2\} \\
	66.499 & \text{IV} & B_{2g} & \{2,2\} \\
	66.499 & \text{IV} & B_{3u} & \{2,2\} \\
	66.499 & \text{IV} & B_{3g} & \{2,2\} \\
	66.499 & \text{IV} & A_u & \{2,2,4\} \\
	66.499 & \text{IV} & A_g & \{2\} \\
	66.500 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
	66.500 & \text{IV} & B_{1g} & \{2\} \\
	66.500 & \text{IV} & B_{2u} & \{2,2\} \\
	66.500 & \text{IV} & B_{2g} & \{2\} \\
	66.500 & \text{IV} & B_{3u} & \{2,2\} \\
	66.500 & \text{IV} & B_{3g} & \{2\} \\
	66.500 & \text{IV} & A_u & \{2,4\} \\
	66.500 & \text{IV} & A_g & \{\} \\
	67.501 & \text{I} & B_{1u} & \{2,2\} \\
	67.501 & \text{I} & B_{1g} & \{2,2\} \\
	67.501 & \text{I} & B_{2u} & \{2,2,2,2\} \\
	67.501 & \text{I} & B_{2g} & \{2\} \\
	67.501 & \text{I} & B_{3u} & \{2,2,2,2\} \\
	67.501 & \text{I} & B_{3g} & \{2\} \\
	67.501 & \text{I} & A_u & \{2,2,4\} \\
	67.501 & \text{I} & A_g & \{\} \\
	67.502 & \text{II} & B_{1u} & \{2,2,4,4\} \\
	67.502 & \text{II} & B_{1g} & \{2,2,2,2\} \\
	67.502 & \text{II} & B_{2u} & \{2,2,4,4\} \\
	67.502 & \text{II} & B_{2g} & \{2,2,2\} \\
	67.502 & \text{II} & B_{3u} & \{2,2,4,4\} \\
	67.502 & \text{II} & B_{3g} & \{2,2,2\} \\
	67.502 & \text{II} & A_u & \{2,4,4,8\} \\
	67.502 & \text{II} & A_g & \{\} \\
	67.503 & \text{III} & B_1 & \{2,2,2\} \\
	67.503 & \text{III} & B_2 & \{2\} \\
	67.503 & \text{III} & A_2 & \{2,2,2\} \\
	67.503 & \text{III} & A_1 & \{2\} \\
	67.504 & \text{III} & B_1 & \{2\} \\
	67.504 & \text{III} & B_2 & \{2\} \\
	67.504 & \text{III} & A_2 & \{2,2,2,2\} \\
	67.504 & \text{III} & A_1 & \{\} \\
	67.505 & \text{III} & B_u & \{2,2,2,4\} \\
	67.505 & \text{III} & B_g & \{2,2,2\} \\
	67.505 & \text{III} & A_u & \{2,2,2,4,4\} \\
	67.505 & \text{III} & A_g & \{2\} \\
	67.506 & \text{III} & B_u & \{2,2,2,4\} \\
	67.506 & \text{III} & B_g & \{2,2,2\} \\
	67.506 & \text{III} & A_u & \{2,2,2,4,4\} \\
	67.506 & \text{III} & A_g & \{2,2\} \\
	67.507 & \text{III} & B_1 & \{2,2\} \\
	67.507 & \text{III} & B_2 & \{2\} \\
	67.507 & \text{III} & B_3 & \{2\} \\
	67.507 & \text{III} & A_1 & \{\} \\
	67.508 & \text{IV} & B_{1u} & \{2\} \\
	67.508 & \text{IV} & B_{1g} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	67.508 & \text{IV} & B_{2u} & \{2,2\} \\
	67.508 & \text{IV} & B_{2g} & \{2,2\} \\
	67.508 & \text{IV} & B_{3u} & \{2,2\} \\
	67.508 & \text{IV} & B_{3g} & \{2,2\} \\
	67.508 & \text{IV} & A_u & \{2,4\} \\
	67.508 & \text{IV} & A_g & \{\} \\
	67.509 & \text{IV} & B_{1u} & \{2,2\} \\
	67.509 & \text{IV} & B_{1g} & \{2,2\} \\
	67.509 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
	67.509 & \text{IV} & B_{2g} & \{2\} \\
	67.509 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	67.509 & \text{IV} & B_{3g} & \{2\} \\
	67.509 & \text{IV} & A_u & \{2,2,4\} \\
	67.509 & \text{IV} & A_g & \{\} \\
	67.510 & \text{IV} & B_{1u} & \{2\} \\
	67.510 & \text{IV} & B_{1g} & \{2,2\} \\
	67.510 & \text{IV} & B_{2u} & \{2,2,2\} \\
	67.510 & \text{IV} & B_{2g} & \{2,2\} \\
	67.510 & \text{IV} & B_{3u} & \{2,2,2\} \\
	67.510 & \text{IV} & B_{3g} & \{2,2\} \\
	67.510 & \text{IV} & A_u & \{2,4\} \\
	67.510 & \text{IV} & A_g & \{\} \\
	68.511 & \text{I} & B_{1u} & \{2,2,4\} \\
	68.511 & \text{I} & B_{1g} & \{2,2\} \\
	68.511 & \text{I} & B_{2u} & \{2,2,2,2\} \\
	68.511 & \text{I} & B_{2g} & \{2,2\} \\
	68.511 & \text{I} & B_{3u} & \{2,2,2,2\} \\
	68.511 & \text{I} & B_{3g} & \{2,2\} \\
	68.511 & \text{I} & A_u & \{2,4\} \\
	68.511 & \text{I} & A_g & \{2\} \\
	68.512 & \text{II} & B_{1u} & \{2,2,4\} \\
	68.512 & \text{II} & B_{1g} & \{2\} \\
	68.512 & \text{II} & B_{2u} & \{4,4\} \\
	68.512 & \text{II} & B_{2g} & \{2,2\} \\
	68.512 & \text{II} & B_{3u} & \{4,4\} \\
	68.512 & \text{II} & B_{3g} & \{2,2\} \\
	68.512 & \text{II} & A_u & \{4,8\} \\
	68.512 & \text{II} & A_g & \{\} \\
	68.513 & \text{III} & B_1 & \{2,2\} \\
	68.513 & \text{III} & B_2 & \{2\} \\
	68.513 & \text{III} & A_2 & \{2,2\} \\
	68.513 & \text{III} & A_1 & \{2,2\} \\
	68.514 & \text{III} & B_1 & \{2\} \\
	68.514 & \text{III} & B_2 & \{2\} \\
	68.514 & \text{III} & A_2 & \{2,2\} \\
	68.514 & \text{III} & A_1 & \{2,2\} \\
	68.515 & \text{III} & B_u & \{2,2,4\} \\
	68.515 & \text{III} & B_g & \{2,2,2\} \\
	68.515 & \text{III} & A_u & \{2,4,4\} \\
	68.515 & \text{III} & A_g & \{2,4\} \\
	68.516 & \text{III} & B_u & \{2,2,4\} \\
	68.516 & \text{III} & B_g & \{2,2,2,2\} \\
	68.516 & \text{III} & A_u & \{4,4\} \\
	68.516 & \text{III} & A_g & \{2,2,2\} \\
	68.517 & \text{III} & B_1 & \{2\} \\
	68.517 & \text{III} & B_2 & \{2\} \\
	68.517 & \text{III} & B_3 & \{2\} \\
	68.517 & \text{III} & A_1 & \{2\} \\
	68.518 & \text{IV} & B_{1u} & \{2,2,4\} \\
	68.518 & \text{IV} & B_{1g} & \{2\} \\
	68.518 & \text{IV} & B_{2u} & \{2,2\} \\
	68.518 & \text{IV} & B_{2g} & \{2\} \\
	68.518 & \text{IV} & B_{3u} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	68.518 & \text{IV} & B_{3g} & \{2\} \\
	68.518 & \text{IV} & A_u & \{2,4\} \\
	68.518 & \text{IV} & A_g & \{\} \\
	68.519 & \text{IV} & B_{1u} & \{2,2\} \\
	68.519 & \text{IV} & B_{1g} & \{2,2\} \\
	68.519 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
	68.519 & \text{IV} & B_{2g} & \{2\} \\
	68.519 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	68.519 & \text{IV} & B_{3g} & \{2\} \\
	68.519 & \text{IV} & A_u & \{2,4\} \\
	68.519 & \text{IV} & A_g & \{2\} \\
	68.520 & \text{IV} & B_{1u} & \{2,2,4\} \\
	68.520 & \text{IV} & B_{1g} & \{2\} \\
	68.520 & \text{IV} & B_{2u} & \{2,2,2\} \\
	68.520 & \text{IV} & B_{2g} & \{2,2\} \\
	68.520 & \text{IV} & B_{3u} & \{2,2,2\} \\
	68.520 & \text{IV} & B_{3g} & \{2,2\} \\
	68.520 & \text{IV} & A_u & \{2,4\} \\
	68.520 & \text{IV} & A_g & \{\} \\
	69.521 & \text{I} & B_{1u} & \{2,2,4\} \\
	69.521 & \text{I} & B_{1g} & \{2\} \\
	69.521 & \text{I} & B_{2u} & \{2,2,4\} \\
	69.521 & \text{I} & B_{2g} & \{2\} \\
	69.521 & \text{I} & B_{3u} & \{2,2,4\} \\
	69.521 & \text{I} & B_{3g} & \{2\} \\
	69.521 & \text{I} & A_u & \{2,2,2,8\} \\
	69.521 & \text{I} & A_g & \{\} \\
	69.522 & \text{II} & B_{1u} & \{2,2,4,4\} \\
	69.522 & \text{II} & B_{1g} & \{2,2,2\} \\
	69.522 & \text{II} & B_{2u} & \{2,2,4,4\} \\
	69.522 & \text{II} & B_{2g} & \{2,2,2\} \\
	69.522 & \text{II} & B_{3u} & \{2,2,4,4\} \\
	69.522 & \text{II} & B_{3g} & \{2,2,2\} \\
	69.522 & \text{II} & A_u & \{2,4,4,8\} \\
	69.522 & \text{II} & A_g & \{\} \\
	69.523 & \text{III} & B_1 & \{2\} \\
	69.523 & \text{III} & B_2 & \{2\} \\
	69.523 & \text{III} & A_2 & \{2,2,2\} \\
	69.523 & \text{III} & A_1 & \{\} \\
	69.524 & \text{III} & B_u & \{2,2,2,4\} \\
	69.524 & \text{III} & B_g & \{2,2\} \\
	69.524 & \text{III} & A_u & \{2,2,2,4,4\} \\
	69.524 & \text{III} & A_g & \{2\} \\
	69.525 & \text{III} & B_1 & \{2\} \\
	69.525 & \text{III} & B_2 & \{2\} \\
	69.525 & \text{III} & B_3 & \{2\} \\
	69.525 & \text{III} & A_1 & \{\} \\
	69.526 & \text{IV} & B_{1u} & \{2,4\} \\
	69.526 & \text{IV} & B_{1g} & \{2,2\} \\
	69.526 & \text{IV} & B_{2u} & \{2,4\} \\
	69.526 & \text{IV} & B_{2g} & \{2,2\} \\
	69.526 & \text{IV} & B_{3u} & \{2,4\} \\
	69.526 & \text{IV} & B_{3g} & \{2,2\} \\
	69.526 & \text{IV} & A_u & \{2,2,8\} \\
	69.526 & \text{IV} & A_g & \{\} \\
	70.527 & \text{I} & B_{1u} & \{2,4\} \\
	70.527 & \text{I} & B_{1g} & \{2\} \\
	70.527 & \text{I} & B_{2u} & \{2,4\} \\
	70.527 & \text{I} & B_{2g} & \{2\} \\
	70.527 & \text{I} & B_{3u} & \{2,4\} \\
	70.527 & \text{I} & B_{3g} & \{2\} \\
	70.527 & \text{I} & A_u & \{2,4\} \\
	70.527 & \text{I} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	70.528 & \text{II} & B_{1u} & \{2,4\} \\
	70.528 & \text{II} & B_{1g} & \{2\} \\
	70.528 & \text{II} & B_{2u} & \{2,4\} \\
	70.528 & \text{II} & B_{2g} & \{2\} \\
	70.528 & \text{II} & B_{3u} & \{2,4\} \\
	70.528 & \text{II} & B_{3g} & \{2\} \\
	70.528 & \text{II} & A_u & \{2,8\} \\
	70.528 & \text{II} & A_g & \{\} \\
	70.529 & \text{III} & B_1 & \{\} \\
	70.529 & \text{III} & B_2 & \{\} \\
	70.529 & \text{III} & A_2 & \{2\} \\
	70.529 & \text{III} & A_1 & \{2\} \\
	70.530 & \text{III} & B_u & \{2,2,4\} \\
	70.530 & \text{III} & B_g & \{2\} \\
	70.530 & \text{III} & A_u & \{2,4\} \\
	70.530 & \text{III} & A_g & \{2\} \\
	70.531 & \text{III} & B_1 & \{\} \\
	70.531 & \text{III} & B_2 & \{\} \\
	70.531 & \text{III} & B_3 & \{\} \\
	70.531 & \text{III} & A_1 & \{\} \\
	70.532 & \text{IV} & B_{1u} & \{2\} \\
	70.532 & \text{IV} & B_{1g} & \{2,2\} \\
	70.532 & \text{IV} & B_{2u} & \{2\} \\
	70.532 & \text{IV} & B_{2g} & \{2,2\} \\
	70.532 & \text{IV} & B_{3u} & \{2\} \\
	70.532 & \text{IV} & B_{3g} & \{2,2\} \\
	70.532 & \text{IV} & A_u & \{4\} \\
	70.532 & \text{IV} & A_g & \{2\} \\
	71.533 & \text{I} & B_{1u} & \{2,2,2,4\} \\
	71.533 & \text{I} & B_{1g} & \{2,2\} \\
	71.533 & \text{I} & B_{2u} & \{2,2,2,4\} \\
	71.533 & \text{I} & B_{2g} & \{2,2\} \\
	71.533 & \text{I} & B_{3u} & \{2,2,2,4\} \\
	71.533 & \text{I} & B_{3g} & \{2,2\} \\
	71.533 & \text{I} & A_u & \{2,2,2,2,8\} \\
	71.533 & \text{I} & A_g & \{\} \\
	71.534 & \text{II} & B_{1u} & \{2,2,4,4\} \\
	71.534 & \text{II} & B_{1g} & \{2\} \\
	71.534 & \text{II} & B_{2u} & \{2,2,4,4\} \\
	71.534 & \text{II} & B_{2g} & \{2\} \\
	71.534 & \text{II} & B_{3u} & \{2,2,4,4\} \\
	71.534 & \text{II} & B_{3g} & \{2\} \\
	71.534 & \text{II} & A_u & \{2,2,2,4,8\} \\
	71.534 & \text{II} & A_g & \{\} \\
	71.535 & \text{III} & B_1 & \{2,2\} \\
	71.535 & \text{III} & B_2 & \{2,2\} \\
	71.535 & \text{III} & A_2 & \{2,2,2,2\} \\
	71.535 & \text{III} & A_1 & \{\} \\
	71.536 & \text{III} & B_u & \{2,4,4\} \\
	71.536 & \text{III} & B_g & \{2,2\} \\
	71.536 & \text{III} & A_u & \{2,2,2,4,4\} \\
	71.536 & \text{III} & A_g & \{2\} \\
	71.537 & \text{III} & B_1 & \{2,2\} \\
	71.537 & \text{III} & B_2 & \{2,2\} \\
	71.537 & \text{III} & B_3 & \{2,2\} \\
	71.537 & \text{III} & A_1 & \{\} \\
	71.538 & \text{IV} & B_{1u} & \{2,2,4\} \\
	71.538 & \text{IV} & B_{1g} & \{2,2,2\} \\
	71.538 & \text{IV} & B_{2u} & \{2,2,4\} \\
	71.538 & \text{IV} & B_{2g} & \{2\} \\
	71.538 & \text{IV} & B_{3u} & \{2,2,4\} \\
	71.538 & \text{IV} & B_{3g} & \{2\} \\
	71.538 & \text{IV} & A_u & \{2,2,8\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	71.538 & \text{IV} & A_g & \{\} \\
	72.539 & \text{I} & B_{1u} & \{2,2,2,2,2\} \\
	72.539 & \text{I} & B_{1g} & \{2\} \\
	72.539 & \text{I} & B_{2u} & \{2,2,2\} \\
	72.539 & \text{I} & B_{2g} & \{2,2\} \\
	72.539 & \text{I} & B_{3u} & \{2,2,2\} \\
	72.539 & \text{I} & B_{3g} & \{2,2\} \\
	72.539 & \text{I} & A_u & \{2,4\} \\
	72.539 & \text{I} & A_g & \{\} \\
	72.540 & \text{II} & B_{1u} & \{2,4,4\} \\
	72.540 & \text{II} & B_{1g} & \{2\} \\
	72.540 & \text{II} & B_{2u} & \{2,4,4\} \\
	72.540 & \text{II} & B_{2g} & \{2,2\} \\
	72.540 & \text{II} & B_{3u} & \{2,4,4\} \\
	72.540 & \text{II} & B_{3g} & \{2,2\} \\
	72.540 & \text{II} & A_u & \{2,4,8\} \\
	72.540 & \text{II} & A_g & \{\} \\
	72.541 & \text{III} & B_1 & \{\} \\
	72.541 & \text{III} & B_2 & \{2,2\} \\
	72.541 & \text{III} & A_2 & \{2,2,2\} \\
	72.541 & \text{III} & A_1 & \{2\} \\
	72.542 & \text{III} & B_1 & \{2,2\} \\
	72.542 & \text{III} & B_2 & \{2,2\} \\
	72.542 & \text{III} & A_2 & \{2\} \\
	72.542 & \text{III} & A_1 & \{2,2\} \\
	72.543 & \text{III} & B_u & \{2,2,2,4\} \\
	72.543 & \text{III} & B_g & \{2,2,2\} \\
	72.543 & \text{III} & A_u & \{2,4,4\} \\
	72.543 & \text{III} & A_g & \{2,2,2\} \\
	72.544 & \text{III} & B_u & \{4,4\} \\
	72.544 & \text{III} & B_g & \{2,2,2\} \\
	72.544 & \text{III} & A_u & \{2,4,4\} \\
	72.544 & \text{III} & A_g & \{2,2\} \\
	72.545 & \text{III} & B_1 & \{2\} \\
	72.545 & \text{III} & B_2 & \{2,2\} \\
	72.545 & \text{III} & B_3 & \{2,2\} \\
	72.545 & \text{III} & A_1 & \{\} \\
	72.546 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
	72.546 & \text{IV} & B_{1g} & \{2\} \\
	72.546 & \text{IV} & B_{2u} & \{2,2,2\} \\
	72.546 & \text{IV} & B_{2g} & \{2\} \\
	72.546 & \text{IV} & B_{3u} & \{2,2,2\} \\
	72.546 & \text{IV} & B_{3g} & \{2\} \\
	72.546 & \text{IV} & A_u & \{2,4\} \\
	72.546 & \text{IV} & A_g & \{\} \\
	72.547 & \text{IV} & B_{1u} & \{2,2,2\} \\
	72.547 & \text{IV} & B_{1g} & \{2\} \\
	72.547 & \text{IV} & B_{2u} & \{2,2,2\} \\
	72.547 & \text{IV} & B_{2g} & \{2,2\} \\
	72.547 & \text{IV} & B_{3u} & \{2,2\} \\
	72.547 & \text{IV} & B_{3g} & \{2\} \\
	72.547 & \text{IV} & A_u & \{2,4\} \\
	72.547 & \text{IV} & A_g & \{\} \\
	73.548 & \text{I} & B_{1u} & \{2,2,2,2\} \\
	73.548 & \text{I} & B_{1g} & \{2,2\} \\
	73.548 & \text{I} & B_{2u} & \{2,2,2,2\} \\
	73.548 & \text{I} & B_{2g} & \{2,2\} \\
	73.548 & \text{I} & B_{3u} & \{2,2,2,2\} \\
	73.548 & \text{I} & B_{3g} & \{2,2\} \\
	73.548 & \text{I} & A_u & \{2,4\} \\
	73.548 & \text{I} & A_g & \{2,2\} \\
	73.549 & \text{II} & B_{1u} & \{4,4\} \\
	73.549 & \text{II} & B_{1g} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	73.549 & \text{II} & B_{2u} & \{4,4\} \\
	73.549 & \text{II} & B_{2g} & \{2,2\} \\
	73.549 & \text{II} & B_{3u} & \{4,4\} \\
	73.549 & \text{II} & B_{3g} & \{2,2\} \\
	73.549 & \text{II} & A_u & \{4,8\} \\
	73.549 & \text{II} & A_g & \{\} \\
	73.550 & \text{III} & B_1 & \{2,2\} \\
	73.550 & \text{III} & B_2 & \{2,2\} \\
	73.550 & \text{III} & A_2 & \{2,2\} \\
	73.550 & \text{III} & A_1 & \{2,2\} \\
	73.551 & \text{III} & B_u & \{2,2,4\} \\
	73.551 & \text{III} & B_g & \{2,2,2,2,2\} \\
	73.551 & \text{III} & A_u & \{2,4,4\} \\
	73.551 & \text{III} & A_g & \{2,2,2\} \\
	73.552 & \text{III} & B_1 & \{2\} \\
	73.552 & \text{III} & B_2 & \{2\} \\
	73.552 & \text{III} & B_3 & \{2\} \\
	73.552 & \text{III} & A_1 & \{2,2\} \\
	73.553 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
	73.553 & \text{IV} & B_{1g} & \{2,2\} \\
	73.553 & \text{IV} & B_{2u} & \{2,2,2\} \\
	73.553 & \text{IV} & B_{2g} & \{2\} \\
	73.553 & \text{IV} & B_{3u} & \{2,2,2\} \\
	73.553 & \text{IV} & B_{3g} & \{2\} \\
	73.553 & \text{IV} & A_u & \{2,4\} \\
	73.553 & \text{IV} & A_g & \{2\} \\
	74.554 & \text{I} & B_{1u} & \{2,2\} \\
	74.554 & \text{I} & B_{1g} & \{2,2\} \\
	74.554 & \text{I} & B_{2u} & \{2,2,2,2\} \\
	74.554 & \text{I} & B_{2g} & \{2\} \\
	74.554 & \text{I} & B_{3u} & \{2,2,2,2\} \\
	74.554 & \text{I} & B_{3g} & \{2\} \\
	74.554 & \text{I} & A_u & \{2,2,2,2,4\} \\
	74.554 & \text{I} & A_g & \{\} \\
	74.555 & \text{II} & B_{1u} & \{2,2,4,4\} \\
	74.555 & \text{II} & B_{1g} & \{2,2,2\} \\
	74.555 & \text{II} & B_{2u} & \{2,2,4,4\} \\
	74.555 & \text{II} & B_{2g} & \{2\} \\
	74.555 & \text{II} & B_{3u} & \{2,2,4,4\} \\
	74.555 & \text{II} & B_{3g} & \{2\} \\
	74.555 & \text{II} & A_u & \{2,2,4,8\} \\
	74.555 & \text{II} & A_g & \{\} \\
	74.556 & \text{III} & B_1 & \{2,2,2,2\} \\
	74.556 & \text{III} & B_2 & \{2\} \\
	74.556 & \text{III} & A_2 & \{2,2\} \\
	74.556 & \text{III} & A_1 & \{\} \\
	74.557 & \text{III} & B_1 & \{2,2\} \\
	74.557 & \text{III} & B_2 & \{2,2\} \\
	74.557 & \text{III} & A_2 & \{2,2,2,2\} \\
	74.557 & \text{III} & A_1 & \{\} \\
	74.558 & \text{III} & B_u & \{2,4,4\} \\
	74.558 & \text{III} & B_g & \{2,2\} \\
	74.558 & \text{III} & A_u & \{2,2,4,4\} \\
	74.558 & \text{III} & A_g & \{2\} \\
	74.559 & \text{III} & B_u & \{2,4,4\} \\
	74.559 & \text{III} & B_g & \{2,2,2\} \\
	74.559 & \text{III} & A_u & \{2,2,4,4\} \\
	74.559 & \text{III} & A_g & \{2\} \\
	74.560 & \text{III} & B_1 & \{2,2,2\} \\
	74.560 & \text{III} & B_2 & \{2\} \\
	74.560 & \text{III} & B_3 & \{2\} \\
	74.560 & \text{III} & A_1 & \{\} \\
	74.561 & \text{IV} & B_{1u} & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	74.561 & \text{IV} & B_{1g} & \{2,2\} \\
	74.561 & \text{IV} & B_{2u} & \{2,2\} \\
	74.561 & \text{IV} & B_{2g} & \{2,2\} \\
	74.561 & \text{IV} & B_{3u} & \{2,2\} \\
	74.561 & \text{IV} & B_{3g} & \{2,2\} \\
	74.561 & \text{IV} & A_u & \{2,2,4\} \\
	74.561 & \text{IV} & A_g & \{2\} \\
	74.562 & \text{IV} & B_{1u} & \{2,2\} \\
	74.562 & \text{IV} & B_{1g} & \{2,2\} \\
	74.562 & \text{IV} & B_{2u} & \{2,2,2\} \\
	74.562 & \text{IV} & B_{2g} & \{2\} \\
	74.562 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
	74.562 & \text{IV} & B_{3g} & \{2\} \\
	74.562 & \text{IV} & A_u & \{2,2,4\} \\
	74.562 & \text{IV} & A_g & \{\} \\
	75.1 & \text{I} & B & \{2,8\} \\
	75.1 & \text{I} & \text{}^1E & \{2,2,2,2,4\} \\
	75.1 & \text{I} & \text{}^2E & \{2,2,2,2,4\} \\
	75.1 & \text{I} & A & \{2,8\} \\
	75.2 & \text{II} & B & \{2\} \\
	75.2 & \text{II} & A & \{\} \\
	75.3 & \text{III} & A & \{2\} \\
	75.4 & \text{IV} & B & \{2\} \\
	75.4 & \text{IV} & A & \{\} \\
	75.5 & \text{IV} & B & \{4\} \\
	75.5 & \text{IV} & A & \{4\} \\
	75.6 & \text{IV} & B & \{2\} \\
	75.6 & \text{IV} & A & \{2\} \\
	76.7 & \text{I} & B & \{2,2,2\} \\
	76.7 & \text{I} & \text{}^1E & \{2,2,2\} \\
	76.7 & \text{I} & \text{}^2E & \{2,2,2\} \\
	76.7 & \text{I} & A & \{2,2,2\} \\
	76.8 & \text{II} & B & \{2,2\} \\
	76.8 & \text{II} & A & \{\} \\
	76.9 & \text{III} & A & \{2,2\} \\
	76.10 & \text{IV} & B & \{2,2\} \\
	76.10 & \text{IV} & A & \{2,2,2\} \\
	76.11 & \text{IV} & B & \{2,2\} \\
	76.11 & \text{IV} & A & \{2,2\} \\
	76.12 & \text{IV} & B & \{2,2\} \\
	76.12 & \text{IV} & A & \{2,2\} \\
	77.13 & \text{I} & B & \{2,4\} \\
	77.13 & \text{I} & \text{}^1E & \{2,2,2,2,2\} \\
	77.13 & \text{I} & \text{}^2E & \{2,2,2,2,2\} \\
	77.13 & \text{I} & A & \{2,4\} \\
	77.14 & \text{II} & B & \{\} \\
	77.14 & \text{II} & A & \{\} \\
	77.15 & \text{III} & A & \{2\} \\
	77.16 & \text{IV} & B & \{\} \\
	77.16 & \text{IV} & A & \{\} \\
	77.17 & \text{IV} & B & \{4\} \\
	77.17 & \text{IV} & A & \{4\} \\
	77.18 & \text{IV} & B & \{2\} \\
	77.18 & \text{IV} & A & \{2\} \\
	78.19 & \text{I} & B & \{2,2,2\} \\
	78.19 & \text{I} & \text{}^1E & \{2,2,2\} \\
	78.19 & \text{I} & \text{}^2E & \{2,2,2\} \\
	78.19 & \text{I} & A & \{2,2,2\} \\
	78.20 & \text{II} & B & \{2,2\} \\
	78.20 & \text{II} & A & \{\} \\
	78.21 & \text{III} & A & \{2,2\} \\
	78.22 & \text{IV} & B & \{2,2\} \\
	78.22 & \text{IV} & A & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	78.23 & \text{IV} & B & \{2,2\} \\
	78.23 & \text{IV} & A & \{2,2\} \\
	78.24 & \text{IV} & B & \{2,2\} \\
	78.24 & \text{IV} & A & \{2,2\} \\
	79.25 & \text{I} & B & \{2,4\} \\
	79.25 & \text{I} & \text{}^1E & \{2,2,2,2\} \\
	79.25 & \text{I} & \text{}^2E & \{2,2,2,2\} \\
	79.25 & \text{I} & A & \{2,4\} \\
	79.26 & \text{II} & B & \{\} \\
	79.26 & \text{II} & A & \{\} \\
	79.27 & \text{III} & A & \{2\} \\
	79.28 & \text{IV} & B & \{2\} \\
	79.28 & \text{IV} & A & \{2\} \\
	80.29 & \text{I} & B & \{2,2\} \\
	80.29 & \text{I} & \text{}^1E & \{2,2,2\} \\
	80.29 & \text{I} & \text{}^2E & \{2,2,2\} \\
	80.29 & \text{I} & A & \{2,2\} \\
	80.30 & \text{II} & B & \{2\} \\
	80.30 & \text{II} & A & \{\} \\
	80.31 & \text{III} & A & \{2\} \\
	80.32 & \text{IV} & B & \{2\} \\
	80.32 & \text{IV} & A & \{2,2\} \\
	81.33 & \text{I} & \text{}^1E & \{2,2,2,2,4\} \\
	81.33 & \text{I} & \text{}^2E & \{2,2,2,2,4\} \\
	81.33 & \text{I} & B & \{2,2,8\} \\
	81.33 & \text{I} & A & \{2,2,8\} \\
	81.34 & \text{II} & B & \{2,2,4\} \\
	81.34 & \text{II} & A & \{\} \\
	81.35 & \text{III} & A & \{2\} \\
	81.36 & \text{IV} & B & \{2\} \\
	81.36 & \text{IV} & A & \{2\} \\
	81.37 & \text{IV} & B & \{2,4\} \\
	81.37 & \text{IV} & A & \{2,4\} \\
	81.38 & \text{IV} & B & \{2,2\} \\
	81.38 & \text{IV} & A & \{2,2\} \\
	82.39 & \text{I} & \text{}^1E & \{2,2,2,2\} \\
	82.39 & \text{I} & \text{}^2E & \{2,2,2,2\} \\
	82.39 & \text{I} & B & \{2,2,4\} \\
	82.39 & \text{I} & A & \{2,2,4\} \\
	82.40 & \text{II} & B & \{2,2,4\} \\
	82.40 & \text{II} & A & \{\} \\
	82.41 & \text{III} & A & \{2\} \\
	82.42 & \text{IV} & B & \{2,2\} \\
	82.42 & \text{IV} & A & \{2,2\} \\
	83.43 & \text{I} & B_u & \{2,2,2,8,8,8\} \\
	83.43 & \text{I} & B_g & \{4\} \\
	83.43 & \text{I} & \text{}^1E_u & \{2,2,2,2,2,4\} \\
	83.43 & \text{I} & \text{}^1E_g & \{4,4,4\} \\
	83.43 & \text{I} & \text{}^2E_u & \{2,2,2,2,2,4\} \\
	83.43 & \text{I} & \text{}^2E_g & \{4,4,4\} \\
	83.43 & \text{I} & A_u & \{2,2,2,8,8,8\} \\
	83.43 & \text{I} & A_g & \{4\} \\
	83.44 & \text{II} & B_u & \{2,4,4,8\} \\
	83.44 & \text{II} & B_g & \{2,2,2\} \\
	83.44 & \text{II} & A_u & \{2,2,2,2,4,8,16\} \\
	83.44 & \text{II} & A_g & \{\} \\
	83.45 & \text{III} & A_u & \{2,2,2,2,4,8\} \\
	83.45 & \text{III} & A_g & \{\} \\
	83.46 & \text{III} & B & \{2\} \\
	83.46 & \text{III} & A & \{\} \\
	83.47 & \text{III} & B & \{2,2,4\} \\
	83.47 & \text{III} & A & \{\} \\
	83.48 & \text{IV} & B_u & \{2,2,8\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	83.48 & \text{IV} & B_g & \{2\} \\
	83.48 & \text{IV} & A_u & \{2,8\} \\
	83.48 & \text{IV} & A_g & \{\} \\
	83.49 & \text{IV} & B_u & \{2,2,8,8\} \\
	83.49 & \text{IV} & B_g & \{2\} \\
	83.49 & \text{IV} & A_u & \{2,2,8,8\} \\
	83.49 & \text{IV} & A_g & \{2\} \\
	83.50 & \text{IV} & B_u & \{2,2,8\} \\
	83.50 & \text{IV} & B_g & \{\} \\
	83.50 & \text{IV} & A_u & \{2,2,8\} \\
	83.50 & \text{IV} & A_g & \{\} \\
	84.51 & \text{I} & B_u & \{2,2,2,4,8\} \\
	84.51 & \text{I} & B_g & \{4\} \\
	84.51 & \text{I} & \text{}^1E_u & \{2,2,2,2,2\} \\
	84.51 & \text{I} & \text{}^1E_g & \{2,4\} \\
	84.51 & \text{I} & \text{}^2E_u & \{2,2,2,2,2\} \\
	84.51 & \text{I} & \text{}^2E_g & \{2,4\} \\
	84.51 & \text{I} & A_u & \{2,2,2,4,8\} \\
	84.51 & \text{I} & A_g & \{4\} \\
	84.52 & \text{II} & B_u & \{2,4,4\} \\
	84.52 & \text{II} & B_g & \{2\} \\
	84.52 & \text{II} & A_u & \{2,2,2,4,8\} \\
	84.52 & \text{II} & A_g & \{\} \\
	84.53 & \text{III} & A_u & \{2,2,2,4\} \\
	84.53 & \text{III} & A_g & \{\} \\
	84.54 & \text{III} & B & \{\} \\
	84.54 & \text{III} & A & \{\} \\
	84.55 & \text{III} & B & \{2\} \\
	84.55 & \text{III} & A & \{2\} \\
	84.56 & \text{IV} & B_u & \{2,4\} \\
	84.56 & \text{IV} & B_g & \{2\} \\
	84.56 & \text{IV} & A_u & \{2,2,2,8\} \\
	84.56 & \text{IV} & A_g & \{\} \\
	84.57 & \text{IV} & B_u & \{2,8\} \\
	84.57 & \text{IV} & B_g & \{2\} \\
	84.57 & \text{IV} & A_u & \{2,8\} \\
	84.57 & \text{IV} & A_g & \{2\} \\
	84.58 & \text{IV} & B_u & \{2,2,8\} \\
	84.58 & \text{IV} & B_g & \{\} \\
	84.58 & \text{IV} & A_u & \{2,2,8\} \\
	84.58 & \text{IV} & A_g & \{\} \\
	85.59 & \text{I} & B_u & \{2,4,8\} \\
	85.59 & \text{I} & B_g & \{2,4\} \\
	85.59 & \text{I} & \text{}^1E_u & \{2,2,2,2,4\} \\
	85.59 & \text{I} & \text{}^1E_g & \{2,2,4\} \\
	85.59 & \text{I} & \text{}^2E_u & \{2,2,2,2,4\} \\
	85.59 & \text{I} & \text{}^2E_g & \{2,2,4\} \\
	85.59 & \text{I} & A_u & \{2,4,8\} \\
	85.59 & \text{I} & A_g & \{2,4\} \\
	85.60 & \text{II} & B_u & \{4,4\} \\
	85.60 & \text{II} & B_g & \{2,2\} \\
	85.60 & \text{II} & A_u & \{2,4,8\} \\
	85.60 & \text{II} & A_g & \{\} \\
	85.61 & \text{III} & A_u & \{2,4\} \\
	85.61 & \text{III} & A_g & \{2\} \\
	85.62 & \text{III} & B & \{2\} \\
	85.62 & \text{III} & A & \{2\} \\
	85.63 & \text{III} & B & \{2,2\} \\
	85.63 & \text{III} & A & \{2,2\} \\
	85.64 & \text{IV} & B_u & \{4\} \\
	85.64 & \text{IV} & B_g & \{\} \\
	85.64 & \text{IV} & A_u & \{4\} \\
	85.64 & \text{IV} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	85.65 & \text{IV} & B_u & \{2,2\} \\
	85.65 & \text{IV} & B_g & \{2,2,2\} \\
	85.65 & \text{IV} & A_u & \{2,2,4\} \\
	85.65 & \text{IV} & A_g & \{2\} \\
	85.66 & \text{IV} & B_u & \{4\} \\
	85.66 & \text{IV} & B_g & \{\} \\
	85.66 & \text{IV} & A_u & \{4\} \\
	85.66 & \text{IV} & A_g & \{\} \\
	86.67 & \text{I} & B_u & \{2,4,4\} \\
	86.67 & \text{I} & B_g & \{2,4\} \\
	86.67 & \text{I} & \text{}^1E_u & \{2,2,2,2,2\} \\
	86.67 & \text{I} & \text{}^1E_g & \{2,2,2\} \\
	86.67 & \text{I} & \text{}^2E_u & \{2,2,2,2,2\} \\
	86.67 & \text{I} & \text{}^2E_g & \{2,2,2\} \\
	86.67 & \text{I} & A_u & \{2,4,4\} \\
	86.67 & \text{I} & A_g & \{2,4\} \\
	86.68 & \text{II} & B_u & \{2,4\} \\
	86.68 & \text{II} & B_g & \{2\} \\
	86.68 & \text{II} & A_u & \{2,4,8\} \\
	86.68 & \text{II} & A_g & \{\} \\
	86.69 & \text{III} & A_u & \{2,4\} \\
	86.69 & \text{III} & A_g & \{2\} \\
	86.70 & \text{III} & B & \{2\} \\
	86.70 & \text{III} & A & \{2\} \\
	86.71 & \text{III} & B & \{2,2\} \\
	86.71 & \text{III} & A & \{2,2\} \\
	86.72 & \text{IV} & B_u & \{2\} \\
	86.72 & \text{IV} & B_g & \{\} \\
	86.72 & \text{IV} & A_u & \{4\} \\
	86.72 & \text{IV} & A_g & \{\} \\
	86.73 & \text{IV} & B_u & \{4\} \\
	86.73 & \text{IV} & B_g & \{2\} \\
	86.73 & \text{IV} & A_u & \{4\} \\
	86.73 & \text{IV} & A_g & \{2\} \\
	86.74 & \text{IV} & B_u & \{2\} \\
	86.74 & \text{IV} & B_g & \{2\} \\
	86.74 & \text{IV} & A_u & \{2,4\} \\
	86.74 & \text{IV} & A_g & \{\} \\
	87.75 & \text{I} & B_u & \{2,2,8,8\} \\
	87.75 & \text{I} & B_g & \{4\} \\
	87.75 & \text{I} & \text{}^1E_u & \{2,2,2,2,2\} \\
	87.75 & \text{I} & \text{}^1E_g & \{4,4\} \\
	87.75 & \text{I} & \text{}^2E_u & \{2,2,2,2,2\} \\
	87.75 & \text{I} & \text{}^2E_g & \{4,4\} \\
	87.75 & \text{I} & A_u & \{2,2,8,8\} \\
	87.75 & \text{I} & A_g & \{4\} \\
	87.76 & \text{II} & B_u & \{2,4,4\} \\
	87.76 & \text{II} & B_g & \{2,2\} \\
	87.76 & \text{II} & A_u & \{2,2,2,4,16\} \\
	87.76 & \text{II} & A_g & \{\} \\
	87.77 & \text{III} & A_u & \{2,2,8\} \\
	87.77 & \text{III} & A_g & \{\} \\
	87.78 & \text{III} & B & \{\} \\
	87.78 & \text{III} & A & \{\} \\
	87.79 & \text{III} & B & \{4\} \\
	87.79 & \text{III} & A & \{\} \\
	87.80 & \text{IV} & B_u & \{2,2,4\} \\
	87.80 & \text{IV} & B_g & \{2,2\} \\
	87.80 & \text{IV} & A_u & \{2,2,8\} \\
	87.80 & \text{IV} & A_g & \{2\} \\
	88.81 & \text{I} & B_u & \{2,2,4\} \\
	88.81 & \text{I} & B_g & \{4\} \\
	88.81 & \text{I} & \text{}^1E_u & \{2,2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	88.81 & \text{I} & \text{}^1E_g & \{2,2\} \\
	88.81 & \text{I} & \text{}^2E_u & \{2,2,4\} \\
	88.81 & \text{I} & \text{}^2E_g & \{2,2\} \\
	88.81 & \text{I} & A_u & \{2,2,4\} \\
	88.81 & \text{I} & A_g & \{4\} \\
	88.82 & \text{II} & B_u & \{2,4\} \\
	88.82 & \text{II} & B_g & \{2,2\} \\
	88.82 & \text{II} & A_u & \{2,2,8\} \\
	88.82 & \text{II} & A_g & \{\} \\
	88.83 & \text{III} & A_u & \{2,4\} \\
	88.83 & \text{III} & A_g & \{\} \\
	88.84 & \text{III} & B & \{\} \\
	88.84 & \text{III} & A & \{\} \\
	88.85 & \text{III} & B & \{2\} \\
	88.85 & \text{III} & A & \{2\} \\
	88.86 & \text{IV} & B_u & \{2\} \\
	88.86 & \text{IV} & B_g & \{2\} \\
	88.86 & \text{IV} & A_u & \{4\} \\
	88.86 & \text{IV} & A_g & \{2,2\} \\
	89.87 & \text{I} & B_2 & \{2,2\} \\
	89.87 & \text{I} & B_1 & \{2\} \\
	89.87 & \text{I} & A_2 & \{2,2\} \\
	89.87 & \text{I} & A_1 & \{\} \\
	89.88 & \text{II} & B_2 & \{2,2\} \\
	89.88 & \text{II} & B_1 & \{2\} \\
	89.88 & \text{II} & A_2 & \{2,2\} \\
	89.88 & \text{II} & A_1 & \{\} \\
	89.89 & \text{III} & B_1 & \{2,2\} \\
	89.89 & \text{III} & A_1 & \{\} \\
	89.90 & \text{III} & B & \{2,8\} \\
	89.90 & \text{III} & \text{}^1E & \{2,2,2,2,4\} \\
	89.90 & \text{III} & \text{}^2E & \{2,2,2,2,4\} \\
	89.90 & \text{III} & A & \{2,8\} \\
	89.91 & \text{III} & B_1 & \{2,2\} \\
	89.91 & \text{III} & A_1 & \{2\} \\
	89.92 & \text{IV} & B_2 & \{2,2\} \\
	89.92 & \text{IV} & B_1 & \{2\} \\
	89.92 & \text{IV} & A_2 & \{2,2\} \\
	89.92 & \text{IV} & A_1 & \{\} \\
	89.93 & \text{IV} & B_2 & \{2,2\} \\
	89.93 & \text{IV} & B_1 & \{2\} \\
	89.93 & \text{IV} & A_2 & \{2,2\} \\
	89.93 & \text{IV} & A_1 & \{\} \\
	89.94 & \text{IV} & B_2 & \{2\} \\
	89.94 & \text{IV} & B_1 & \{2\} \\
	89.94 & \text{IV} & A_2 & \{2\} \\
	89.94 & \text{IV} & A_1 & \{\} \\
	90.95 & \text{I} & B_2 & \{2\} \\
	90.95 & \text{I} & B_1 & \{2,2\} \\
	90.95 & \text{I} & A_2 & \{2,2\} \\
	90.95 & \text{I} & A_1 & \{2\} \\
	90.96 & \text{II} & B_2 & \{2\} \\
	90.96 & \text{II} & B_1 & \{2\} \\
	90.96 & \text{II} & A_2 & \{2\} \\
	90.96 & \text{II} & A_1 & \{\} \\
	90.97 & \text{III} & B_1 & \{2\} \\
	90.97 & \text{III} & A_1 & \{2\} \\
	90.98 & \text{III} & B & \{8\} \\
	90.98 & \text{III} & \text{}^1E & \{2,2,2,4\} \\
	90.98 & \text{III} & \text{}^2E & \{2,2,2,4\} \\
	90.98 & \text{III} & A & \{8\} \\
	90.99 & \text{III} & B_1 & \{2\} \\
	90.99 & \text{III} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	90.100 & \text{IV} & B_2 & \{2\} \\
	90.100 & \text{IV} & B_1 & \{2\} \\
	90.100 & \text{IV} & A_2 & \{2\} \\
	90.100 & \text{IV} & A_1 & \{\} \\
	90.101 & \text{IV} & B_2 & \{2\} \\
	90.101 & \text{IV} & B_1 & \{2,2\} \\
	90.101 & \text{IV} & A_2 & \{2,2\} \\
	90.101 & \text{IV} & A_1 & \{2\} \\
	90.102 & \text{IV} & B_2 & \{2\} \\
	90.102 & \text{IV} & B_1 & \{2,2\} \\
	90.102 & \text{IV} & A_2 & \{2,2\} \\
	90.102 & \text{IV} & A_1 & \{2\} \\
	91.103 & \text{I} & B_2 & \{2\} \\
	91.103 & \text{I} & B_1 & \{2\} \\
	91.103 & \text{I} & A_2 & \{2,2\} \\
	91.103 & \text{I} & A_1 & \{2,2\} \\
	91.104 & \text{II} & B_2 & \{2,2\} \\
	91.104 & \text{II} & B_1 & \{2\} \\
	91.104 & \text{II} & A_2 & \{2,2,2\} \\
	91.104 & \text{II} & A_1 & \{\} \\
	91.105 & \text{III} & B_1 & \{2,2\} \\
	91.105 & \text{III} & A_1 & \{2,2\} \\
	91.106 & \text{III} & B & \{2,2,2\} \\
	91.106 & \text{III} & \text{}^1E & \{2,2,2\} \\
	91.106 & \text{III} & \text{}^2E & \{2,2,2\} \\
	91.106 & \text{III} & A & \{2,2,2\} \\
	91.107 & \text{III} & B_1 & \{2,2\} \\
	91.107 & \text{III} & A_1 & \{2,2\} \\
	91.108 & \text{IV} & B_2 & \{2\} \\
	91.108 & \text{IV} & B_1 & \{2\} \\
	91.108 & \text{IV} & A_2 & \{2,2\} \\
	91.108 & \text{IV} & A_1 & \{2,2\} \\
	91.109 & \text{IV} & B_2 & \{2\} \\
	91.109 & \text{IV} & B_1 & \{2\} \\
	91.109 & \text{IV} & A_2 & \{2\} \\
	91.109 & \text{IV} & A_1 & \{2\} \\
	91.110 & \text{IV} & B_2 & \{2\} \\
	91.110 & \text{IV} & B_1 & \{2\} \\
	91.110 & \text{IV} & A_2 & \{2\} \\
	91.110 & \text{IV} & A_1 & \{2\} \\
	92.111 & \text{I} & B_2 & \{2\} \\
	92.111 & \text{I} & B_1 & \{2\} \\
	92.111 & \text{I} & A_2 & \{2\} \\
	92.111 & \text{I} & A_1 & \{2\} \\
	92.112 & \text{II} & B_2 & \{\} \\
	92.112 & \text{II} & B_1 & \{\} \\
	92.112 & \text{II} & A_2 & \{\} \\
	92.112 & \text{II} & A_1 & \{\} \\
	92.113 & \text{III} & B_1 & \{2\} \\
	92.113 & \text{III} & A_1 & \{2\} \\
	92.114 & \text{III} & B & \{2,2\} \\
	92.114 & \text{III} & \text{}^1E & \{2,2\} \\
	92.114 & \text{III} & \text{}^2E & \{2,2\} \\
	92.114 & \text{III} & A & \{2,2\} \\
	92.115 & \text{III} & B_1 & \{2,2\} \\
	92.115 & \text{III} & A_1 & \{2\} \\
	92.116 & \text{IV} & B_2 & \{2\} \\
	92.116 & \text{IV} & B_1 & \{\} \\
	92.116 & \text{IV} & A_2 & \{2\} \\
	92.116 & \text{IV} & A_1 & \{2\} \\
	92.117 & \text{IV} & B_2 & \{2\} \\
	92.117 & \text{IV} & B_1 & \{2\} \\
	92.117 & \text{IV} & A_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	92.117 & \text{IV} & A_1 & \{2\} \\
	92.118 & \text{IV} & B_2 & \{2\} \\
	92.118 & \text{IV} & B_1 & \{2\} \\
	92.118 & \text{IV} & A_2 & \{2\} \\
	92.118 & \text{IV} & A_1 & \{2\} \\
	93.119 & \text{I} & B_2 & \{2\} \\
	93.119 & \text{I} & B_1 & \{\} \\
	93.119 & \text{I} & A_2 & \{2,2\} \\
	93.119 & \text{I} & A_1 & \{\} \\
	93.120 & \text{II} & B_2 & \{2\} \\
	93.120 & \text{II} & B_1 & \{\} \\
	93.120 & \text{II} & A_2 & \{2,2\} \\
	93.120 & \text{II} & A_1 & \{\} \\
	93.121 & \text{III} & B_1 & \{2,2\} \\
	93.121 & \text{III} & A_1 & \{\} \\
	93.122 & \text{III} & B & \{2,4\} \\
	93.122 & \text{III} & \text{}^1E & \{2,2,2,2,2\} \\
	93.122 & \text{III} & \text{}^2E & \{2,2,2,2,2\} \\
	93.122 & \text{III} & A & \{2,4\} \\
	93.123 & \text{III} & B_1 & \{2,2\} \\
	93.123 & \text{III} & A_1 & \{2\} \\
	93.124 & \text{IV} & B_2 & \{2\} \\
	93.124 & \text{IV} & B_1 & \{\} \\
	93.124 & \text{IV} & A_2 & \{2,2\} \\
	93.124 & \text{IV} & A_1 & \{\} \\
	93.125 & \text{IV} & B_2 & \{2\} \\
	93.125 & \text{IV} & B_1 & \{\} \\
	93.125 & \text{IV} & A_2 & \{2,2\} \\
	93.125 & \text{IV} & A_1 & \{\} \\
	93.126 & \text{IV} & B_2 & \{\} \\
	93.126 & \text{IV} & B_1 & \{\} \\
	93.126 & \text{IV} & A_2 & \{2\} \\
	93.126 & \text{IV} & A_1 & \{\} \\
	94.127 & \text{I} & B_2 & \{2\} \\
	94.127 & \text{I} & B_1 & \{2\} \\
	94.127 & \text{I} & A_2 & \{2\} \\
	94.127 & \text{I} & A_1 & \{2\} \\
	94.128 & \text{II} & B_2 & \{\} \\
	94.128 & \text{II} & B_1 & \{\} \\
	94.128 & \text{II} & A_2 & \{\} \\
	94.128 & \text{II} & A_1 & \{\} \\
	94.129 & \text{III} & B_1 & \{2\} \\
	94.129 & \text{III} & A_1 & \{2\} \\
	94.130 & \text{III} & B & \{4\} \\
	94.130 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	94.130 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	94.130 & \text{III} & A & \{4\} \\
	94.131 & \text{III} & B_1 & \{2\} \\
	94.131 & \text{III} & A_1 & \{\} \\
	94.132 & \text{IV} & B_2 & \{\} \\
	94.132 & \text{IV} & B_1 & \{\} \\
	94.132 & \text{IV} & A_2 & \{\} \\
	94.132 & \text{IV} & A_1 & \{\} \\
	94.133 & \text{IV} & B_2 & \{2\} \\
	94.133 & \text{IV} & B_1 & \{2\} \\
	94.133 & \text{IV} & A_2 & \{2\} \\
	94.133 & \text{IV} & A_1 & \{2\} \\
	94.134 & \text{IV} & B_2 & \{2\} \\
	94.134 & \text{IV} & B_1 & \{2\} \\
	94.134 & \text{IV} & A_2 & \{2\} \\
	94.134 & \text{IV} & A_1 & \{2\} \\
	95.135 & \text{I} & B_2 & \{2\} \\
	95.135 & \text{I} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	95.135 & \text{I} & A_2 & \{2,2\} \\
	95.135 & \text{I} & A_1 & \{2,2\} \\
	95.136 & \text{II} & B_2 & \{2,2\} \\
	95.136 & \text{II} & B_1 & \{2\} \\
	95.136 & \text{II} & A_2 & \{2,2,2\} \\
	95.136 & \text{II} & A_1 & \{\} \\
	95.137 & \text{III} & B_1 & \{2,2\} \\
	95.137 & \text{III} & A_1 & \{2,2\} \\
	95.138 & \text{III} & B & \{2,2,2\} \\
	95.138 & \text{III} & \text{}^1E & \{2,2,2\} \\
	95.138 & \text{III} & \text{}^2E & \{2,2,2\} \\
	95.138 & \text{III} & A & \{2,2,2\} \\
	95.139 & \text{III} & B_1 & \{2,2\} \\
	95.139 & \text{III} & A_1 & \{2,2\} \\
	95.140 & \text{IV} & B_2 & \{2\} \\
	95.140 & \text{IV} & B_1 & \{2\} \\
	95.140 & \text{IV} & A_2 & \{2,2\} \\
	95.140 & \text{IV} & A_1 & \{2,2\} \\
	95.141 & \text{IV} & B_2 & \{2\} \\
	95.141 & \text{IV} & B_1 & \{2\} \\
	95.141 & \text{IV} & A_2 & \{2\} \\
	95.141 & \text{IV} & A_1 & \{2\} \\
	95.142 & \text{IV} & B_2 & \{2\} \\
	95.142 & \text{IV} & B_1 & \{2\} \\
	95.142 & \text{IV} & A_2 & \{2\} \\
	95.142 & \text{IV} & A_1 & \{2\} \\
	96.143 & \text{I} & B_2 & \{2\} \\
	96.143 & \text{I} & B_1 & \{2\} \\
	96.143 & \text{I} & A_2 & \{2\} \\
	96.143 & \text{I} & A_1 & \{2\} \\
	96.144 & \text{II} & B_2 & \{\} \\
	96.144 & \text{II} & B_1 & \{\} \\
	96.144 & \text{II} & A_2 & \{\} \\
	96.144 & \text{II} & A_1 & \{\} \\
	96.145 & \text{III} & B_1 & \{2\} \\
	96.145 & \text{III} & A_1 & \{2\} \\
	96.146 & \text{III} & B & \{2,2\} \\
	96.146 & \text{III} & \text{}^1E & \{2,2\} \\
	96.146 & \text{III} & \text{}^2E & \{2,2\} \\
	96.146 & \text{III} & A & \{2,2\} \\
	96.147 & \text{III} & B_1 & \{2,2\} \\
	96.147 & \text{III} & A_1 & \{2\} \\
	96.148 & \text{IV} & B_2 & \{2\} \\
	96.148 & \text{IV} & B_1 & \{\} \\
	96.148 & \text{IV} & A_2 & \{2\} \\
	96.148 & \text{IV} & A_1 & \{2\} \\
	96.149 & \text{IV} & B_2 & \{2\} \\
	96.149 & \text{IV} & B_1 & \{2\} \\
	96.149 & \text{IV} & A_2 & \{2\} \\
	96.149 & \text{IV} & A_1 & \{2\} \\
	96.150 & \text{IV} & B_2 & \{2\} \\
	96.150 & \text{IV} & B_1 & \{2\} \\
	96.150 & \text{IV} & A_2 & \{2\} \\
	96.150 & \text{IV} & A_1 & \{2\} \\
	97.151 & \text{I} & B_2 & \{2\} \\
	97.151 & \text{I} & B_1 & \{2\} \\
	97.151 & \text{I} & A_2 & \{2,2\} \\
	97.151 & \text{I} & A_1 & \{\} \\
	97.152 & \text{II} & B_2 & \{2\} \\
	97.152 & \text{II} & B_1 & \{2\} \\
	97.152 & \text{II} & A_2 & \{2,2\} \\
	97.152 & \text{II} & A_1 & \{\} \\
	97.153 & \text{III} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	97.153 & \text{III} & A_1 & \{\} \\
	97.154 & \text{III} & B & \{2,4\} \\
	97.154 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	97.154 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	97.154 & \text{III} & A & \{2,4\} \\
	97.155 & \text{III} & B_1 & \{2,2\} \\
	97.155 & \text{III} & A_1 & \{2\} \\
	97.156 & \text{IV} & B_2 & \{2\} \\
	97.156 & \text{IV} & B_1 & \{2\} \\
	97.156 & \text{IV} & A_2 & \{2,2\} \\
	97.156 & \text{IV} & A_1 & \{\} \\
	98.157 & \text{I} & B_2 & \{\} \\
	98.157 & \text{I} & B_1 & \{2\} \\
	98.157 & \text{I} & A_2 & \{2\} \\
	98.157 & \text{I} & A_1 & \{2\} \\
	98.158 & \text{II} & B_2 & \{2\} \\
	98.158 & \text{II} & B_1 & \{\} \\
	98.158 & \text{II} & A_2 & \{2,2\} \\
	98.158 & \text{II} & A_1 & \{\} \\
	98.159 & \text{III} & B_1 & \{2\} \\
	98.159 & \text{III} & A_1 & \{2\} \\
	98.160 & \text{III} & B & \{2,2\} \\
	98.160 & \text{III} & \text{}^1E & \{2,2,2\} \\
	98.160 & \text{III} & \text{}^2E & \{2,2,2\} \\
	98.160 & \text{III} & A & \{2,2\} \\
	98.161 & \text{III} & B_1 & \{2,2\} \\
	98.161 & \text{III} & A_1 & \{2\} \\
	98.162 & \text{IV} & B_2 & \{\} \\
	98.162 & \text{IV} & B_1 & \{\} \\
	98.162 & \text{IV} & A_2 & \{2\} \\
	98.162 & \text{IV} & A_1 & \{2\} \\
	99.163 & \text{I} & B_2 & \{2,2,2\} \\
	99.163 & \text{I} & B_1 & \{2\} \\
	99.163 & \text{I} & A_2 & \{2,2,2,2,2,2,2\} \\
	99.163 & \text{I} & A_1 & \{\} \\
	99.164 & \text{II} & B_2 & \{2,2,2\} \\
	99.164 & \text{II} & B_1 & \{2\} \\
	99.164 & \text{II} & A_2 & \{2,2,2,2,2,2,2\} \\
	99.164 & \text{II} & A_1 & \{\} \\
	99.165 & \text{III} & A_2 & \{2,2,2,2\} \\
	99.165 & \text{III} & A_1 & \{2\} \\
	99.166 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	99.166 & \text{III} & A_1 & \{\} \\
	99.167 & \text{III} & B & \{2,8\} \\
	99.167 & \text{III} & \text{}^1E & \{2,2,2,2,4\} \\
	99.167 & \text{III} & \text{}^2E & \{2,2,2,2,4\} \\
	99.167 & \text{III} & A & \{2,8\} \\
	99.168 & \text{IV} & B_2 & \{2,2\} \\
	99.168 & \text{IV} & B_1 & \{2\} \\
	99.168 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	99.168 & \text{IV} & A_1 & \{\} \\
	99.169 & \text{IV} & B_2 & \{2,2,2\} \\
	99.169 & \text{IV} & B_1 & \{2\} \\
	99.169 & \text{IV} & A_2 & \{2,2,2,2,2,2\} \\
	99.169 & \text{IV} & A_1 & \{\} \\
	99.170 & \text{IV} & B_2 & \{2\} \\
	99.170 & \text{IV} & B_1 & \{\} \\
	99.170 & \text{IV} & A_2 & \{2,2,2,2\} \\
	99.170 & \text{IV} & A_1 & \{\} \\
	100.171 & \text{I} & B_2 & \{2\} \\
	100.171 & \text{I} & B_1 & \{2,2,2,2\} \\
	100.171 & \text{I} & A_2 & \{2,2,2,2\} \\
	100.171 & \text{I} & A_1 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	100.172 & \text{II} & B_2 & \{2\} \\
	100.172 & \text{II} & B_1 & \{2,2\} \\
	100.172 & \text{II} & A_2 & \{2,2,2\} \\
	100.172 & \text{II} & A_1 & \{\} \\
	100.173 & \text{III} & A_2 & \{2,2\} \\
	100.173 & \text{III} & A_1 & \{\} \\
	100.174 & \text{III} & A_2 & \{2,2\} \\
	100.174 & \text{III} & A_1 & \{2,2\} \\
	100.175 & \text{III} & B & \{8\} \\
	100.175 & \text{III} & \text{}^1E & \{2,2,2,4\} \\
	100.175 & \text{III} & \text{}^2E & \{2,2,2,4\} \\
	100.175 & \text{III} & A & \{8\} \\
	100.176 & \text{IV} & B_2 & \{\} \\
	100.176 & \text{IV} & B_1 & \{2,2\} \\
	100.176 & \text{IV} & A_2 & \{2,2\} \\
	100.176 & \text{IV} & A_1 & \{\} \\
	100.177 & \text{IV} & B_2 & \{2\} \\
	100.177 & \text{IV} & B_1 & \{2,2,2,2\} \\
	100.177 & \text{IV} & A_2 & \{2,2,2,2\} \\
	100.177 & \text{IV} & A_1 & \{2\} \\
	100.178 & \text{IV} & B_2 & \{2\} \\
	100.178 & \text{IV} & B_1 & \{2,2,2\} \\
	100.178 & \text{IV} & A_2 & \{2,2,2\} \\
	100.178 & \text{IV} & A_1 & \{2\} \\
	101.179 & \text{I} & B_2 & \{2\} \\
	101.179 & \text{I} & B_1 & \{2,2,2,2\} \\
	101.179 & \text{I} & A_2 & \{2,2,2,2\} \\
	101.179 & \text{I} & A_1 & \{2\} \\
	101.180 & \text{II} & B_2 & \{2\} \\
	101.180 & \text{II} & B_1 & \{2\} \\
	101.180 & \text{II} & A_2 & \{2,2,2,2\} \\
	101.180 & \text{II} & A_1 & \{\} \\
	101.181 & \text{III} & A_2 & \{2,2,2\} \\
	101.181 & \text{III} & A_1 & \{2\} \\
	101.182 & \text{III} & A_2 & \{2,2\} \\
	101.182 & \text{III} & A_1 & \{2,2\} \\
	101.183 & \text{III} & B & \{2,4\} \\
	101.183 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	101.183 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	101.183 & \text{III} & A & \{2,4\} \\
	101.184 & \text{IV} & B_2 & \{2\} \\
	101.184 & \text{IV} & B_1 & \{2,2\} \\
	101.184 & \text{IV} & A_2 & \{2,2,2,2\} \\
	101.184 & \text{IV} & A_1 & \{2\} \\
	101.185 & \text{IV} & B_2 & \{2\} \\
	101.185 & \text{IV} & B_1 & \{2,2,2\} \\
	101.185 & \text{IV} & A_2 & \{2,2,2\} \\
	101.185 & \text{IV} & A_1 & \{2\} \\
	101.186 & \text{IV} & B_2 & \{2\} \\
	101.186 & \text{IV} & B_1 & \{2\} \\
	101.186 & \text{IV} & A_2 & \{2,2,2,2\} \\
	101.186 & \text{IV} & A_1 & \{\} \\
	102.187 & \text{I} & B_2 & \{2\} \\
	102.187 & \text{I} & B_1 & \{2,2,2,2\} \\
	102.187 & \text{I} & A_2 & \{2,2,2,2\} \\
	102.187 & \text{I} & A_1 & \{2\} \\
	102.188 & \text{II} & B_2 & \{\} \\
	102.188 & \text{II} & B_1 & \{2\} \\
	102.188 & \text{II} & A_2 & \{2,2,2\} \\
	102.188 & \text{II} & A_1 & \{\} \\
	102.189 & \text{III} & A_2 & \{2,2\} \\
	102.189 & \text{III} & A_1 & \{\} \\
	102.190 & \text{III} & A_2 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	102.190 & \text{III} & A_1 & \{2,2\} \\
	102.191 & \text{III} & B & \{4\} \\
	102.191 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	102.191 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	102.191 & \text{III} & A & \{4\} \\
	102.192 & \text{IV} & B_2 & \{\} \\
	102.192 & \text{IV} & B_1 & \{2,2\} \\
	102.192 & \text{IV} & A_2 & \{2,2\} \\
	102.192 & \text{IV} & A_1 & \{\} \\
	102.193 & \text{IV} & B_2 & \{2\} \\
	102.193 & \text{IV} & B_1 & \{2,2,2\} \\
	102.193 & \text{IV} & A_2 & \{2,2,2\} \\
	102.193 & \text{IV} & A_1 & \{2\} \\
	102.194 & \text{IV} & B_2 & \{2\} \\
	102.194 & \text{IV} & B_1 & \{2,2,2\} \\
	102.194 & \text{IV} & A_2 & \{2,2,2\} \\
	102.194 & \text{IV} & A_1 & \{2\} \\
	103.195 & \text{I} & B_2 & \{2,2\} \\
	103.195 & \text{I} & B_1 & \{2,2\} \\
	103.195 & \text{I} & A_2 & \{2,2\} \\
	103.195 & \text{I} & A_1 & \{2,2\} \\
	103.196 & \text{II} & B_2 & \{2,2\} \\
	103.196 & \text{II} & B_1 & \{2\} \\
	103.196 & \text{II} & A_2 & \{2,2,2,2,2\} \\
	103.196 & \text{II} & A_1 & \{\} \\
	103.197 & \text{III} & A_2 & \{2,2,2\} \\
	103.197 & \text{III} & A_1 & \{2\} \\
	103.198 & \text{III} & A_2 & \{2,2,2\} \\
	103.198 & \text{III} & A_1 & \{2\} \\
	103.199 & \text{III} & B & \{2,8\} \\
	103.199 & \text{III} & \text{}^1E & \{2,2,2,2,2\} \\
	103.199 & \text{III} & \text{}^2E & \{2,2,2,2,2\} \\
	103.199 & \text{III} & A & \{2,8\} \\
	103.200 & \text{IV} & B_2 & \{2,2\} \\
	103.200 & \text{IV} & B_1 & \{2,2\} \\
	103.200 & \text{IV} & A_2 & \{2,2\} \\
	103.200 & \text{IV} & A_1 & \{2,2\} \\
	103.201 & \text{IV} & B_2 & \{2\} \\
	103.201 & \text{IV} & B_1 & \{2\} \\
	103.201 & \text{IV} & A_2 & \{2,2,2\} \\
	103.201 & \text{IV} & A_1 & \{2\} \\
	103.202 & \text{IV} & B_2 & \{2,2\} \\
	103.202 & \text{IV} & B_1 & \{2\} \\
	103.202 & \text{IV} & A_2 & \{2,2\} \\
	103.202 & \text{IV} & A_1 & \{2\} \\
	104.203 & \text{I} & B_2 & \{2,2\} \\
	104.203 & \text{I} & B_1 & \{2,2\} \\
	104.203 & \text{I} & A_2 & \{2,2\} \\
	104.203 & \text{I} & A_1 & \{2,2\} \\
	104.204 & \text{II} & B_2 & \{2\} \\
	104.204 & \text{II} & B_1 & \{2\} \\
	104.204 & \text{II} & A_2 & \{2,2\} \\
	104.204 & \text{II} & A_1 & \{\} \\
	104.205 & \text{III} & A_2 & \{2\} \\
	104.205 & \text{III} & A_1 & \{2\} \\
	104.206 & \text{III} & A_2 & \{2,2\} \\
	104.206 & \text{III} & A_1 & \{2,2\} \\
	104.207 & \text{III} & B & \{4\} \\
	104.207 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	104.207 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	104.207 & \text{III} & A & \{4\} \\
	104.208 & \text{IV} & B_2 & \{2\} \\
	104.208 & \text{IV} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	104.208 & \text{IV} & A_2 & \{2\} \\
	104.208 & \text{IV} & A_1 & \{2\} \\
	104.209 & \text{IV} & B_2 & \{4\} \\
	104.209 & \text{IV} & B_1 & \{2,2,4\} \\
	104.209 & \text{IV} & A_2 & \{2,2,4\} \\
	104.209 & \text{IV} & A_1 & \{4\} \\
	104.210 & \text{IV} & B_2 & \{2,2\} \\
	104.210 & \text{IV} & B_1 & \{2,2\} \\
	104.210 & \text{IV} & A_2 & \{2,2\} \\
	104.210 & \text{IV} & A_1 & \{2,2\} \\
	105.211 & \text{I} & B_2 & \{2,2,2,2,2\} \\
	105.211 & \text{I} & B_1 & \{\} \\
	105.211 & \text{I} & A_2 & \{2,2,2,2,2\} \\
	105.211 & \text{I} & A_1 & \{\} \\
	105.212 & \text{II} & B_2 & \{2,2,2\} \\
	105.212 & \text{II} & B_1 & \{\} \\
	105.212 & \text{II} & A_2 & \{2,2,2,2,2\} \\
	105.212 & \text{II} & A_1 & \{\} \\
	105.213 & \text{III} & A_2 & \{2,2\} \\
	105.213 & \text{III} & A_1 & \{2,2\} \\
	105.214 & \text{III} & A_2 & \{2,2,2,2\} \\
	105.214 & \text{III} & A_1 & \{\} \\
	105.215 & \text{III} & B & \{2,4\} \\
	105.215 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	105.215 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	105.215 & \text{III} & A & \{2,4\} \\
	105.216 & \text{IV} & B_2 & \{2,2\} \\
	105.216 & \text{IV} & B_1 & \{\} \\
	105.216 & \text{IV} & A_2 & \{2,2,2,2\} \\
	105.216 & \text{IV} & A_1 & \{\} \\
	105.217 & \text{IV} & B_2 & \{2,2,2\} \\
	105.217 & \text{IV} & B_1 & \{\} \\
	105.217 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	105.217 & \text{IV} & A_1 & \{\} \\
	105.218 & \text{IV} & B_2 & \{2,2,2\} \\
	105.218 & \text{IV} & B_1 & \{\} \\
	105.218 & \text{IV} & A_2 & \{2,2,2\} \\
	105.218 & \text{IV} & A_1 & \{\} \\
	106.219 & \text{I} & B_2 & \{2,2\} \\
	106.219 & \text{I} & B_1 & \{2,2\} \\
	106.219 & \text{I} & A_2 & \{2,2\} \\
	106.219 & \text{I} & A_1 & \{2,2\} \\
	106.220 & \text{II} & B_2 & \{2\} \\
	106.220 & \text{II} & B_1 & \{2\} \\
	106.220 & \text{II} & A_2 & \{2,2\} \\
	106.220 & \text{II} & A_1 & \{\} \\
	106.221 & \text{III} & A_2 & \{2\} \\
	106.221 & \text{III} & A_1 & \{2\} \\
	106.222 & \text{III} & A_2 & \{2,2\} \\
	106.222 & \text{III} & A_1 & \{2,2\} \\
	106.223 & \text{III} & B & \{4\} \\
	106.223 & \text{III} & \text{}^1E & \{2,2,2,2,2\} \\
	106.223 & \text{III} & \text{}^2E & \{2,2,2,2,2\} \\
	106.223 & \text{III} & A & \{4\} \\
	106.224 & \text{IV} & B_2 & \{\} \\
	106.224 & \text{IV} & B_1 & \{\} \\
	106.224 & \text{IV} & A_2 & \{2\} \\
	106.224 & \text{IV} & A_1 & \{2\} \\
	106.225 & \text{IV} & B_2 & \{2\} \\
	106.225 & \text{IV} & B_1 & \{2,2\} \\
	106.225 & \text{IV} & A_2 & \{2,2\} \\
	106.225 & \text{IV} & A_1 & \{2\} \\
	106.226 & \text{IV} & B_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	106.226 & \text{IV} & B_1 & \{2,2\} \\
	106.226 & \text{IV} & A_2 & \{2,2\} \\
	106.226 & \text{IV} & A_1 & \{2\} \\
	107.227 & \text{I} & B_2 & \{2,2\} \\
	107.227 & \text{I} & B_1 & \{2\} \\
	107.227 & \text{I} & A_2 & \{2,2,2,2,2\} \\
	107.227 & \text{I} & A_1 & \{\} \\
	107.228 & \text{II} & B_2 & \{2,2\} \\
	107.228 & \text{II} & B_1 & \{2\} \\
	107.228 & \text{II} & A_2 & \{2,2,2,2,2\} \\
	107.228 & \text{II} & A_1 & \{\} \\
	107.229 & \text{III} & A_2 & \{2,2,2\} \\
	107.229 & \text{III} & A_1 & \{2\} \\
	107.230 & \text{III} & A_2 & \{2,2,2\} \\
	107.230 & \text{III} & A_1 & \{\} \\
	107.231 & \text{III} & B & \{2,4\} \\
	107.231 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	107.231 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	107.231 & \text{III} & A & \{2,4\} \\
	107.232 & \text{IV} & B_2 & \{2,2\} \\
	107.232 & \text{IV} & B_1 & \{2,2\} \\
	107.232 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	107.232 & \text{IV} & A_1 & \{\} \\
	108.233 & \text{I} & B_2 & \{\} \\
	108.233 & \text{I} & B_1 & \{2,2,2\} \\
	108.233 & \text{I} & A_2 & \{2,2,2\} \\
	108.233 & \text{I} & A_1 & \{2\} \\
	108.234 & \text{II} & B_2 & \{2\} \\
	108.234 & \text{II} & B_1 & \{2,2\} \\
	108.234 & \text{II} & A_2 & \{2,2,2,2\} \\
	108.234 & \text{II} & A_1 & \{\} \\
	108.235 & \text{III} & A_2 & \{2,2,2\} \\
	108.235 & \text{III} & A_1 & \{\} \\
	108.236 & \text{III} & A_2 & \{2\} \\
	108.236 & \text{III} & A_1 & \{2\} \\
	108.237 & \text{III} & B & \{8\} \\
	108.237 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	108.237 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	108.237 & \text{III} & A & \{8\} \\
	108.238 & \text{IV} & B_2 & \{\} \\
	108.238 & \text{IV} & B_1 & \{2,2,2\} \\
	108.238 & \text{IV} & A_2 & \{2,2,2\} \\
	108.238 & \text{IV} & A_1 & \{2\} \\
	109.239 & \text{I} & B_2 & \{2,2,2,2\} \\
	109.239 & \text{I} & B_1 & \{\} \\
	109.239 & \text{I} & A_2 & \{2,2,2,2\} \\
	109.239 & \text{I} & A_1 & \{\} \\
	109.240 & \text{II} & B_2 & \{2,2\} \\
	109.240 & \text{II} & B_1 & \{\} \\
	109.240 & \text{II} & A_2 & \{2,2,2\} \\
	109.240 & \text{II} & A_1 & \{\} \\
	109.241 & \text{III} & A_2 & \{2,2\} \\
	109.241 & \text{III} & A_1 & \{2,2\} \\
	109.242 & \text{III} & A_2 & \{2,2,2\} \\
	109.242 & \text{III} & A_1 & \{\} \\
	109.243 & \text{III} & B & \{2,2\} \\
	109.243 & \text{III} & \text{}^1E & \{2,2\} \\
	109.243 & \text{III} & \text{}^2E & \{2,2\} \\
	109.243 & \text{III} & A & \{2,2\} \\
	109.244 & \text{IV} & B_2 & \{2,2\} \\
	109.244 & \text{IV} & B_1 & \{\} \\
	109.244 & \text{IV} & A_2 & \{2,2,2,2\} \\
	109.244 & \text{IV} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	110.245 & \text{I} & B_2 & \{2\} \\
	110.245 & \text{I} & B_1 & \{2,2\} \\
	110.245 & \text{I} & A_2 & \{2\} \\
	110.245 & \text{I} & A_1 & \{2,2\} \\
	110.246 & \text{II} & B_2 & \{2\} \\
	110.246 & \text{II} & B_1 & \{2\} \\
	110.246 & \text{II} & A_2 & \{2,2\} \\
	110.246 & \text{II} & A_1 & \{\} \\
	110.247 & \text{III} & A_2 & \{2\} \\
	110.247 & \text{III} & A_1 & \{2\} \\
	110.248 & \text{III} & A_2 & \{2\} \\
	110.248 & \text{III} & A_1 & \{2,2\} \\
	110.249 & \text{III} & B & \{2\} \\
	110.249 & \text{III} & \text{}^1E & \{2,2,2\} \\
	110.249 & \text{III} & \text{}^2E & \{2,2,2\} \\
	110.249 & \text{III} & A & \{2\} \\
	110.250 & \text{IV} & B_2 & \{\} \\
	110.250 & \text{IV} & B_1 & \{2\} \\
	110.250 & \text{IV} & A_2 & \{2\} \\
	110.250 & \text{IV} & A_1 & \{2,2\} \\
	111.251 & \text{I} & B_2 & \{2,2,2\} \\
	111.251 & \text{I} & A_2 & \{2,2,2\} \\
	111.251 & \text{I} & B_1 & \{2,2,4\} \\
	111.251 & \text{I} & A_1 & \{\} \\
	111.252 & \text{II} & B_2 & \{2,2,2\} \\
	111.252 & \text{II} & A_2 & \{2,2,2\} \\
	111.252 & \text{II} & B_1 & \{2,2,4\} \\
	111.252 & \text{II} & A_1 & \{\} \\
	111.253 & \text{III} & A_2 & \{2,2,2,2\} \\
	111.253 & \text{III} & A_1 & \{2\} \\
	111.254 & \text{III} & B_1 & \{2,2\} \\
	111.254 & \text{III} & A_1 & \{\} \\
	111.255 & \text{III} & \text{}^1E & \{2,2,2,2,4\} \\
	111.255 & \text{III} & \text{}^2E & \{2,2,2,2,4\} \\
	111.255 & \text{III} & B & \{2,2,8\} \\
	111.255 & \text{III} & A & \{2,2,8\} \\
	111.256 & \text{IV} & B_2 & \{2,2\} \\
	111.256 & \text{IV} & A_2 & \{2,2,2\} \\
	111.256 & \text{IV} & B_1 & \{2,4\} \\
	111.256 & \text{IV} & A_1 & \{\} \\
	111.257 & \text{IV} & B_2 & \{2,2,2\} \\
	111.257 & \text{IV} & A_2 & \{2,2,2,2\} \\
	111.257 & \text{IV} & B_1 & \{2,4\} \\
	111.257 & \text{IV} & A_1 & \{\} \\
	111.258 & \text{IV} & B_2 & \{2\} \\
	111.258 & \text{IV} & A_2 & \{2,2\} \\
	111.258 & \text{IV} & B_1 & \{4\} \\
	111.258 & \text{IV} & A_1 & \{\} \\
	112.259 & \text{I} & B_2 & \{2,4\} \\
	112.259 & \text{I} & A_2 & \{2,4\} \\
	112.259 & \text{I} & B_1 & \{2\} \\
	112.259 & \text{I} & A_1 & \{2\} \\
	112.260 & \text{II} & B_2 & \{2,2,2\} \\
	112.260 & \text{II} & A_2 & \{2,2\} \\
	112.260 & \text{II} & B_1 & \{2,4\} \\
	112.260 & \text{II} & A_1 & \{\} \\
	112.261 & \text{III} & A_2 & \{2,2\} \\
	112.261 & \text{III} & A_1 & \{2,2\} \\
	112.262 & \text{III} & B_1 & \{2\} \\
	112.262 & \text{III} & A_1 & \{\} \\
	112.263 & \text{III} & \text{}^1E & \{2,2,2,2,2\} \\
	112.263 & \text{III} & \text{}^2E & \{2,2,2,2,2\} \\
	112.263 & \text{III} & B & \{2,2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	112.263 & \text{III} & A & \{2,2,4\} \\
	112.264 & \text{IV} & B_2 & \{2,4\} \\
	112.264 & \text{IV} & A_2 & \{2,4\} \\
	112.264 & \text{IV} & B_1 & \{2\} \\
	112.264 & \text{IV} & A_1 & \{2\} \\
	112.265 & \text{IV} & B_2 & \{2,2\} \\
	112.265 & \text{IV} & A_2 & \{2,2,2\} \\
	112.265 & \text{IV} & B_1 & \{2\} \\
	112.265 & \text{IV} & A_1 & \{\} \\
	112.266 & \text{IV} & B_2 & \{4\} \\
	112.266 & \text{IV} & A_2 & \{4\} \\
	112.266 & \text{IV} & B_1 & \{2\} \\
	112.266 & \text{IV} & A_1 & \{2\} \\
	113.267 & \text{I} & B_2 & \{2\} \\
	113.267 & \text{I} & A_2 & \{2,2,4\} \\
	113.267 & \text{I} & B_1 & \{2,2,4\} \\
	113.267 & \text{I} & A_1 & \{2\} \\
	113.268 & \text{II} & B_2 & \{2,2\} \\
	113.268 & \text{II} & A_2 & \{2,2\} \\
	113.268 & \text{II} & B_1 & \{2,2,4\} \\
	113.268 & \text{II} & A_1 & \{\} \\
	113.269 & \text{III} & A_2 & \{2,2\} \\
	113.269 & \text{III} & A_1 & \{\} \\
	113.270 & \text{III} & B_1 & \{2\} \\
	113.270 & \text{III} & A_1 & \{2\} \\
	113.271 & \text{III} & \text{}^1E & \{2,2,2,2,4\} \\
	113.271 & \text{III} & \text{}^2E & \{2,2,2,2,4\} \\
	113.271 & \text{III} & B & \{2,8\} \\
	113.271 & \text{III} & A & \{2,8\} \\
	113.272 & \text{IV} & B_2 & \{\} \\
	113.272 & \text{IV} & A_2 & \{2,2\} \\
	113.272 & \text{IV} & B_1 & \{4\} \\
	113.272 & \text{IV} & A_1 & \{\} \\
	113.273 & \text{IV} & B_2 & \{2\} \\
	113.273 & \text{IV} & A_2 & \{2,2,4\} \\
	113.273 & \text{IV} & B_1 & \{2,2,4\} \\
	113.273 & \text{IV} & A_1 & \{2\} \\
	113.274 & \text{IV} & B_2 & \{2\} \\
	113.274 & \text{IV} & A_2 & \{2,4\} \\
	113.274 & \text{IV} & B_1 & \{2,4\} \\
	113.274 & \text{IV} & A_1 & \{2\} \\
	114.275 & \text{I} & B_2 & \{2,2\} \\
	114.275 & \text{I} & A_2 & \{2,2\} \\
	114.275 & \text{I} & B_1 & \{2,2\} \\
	114.275 & \text{I} & A_1 & \{2,2\} \\
	114.276 & \text{II} & B_2 & \{2,2\} \\
	114.276 & \text{II} & A_2 & \{2\} \\
	114.276 & \text{II} & B_1 & \{2,4\} \\
	114.276 & \text{II} & A_1 & \{\} \\
	114.277 & \text{III} & A_2 & \{2\} \\
	114.277 & \text{III} & A_1 & \{2\} \\
	114.278 & \text{III} & B_1 & \{2\} \\
	114.278 & \text{III} & A_1 & \{2\} \\
	114.279 & \text{III} & \text{}^1E & \{2,2,2,2,2\} \\
	114.279 & \text{III} & \text{}^2E & \{2,2,2,2,2\} \\
	114.279 & \text{III} & B & \{2,4\} \\
	114.279 & \text{III} & A & \{2,4\} \\
	114.280 & \text{IV} & B_2 & \{2\} \\
	114.280 & \text{IV} & A_2 & \{2\} \\
	114.280 & \text{IV} & B_1 & \{2\} \\
	114.280 & \text{IV} & A_1 & \{2\} \\
	114.281 & \text{IV} & B_2 & \{2\} \\
	114.281 & \text{IV} & A_2 & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	114.281 & \text{IV} & B_1 & \{2,2\} \\
	114.281 & \text{IV} & A_1 & \{2\} \\
	114.282 & \text{IV} & B_2 & \{2,2\} \\
	114.282 & \text{IV} & A_2 & \{2,2\} \\
	114.282 & \text{IV} & B_1 & \{2,2\} \\
	114.282 & \text{IV} & A_1 & \{2,2\} \\
	115.283 & \text{I} & B_2 & \{2,2\} \\
	115.283 & \text{I} & A_2 & \{2,2,2,2\} \\
	115.283 & \text{I} & B_1 & \{2,2,2,2,4\} \\
	115.283 & \text{I} & A_1 & \{\} \\
	115.284 & \text{II} & B_2 & \{2,2\} \\
	115.284 & \text{II} & A_2 & \{2,2,2,2\} \\
	115.284 & \text{II} & B_1 & \{2,2,2,2,4\} \\
	115.284 & \text{II} & A_1 & \{\} \\
	115.285 & \text{III} & B_1 & \{2,2\} \\
	115.285 & \text{III} & A_1 & \{2\} \\
	115.286 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	115.286 & \text{III} & A_1 & \{\} \\
	115.287 & \text{III} & \text{}^1E & \{2,2,2,2,4\} \\
	115.287 & \text{III} & \text{}^2E & \{2,2,2,2,4\} \\
	115.287 & \text{III} & B & \{2,2,8\} \\
	115.287 & \text{III} & A & \{2,2,8\} \\
	115.288 & \text{IV} & B_2 & \{2\} \\
	115.288 & \text{IV} & A_2 & \{2,2,2\} \\
	115.288 & \text{IV} & B_1 & \{2,2,4\} \\
	115.288 & \text{IV} & A_1 & \{\} \\
	115.289 & \text{IV} & B_2 & \{2,2\} \\
	115.289 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	115.289 & \text{IV} & B_1 & \{2,2,2,4\} \\
	115.289 & \text{IV} & A_1 & \{\} \\
	115.290 & \text{IV} & B_2 & \{2\} \\
	115.290 & \text{IV} & A_2 & \{2,2,2\} \\
	115.290 & \text{IV} & B_1 & \{2,2,4\} \\
	115.290 & \text{IV} & A_1 & \{\} \\
	116.291 & \text{I} & B_2 & \{2,4\} \\
	116.291 & \text{I} & A_2 & \{2,4\} \\
	116.291 & \text{I} & B_1 & \{2,2\} \\
	116.291 & \text{I} & A_1 & \{2,2\} \\
	116.292 & \text{II} & B_2 & \{2,2\} \\
	116.292 & \text{II} & A_2 & \{2,2\} \\
	116.292 & \text{II} & B_1 & \{2,2,4\} \\
	116.292 & \text{II} & A_1 & \{\} \\
	116.293 & \text{III} & B_1 & \{2\} \\
	116.293 & \text{III} & A_1 & \{2\} \\
	116.294 & \text{III} & A_2 & \{2,2\} \\
	116.294 & \text{III} & A_1 & \{2,2\} \\
	116.295 & \text{III} & \text{}^1E & \{2,2,2,2,2\} \\
	116.295 & \text{III} & \text{}^2E & \{2,2,2,2,2\} \\
	116.295 & \text{III} & B & \{2,2,4\} \\
	116.295 & \text{III} & A & \{2,2,4\} \\
	116.296 & \text{IV} & B_2 & \{2,4\} \\
	116.296 & \text{IV} & A_2 & \{2,4\} \\
	116.296 & \text{IV} & B_1 & \{2,2\} \\
	116.296 & \text{IV} & A_1 & \{2,2\} \\
	116.297 & \text{IV} & B_2 & \{2,2\} \\
	116.297 & \text{IV} & A_2 & \{2,2\} \\
	116.297 & \text{IV} & B_1 & \{2,2\} \\
	116.297 & \text{IV} & A_1 & \{2,2\} \\
	116.298 & \text{IV} & B_2 & \{4\} \\
	116.298 & \text{IV} & A_2 & \{2,4\} \\
	116.298 & \text{IV} & B_1 & \{2,2\} \\
	116.298 & \text{IV} & A_1 & \{2\} \\
	117.299 & \text{I} & B_2 & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	117.299 & \text{I} & A_2 & \{2,2,2\} \\
	117.299 & \text{I} & B_1 & \{2,2\} \\
	117.299 & \text{I} & A_1 & \{2,2\} \\
	117.300 & \text{II} & B_2 & \{2,2,2\} \\
	117.300 & \text{II} & A_2 & \{2,2\} \\
	117.300 & \text{II} & B_1 & \{2,4\} \\
	117.300 & \text{II} & A_1 & \{\} \\
	117.301 & \text{III} & B_1 & \{2\} \\
	117.301 & \text{III} & A_1 & \{\} \\
	117.302 & \text{III} & A_2 & \{2,2\} \\
	117.302 & \text{III} & A_1 & \{2,2\} \\
	117.303 & \text{III} & \text{}^1E & \{2,2,2,2,4\} \\
	117.303 & \text{III} & \text{}^2E & \{2,2,2,2,4\} \\
	117.303 & \text{III} & B & \{2,8\} \\
	117.303 & \text{III} & A & \{2,8\} \\
	117.304 & \text{IV} & B_2 & \{2\} \\
	117.304 & \text{IV} & A_2 & \{2\} \\
	117.304 & \text{IV} & B_1 & \{2\} \\
	117.304 & \text{IV} & A_1 & \{2\} \\
	117.305 & \text{IV} & B_2 & \{2,2,2\} \\
	117.305 & \text{IV} & A_2 & \{2,2,2\} \\
	117.305 & \text{IV} & B_1 & \{2,2\} \\
	117.305 & \text{IV} & A_1 & \{2,2\} \\
	117.306 & \text{IV} & B_2 & \{2,2\} \\
	117.306 & \text{IV} & A_2 & \{2,2\} \\
	117.306 & \text{IV} & B_1 & \{2\} \\
	117.306 & \text{IV} & A_1 & \{2\} \\
	118.307 & \text{I} & B_2 & \{2,4\} \\
	118.307 & \text{I} & A_2 & \{2,4\} \\
	118.307 & \text{I} & B_1 & \{2,2\} \\
	118.307 & \text{I} & A_1 & \{2,2\} \\
	118.308 & \text{II} & B_2 & \{2,2\} \\
	118.308 & \text{II} & A_2 & \{2\} \\
	118.308 & \text{II} & B_1 & \{2,4\} \\
	118.308 & \text{II} & A_1 & \{\} \\
	118.309 & \text{III} & B_1 & \{\} \\
	118.309 & \text{III} & A_1 & \{\} \\
	118.310 & \text{III} & A_2 & \{2,2\} \\
	118.310 & \text{III} & A_1 & \{2,2\} \\
	118.311 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	118.311 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	118.311 & \text{III} & B & \{2,4\} \\
	118.311 & \text{III} & A & \{2,4\} \\
	118.312 & \text{IV} & B_2 & \{4\} \\
	118.312 & \text{IV} & A_2 & \{4\} \\
	118.312 & \text{IV} & B_1 & \{2\} \\
	118.312 & \text{IV} & A_1 & \{2\} \\
	118.313 & \text{IV} & B_2 & \{2,2\} \\
	118.313 & \text{IV} & A_2 & \{2,2\} \\
	118.313 & \text{IV} & B_1 & \{2,2\} \\
	118.313 & \text{IV} & A_1 & \{2,2\} \\
	118.314 & \text{IV} & B_2 & \{2,4\} \\
	118.314 & \text{IV} & A_2 & \{2,4\} \\
	118.314 & \text{IV} & B_1 & \{2,2\} \\
	118.314 & \text{IV} & A_1 & \{2,2\} \\
	119.315 & \text{I} & B_2 & \{2,2\} \\
	119.315 & \text{I} & A_2 & \{2,2,2\} \\
	119.315 & \text{I} & B_1 & \{2,2,2,4\} \\
	119.315 & \text{I} & A_1 & \{\} \\
	119.316 & \text{II} & B_2 & \{2,2\} \\
	119.316 & \text{II} & A_2 & \{2,2,2\} \\
	119.316 & \text{II} & B_1 & \{2,2,4\} \\
	119.316 & \text{II} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	119.317 & \text{III} & B_1 & \{2,2\} \\
	119.317 & \text{III} & A_1 & \{2\} \\
	119.318 & \text{III} & A_2 & \{2,2,2,2\} \\
	119.318 & \text{III} & A_1 & \{\} \\
	119.319 & \text{III} & \text{}^1E & \{2,2,2,2\} \\
	119.319 & \text{III} & \text{}^2E & \{2,2,2,2\} \\
	119.319 & \text{III} & B & \{2,2,4\} \\
	119.319 & \text{III} & A & \{2,2,4\} \\
	119.320 & \text{IV} & B_2 & \{2,2\} \\
	119.320 & \text{IV} & A_2 & \{2,2,2,2\} \\
	119.320 & \text{IV} & B_1 & \{2,2,4\} \\
	119.320 & \text{IV} & A_1 & \{\} \\
	120.321 & \text{I} & B_2 & \{2,2,2\} \\
	120.321 & \text{I} & A_2 & \{2,2\} \\
	120.321 & \text{I} & B_1 & \{2\} \\
	120.321 & \text{I} & A_1 & \{2,2\} \\
	120.322 & \text{II} & B_2 & \{2,2,2\} \\
	120.322 & \text{II} & A_2 & \{2,2\} \\
	120.322 & \text{II} & B_1 & \{2,4\} \\
	120.322 & \text{II} & A_1 & \{\} \\
	120.323 & \text{III} & B_1 & \{2\} \\
	120.323 & \text{III} & A_1 & \{\} \\
	120.324 & \text{III} & A_2 & \{2\} \\
	120.324 & \text{III} & A_1 & \{2,2\} \\
	120.325 & \text{III} & \text{}^1E & \{2,2,2,2,2\} \\
	120.325 & \text{III} & \text{}^2E & \{2,2,2,2,2\} \\
	120.325 & \text{III} & B & \{2,4\} \\
	120.325 & \text{III} & A & \{2,4\} \\
	120.326 & \text{IV} & B_2 & \{2,2,2\} \\
	120.326 & \text{IV} & A_2 & \{2,2\} \\
	120.326 & \text{IV} & B_1 & \{2\} \\
	120.326 & \text{IV} & A_1 & \{2,2\} \\
	121.327 & \text{I} & B_2 & \{2,2\} \\
	121.327 & \text{I} & A_2 & \{2,2,2\} \\
	121.327 & \text{I} & B_1 & \{2,4\} \\
	121.327 & \text{I} & A_1 & \{\} \\
	121.328 & \text{II} & B_2 & \{2,2,2\} \\
	121.328 & \text{II} & A_2 & \{2,2,2\} \\
	121.328 & \text{II} & B_1 & \{2,2,4\} \\
	121.328 & \text{II} & A_1 & \{\} \\
	121.329 & \text{III} & A_2 & \{2,2,2\} \\
	121.329 & \text{III} & A_1 & \{2\} \\
	121.330 & \text{III} & B_1 & \{2\} \\
	121.330 & \text{III} & A_1 & \{\} \\
	121.331 & \text{III} & \text{}^1E & \{2,2,2,2,2\} \\
	121.331 & \text{III} & \text{}^2E & \{2,2,2,2,2\} \\
	121.331 & \text{III} & B & \{2,2,4\} \\
	121.331 & \text{III} & A & \{2,2,4\} \\
	121.332 & \text{IV} & B_2 & \{2,2\} \\
	121.332 & \text{IV} & A_2 & \{2,2,2,2\} \\
	121.332 & \text{IV} & B_1 & \{2,4\} \\
	121.332 & \text{IV} & A_1 & \{\} \\
	122.333 & \text{I} & B_2 & \{4\} \\
	122.333 & \text{I} & A_2 & \{4\} \\
	122.333 & \text{I} & B_1 & \{2,2\} \\
	122.333 & \text{I} & A_1 & \{2,2\} \\
	122.334 & \text{II} & B_2 & \{2,2,2\} \\
	122.334 & \text{II} & A_2 & \{2,2\} \\
	122.334 & \text{II} & B_1 & \{4\} \\
	122.334 & \text{II} & A_1 & \{\} \\
	122.335 & \text{III} & A_2 & \{2,2\} \\
	122.335 & \text{III} & A_1 & \{2,2\} \\
	122.336 & \text{III} & B_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	122.336 & \text{III} & A_1 & \{2\} \\
	122.337 & \text{III} & \text{}^1E & \{2,2,2\} \\
	122.337 & \text{III} & \text{}^2E & \{2,2,2\} \\
	122.337 & \text{III} & B & \{2,2,2\} \\
	122.337 & \text{III} & A & \{2,2,2\} \\
	122.338 & \text{IV} & B_2 & \{2\} \\
	122.338 & \text{IV} & A_2 & \{2\} \\
	122.338 & \text{IV} & B_1 & \{2\} \\
	122.338 & \text{IV} & A_1 & \{2\} \\
	123.339 & \text{I} & B_{2u} & \{2,2,4,8\} \\
	123.339 & \text{I} & B_{2g} & \{2,2,2\} \\
	123.339 & \text{I} & B_{1u} & \{2,4,4,8\} \\
	123.339 & \text{I} & B_{1g} & \{2,2\} \\
	123.339 & \text{I} & A_{2u} & \{2,2,8,8\} \\
	123.339 & \text{I} & A_{2g} & \{2,2,2\} \\
	123.339 & \text{I} & A_{1u} & \{2,2,2,2,4,8,16\} \\
	123.339 & \text{I} & A_{1g} & \{\} \\
	123.340 & \text{II} & B_{2u} & \{2,2,4,8\} \\
	123.340 & \text{II} & B_{2g} & \{2,2,2\} \\
	123.340 & \text{II} & B_{1u} & \{2,4,4,8\} \\
	123.340 & \text{II} & B_{1g} & \{2,2\} \\
	123.340 & \text{II} & A_{2u} & \{2,2,8,8\} \\
	123.340 & \text{II} & A_{2g} & \{2,2,2\} \\
	123.340 & \text{II} & A_{1u} & \{2,2,2,2,4,8,16\} \\
	123.340 & \text{II} & A_{1g} & \{\} \\
	123.341 & \text{III} & B_2 & \{2,2,2\} \\
	123.341 & \text{III} & B_1 & \{2\} \\
	123.341 & \text{III} & A_2 & \{2,2,2,2,2,2,2\} \\
	123.341 & \text{III} & A_1 & \{\} \\
	123.342 & \text{III} & B_{1u} & \{2,2,2,4,4\} \\
	123.342 & \text{III} & B_{1g} & \{2,2\} \\
	123.342 & \text{III} & A_u & \{2,2,2,2,4,8\} \\
	123.342 & \text{III} & A_g & \{\} \\
	123.343 & \text{III} & B_{1u} & \{2,2,4,4\} \\
	123.343 & \text{III} & B_{1g} & \{2,2,2\} \\
	123.343 & \text{III} & A_u & \{2,2,4,4,8\} \\
	123.343 & \text{III} & A_g & \{\} \\
	123.344 & \text{III} & B_2 & \{2,2,2\} \\
	123.344 & \text{III} & A_2 & \{2,2,2\} \\
	123.344 & \text{III} & B_1 & \{2,2,4\} \\
	123.344 & \text{III} & A_1 & \{\} \\
	123.345 & \text{III} & B_u & \{2,2,2,8,8,8\} \\
	123.345 & \text{III} & B_g & \{4\} \\
	123.345 & \text{III} & \text{}^1E_u & \{2,2,2,2,2,4\} \\
	123.345 & \text{III} & \text{}^1E_g & \{4,4,4\} \\
	123.345 & \text{III} & \text{}^2E_u & \{2,2,2,2,2,4\} \\
	123.345 & \text{III} & \text{}^2E_g & \{4,4,4\} \\
	123.345 & \text{III} & A_u & \{2,2,2,8,8,8\} \\
	123.345 & \text{III} & A_g & \{4\} \\
	123.346 & \text{III} & B_2 & \{2,2\} \\
	123.346 & \text{III} & A_2 & \{2,2,2,2\} \\
	123.346 & \text{III} & B_1 & \{2,2,2,2,4\} \\
	123.346 & \text{III} & A_1 & \{\} \\
	123.347 & \text{III} & B_2 & \{2,2\} \\
	123.347 & \text{III} & B_1 & \{2\} \\
	123.347 & \text{III} & A_2 & \{2,2\} \\
	123.347 & \text{III} & A_1 & \{\} \\
	123.348 & \text{IV} & B_{2u} & \{2,2,4\} \\
	123.348 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	123.348 & \text{IV} & B_{1u} & \{2,4,4\} \\
	123.348 & \text{IV} & B_{1g} & \{2,2\} \\
	123.348 & \text{IV} & A_{2u} & \{2,8\} \\
	123.348 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	123.348 & \text{IV} & A_{1u} & \{2,2,2,4,16\} \\
	123.348 & \text{IV} & A_{1g} & \{\} \\
	123.349 & \text{IV} & B_{2u} & \{2,4,8\} \\
	123.349 & \text{IV} & B_{2g} & \{2,2,2\} \\
	123.349 & \text{IV} & B_{1u} & \{2,4,8\} \\
	123.349 & \text{IV} & B_{1g} & \{2,2\} \\
	123.349 & \text{IV} & A_{2u} & \{8,8\} \\
	123.349 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	123.349 & \text{IV} & A_{1u} & \{2,2,8,16\} \\
	123.349 & \text{IV} & A_{1g} & \{\} \\
	123.350 & \text{IV} & B_{2u} & \{2,2,4\} \\
	123.350 & \text{IV} & B_{2g} & \{2,2,2\} \\
	123.350 & \text{IV} & B_{1u} & \{2,2,4\} \\
	123.350 & \text{IV} & B_{1g} & \{2,2\} \\
	123.350 & \text{IV} & A_{2u} & \{2,8\} \\
	123.350 & \text{IV} & A_{2g} & \{2,2,2\} \\
	123.350 & \text{IV} & A_{1u} & \{2,2,2,16\} \\
	123.350 & \text{IV} & A_{1g} & \{\} \\
	124.351 & \text{I} & B_{2u} & \{2,2,2,8\} \\
	124.351 & \text{I} & B_{2g} & \{2\} \\
	124.351 & \text{I} & B_{1u} & \{2,2,8\} \\
	124.351 & \text{I} & B_{1g} & \{2\} \\
	124.351 & \text{I} & A_{2u} & \{2,2,2,8\} \\
	124.351 & \text{I} & A_{2g} & \{2\} \\
	124.351 & \text{I} & A_{1u} & \{2,8\} \\
	124.351 & \text{I} & A_{1g} & \{\} \\
	124.352 & \text{II} & B_{2u} & \{2,2,2,4\} \\
	124.352 & \text{II} & B_{2g} & \{2,2,2\} \\
	124.352 & \text{II} & B_{1u} & \{2,4,4\} \\
	124.352 & \text{II} & B_{1g} & \{2,2\} \\
	124.352 & \text{II} & A_{2u} & \{2,2,2,8\} \\
	124.352 & \text{II} & A_{2g} & \{2,2\} \\
	124.352 & \text{II} & A_{1u} & \{2,2,2,4,16\} \\
	124.352 & \text{II} & A_{1g} & \{\} \\
	124.353 & \text{III} & B_2 & \{2,2\} \\
	124.353 & \text{III} & B_1 & \{2,2\} \\
	124.353 & \text{III} & A_2 & \{2,2\} \\
	124.353 & \text{III} & A_1 & \{2,2\} \\
	124.354 & \text{III} & B_{1u} & \{2,2,2,4\} \\
	124.354 & \text{III} & B_{1g} & \{2,2\} \\
	124.354 & \text{III} & A_u & \{2,2,2,8\} \\
	124.354 & \text{III} & A_g & \{2\} \\
	124.355 & \text{III} & B_{1u} & \{2,2,2,4\} \\
	124.355 & \text{III} & B_{1g} & \{2\} \\
	124.355 & \text{III} & A_u & \{2,2,8\} \\
	124.355 & \text{III} & A_g & \{\} \\
	124.356 & \text{III} & B_2 & \{2,2\} \\
	124.356 & \text{III} & A_2 & \{2\} \\
	124.356 & \text{III} & B_1 & \{2,4\} \\
	124.356 & \text{III} & A_1 & \{\} \\
	124.357 & \text{III} & B_u & \{2,2,8,8\} \\
	124.357 & \text{III} & B_g & \{2,8\} \\
	124.357 & \text{III} & \text{}^1E_u & \{2,2,2,2,2,2\} \\
	124.357 & \text{III} & \text{}^1E_g & \{4,4\} \\
	124.357 & \text{III} & \text{}^2E_u & \{2,2,2,2,2,2\} \\
	124.357 & \text{III} & \text{}^2E_g & \{4,4\} \\
	124.357 & \text{III} & A_u & \{2,2,8,8\} \\
	124.357 & \text{III} & A_g & \{2,8\} \\
	124.358 & \text{III} & B_2 & \{2,2,2\} \\
	124.358 & \text{III} & A_2 & \{2,2\} \\
	124.358 & \text{III} & B_1 & \{2,2,4\} \\
	124.358 & \text{III} & A_1 & \{2\} \\
	124.359 & \text{III} & B_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	124.359 & \text{III} & B_1 & \{2\} \\
	124.359 & \text{III} & A_2 & \{\} \\
	124.359 & \text{III} & A_1 & \{\} \\
	124.360 & \text{IV} & B_{2u} & \{2,2,2,8\} \\
	124.360 & \text{IV} & B_{2g} & \{2\} \\
	124.360 & \text{IV} & B_{1u} & \{2,2,8\} \\
	124.360 & \text{IV} & B_{1g} & \{2\} \\
	124.360 & \text{IV} & A_{2u} & \{2,2,2,8\} \\
	124.360 & \text{IV} & A_{2g} & \{2\} \\
	124.360 & \text{IV} & A_{1u} & \{2,8\} \\
	124.360 & \text{IV} & A_{1g} & \{\} \\
	124.361 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
	124.361 & \text{IV} & B_{2g} & \{2,2\} \\
	124.361 & \text{IV} & B_{1u} & \{2,2,4\} \\
	124.361 & \text{IV} & B_{1g} & \{2\} \\
	124.361 & \text{IV} & A_{2u} & \{2,2,4\} \\
	124.361 & \text{IV} & A_{2g} & \{2,2\} \\
	124.361 & \text{IV} & A_{1u} & \{2,8\} \\
	124.361 & \text{IV} & A_{1g} & \{\} \\
	124.362 & \text{IV} & B_{2u} & \{2,8\} \\
	124.362 & \text{IV} & B_{2g} & \{2,2\} \\
	124.362 & \text{IV} & B_{1u} & \{2,8\} \\
	124.362 & \text{IV} & B_{1g} & \{2\} \\
	124.362 & \text{IV} & A_{2u} & \{2,8\} \\
	124.362 & \text{IV} & A_{2g} & \{2,2\} \\
	124.362 & \text{IV} & A_{1u} & \{8\} \\
	124.362 & \text{IV} & A_{1g} & \{\} \\
	125.363 & \text{I} & B_{2u} & \{2,2,2\} \\
	125.363 & \text{I} & B_{2g} & \{2,2\} \\
	125.363 & \text{I} & B_{1u} & \{2,2\} \\
	125.363 & \text{I} & B_{1g} & \{2,2\} \\
	125.363 & \text{I} & A_{2u} & \{2,2\} \\
	125.363 & \text{I} & A_{2g} & \{2,2\} \\
	125.363 & \text{I} & A_{1u} & \{2,2,4\} \\
	125.363 & \text{I} & A_{1g} & \{\} \\
	125.364 & \text{II} & B_{2u} & \{2,4,4\} \\
	125.364 & \text{II} & B_{2g} & \{2,2\} \\
	125.364 & \text{II} & B_{1u} & \{4,4\} \\
	125.364 & \text{II} & B_{1g} & \{2,2,2\} \\
	125.364 & \text{II} & A_{2u} & \{4,4\} \\
	125.364 & \text{II} & A_{2g} & \{2,2,2\} \\
	125.364 & \text{II} & A_{1u} & \{2,4,8\} \\
	125.364 & \text{II} & A_{1g} & \{\} \\
	125.365 & \text{III} & B_2 & \{2\} \\
	125.365 & \text{III} & B_1 & \{2,2,2,2\} \\
	125.365 & \text{III} & A_2 & \{2,2,2,2\} \\
	125.365 & \text{III} & A_1 & \{2\} \\
	125.366 & \text{III} & B_{1u} & \{2,2\} \\
	125.366 & \text{III} & B_{1g} & \{2,2,2\} \\
	125.366 & \text{III} & A_u & \{2,4\} \\
	125.366 & \text{III} & A_g & \{2\} \\
	125.367 & \text{III} & B_{1u} & \{2,2,2,2\} \\
	125.367 & \text{III} & B_{1g} & \{2,2\} \\
	125.367 & \text{III} & A_u & \{2,4\} \\
	125.367 & \text{III} & A_g & \{\} \\
	125.368 & \text{III} & B_2 & \{2,2\} \\
	125.368 & \text{III} & A_2 & \{2,2,2\} \\
	125.368 & \text{III} & B_1 & \{2,4\} \\
	125.368 & \text{III} & A_1 & \{\} \\
	125.369 & \text{III} & B_u & \{2,4,8\} \\
	125.369 & \text{III} & B_g & \{2,4\} \\
	125.369 & \text{III} & \text{}^1E_u & \{2,2,2,2,4\} \\
	125.369 & \text{III} & \text{}^1E_g & \{2,2,4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	125.369 & \text{III} & \text{}^2E_u & \{2,2,2,2,4\} \\
	125.369 & \text{III} & \text{}^2E_g & \{2,2,4\} \\
	125.369 & \text{III} & A_u & \{2,4,8\} \\
	125.369 & \text{III} & A_g & \{2,4\} \\
	125.370 & \text{III} & B_2 & \{2,2,2\} \\
	125.370 & \text{III} & A_2 & \{2,2,2\} \\
	125.370 & \text{III} & B_1 & \{2,2\} \\
	125.370 & \text{III} & A_1 & \{2,2\} \\
	125.371 & \text{III} & B_2 & \{2\} \\
	125.371 & \text{III} & B_1 & \{2\} \\
	125.371 & \text{III} & A_2 & \{2\} \\
	125.371 & \text{III} & A_1 & \{\} \\
	125.372 & \text{IV} & B_{2u} & \{2,2,2\} \\
	125.372 & \text{IV} & B_{2g} & \{2,2\} \\
	125.372 & \text{IV} & B_{1u} & \{2\} \\
	125.372 & \text{IV} & B_{1g} & \{2,2,2\} \\
	125.372 & \text{IV} & A_{2u} & \{2\} \\
	125.372 & \text{IV} & A_{2g} & \{2,2,2\} \\
	125.372 & \text{IV} & A_{1u} & \{2,4\} \\
	125.372 & \text{IV} & A_{1g} & \{\} \\
	125.373 & \text{IV} & B_{2u} & \{2,2,2\} \\
	125.373 & \text{IV} & B_{2g} & \{2,2\} \\
	125.373 & \text{IV} & B_{1u} & \{2,2\} \\
	125.373 & \text{IV} & B_{1g} & \{2,2\} \\
	125.373 & \text{IV} & A_{2u} & \{2,2\} \\
	125.373 & \text{IV} & A_{2g} & \{2,2\} \\
	125.373 & \text{IV} & A_{1u} & \{2,2,4\} \\
	125.373 & \text{IV} & A_{1g} & \{\} \\
	125.374 & \text{IV} & B_{2u} & \{2,2,2\} \\
	125.374 & \text{IV} & B_{2g} & \{2,2\} \\
	125.374 & \text{IV} & B_{1u} & \{2,2\} \\
	125.374 & \text{IV} & B_{1g} & \{2,2,2\} \\
	125.374 & \text{IV} & A_{2u} & \{2\} \\
	125.374 & \text{IV} & A_{2g} & \{2,2\} \\
	125.374 & \text{IV} & A_{1u} & \{2,4\} \\
	125.374 & \text{IV} & A_{1g} & \{\} \\
	126.375 & \text{I} & B_{2u} & \{2,4\} \\
	126.375 & \text{I} & B_{2g} & \{2,2\} \\
	126.375 & \text{I} & B_{1u} & \{2,4\} \\
	126.375 & \text{I} & B_{1g} & \{2\} \\
	126.375 & \text{I} & A_{2u} & \{2,4\} \\
	126.375 & \text{I} & A_{2g} & \{2,2\} \\
	126.375 & \text{I} & A_{1u} & \{4\} \\
	126.375 & \text{I} & A_{1g} & \{\} \\
	126.376 & \text{II} & B_{2u} & \{2,4\} \\
	126.376 & \text{II} & B_{2g} & \{2,2,2\} \\
	126.376 & \text{II} & B_{1u} & \{2,4\} \\
	126.376 & \text{II} & B_{1g} & \{2,2\} \\
	126.376 & \text{II} & A_{2u} & \{2,4\} \\
	126.376 & \text{II} & A_{2g} & \{2,2\} \\
	126.376 & \text{II} & A_{1u} & \{2,8\} \\
	126.376 & \text{II} & A_{1g} & \{\} \\
	126.377 & \text{III} & B_2 & \{2,2\} \\
	126.377 & \text{III} & B_1 & \{2,2\} \\
	126.377 & \text{III} & A_2 & \{2,2\} \\
	126.377 & \text{III} & A_1 & \{2,2\} \\
	126.378 & \text{III} & B_{1u} & \{2,2\} \\
	126.378 & \text{III} & B_{1g} & \{2,2\} \\
	126.378 & \text{III} & A_u & \{4\} \\
	126.378 & \text{III} & A_g & \{2\} \\
	126.379 & \text{III} & B_{1u} & \{2,2\} \\
	126.379 & \text{III} & B_{1g} & \{2,2\} \\
	126.379 & \text{III} & A_u & \{4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	126.379 & \text{III} & A_g & \{\} \\
	126.380 & \text{III} & B_2 & \{2\} \\
	126.380 & \text{III} & A_2 & \{2\} \\
	126.380 & \text{III} & B_1 & \{2\} \\
	126.380 & \text{III} & A_1 & \{2\} \\
	126.381 & \text{III} & B_u & \{4,4\} \\
	126.381 & \text{III} & B_g & \{2,4\} \\
	126.381 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	126.381 & \text{III} & \text{}^1E_g & \{2,2,2\} \\
	126.381 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	126.381 & \text{III} & \text{}^2E_g & \{2,2,2\} \\
	126.381 & \text{III} & A_u & \{4,4\} \\
	126.381 & \text{III} & A_g & \{2,4\} \\
	126.382 & \text{III} & B_2 & \{2,2\} \\
	126.382 & \text{III} & A_2 & \{2,2\} \\
	126.382 & \text{III} & B_1 & \{2,2\} \\
	126.382 & \text{III} & A_1 & \{2,2\} \\
	126.383 & \text{III} & B_2 & \{\} \\
	126.383 & \text{III} & B_1 & \{\} \\
	126.383 & \text{III} & A_2 & \{\} \\
	126.383 & \text{III} & A_1 & \{\} \\
	126.384 & \text{IV} & B_{2u} & \{2,4\} \\
	126.384 & \text{IV} & B_{2g} & \{2,2\} \\
	126.384 & \text{IV} & B_{1u} & \{2,4\} \\
	126.384 & \text{IV} & B_{1g} & \{2\} \\
	126.384 & \text{IV} & A_{2u} & \{2,4\} \\
	126.384 & \text{IV} & A_{2g} & \{2,2\} \\
	126.384 & \text{IV} & A_{1u} & \{4\} \\
	126.384 & \text{IV} & A_{1g} & \{\} \\
	126.385 & \text{IV} & B_{2u} & \{2,2,2\} \\
	126.385 & \text{IV} & B_{2g} & \{2,2,2\} \\
	126.385 & \text{IV} & B_{1u} & \{2,2\} \\
	126.385 & \text{IV} & B_{1g} & \{2,2,2\} \\
	126.385 & \text{IV} & A_{2u} & \{2,2\} \\
	126.385 & \text{IV} & A_{2g} & \{2,2\} \\
	126.385 & \text{IV} & A_{1u} & \{2,4\} \\
	126.385 & \text{IV} & A_{1g} & \{\} \\
	126.386 & \text{IV} & B_{2u} & \{2,4\} \\
	126.386 & \text{IV} & B_{2g} & \{2,2\} \\
	126.386 & \text{IV} & B_{1u} & \{2,4\} \\
	126.386 & \text{IV} & B_{1g} & \{2\} \\
	126.386 & \text{IV} & A_{2u} & \{2,4\} \\
	126.386 & \text{IV} & A_{2g} & \{2,2\} \\
	126.386 & \text{IV} & A_{1u} & \{4\} \\
	126.386 & \text{IV} & A_{1g} & \{\} \\
	127.387 & \text{I} & B_{2u} & \{2,2,8,8\} \\
	127.387 & \text{I} & B_{2g} & \{\} \\
	127.387 & \text{I} & B_{1u} & \{2,4,8\} \\
	127.387 & \text{I} & B_{1g} & \{2,2\} \\
	127.387 & \text{I} & A_{2u} & \{2,4,8\} \\
	127.387 & \text{I} & A_{2g} & \{2,2\} \\
	127.387 & \text{I} & A_{1u} & \{2,2,8,8\} \\
	127.387 & \text{I} & A_{1g} & \{\} \\
	127.388 & \text{II} & B_{2u} & \{2,4,8\} \\
	127.388 & \text{II} & B_{2g} & \{2,2\} \\
	127.388 & \text{II} & B_{1u} & \{4,8\} \\
	127.388 & \text{II} & B_{1g} & \{2,2\} \\
	127.388 & \text{II} & A_{2u} & \{2,8,8\} \\
	127.388 & \text{II} & A_{2g} & \{2,2\} \\
	127.388 & \text{II} & A_{1u} & \{2,2,8,16\} \\
	127.388 & \text{II} & A_{1g} & \{\} \\
	127.389 & \text{III} & B_2 & \{2\} \\
	127.389 & \text{III} & B_1 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	127.389 & \text{III} & A_2 & \{2,2,2\} \\
	127.389 & \text{III} & A_1 & \{\} \\
	127.390 & \text{III} & B_{1u} & \{2,4,4\} \\
	127.390 & \text{III} & B_{1g} & \{2,2\} \\
	127.390 & \text{III} & A_u & \{2,4,8\} \\
	127.390 & \text{III} & A_g & \{\} \\
	127.391 & \text{III} & B_{1u} & \{2,4,8\} \\
	127.391 & \text{III} & B_{1g} & \{\} \\
	127.391 & \text{III} & A_u & \{2,4,8\} \\
	127.391 & \text{III} & A_g & \{\} \\
	127.392 & \text{III} & B_2 & \{2,2\} \\
	127.392 & \text{III} & A_2 & \{2,2\} \\
	127.392 & \text{III} & B_1 & \{2,2,4\} \\
	127.392 & \text{III} & A_1 & \{\} \\
	127.393 & \text{III} & B_u & \{8,8,8\} \\
	127.393 & \text{III} & B_g & \{4\} \\
	127.393 & \text{III} & \text{}^1E_u & \{2,2,2,2,4\} \\
	127.393 & \text{III} & \text{}^1E_g & \{4,4,4\} \\
	127.393 & \text{III} & \text{}^2E_u & \{2,2,2,2,4\} \\
	127.393 & \text{III} & \text{}^2E_g & \{4,4,4\} \\
	127.393 & \text{III} & A_u & \{8,8,8\} \\
	127.393 & \text{III} & A_g & \{4\} \\
	127.394 & \text{III} & B_2 & \{2,2,2\} \\
	127.394 & \text{III} & A_2 & \{2,2\} \\
	127.394 & \text{III} & B_1 & \{2,4\} \\
	127.394 & \text{III} & A_1 & \{\} \\
	127.395 & \text{III} & B_2 & \{2\} \\
	127.395 & \text{III} & B_1 & \{2\} \\
	127.395 & \text{III} & A_2 & \{2\} \\
	127.395 & \text{III} & A_1 & \{\} \\
	127.396 & \text{IV} & B_{2u} & \{2,2,4\} \\
	127.396 & \text{IV} & B_{2g} & \{2\} \\
	127.396 & \text{IV} & B_{1u} & \{2,4\} \\
	127.396 & \text{IV} & B_{1g} & \{2,2\} \\
	127.396 & \text{IV} & A_{2u} & \{4\} \\
	127.396 & \text{IV} & A_{2g} & \{2,2\} \\
	127.396 & \text{IV} & A_{1u} & \{2,8\} \\
	127.396 & \text{IV} & A_{1g} & \{\} \\
	127.397 & \text{IV} & B_{2u} & \{2,2,8,8\} \\
	127.397 & \text{IV} & B_{2g} & \{\} \\
	127.397 & \text{IV} & B_{1u} & \{2,4,8\} \\
	127.397 & \text{IV} & B_{1g} & \{2,2\} \\
	127.397 & \text{IV} & A_{2u} & \{2,4,8\} \\
	127.397 & \text{IV} & A_{2g} & \{2,2\} \\
	127.397 & \text{IV} & A_{1u} & \{2,2,8,8\} \\
	127.397 & \text{IV} & A_{1g} & \{\} \\
	127.398 & \text{IV} & B_{2u} & \{2,2,8\} \\
	127.398 & \text{IV} & B_{2g} & \{2\} \\
	127.398 & \text{IV} & B_{1u} & \{2,4\} \\
	127.398 & \text{IV} & B_{1g} & \{2,2,2\} \\
	127.398 & \text{IV} & A_{2u} & \{2,4\} \\
	127.398 & \text{IV} & A_{2g} & \{2,2,2\} \\
	127.398 & \text{IV} & A_{1u} & \{2,2,8\} \\
	127.398 & \text{IV} & A_{1g} & \{2\} \\
	128.399 & \text{I} & B_{2u} & \{2,2,8\} \\
	128.399 & \text{I} & B_{2g} & \{\} \\
	128.399 & \text{I} & B_{1u} & \{2,2,2,8\} \\
	128.399 & \text{I} & B_{1g} & \{2\} \\
	128.399 & \text{I} & A_{2u} & \{2,2,2,8\} \\
	128.399 & \text{I} & A_{2g} & \{2\} \\
	128.399 & \text{I} & A_{1u} & \{2,2,8\} \\
	128.399 & \text{I} & A_{1g} & \{\} \\
	128.400 & \text{II} & B_{2u} & \{2,2,4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	128.400 & \text{II} & B_{2g} & \{2,2\} \\
	128.400 & \text{II} & B_{1u} & \{2,2,4\} \\
	128.400 & \text{II} & B_{1g} & \{2,2\} \\
	128.400 & \text{II} & A_{2u} & \{2,2,2,8\} \\
	128.400 & \text{II} & A_{2g} & \{2\} \\
	128.400 & \text{II} & A_{1u} & \{2,2,2,16\} \\
	128.400 & \text{II} & A_{1g} & \{\} \\
	128.401 & \text{III} & B_2 & \{2\} \\
	128.401 & \text{III} & B_1 & \{2\} \\
	128.401 & \text{III} & A_2 & \{2\} \\
	128.401 & \text{III} & A_1 & \{2\} \\
	128.402 & \text{III} & B_{1u} & \{2,2,2,4\} \\
	128.402 & \text{III} & B_{1g} & \{2\} \\
	128.402 & \text{III} & A_u & \{2,8\} \\
	128.402 & \text{III} & A_g & \{\} \\
	128.403 & \text{III} & B_{1u} & \{2,2,8\} \\
	128.403 & \text{III} & B_{1g} & \{\} \\
	128.403 & \text{III} & A_u & \{2,2,8\} \\
	128.403 & \text{III} & A_g & \{\} \\
	128.404 & \text{III} & B_2 & \{4\} \\
	128.404 & \text{III} & A_2 & \{\} \\
	128.404 & \text{III} & B_1 & \{4\} \\
	128.404 & \text{III} & A_1 & \{\} \\
	128.405 & \text{III} & B_u & \{2,8,8\} \\
	128.405 & \text{III} & B_g & \{4\} \\
	128.405 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	128.405 & \text{III} & \text{}^1E_g & \{4,4\} \\
	128.405 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	128.405 & \text{III} & \text{}^2E_g & \{4,4\} \\
	128.405 & \text{III} & A_u & \{2,8,8\} \\
	128.405 & \text{III} & A_g & \{4\} \\
	128.406 & \text{III} & B_2 & \{2,2,2\} \\
	128.406 & \text{III} & A_2 & \{2\} \\
	128.406 & \text{III} & B_1 & \{4\} \\
	128.406 & \text{III} & A_1 & \{\} \\
	128.407 & \text{III} & B_2 & \{\} \\
	128.407 & \text{III} & B_1 & \{2\} \\
	128.407 & \text{III} & A_2 & \{\} \\
	128.407 & \text{III} & A_1 & \{\} \\
	128.408 & \text{IV} & B_{2u} & \{2,8\} \\
	128.408 & \text{IV} & B_{2g} & \{2\} \\
	128.408 & \text{IV} & B_{1u} & \{2,8\} \\
	128.408 & \text{IV} & B_{1g} & \{2\} \\
	128.408 & \text{IV} & A_{2u} & \{2,8\} \\
	128.408 & \text{IV} & A_{2g} & \{2\} \\
	128.408 & \text{IV} & A_{1u} & \{8\} \\
	128.408 & \text{IV} & A_{1g} & \{\} \\
	128.409 & \text{IV} & B_{2u} & \{2,2,8\} \\
	128.409 & \text{IV} & B_{2g} & \{2\} \\
	128.409 & \text{IV} & B_{1u} & \{2,2,4\} \\
	128.409 & \text{IV} & B_{1g} & \{2,2\} \\
	128.409 & \text{IV} & A_{2u} & \{2,2,4\} \\
	128.409 & \text{IV} & A_{2g} & \{2,2\} \\
	128.409 & \text{IV} & A_{1u} & \{2,2,8\} \\
	128.409 & \text{IV} & A_{1g} & \{2\} \\
	128.410 & \text{IV} & B_{2u} & \{2,2,8\} \\
	128.410 & \text{IV} & B_{2g} & \{\} \\
	128.410 & \text{IV} & B_{1u} & \{2,2,2,8\} \\
	128.410 & \text{IV} & B_{1g} & \{2\} \\
	128.410 & \text{IV} & A_{2u} & \{2,2,2,8\} \\
	128.410 & \text{IV} & A_{2g} & \{2\} \\
	128.410 & \text{IV} & A_{1u} & \{2,2,8\} \\
	128.410 & \text{IV} & A_{1g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	129.411 & \text{I} & B_{2u} & \{2,2\} \\
	129.411 & \text{I} & B_{2g} & \{2,2,2\} \\
	129.411 & \text{I} & B_{1u} & \{2,2\} \\
	129.411 & \text{I} & B_{1g} & \{2\} \\
	129.411 & \text{I} & A_{2u} & \{2,2\} \\
	129.411 & \text{I} & A_{2g} & \{2,2,2,2\} \\
	129.411 & \text{I} & A_{1u} & \{2,2,2,4\} \\
	129.411 & \text{I} & A_{1g} & \{\} \\
	129.412 & \text{II} & B_{2u} & \{4,4\} \\
	129.412 & \text{II} & B_{2g} & \{2,2,2\} \\
	129.412 & \text{II} & B_{1u} & \{4,4\} \\
	129.412 & \text{II} & B_{1g} & \{2,2\} \\
	129.412 & \text{II} & A_{2u} & \{4,4\} \\
	129.412 & \text{II} & A_{2g} & \{2,2,2,2,2\} \\
	129.412 & \text{II} & A_{1u} & \{2,2,4,8\} \\
	129.412 & \text{II} & A_{1g} & \{\} \\
	129.413 & \text{III} & B_2 & \{2\} \\
	129.413 & \text{III} & B_1 & \{2\} \\
	129.413 & \text{III} & A_2 & \{2,2,2,2\} \\
	129.413 & \text{III} & A_1 & \{\} \\
	129.414 & \text{III} & B_{1u} & \{2,2\} \\
	129.414 & \text{III} & B_{1g} & \{2,2,2\} \\
	129.414 & \text{III} & A_u & \{2,4\} \\
	129.414 & \text{III} & A_g & \{2\} \\
	129.415 & \text{III} & B_{1u} & \{2,2\} \\
	129.415 & \text{III} & B_{1g} & \{2,2,2\} \\
	129.415 & \text{III} & A_u & \{2,2,2,4\} \\
	129.415 & \text{III} & A_g & \{\} \\
	129.416 & \text{III} & B_2 & \{2\} \\
	129.416 & \text{III} & A_2 & \{2,2,4\} \\
	129.416 & \text{III} & B_1 & \{2,2,4\} \\
	129.416 & \text{III} & A_1 & \{2\} \\
	129.417 & \text{III} & B_u & \{2,4,8\} \\
	129.417 & \text{III} & B_g & \{2,4\} \\
	129.417 & \text{III} & \text{}^1E_u & \{2,2,2,2,4\} \\
	129.417 & \text{III} & \text{}^1E_g & \{2,2,4\} \\
	129.417 & \text{III} & \text{}^2E_u & \{2,2,2,2,4\} \\
	129.417 & \text{III} & \text{}^2E_g & \{2,2,4\} \\
	129.417 & \text{III} & A_u & \{2,4,8\} \\
	129.417 & \text{III} & A_g & \{2,4\} \\
	129.418 & \text{III} & B_2 & \{2,2\} \\
	129.418 & \text{III} & A_2 & \{2,2,2\} \\
	129.418 & \text{III} & B_1 & \{2,4\} \\
	129.418 & \text{III} & A_1 & \{\} \\
	129.419 & \text{III} & B_2 & \{2\} \\
	129.419 & \text{III} & B_1 & \{2,2\} \\
	129.419 & \text{III} & A_2 & \{2,2\} \\
	129.419 & \text{III} & A_1 & \{2\} \\
	129.420 & \text{IV} & B_{2u} & \{2,2\} \\
	129.420 & \text{IV} & B_{2g} & \{2,2,2\} \\
	129.420 & \text{IV} & B_{1u} & \{2,2\} \\
	129.420 & \text{IV} & B_{1g} & \{2,2\} \\
	129.420 & \text{IV} & A_{2u} & \{2\} \\
	129.420 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	129.420 & \text{IV} & A_{1u} & \{2,2,4\} \\
	129.420 & \text{IV} & A_{1g} & \{\} \\
	129.421 & \text{IV} & B_{2u} & \{2,2\} \\
	129.421 & \text{IV} & B_{2g} & \{2,2,2\} \\
	129.421 & \text{IV} & B_{1u} & \{2,2\} \\
	129.421 & \text{IV} & B_{1g} & \{2\} \\
	129.421 & \text{IV} & A_{2u} & \{2,2\} \\
	129.421 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	129.421 & \text{IV} & A_{1u} & \{2,2,2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	129.421 & \text{IV} & A_{1g} & \{\} \\
	129.422 & \text{IV} & B_{2u} & \{2\} \\
	129.422 & \text{IV} & B_{2g} & \{2,2,2\} \\
	129.422 & \text{IV} & B_{1u} & \{2,2\} \\
	129.422 & \text{IV} & B_{1g} & \{2,2\} \\
	129.422 & \text{IV} & A_{2u} & \{2\} \\
	129.422 & \text{IV} & A_{2g} & \{2,2,2,2,2\} \\
	129.422 & \text{IV} & A_{1u} & \{2,2,4\} \\
	129.422 & \text{IV} & A_{1g} & \{\} \\
	130.423 & \text{I} & B_{2u} & \{4\} \\
	130.423 & \text{I} & B_{2g} & \{2\} \\
	130.423 & \text{I} & B_{1u} & \{2,4\} \\
	130.423 & \text{I} & B_{1g} & \{2,2\} \\
	130.423 & \text{I} & A_{2u} & \{2,4\} \\
	130.423 & \text{I} & A_{2g} & \{2,2\} \\
	130.423 & \text{I} & A_{1u} & \{4\} \\
	130.423 & \text{I} & A_{1g} & \{2\} \\
	130.424 & \text{II} & B_{2u} & \{2,4\} \\
	130.424 & \text{II} & B_{2g} & \{2,2,2\} \\
	130.424 & \text{II} & B_{1u} & \{2,4\} \\
	130.424 & \text{II} & B_{1g} & \{2,2\} \\
	130.424 & \text{II} & A_{2u} & \{2,4\} \\
	130.424 & \text{II} & A_{2g} & \{2,2,2\} \\
	130.424 & \text{II} & A_{1u} & \{2,2,8\} \\
	130.424 & \text{II} & A_{1g} & \{\} \\
	130.425 & \text{III} & B_2 & \{2\} \\
	130.425 & \text{III} & B_1 & \{2\} \\
	130.425 & \text{III} & A_2 & \{2\} \\
	130.425 & \text{III} & A_1 & \{2\} \\
	130.426 & \text{III} & B_{1u} & \{2,2\} \\
	130.426 & \text{III} & B_{1g} & \{2,2\} \\
	130.426 & \text{III} & A_u & \{4\} \\
	130.426 & \text{III} & A_g & \{\} \\
	130.427 & \text{III} & B_{1u} & \{2\} \\
	130.427 & \text{III} & B_{1g} & \{2\} \\
	130.427 & \text{III} & A_u & \{4\} \\
	130.427 & \text{III} & A_g & \{2\} \\
	130.428 & \text{III} & B_2 & \{2\} \\
	130.428 & \text{III} & A_2 & \{4\} \\
	130.428 & \text{III} & B_1 & \{4\} \\
	130.428 & \text{III} & A_1 & \{2\} \\
	130.429 & \text{III} & B_u & \{4,8\} \\
	130.429 & \text{III} & B_g & \{8\} \\
	130.429 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	130.429 & \text{III} & \text{}^1E_g & \{2,2,2\} \\
	130.429 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	130.429 & \text{III} & \text{}^2E_g & \{2,2,2\} \\
	130.429 & \text{III} & A_u & \{4,8\} \\
	130.429 & \text{III} & A_g & \{8\} \\
	130.430 & \text{III} & B_2 & \{2\} \\
	130.430 & \text{III} & A_2 & \{2,2\} \\
	130.430 & \text{III} & B_1 & \{2\} \\
	130.430 & \text{III} & A_1 & \{\} \\
	130.431 & \text{III} & B_2 & \{2\} \\
	130.431 & \text{III} & B_1 & \{2\} \\
	130.431 & \text{III} & A_2 & \{2\} \\
	130.431 & \text{III} & A_1 & \{2\} \\
	130.432 & \text{IV} & B_{2u} & \{4\} \\
	130.432 & \text{IV} & B_{2g} & \{2\} \\
	130.432 & \text{IV} & B_{1u} & \{2,4\} \\
	130.432 & \text{IV} & B_{1g} & \{2,2\} \\
	130.432 & \text{IV} & A_{2u} & \{2,4\} \\
	130.432 & \text{IV} & A_{2g} & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	130.432 & \text{IV} & A_{1u} & \{4\} \\
	130.432 & \text{IV} & A_{1g} & \{2\} \\
	130.433 & \text{IV} & B_{2u} & \{2\} \\
	130.433 & \text{IV} & B_{2g} & \{2,2\} \\
	130.433 & \text{IV} & B_{1u} & \{2,2\} \\
	130.433 & \text{IV} & B_{1g} & \{2,2,2\} \\
	130.433 & \text{IV} & A_{2u} & \{2,2\} \\
	130.433 & \text{IV} & A_{2g} & \{2,2\} \\
	130.433 & \text{IV} & A_{1u} & \{2,4\} \\
	130.433 & \text{IV} & A_{1g} & \{2\} \\
	130.434 & \text{IV} & B_{2u} & \{4\} \\
	130.434 & \text{IV} & B_{2g} & \{2\} \\
	130.434 & \text{IV} & B_{1u} & \{2,4\} \\
	130.434 & \text{IV} & B_{1g} & \{2,2\} \\
	130.434 & \text{IV} & A_{2u} & \{2,4\} \\
	130.434 & \text{IV} & A_{2g} & \{2,2\} \\
	130.434 & \text{IV} & A_{1u} & \{4\} \\
	130.434 & \text{IV} & A_{1g} & \{2\} \\
	131.435 & \text{I} & B_{2u} & \{2,2,4\} \\
	131.435 & \text{I} & B_{2g} & \{2,2,2\} \\
	131.435 & \text{I} & B_{1u} & \{2,2,4,4\} \\
	131.435 & \text{I} & B_{1g} & \{2\} \\
	131.435 & \text{I} & A_{2u} & \{2,2,2,4\} \\
	131.435 & \text{I} & A_{2g} & \{2,2,2\} \\
	131.435 & \text{I} & A_{1u} & \{2,2,2,4,8\} \\
	131.435 & \text{I} & A_{1g} & \{\} \\
	131.436 & \text{II} & B_{2u} & \{2,2,4\} \\
	131.436 & \text{II} & B_{2g} & \{2,2,2\} \\
	131.436 & \text{II} & B_{1u} & \{2,2,4,4\} \\
	131.436 & \text{II} & B_{1g} & \{2\} \\
	131.436 & \text{II} & A_{2u} & \{2,2,2,4\} \\
	131.436 & \text{II} & A_{2g} & \{2,2,2\} \\
	131.436 & \text{II} & A_{1u} & \{2,2,2,4,8\} \\
	131.436 & \text{II} & A_{1g} & \{\} \\
	131.437 & \text{III} & B_2 & \{2,2,2,2,2\} \\
	131.437 & \text{III} & B_1 & \{\} \\
	131.437 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	131.437 & \text{III} & A_1 & \{\} \\
	131.438 & \text{III} & B_{1u} & \{2,2,2,2,4\} \\
	131.438 & \text{III} & B_{1g} & \{2\} \\
	131.438 & \text{III} & A_u & \{2,2,2,4\} \\
	131.438 & \text{III} & A_g & \{\} \\
	131.439 & \text{III} & B_{1u} & \{2,2,4\} \\
	131.439 & \text{III} & B_{1g} & \{2,2,2\} \\
	131.439 & \text{III} & A_u & \{2,2,4,8\} \\
	131.439 & \text{III} & A_g & \{\} \\
	131.440 & \text{III} & B_2 & \{2,4\} \\
	131.440 & \text{III} & A_2 & \{2,4\} \\
	131.440 & \text{III} & B_1 & \{2\} \\
	131.440 & \text{III} & A_1 & \{2\} \\
	131.441 & \text{III} & B_u & \{2,2,2,4,8\} \\
	131.441 & \text{III} & B_g & \{4\} \\
	131.441 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	131.441 & \text{III} & \text{}^1E_g & \{2,4\} \\
	131.441 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	131.441 & \text{III} & \text{}^2E_g & \{2,4\} \\
	131.441 & \text{III} & A_u & \{2,2,2,4,8\} \\
	131.441 & \text{III} & A_g & \{4\} \\
	131.442 & \text{III} & B_2 & \{2\} \\
	131.442 & \text{III} & A_2 & \{2,2,2,2\} \\
	131.442 & \text{III} & B_1 & \{2,2,2,4\} \\
	131.442 & \text{III} & A_1 & \{\} \\
	131.443 & \text{III} & B_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	131.443 & \text{III} & B_1 & \{\} \\
	131.443 & \text{III} & A_2 & \{2,2\} \\
	131.443 & \text{III} & A_1 & \{\} \\
	131.444 & \text{IV} & B_{2u} & \{2,4\} \\
	131.444 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	131.444 & \text{IV} & B_{1u} & \{2,4,4\} \\
	131.444 & \text{IV} & B_{1g} & \{2\} \\
	131.444 & \text{IV} & A_{2u} & \{2,2,4\} \\
	131.444 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	131.444 & \text{IV} & A_{1u} & \{2,2,4,8\} \\
	131.444 & \text{IV} & A_{1g} & \{\} \\
	131.445 & \text{IV} & B_{2u} & \{2,4\} \\
	131.445 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	131.445 & \text{IV} & B_{1u} & \{2,2,4\} \\
	131.445 & \text{IV} & B_{1g} & \{2\} \\
	131.445 & \text{IV} & A_{2u} & \{2,4\} \\
	131.445 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	131.445 & \text{IV} & A_{1u} & \{2,2,8\} \\
	131.445 & \text{IV} & A_{1g} & \{\} \\
	131.446 & \text{IV} & B_{2u} & \{2,4\} \\
	131.446 & \text{IV} & B_{2g} & \{2,2,2\} \\
	131.446 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
	131.446 & \text{IV} & B_{1g} & \{2\} \\
	131.446 & \text{IV} & A_{2u} & \{2,2,4\} \\
	131.446 & \text{IV} & A_{2g} & \{2,2,2\} \\
	131.446 & \text{IV} & A_{1u} & \{2,2,8\} \\
	131.446 & \text{IV} & A_{1g} & \{\} \\
	132.447 & \text{I} & B_{2u} & \{2,2,2,4\} \\
	132.447 & \text{I} & B_{2g} & \{2\} \\
	132.447 & \text{I} & B_{1u} & \{2,4\} \\
	132.447 & \text{I} & B_{1g} & \{2,2\} \\
	132.447 & \text{I} & A_{2u} & \{2,2,2,4\} \\
	132.447 & \text{I} & A_{2g} & \{2,2\} \\
	132.447 & \text{I} & A_{1u} & \{2,2,2,8\} \\
	132.447 & \text{I} & A_{1g} & \{\} \\
	132.448 & \text{II} & B_{2u} & \{2,2,2,4\} \\
	132.448 & \text{II} & B_{2g} & \{2,2\} \\
	132.448 & \text{II} & B_{1u} & \{4,4\} \\
	132.448 & \text{II} & B_{1g} & \{2,2\} \\
	132.448 & \text{II} & A_{2u} & \{2,2,2,4\} \\
	132.448 & \text{II} & A_{2g} & \{2,2,2\} \\
	132.448 & \text{II} & A_{1u} & \{2,2,4,8\} \\
	132.448 & \text{II} & A_{1g} & \{\} \\
	132.449 & \text{III} & B_2 & \{2\} \\
	132.449 & \text{III} & B_1 & \{2,2,2,2\} \\
	132.449 & \text{III} & A_2 & \{2,2,2,2\} \\
	132.449 & \text{III} & A_1 & \{2\} \\
	132.450 & \text{III} & B_{1u} & \{2,2,4\} \\
	132.450 & \text{III} & B_{1g} & \{2,2,2\} \\
	132.450 & \text{III} & A_u & \{2,2,2,8\} \\
	132.450 & \text{III} & A_g & \{2\} \\
	132.451 & \text{III} & B_{1u} & \{2,2,2,4\} \\
	132.451 & \text{III} & B_{1g} & \{2\} \\
	132.451 & \text{III} & A_u & \{2,4\} \\
	132.451 & \text{III} & A_g & \{\} \\
	132.452 & \text{III} & B_2 & \{2\} \\
	132.452 & \text{III} & A_2 & \{2,2\} \\
	132.452 & \text{III} & B_1 & \{2,4\} \\
	132.452 & \text{III} & A_1 & \{\} \\
	132.453 & \text{III} & B_u & \{2,2,4,8\} \\
	132.453 & \text{III} & B_g & \{2,4\} \\
	132.453 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	132.453 & \text{III} & \text{}^1E_g & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	132.453 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	132.453 & \text{III} & \text{}^2E_g & \{2,4\} \\
	132.453 & \text{III} & A_u & \{2,2,4,8\} \\
	132.453 & \text{III} & A_g & \{2,4\} \\
	132.454 & \text{III} & B_2 & \{2,4\} \\
	132.454 & \text{III} & A_2 & \{2,4\} \\
	132.454 & \text{III} & B_1 & \{2,2\} \\
	132.454 & \text{III} & A_1 & \{2,2\} \\
	132.455 & \text{III} & B_2 & \{\} \\
	132.455 & \text{III} & B_1 & \{\} \\
	132.455 & \text{III} & A_2 & \{2\} \\
	132.455 & \text{III} & A_1 & \{\} \\
	132.456 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
	132.456 & \text{IV} & B_{2g} & \{2\} \\
	132.456 & \text{IV} & B_{1u} & \{2,4\} \\
	132.456 & \text{IV} & B_{1g} & \{2,2\} \\
	132.456 & \text{IV} & A_{2u} & \{2,2,2,4\} \\
	132.456 & \text{IV} & A_{2g} & \{2,2\} \\
	132.456 & \text{IV} & A_{1u} & \{2,2,2,8\} \\
	132.456 & \text{IV} & A_{1g} & \{\} \\
	132.457 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
	132.457 & \text{IV} & B_{2g} & \{2\} \\
	132.457 & \text{IV} & B_{1u} & \{4\} \\
	132.457 & \text{IV} & B_{1g} & \{2,2\} \\
	132.457 & \text{IV} & A_{2u} & \{2,2,4\} \\
	132.457 & \text{IV} & A_{2g} & \{2,2,2\} \\
	132.457 & \text{IV} & A_{1u} & \{2,8\} \\
	132.457 & \text{IV} & A_{1g} & \{\} \\
	132.458 & \text{IV} & B_{2u} & \{2,2,4\} \\
	132.458 & \text{IV} & B_{2g} & \{2,2\} \\
	132.458 & \text{IV} & B_{1u} & \{2,4\} \\
	132.458 & \text{IV} & B_{1g} & \{2,2\} \\
	132.458 & \text{IV} & A_{2u} & \{2,4\} \\
	132.458 & \text{IV} & A_{2g} & \{2,2,2\} \\
	132.458 & \text{IV} & A_{1u} & \{2,2,8\} \\
	132.458 & \text{IV} & A_{1g} & \{\} \\
	133.459 & \text{I} & B_{2u} & \{2,2\} \\
	133.459 & \text{I} & B_{2g} & \{2,2\} \\
	133.459 & \text{I} & B_{1u} & \{2,2\} \\
	133.459 & \text{I} & B_{1g} & \{2\} \\
	133.459 & \text{I} & A_{2u} & \{2,2,2\} \\
	133.459 & \text{I} & A_{2g} & \{2,2,2\} \\
	133.459 & \text{I} & A_{1u} & \{4\} \\
	133.459 & \text{I} & A_{1g} & \{\} \\
	133.460 & \text{II} & B_{2u} & \{2,4\} \\
	133.460 & \text{II} & B_{2g} & \{2,2,2\} \\
	133.460 & \text{II} & B_{1u} & \{2,4\} \\
	133.460 & \text{II} & B_{1g} & \{2,2\} \\
	133.460 & \text{II} & A_{2u} & \{2,2,4\} \\
	133.460 & \text{II} & A_{2g} & \{2,2,2\} \\
	133.460 & \text{II} & A_{1u} & \{2,8\} \\
	133.460 & \text{II} & A_{1g} & \{\} \\
	133.461 & \text{III} & B_2 & \{2,2\} \\
	133.461 & \text{III} & B_1 & \{2,2\} \\
	133.461 & \text{III} & A_2 & \{2,2\} \\
	133.461 & \text{III} & A_1 & \{2,2\} \\
	133.462 & \text{III} & B_{1u} & \{2,4\} \\
	133.462 & \text{III} & B_{1g} & \{2,2\} \\
	133.462 & \text{III} & A_u & \{4\} \\
	133.462 & \text{III} & A_g & \{2\} \\
	133.463 & \text{III} & B_{1u} & \{2,2\} \\
	133.463 & \text{III} & B_{1g} & \{2,2\} \\
	133.463 & \text{III} & A_u & \{4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	133.463 & \text{III} & A_g & \{\} \\
	133.464 & \text{III} & B_2 & \{4\} \\
	133.464 & \text{III} & A_2 & \{4\} \\
	133.464 & \text{III} & B_1 & \{2\} \\
	133.464 & \text{III} & A_1 & \{2\} \\
	133.465 & \text{III} & B_u & \{4,4\} \\
	133.465 & \text{III} & B_g & \{2,4\} \\
	133.465 & \text{III} & \text{}^1E_u & \{2,2,2,2,2,2\} \\
	133.465 & \text{III} & \text{}^1E_g & \{2,2,2,2\} \\
	133.465 & \text{III} & \text{}^2E_u & \{2,2,2,2,2,2\} \\
	133.465 & \text{III} & \text{}^2E_g & \{2,2,2,2\} \\
	133.465 & \text{III} & A_u & \{4,4\} \\
	133.465 & \text{III} & A_g & \{2,4\} \\
	133.466 & \text{III} & B_2 & \{2,2\} \\
	133.466 & \text{III} & A_2 & \{2,2\} \\
	133.466 & \text{III} & B_1 & \{2,2\} \\
	133.466 & \text{III} & A_1 & \{2,2\} \\
	133.467 & \text{III} & B_2 & \{\} \\
	133.467 & \text{III} & B_1 & \{\} \\
	133.467 & \text{III} & A_2 & \{2\} \\
	133.467 & \text{III} & A_1 & \{\} \\
	133.468 & \text{IV} & B_{2u} & \{2,2\} \\
	133.468 & \text{IV} & B_{2g} & \{2,2\} \\
	133.468 & \text{IV} & B_{1u} & \{2,2\} \\
	133.468 & \text{IV} & B_{1g} & \{2\} \\
	133.468 & \text{IV} & A_{2u} & \{2,2,2\} \\
	133.468 & \text{IV} & A_{2g} & \{2,2,2\} \\
	133.468 & \text{IV} & A_{1u} & \{4\} \\
	133.468 & \text{IV} & A_{1g} & \{\} \\
	133.469 & \text{IV} & B_{2u} & \{2,2\} \\
	133.469 & \text{IV} & B_{2g} & \{2,2\} \\
	133.469 & \text{IV} & B_{1u} & \{2,2\} \\
	133.469 & \text{IV} & B_{1g} & \{2\} \\
	133.469 & \text{IV} & A_{2u} & \{2,2\} \\
	133.469 & \text{IV} & A_{2g} & \{2,2,2\} \\
	133.469 & \text{IV} & A_{1u} & \{4\} \\
	133.469 & \text{IV} & A_{1g} & \{\} \\
	133.470 & \text{IV} & B_{2u} & \{2,2\} \\
	133.470 & \text{IV} & B_{2g} & \{2,2\} \\
	133.470 & \text{IV} & B_{1u} & \{2,2\} \\
	133.470 & \text{IV} & B_{1g} & \{2,2\} \\
	133.470 & \text{IV} & A_{2u} & \{2,2,2\} \\
	133.470 & \text{IV} & A_{2g} & \{2,2\} \\
	133.470 & \text{IV} & A_{1u} & \{2,4\} \\
	133.470 & \text{IV} & A_{1g} & \{\} \\
	134.471 & \text{I} & B_{2u} & \{2,2\} \\
	134.471 & \text{I} & B_{2g} & \{2\} \\
	134.471 & \text{I} & B_{1u} & \{2\} \\
	134.471 & \text{I} & B_{1g} & \{2,2\} \\
	134.471 & \text{I} & A_{2u} & \{2,2\} \\
	134.471 & \text{I} & A_{2g} & \{2,2,2\} \\
	134.471 & \text{I} & A_{1u} & \{2,2,4\} \\
	134.471 & \text{I} & A_{1g} & \{\} \\
	134.472 & \text{II} & B_{2u} & \{2,2,4\} \\
	134.472 & \text{II} & B_{2g} & \{2,2\} \\
	134.472 & \text{II} & B_{1u} & \{2,4\} \\
	134.472 & \text{II} & B_{1g} & \{2,2,2\} \\
	134.472 & \text{II} & A_{2u} & \{2,2,4\} \\
	134.472 & \text{II} & A_{2g} & \{2,2,2,2\} \\
	134.472 & \text{II} & A_{1u} & \{2,4,8\} \\
	134.472 & \text{II} & A_{1g} & \{\} \\
	134.473 & \text{III} & B_2 & \{2\} \\
	134.473 & \text{III} & B_1 & \{2,2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	134.473 & \text{III} & A_2 & \{2,2,2,2\} \\
	134.473 & \text{III} & A_1 & \{2\} \\
	134.474 & \text{III} & B_{1u} & \{2\} \\
	134.474 & \text{III} & B_{1g} & \{2,2,2\} \\
	134.474 & \text{III} & A_u & \{2,4\} \\
	134.474 & \text{III} & A_g & \{2\} \\
	134.475 & \text{III} & B_{1u} & \{2,2,4\} \\
	134.475 & \text{III} & B_{1g} & \{2\} \\
	134.475 & \text{III} & A_u & \{2,4\} \\
	134.475 & \text{III} & A_g & \{\} \\
	134.476 & \text{III} & B_2 & \{2\} \\
	134.476 & \text{III} & A_2 & \{2,2\} \\
	134.476 & \text{III} & B_1 & \{2,4\} \\
	134.476 & \text{III} & A_1 & \{\} \\
	134.477 & \text{III} & B_u & \{2,4,4\} \\
	134.477 & \text{III} & B_g & \{2,4\} \\
	134.477 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	134.477 & \text{III} & \text{}^1E_g & \{2,2,2\} \\
	134.477 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	134.477 & \text{III} & \text{}^2E_g & \{2,2,2\} \\
	134.477 & \text{III} & A_u & \{2,4,4\} \\
	134.477 & \text{III} & A_g & \{2,4\} \\
	134.478 & \text{III} & B_2 & \{2,4\} \\
	134.478 & \text{III} & A_2 & \{2,4\} \\
	134.478 & \text{III} & B_1 & \{2,2\} \\
	134.478 & \text{III} & A_1 & \{2,2\} \\
	134.479 & \text{III} & B_2 & \{\} \\
	134.479 & \text{III} & B_1 & \{\} \\
	134.479 & \text{III} & A_2 & \{2\} \\
	134.479 & \text{III} & A_1 & \{\} \\
	134.480 & \text{IV} & B_{2u} & \{2,2,2\} \\
	134.480 & \text{IV} & B_{2g} & \{2,2\} \\
	134.480 & \text{IV} & B_{1u} & \{2\} \\
	134.480 & \text{IV} & B_{1g} & \{2,2,2\} \\
	134.480 & \text{IV} & A_{2u} & \{2,2\} \\
	134.480 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	134.480 & \text{IV} & A_{1u} & \{2,4\} \\
	134.480 & \text{IV} & A_{1g} & \{\} \\
	134.481 & \text{IV} & B_{2u} & \{2,2,2\} \\
	134.481 & \text{IV} & B_{2g} & \{2\} \\
	134.481 & \text{IV} & B_{1u} & \{2\} \\
	134.481 & \text{IV} & B_{1g} & \{2,2\} \\
	134.481 & \text{IV} & A_{2u} & \{2,2\} \\
	134.481 & \text{IV} & A_{2g} & \{2,2,2\} \\
	134.481 & \text{IV} & A_{1u} & \{2,4\} \\
	134.481 & \text{IV} & A_{1g} & \{\} \\
	134.482 & \text{IV} & B_{2u} & \{2,2\} \\
	134.482 & \text{IV} & B_{2g} & \{2,2\} \\
	134.482 & \text{IV} & B_{1u} & \{2\} \\
	134.482 & \text{IV} & B_{1g} & \{2,2,2\} \\
	134.482 & \text{IV} & A_{2u} & \{2,2\} \\
	134.482 & \text{IV} & A_{2g} & \{2,2,2\} \\
	134.482 & \text{IV} & A_{1u} & \{2,4\} \\
	134.482 & \text{IV} & A_{1g} & \{\} \\
	135.483 & \text{I} & B_{2u} & \{2,8\} \\
	135.483 & \text{I} & B_{2g} & \{\} \\
	135.483 & \text{I} & B_{1u} & \{2,2,4\} \\
	135.483 & \text{I} & B_{1g} & \{2\} \\
	135.483 & \text{I} & A_{2u} & \{2,2,4\} \\
	135.483 & \text{I} & A_{2g} & \{2\} \\
	135.483 & \text{I} & A_{1u} & \{2,8\} \\
	135.483 & \text{I} & A_{1g} & \{\} \\
	135.484 & \text{II} & B_{2u} & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	135.484 & \text{II} & B_{2g} & \{2,2\} \\
	135.484 & \text{II} & B_{1u} & \{2,4\} \\
	135.484 & \text{II} & B_{1g} & \{2\} \\
	135.484 & \text{II} & A_{2u} & \{2,2,4\} \\
	135.484 & \text{II} & A_{2g} & \{2,2\} \\
	135.484 & \text{II} & A_{1u} & \{2,2,8\} \\
	135.484 & \text{II} & A_{1g} & \{\} \\
	135.485 & \text{III} & B_2 & \{2\} \\
	135.485 & \text{III} & B_1 & \{\} \\
	135.485 & \text{III} & A_2 & \{2\} \\
	135.485 & \text{III} & A_1 & \{\} \\
	135.486 & \text{III} & B_{1u} & \{2,4\} \\
	135.486 & \text{III} & B_{1g} & \{2\} \\
	135.486 & \text{III} & A_u & \{4\} \\
	135.486 & \text{III} & A_g & \{\} \\
	135.487 & \text{III} & B_{1u} & \{2,4\} \\
	135.487 & \text{III} & B_{1g} & \{\} \\
	135.487 & \text{III} & A_u & \{2,4\} \\
	135.487 & \text{III} & A_g & \{\} \\
	135.488 & \text{III} & B_2 & \{2\} \\
	135.488 & \text{III} & A_2 & \{2\} \\
	135.488 & \text{III} & B_1 & \{2\} \\
	135.488 & \text{III} & A_1 & \{2\} \\
	135.489 & \text{III} & B_u & \{4,8\} \\
	135.489 & \text{III} & B_g & \{4\} \\
	135.489 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	135.489 & \text{III} & \text{}^1E_g & \{2,2,4\} \\
	135.489 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	135.489 & \text{III} & \text{}^2E_g & \{2,2,4\} \\
	135.489 & \text{III} & A_u & \{4,8\} \\
	135.489 & \text{III} & A_g & \{4\} \\
	135.490 & \text{III} & B_2 & \{2\} \\
	135.490 & \text{III} & A_2 & \{2,2\} \\
	135.490 & \text{III} & B_1 & \{2\} \\
	135.490 & \text{III} & A_1 & \{\} \\
	135.491 & \text{III} & B_2 & \{\} \\
	135.491 & \text{III} & B_1 & \{\} \\
	135.491 & \text{III} & A_2 & \{2\} \\
	135.491 & \text{III} & A_1 & \{\} \\
	135.492 & \text{IV} & B_{2u} & \{4\} \\
	135.492 & \text{IV} & B_{2g} & \{2\} \\
	135.492 & \text{IV} & B_{1u} & \{2,4\} \\
	135.492 & \text{IV} & B_{1g} & \{2\} \\
	135.492 & \text{IV} & A_{2u} & \{2,2,4\} \\
	135.492 & \text{IV} & A_{2g} & \{2\} \\
	135.492 & \text{IV} & A_{1u} & \{2,8\} \\
	135.492 & \text{IV} & A_{1g} & \{\} \\
	135.493 & \text{IV} & B_{2u} & \{2,8\} \\
	135.493 & \text{IV} & B_{2g} & \{\} \\
	135.493 & \text{IV} & B_{1u} & \{2,2,4\} \\
	135.493 & \text{IV} & B_{1g} & \{2\} \\
	135.493 & \text{IV} & A_{2u} & \{2,2,4\} \\
	135.493 & \text{IV} & A_{2g} & \{2\} \\
	135.493 & \text{IV} & A_{1u} & \{2,8\} \\
	135.493 & \text{IV} & A_{1g} & \{\} \\
	135.494 & \text{IV} & B_{2u} & \{2,8\} \\
	135.494 & \text{IV} & B_{2g} & \{2\} \\
	135.494 & \text{IV} & B_{1u} & \{2,2,4\} \\
	135.494 & \text{IV} & B_{1g} & \{2,2\} \\
	135.494 & \text{IV} & A_{2u} & \{2,2,4\} \\
	135.494 & \text{IV} & A_{2g} & \{2,2\} \\
	135.494 & \text{IV} & A_{1u} & \{2,8\} \\
	135.494 & \text{IV} & A_{1g} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	136.495 & \text{I} & B_{2u} & \{2,2,2,8\} \\
	136.495 & \text{I} & B_{2g} & \{\} \\
	136.495 & \text{I} & B_{1u} & \{2,2,4\} \\
	136.495 & \text{I} & B_{1g} & \{2,2\} \\
	136.495 & \text{I} & A_{2u} & \{2,2,4\} \\
	136.495 & \text{I} & A_{2g} & \{2,2\} \\
	136.495 & \text{I} & A_{1u} & \{2,2,2,8\} \\
	136.495 & \text{I} & A_{1g} & \{\} \\
	136.496 & \text{II} & B_{2u} & \{2,2,4\} \\
	136.496 & \text{II} & B_{2g} & \{2\} \\
	136.496 & \text{II} & B_{1u} & \{2,4\} \\
	136.496 & \text{II} & B_{1g} & \{2,2\} \\
	136.496 & \text{II} & A_{2u} & \{2,2,4\} \\
	136.496 & \text{II} & A_{2g} & \{2,2\} \\
	136.496 & \text{II} & A_{1u} & \{2,2,2,8\} \\
	136.496 & \text{II} & A_{1g} & \{\} \\
	136.497 & \text{III} & B_2 & \{\} \\
	136.497 & \text{III} & B_1 & \{2,2\} \\
	136.497 & \text{III} & A_2 & \{2,2\} \\
	136.497 & \text{III} & A_1 & \{\} \\
	136.498 & \text{III} & B_{1u} & \{2,4\} \\
	136.498 & \text{III} & B_{1g} & \{2,2\} \\
	136.498 & \text{III} & A_u & \{2,8\} \\
	136.498 & \text{III} & A_g & \{\} \\
	136.499 & \text{III} & B_{1u} & \{2,2,4\} \\
	136.499 & \text{III} & B_{1g} & \{\} \\
	136.499 & \text{III} & A_u & \{2,2,4\} \\
	136.499 & \text{III} & A_g & \{\} \\
	136.500 & \text{III} & B_2 & \{\} \\
	136.500 & \text{III} & A_2 & \{4\} \\
	136.500 & \text{III} & B_1 & \{4\} \\
	136.500 & \text{III} & A_1 & \{\} \\
	136.501 & \text{III} & B_u & \{2,4,8\} \\
	136.501 & \text{III} & B_g & \{4\} \\
	136.501 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	136.501 & \text{III} & \text{}^1E_g & \{2,4\} \\
	136.501 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	136.501 & \text{III} & \text{}^2E_g & \{2,4\} \\
	136.501 & \text{III} & A_u & \{2,4,8\} \\
	136.501 & \text{III} & A_g & \{4\} \\
	136.502 & \text{III} & B_2 & \{4\} \\
	136.502 & \text{III} & A_2 & \{4\} \\
	136.502 & \text{III} & B_1 & \{2\} \\
	136.502 & \text{III} & A_1 & \{2\} \\
	136.503 & \text{III} & B_2 & \{\} \\
	136.503 & \text{III} & B_1 & \{\} \\
	136.503 & \text{III} & A_2 & \{\} \\
	136.503 & \text{III} & A_1 & \{\} \\
	136.504 & \text{IV} & B_{2u} & \{2,2,4\} \\
	136.504 & \text{IV} & B_{2g} & \{2\} \\
	136.504 & \text{IV} & B_{1u} & \{4\} \\
	136.504 & \text{IV} & B_{1g} & \{2,2\} \\
	136.504 & \text{IV} & A_{2u} & \{2,2,4\} \\
	136.504 & \text{IV} & A_{2g} & \{2,2\} \\
	136.504 & \text{IV} & A_{1u} & \{2,2,8\} \\
	136.504 & \text{IV} & A_{1g} & \{\} \\
	136.505 & \text{IV} & B_{2u} & \{2,2,8\} \\
	136.505 & \text{IV} & B_{2g} & \{\} \\
	136.505 & \text{IV} & B_{1u} & \{2,4\} \\
	136.505 & \text{IV} & B_{1g} & \{2,2,2\} \\
	136.505 & \text{IV} & A_{2u} & \{2,4\} \\
	136.505 & \text{IV} & A_{2g} & \{2,2,2\} \\
	136.505 & \text{IV} & A_{1u} & \{2,2,8\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	136.505 & \text{IV} & A_{1g} & \{\} \\
	136.506 & \text{IV} & B_{2u} & \{2,2,2,8\} \\
	136.506 & \text{IV} & B_{2g} & \{\} \\
	136.506 & \text{IV} & B_{1u} & \{2,2,4\} \\
	136.506 & \text{IV} & B_{1g} & \{2,2\} \\
	136.506 & \text{IV} & A_{2u} & \{2,2,4\} \\
	136.506 & \text{IV} & A_{2g} & \{2,2\} \\
	136.506 & \text{IV} & A_{1u} & \{2,2,2,8\} \\
	136.506 & \text{IV} & A_{1g} & \{\} \\
	137.507 & \text{I} & B_{2u} & \{2\} \\
	137.507 & \text{I} & B_{2g} & \{2,2,2,2\} \\
	137.507 & \text{I} & B_{1u} & \{2,2,2\} \\
	137.507 & \text{I} & B_{1g} & \{2\} \\
	137.507 & \text{I} & A_{2u} & \{2,2\} \\
	137.507 & \text{I} & A_{2g} & \{2,2,2,2\} \\
	137.507 & \text{I} & A_{1u} & \{2,2,4\} \\
	137.507 & \text{I} & A_{1g} & \{\} \\
	137.508 & \text{II} & B_{2u} & \{4\} \\
	137.508 & \text{II} & B_{2g} & \{2,2,2,2\} \\
	137.508 & \text{II} & B_{1u} & \{2,4\} \\
	137.508 & \text{II} & B_{1g} & \{2\} \\
	137.508 & \text{II} & A_{2u} & \{2,4\} \\
	137.508 & \text{II} & A_{2g} & \{2,2,2,2\} \\
	137.508 & \text{II} & A_{1u} & \{2,2,8\} \\
	137.508 & \text{II} & A_{1g} & \{\} \\
	137.509 & \text{III} & B_2 & \{2,2\} \\
	137.509 & \text{III} & B_1 & \{\} \\
	137.509 & \text{III} & A_2 & \{2,2\} \\
	137.509 & \text{III} & A_1 & \{\} \\
	137.510 & \text{III} & B_{1u} & \{2,4\} \\
	137.510 & \text{III} & B_{1g} & \{2,2\} \\
	137.510 & \text{III} & A_u & \{4\} \\
	137.510 & \text{III} & A_g & \{2\} \\
	137.511 & \text{III} & B_{1u} & \{2\} \\
	137.511 & \text{III} & B_{1g} & \{2,2,2\} \\
	137.511 & \text{III} & A_u & \{2,4\} \\
	137.511 & \text{III} & A_g & \{\} \\
	137.512 & \text{III} & B_2 & \{2,2\} \\
	137.512 & \text{III} & A_2 & \{2,2\} \\
	137.512 & \text{III} & B_1 & \{2,2\} \\
	137.512 & \text{III} & A_1 & \{2,2\} \\
	137.513 & \text{III} & B_u & \{4,4\} \\
	137.513 & \text{III} & B_g & \{2,4\} \\
	137.513 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	137.513 & \text{III} & \text{}^1E_g & \{2,2,2\} \\
	137.513 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	137.513 & \text{III} & \text{}^2E_g & \{2,2,2\} \\
	137.513 & \text{III} & A_u & \{4,4\} \\
	137.513 & \text{III} & A_g & \{2,4\} \\
	137.514 & \text{III} & B_2 & \{2\} \\
	137.514 & \text{III} & A_2 & \{2,2\} \\
	137.514 & \text{III} & B_1 & \{4\} \\
	137.514 & \text{III} & A_1 & \{\} \\
	137.515 & \text{III} & B_2 & \{2\} \\
	137.515 & \text{III} & B_1 & \{2\} \\
	137.515 & \text{III} & A_2 & \{2\} \\
	137.515 & \text{III} & A_1 & \{2\} \\
	137.516 & \text{IV} & B_{2u} & \{2\} \\
	137.516 & \text{IV} & B_{2g} & \{2,2,2\} \\
	137.516 & \text{IV} & B_{1u} & \{2,2,2\} \\
	137.516 & \text{IV} & B_{1g} & \{2\} \\
	137.516 & \text{IV} & A_{2u} & \{2,2\} \\
	137.516 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	137.516 & \text{IV} & A_{1u} & \{2,2,4\} \\
	137.516 & \text{IV} & A_{1g} & \{\} \\
	137.517 & \text{IV} & B_{2u} & \{2\} \\
	137.517 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	137.517 & \text{IV} & B_{1u} & \{2,2,2\} \\
	137.517 & \text{IV} & B_{1g} & \{2\} \\
	137.517 & \text{IV} & A_{2u} & \{2,2\} \\
	137.517 & \text{IV} & A_{2g} & \{2,2,2,2,2\} \\
	137.517 & \text{IV} & A_{1u} & \{2,2,4\} \\
	137.517 & \text{IV} & A_{1g} & \{\} \\
	137.518 & \text{IV} & B_{2u} & \{2\} \\
	137.518 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
	137.518 & \text{IV} & B_{1u} & \{2,2,2\} \\
	137.518 & \text{IV} & B_{1g} & \{2\} \\
	137.518 & \text{IV} & A_{2u} & \{2,2\} \\
	137.518 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	137.518 & \text{IV} & A_{1u} & \{2,2,4\} \\
	137.518 & \text{IV} & A_{1g} & \{\} \\
	138.519 & \text{I} & B_{2u} & \{2,4\} \\
	138.519 & \text{I} & B_{2g} & \{\} \\
	138.519 & \text{I} & B_{1u} & \{2\} \\
	138.519 & \text{I} & B_{1g} & \{2,2,2\} \\
	138.519 & \text{I} & A_{2u} & \{2\} \\
	138.519 & \text{I} & A_{2g} & \{2,2,2\} \\
	138.519 & \text{I} & A_{1u} & \{2,4\} \\
	138.519 & \text{I} & A_{1g} & \{\} \\
	138.520 & \text{II} & B_{2u} & \{2,2,4\} \\
	138.520 & \text{II} & B_{2g} & \{2,2\} \\
	138.520 & \text{II} & B_{1u} & \{2,4\} \\
	138.520 & \text{II} & B_{1g} & \{2,2,2\} \\
	138.520 & \text{II} & A_{2u} & \{2,2,4\} \\
	138.520 & \text{II} & A_{2g} & \{2,2,2,2\} \\
	138.520 & \text{II} & A_{1u} & \{2,2,2,8\} \\
	138.520 & \text{II} & A_{1g} & \{\} \\
	138.521 & \text{III} & B_2 & \{\} \\
	138.521 & \text{III} & B_1 & \{2,2\} \\
	138.521 & \text{III} & A_2 & \{2,2\} \\
	138.521 & \text{III} & A_1 & \{\} \\
	138.522 & \text{III} & B_{1u} & \{2\} \\
	138.522 & \text{III} & B_{1g} & \{2,2\} \\
	138.522 & \text{III} & A_u & \{4\} \\
	138.522 & \text{III} & A_g & \{\} \\
	138.523 & \text{III} & B_{1u} & \{2,4\} \\
	138.523 & \text{III} & B_{1g} & \{\} \\
	138.523 & \text{III} & A_u & \{2,4\} \\
	138.523 & \text{III} & A_g & \{\} \\
	138.524 & \text{III} & B_2 & \{\} \\
	138.524 & \text{III} & A_2 & \{2,4\} \\
	138.524 & \text{III} & B_1 & \{2,4\} \\
	138.524 & \text{III} & A_1 & \{\} \\
	138.525 & \text{III} & B_u & \{2,4,4\} \\
	138.525 & \text{III} & B_g & \{4\} \\
	138.525 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	138.525 & \text{III} & \text{}^1E_g & \{2,2,2\} \\
	138.525 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	138.525 & \text{III} & \text{}^2E_g & \{2,2,2\} \\
	138.525 & \text{III} & A_u & \{2,4,4\} \\
	138.525 & \text{III} & A_g & \{4\} \\
	138.526 & \text{III} & B_2 & \{4\} \\
	138.526 & \text{III} & A_2 & \{4\} \\
	138.526 & \text{III} & B_1 & \{2\} \\
	138.526 & \text{III} & A_1 & \{2\} \\
	138.527 & \text{III} & B_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	138.527 & \text{III} & B_1 & \{2\} \\
	138.527 & \text{III} & A_2 & \{2\} \\
	138.527 & \text{III} & A_1 & \{\} \\
	138.528 & \text{IV} & B_{2u} & \{2,2\} \\
	138.528 & \text{IV} & B_{2g} & \{2\} \\
	138.528 & \text{IV} & B_{1u} & \{2\} \\
	138.528 & \text{IV} & B_{1g} & \{2,2,2\} \\
	138.528 & \text{IV} & A_{2u} & \{2\} \\
	138.528 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	138.528 & \text{IV} & A_{1u} & \{2,4\} \\
	138.528 & \text{IV} & A_{1g} & \{2\} \\
	138.529 & \text{IV} & B_{2u} & \{2,4\} \\
	138.529 & \text{IV} & B_{2g} & \{\} \\
	138.529 & \text{IV} & B_{1u} & \{2\} \\
	138.529 & \text{IV} & B_{1g} & \{2,2,2\} \\
	138.529 & \text{IV} & A_{2u} & \{2\} \\
	138.529 & \text{IV} & A_{2g} & \{2,2,2\} \\
	138.529 & \text{IV} & A_{1u} & \{2,4\} \\
	138.529 & \text{IV} & A_{1g} & \{\} \\
	138.530 & \text{IV} & B_{2u} & \{2,2\} \\
	138.530 & \text{IV} & B_{2g} & \{2,2\} \\
	138.530 & \text{IV} & B_{1u} & \{2\} \\
	138.530 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
	138.530 & \text{IV} & A_{2u} & \{2,2\} \\
	138.530 & \text{IV} & A_{2g} & \{2,2,2,2\} \\
	138.530 & \text{IV} & A_{1u} & \{2,2,4\} \\
	138.530 & \text{IV} & A_{1g} & \{2\} \\
	139.531 & \text{I} & B_{2u} & \{2,2,4\} \\
	139.531 & \text{I} & B_{2g} & \{2,2\} \\
	139.531 & \text{I} & B_{1u} & \{2,2,4\} \\
	139.531 & \text{I} & B_{1g} & \{2\} \\
	139.531 & \text{I} & A_{2u} & \{2,2,8\} \\
	139.531 & \text{I} & A_{2g} & \{2\} \\
	139.531 & \text{I} & A_{1u} & \{2,2,2,2,16\} \\
	139.531 & \text{I} & A_{1g} & \{\} \\
	139.532 & \text{II} & B_{2u} & \{2,4,4\} \\
	139.532 & \text{II} & B_{2g} & \{2\} \\
	139.532 & \text{II} & B_{1u} & \{2,4,4\} \\
	139.532 & \text{II} & B_{1g} & \{2,2\} \\
	139.532 & \text{II} & A_{2u} & \{2,4,8\} \\
	139.532 & \text{II} & A_{2g} & \{2,2\} \\
	139.532 & \text{II} & A_{1u} & \{2,2,2,4,16\} \\
	139.532 & \text{II} & A_{1g} & \{\} \\
	139.533 & \text{III} & B_2 & \{2,2\} \\
	139.533 & \text{III} & B_1 & \{2\} \\
	139.533 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	139.533 & \text{III} & A_1 & \{\} \\
	139.534 & \text{III} & B_{1u} & \{2,2,4\} \\
	139.534 & \text{III} & B_{1g} & \{2\} \\
	139.534 & \text{III} & A_u & \{2,2,8\} \\
	139.534 & \text{III} & A_g & \{\} \\
	139.535 & \text{III} & B_{1u} & \{2,2,4\} \\
	139.535 & \text{III} & B_{1g} & \{2,2\} \\
	139.535 & \text{III} & A_u & \{2,2,2,8\} \\
	139.535 & \text{III} & A_g & \{\} \\
	139.536 & \text{III} & B_2 & \{2,2\} \\
	139.536 & \text{III} & A_2 & \{2,2,2\} \\
	139.536 & \text{III} & B_1 & \{2,4\} \\
	139.536 & \text{III} & A_1 & \{\} \\
	139.537 & \text{III} & B_u & \{2,2,8,8\} \\
	139.537 & \text{III} & B_g & \{4\} \\
	139.537 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	139.537 & \text{III} & \text{}^1E_g & \{4,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	139.537 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	139.537 & \text{III} & \text{}^2E_g & \{4,4\} \\
	139.537 & \text{III} & A_u & \{2,2,8,8\} \\
	139.537 & \text{III} & A_g & \{4\} \\
	139.538 & \text{III} & B_2 & \{2,2\} \\
	139.538 & \text{III} & A_2 & \{2,2,2\} \\
	139.538 & \text{III} & B_1 & \{2,2,4\} \\
	139.538 & \text{III} & A_1 & \{\} \\
	139.539 & \text{III} & B_2 & \{2\} \\
	139.539 & \text{III} & B_1 & \{2\} \\
	139.539 & \text{III} & A_2 & \{2,2\} \\
	139.539 & \text{III} & A_1 & \{\} \\
	139.540 & \text{IV} & B_{2u} & \{2,2,4\} \\
	139.540 & \text{IV} & B_{2g} & \{2,2\} \\
	139.540 & \text{IV} & B_{1u} & \{2,4\} \\
	139.540 & \text{IV} & B_{1g} & \{2\} \\
	139.540 & \text{IV} & A_{2u} & \{2,8\} \\
	139.540 & \text{IV} & A_{2g} & \{2,2\} \\
	139.540 & \text{IV} & A_{1u} & \{2,2,2,16\} \\
	139.540 & \text{IV} & A_{1g} & \{\} \\
	140.541 & \text{I} & B_{2u} & \{2,2,2,4\} \\
	140.541 & \text{I} & B_{2g} & \{2\} \\
	140.541 & \text{I} & B_{1u} & \{2,4\} \\
	140.541 & \text{I} & B_{1g} & \{2\} \\
	140.541 & \text{I} & A_{2u} & \{2,2,4\} \\
	140.541 & \text{I} & A_{2g} & \{2\} \\
	140.541 & \text{I} & A_{1u} & \{2,2,8\} \\
	140.541 & \text{I} & A_{1g} & \{\} \\
	140.542 & \text{II} & B_{2u} & \{2,4,4\} \\
	140.542 & \text{II} & B_{2g} & \{2\} \\
	140.542 & \text{II} & B_{1u} & \{4,4\} \\
	140.542 & \text{II} & B_{1g} & \{2,2\} \\
	140.542 & \text{II} & A_{2u} & \{4,8\} \\
	140.542 & \text{II} & A_{2g} & \{2,2\} \\
	140.542 & \text{II} & A_{1u} & \{2,2,4,16\} \\
	140.542 & \text{II} & A_{1g} & \{\} \\
	140.543 & \text{III} & B_2 & \{\} \\
	140.543 & \text{III} & B_1 & \{2,2,2\} \\
	140.543 & \text{III} & A_2 & \{2,2,2\} \\
	140.543 & \text{III} & A_1 & \{2\} \\
	140.544 & \text{III} & B_{1u} & \{2,4\} \\
	140.544 & \text{III} & B_{1g} & \{2,2\} \\
	140.544 & \text{III} & A_u & \{2,2,8\} \\
	140.544 & \text{III} & A_g & \{2\} \\
	140.545 & \text{III} & B_{1u} & \{2,2,2,4\} \\
	140.545 & \text{III} & B_{1g} & \{2\} \\
	140.545 & \text{III} & A_u & \{2,8\} \\
	140.545 & \text{III} & A_g & \{\} \\
	140.546 & \text{III} & B_2 & \{2,2\} \\
	140.546 & \text{III} & A_2 & \{2,2,2\} \\
	140.546 & \text{III} & B_1 & \{2,2,4\} \\
	140.546 & \text{III} & A_1 & \{\} \\
	140.547 & \text{III} & B_u & \{2,8,8\} \\
	140.547 & \text{III} & B_g & \{2,4\} \\
	140.547 & \text{III} & \text{}^1E_u & \{2,2,2,2,2\} \\
	140.547 & \text{III} & \text{}^1E_g & \{4,4\} \\
	140.547 & \text{III} & \text{}^2E_u & \{2,2,2,2,2\} \\
	140.547 & \text{III} & \text{}^2E_g & \{4,4\} \\
	140.547 & \text{III} & A_u & \{2,8,8\} \\
	140.547 & \text{III} & A_g & \{2,4\} \\
	140.548 & \text{III} & B_2 & \{2,2,2\} \\
	140.548 & \text{III} & A_2 & \{2,2\} \\
	140.548 & \text{III} & B_1 & \{4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	140.548 & \text{III} & A_1 & \{2\} \\
	140.549 & \text{III} & B_2 & \{2\} \\
	140.549 & \text{III} & B_1 & \{2\} \\
	140.549 & \text{III} & A_2 & \{2\} \\
	140.549 & \text{III} & A_1 & \{\} \\
	140.550 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
	140.550 & \text{IV} & B_{2g} & \{2\} \\
	140.550 & \text{IV} & B_{1u} & \{2,4\} \\
	140.550 & \text{IV} & B_{1g} & \{2\} \\
	140.550 & \text{IV} & A_{2u} & \{2,2,4\} \\
	140.550 & \text{IV} & A_{2g} & \{2\} \\
	140.550 & \text{IV} & A_{1u} & \{2,2,8\} \\
	140.550 & \text{IV} & A_{1g} & \{\} \\
	141.551 & \text{I} & B_{2u} & \{2\} \\
	141.551 & \text{I} & B_{2g} & \{2,2\} \\
	141.551 & \text{I} & B_{1u} & \{2,2,2\} \\
	141.551 & \text{I} & B_{1g} & \{2\} \\
	141.551 & \text{I} & A_{2u} & \{2,2\} \\
	141.551 & \text{I} & A_{2g} & \{2,2\} \\
	141.551 & \text{I} & A_{1u} & \{2,2,2,4\} \\
	141.551 & \text{I} & A_{1g} & \{\} \\
	141.552 & \text{II} & B_{2u} & \{2,4\} \\
	141.552 & \text{II} & B_{2g} & \{2,2\} \\
	141.552 & \text{II} & B_{1u} & \{2,2,4\} \\
	141.552 & \text{II} & B_{1g} & \{2\} \\
	141.552 & \text{II} & A_{2u} & \{2,2,4\} \\
	141.552 & \text{II} & A_{2g} & \{2,2\} \\
	141.552 & \text{II} & A_{1u} & \{2,2,8\} \\
	141.552 & \text{II} & A_{1g} & \{\} \\
	141.553 & \text{III} & B_2 & \{2,2,2\} \\
	141.553 & \text{III} & B_1 & \{\} \\
	141.553 & \text{III} & A_2 & \{2,2,2\} \\
	141.553 & \text{III} & A_1 & \{\} \\
	141.554 & \text{III} & B_{1u} & \{2,4\} \\
	141.554 & \text{III} & B_{1g} & \{2\} \\
	141.554 & \text{III} & A_u & \{2,4\} \\
	141.554 & \text{III} & A_g & \{\} \\
	141.555 & \text{III} & B_{1u} & \{2\} \\
	141.555 & \text{III} & B_{1g} & \{2,2\} \\
	141.555 & \text{III} & A_u & \{2,2,4\} \\
	141.555 & \text{III} & A_g & \{\} \\
	141.556 & \text{III} & B_2 & \{2,4\} \\
	141.556 & \text{III} & A_2 & \{2,4\} \\
	141.556 & \text{III} & B_1 & \{2\} \\
	141.556 & \text{III} & A_1 & \{2\} \\
	141.557 & \text{III} & B_u & \{2,2,4\} \\
	141.557 & \text{III} & B_g & \{4\} \\
	141.557 & \text{III} & \text{}^1E_u & \{2,2,4\} \\
	141.557 & \text{III} & \text{}^1E_g & \{2,2\} \\
	141.557 & \text{III} & \text{}^2E_u & \{2,2,4\} \\
	141.557 & \text{III} & \text{}^2E_g & \{2,2\} \\
	141.557 & \text{III} & A_u & \{2,2,4\} \\
	141.557 & \text{III} & A_g & \{4\} \\
	141.558 & \text{III} & B_2 & \{2\} \\
	141.558 & \text{III} & A_2 & \{2,2,2\} \\
	141.558 & \text{III} & B_1 & \{2,4\} \\
	141.558 & \text{III} & A_1 & \{\} \\
	141.559 & \text{III} & B_2 & \{2\} \\
	141.559 & \text{III} & B_1 & \{\} \\
	141.559 & \text{III} & A_2 & \{2,2\} \\
	141.559 & \text{III} & A_1 & \{\} \\
	141.560 & \text{IV} & B_{2u} & \{2\} \\
	141.560 & \text{IV} & B_{2g} & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	141.560 & \text{IV} & B_{1u} & \{2,2,2\} \\
	141.560 & \text{IV} & B_{1g} & \{2\} \\
	141.560 & \text{IV} & A_{2u} & \{2,2\} \\
	141.560 & \text{IV} & A_{2g} & \{2,2\} \\
	141.560 & \text{IV} & A_{1u} & \{2,2,4\} \\
	141.560 & \text{IV} & A_{1g} & \{2\} \\
	142.561 & \text{I} & B_{2u} & \{2,2\} \\
	142.561 & \text{I} & B_{2g} & \{2\} \\
	142.561 & \text{I} & B_{1u} & \{2,2\} \\
	142.561 & \text{I} & B_{1g} & \{2,2\} \\
	142.561 & \text{I} & A_{2u} & \{2,2,2\} \\
	142.561 & \text{I} & A_{2g} & \{2,2\} \\
	142.561 & \text{I} & A_{1u} & \{4\} \\
	142.561 & \text{I} & A_{1g} & \{2\} \\
	142.562 & \text{II} & B_{2u} & \{4\} \\
	142.562 & \text{II} & B_{2g} & \{2,2\} \\
	142.562 & \text{II} & B_{1u} & \{2,4\} \\
	142.562 & \text{II} & B_{1g} & \{2\} \\
	142.562 & \text{II} & A_{2u} & \{2,4\} \\
	142.562 & \text{II} & A_{2g} & \{2,2\} \\
	142.562 & \text{II} & A_{1u} & \{2,8\} \\
	142.562 & \text{II} & A_{1g} & \{\} \\
	142.563 & \text{III} & B_2 & \{2\} \\
	142.563 & \text{III} & B_1 & \{2\} \\
	142.563 & \text{III} & A_2 & \{2\} \\
	142.563 & \text{III} & A_1 & \{2\} \\
	142.564 & \text{III} & B_{1u} & \{2,4\} \\
	142.564 & \text{III} & B_{1g} & \{2,2\} \\
	142.564 & \text{III} & A_u & \{4\} \\
	142.564 & \text{III} & A_g & \{2\} \\
	142.565 & \text{III} & B_{1u} & \{2,2\} \\
	142.565 & \text{III} & B_{1g} & \{2\} \\
	142.565 & \text{III} & A_u & \{4\} \\
	142.565 & \text{III} & A_g & \{2\} \\
	142.566 & \text{III} & B_2 & \{4\} \\
	142.566 & \text{III} & A_2 & \{4\} \\
	142.566 & \text{III} & B_1 & \{2,2\} \\
	142.566 & \text{III} & A_1 & \{2,2\} \\
	142.567 & \text{III} & B_u & \{2,4\} \\
	142.567 & \text{III} & B_g & \{2,4\} \\
	142.567 & \text{III} & \text{}^1E_u & \{2,2,2,2\} \\
	142.567 & \text{III} & \text{}^1E_g & \{2,2,2,2\} \\
	142.567 & \text{III} & \text{}^2E_u & \{2,2,2,2\} \\
	142.567 & \text{III} & \text{}^2E_g & \{2,2,2,2\} \\
	142.567 & \text{III} & A_u & \{2,4\} \\
	142.567 & \text{III} & A_g & \{2,4\} \\
	142.568 & \text{III} & B_2 & \{2,2\} \\
	142.568 & \text{III} & A_2 & \{2,2\} \\
	142.568 & \text{III} & B_1 & \{2\} \\
	142.568 & \text{III} & A_1 & \{2\} \\
	142.569 & \text{III} & B_2 & \{\} \\
	142.569 & \text{III} & B_1 & \{2\} \\
	142.569 & \text{III} & A_2 & \{2\} \\
	142.569 & \text{III} & A_1 & \{2\} \\
	142.570 & \text{IV} & B_{2u} & \{2,2\} \\
	142.570 & \text{IV} & B_{2g} & \{2\} \\
	142.570 & \text{IV} & B_{1u} & \{2,2\} \\
	142.570 & \text{IV} & B_{1g} & \{2\} \\
	142.570 & \text{IV} & A_{2u} & \{2,2,2\} \\
	142.570 & \text{IV} & A_{2g} & \{2,2\} \\
	142.570 & \text{IV} & A_{1u} & \{4\} \\
	142.570 & \text{IV} & A_{1g} & \{2\} \\
	143.1 & \text{I} & \text{}^1E & \{2,2,6\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	143.1 & \text{I} & \text{}^2E & \{2,2,6\} \\
	143.1 & \text{I} & A & \{2,2,6\} \\
	143.2 & \text{II} & A & \{\} \\
	143.3 & \text{IV} & A & \{2,2\} \\
	144.4 & \text{I} & \text{}^1E & \{2,2,2\} \\
	144.4 & \text{I} & \text{}^2E & \{2,2,2\} \\
	144.4 & \text{I} & A & \{2,2,2\} \\
	144.5 & \text{II} & A & \{\} \\
	144.6 & \text{IV} & A & \{2,2\} \\
	145.7 & \text{I} & \text{}^1E & \{2,2,2\} \\
	145.7 & \text{I} & \text{}^2E & \{2,2,2\} \\
	145.7 & \text{I} & A & \{2,2,2\} \\
	145.8 & \text{II} & A & \{\} \\
	145.9 & \text{IV} & A & \{2,2\} \\
	146.10 & \text{I} & \text{}^1E & \{2,2,2\} \\
	146.10 & \text{I} & \text{}^2E & \{2,2,2\} \\
	146.10 & \text{I} & A & \{2,2,2\} \\
	146.11 & \text{II} & A & \{\} \\
	146.12 & \text{IV} & A & \{2,2\} \\
	147.13 & \text{I} & \text{}^1E_u & \{2,4,24\} \\
	147.13 & \text{I} & \text{}^1E_g & \{2,6\} \\
	147.13 & \text{I} & \text{}^2E_u & \{2,4,24\} \\
	147.13 & \text{I} & \text{}^2E_g & \{2,6\} \\
	147.13 & \text{I} & A_u & \{2,4,24\} \\
	147.13 & \text{I} & A_g & \{2,6\} \\
	147.14 & \text{II} & A_u & \{2,2,4,8\} \\
	147.14 & \text{II} & A_g & \{\} \\
	147.15 & \text{III} & A & \{\} \\
	147.16 & \text{IV} & A_u & \{4\} \\
	147.16 & \text{IV} & A_g & \{2\} \\
	148.17 & \text{I} & \text{}^1E_u & \{2,4,8\} \\
	148.17 & \text{I} & \text{}^1E_g & \{2,2\} \\
	148.17 & \text{I} & \text{}^2E_u & \{2,4,8\} \\
	148.17 & \text{I} & \text{}^2E_g & \{2,2\} \\
	148.17 & \text{I} & A_u & \{2,4,8\} \\
	148.17 & \text{I} & A_g & \{2,2\} \\
	148.18 & \text{II} & A_u & \{2,2,4,8\} \\
	148.18 & \text{II} & A_g & \{\} \\
	148.19 & \text{III} & A & \{\} \\
	148.20 & \text{IV} & A_u & \{4\} \\
	148.20 & \text{IV} & A_g & \{2\} \\
	149.21 & \text{I} & A_2 & \{2,2\} \\
	149.21 & \text{I} & A_1 & \{2\} \\
	149.22 & \text{II} & A_2 & \{2,2,2\} \\
	149.22 & \text{II} & A_1 & \{\} \\
	149.23 & \text{III} & \text{}^1E & \{2,2,6\} \\
	149.23 & \text{III} & \text{}^2E & \{2,2,6\} \\
	149.23 & \text{III} & A & \{2,2,6\} \\
	149.24 & \text{IV} & A_2 & \{2,2\} \\
	149.24 & \text{IV} & A_1 & \{2\} \\
	150.25 & \text{I} & A_2 & \{2,2\} \\
	150.25 & \text{I} & A_1 & \{2\} \\
	150.26 & \text{II} & A_2 & \{2,2,2\} \\
	150.26 & \text{II} & A_1 & \{\} \\
	150.27 & \text{III} & \text{}^1E & \{2,2,6\} \\
	150.27 & \text{III} & \text{}^2E & \{2,2,6\} \\
	150.27 & \text{III} & A & \{2,2,6\} \\
	150.28 & \text{IV} & A_2 & \{2,2\} \\
	150.28 & \text{IV} & A_1 & \{2\} \\
	151.29 & \text{I} & A_2 & \{2,2\} \\
	151.29 & \text{I} & A_1 & \{2\} \\
	151.30 & \text{II} & A_2 & \{2,2,2\} \\
	151.30 & \text{II} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	151.31 & \text{III} & \text{}^1E & \{2,2,2\} \\
	151.31 & \text{III} & \text{}^2E & \{2,2,2\} \\
	151.31 & \text{III} & A & \{2,2,2\} \\
	151.32 & \text{IV} & A_2 & \{2,2\} \\
	151.32 & \text{IV} & A_1 & \{2\} \\
	152.33 & \text{I} & A_2 & \{2,2\} \\
	152.33 & \text{I} & A_1 & \{2\} \\
	152.34 & \text{II} & A_2 & \{2,2,2\} \\
	152.34 & \text{II} & A_1 & \{\} \\
	152.35 & \text{III} & \text{}^1E & \{2,2,2\} \\
	152.35 & \text{III} & \text{}^2E & \{2,2,2\} \\
	152.35 & \text{III} & A & \{2,2,2\} \\
	152.36 & \text{IV} & A_2 & \{2,2\} \\
	152.36 & \text{IV} & A_1 & \{2\} \\
	153.37 & \text{I} & A_2 & \{2,2\} \\
	153.37 & \text{I} & A_1 & \{2\} \\
	153.38 & \text{II} & A_2 & \{2,2,2\} \\
	153.38 & \text{II} & A_1 & \{\} \\
	153.39 & \text{III} & \text{}^1E & \{2,2,2\} \\
	153.39 & \text{III} & \text{}^2E & \{2,2,2\} \\
	153.39 & \text{III} & A & \{2,2,2\} \\
	153.40 & \text{IV} & A_2 & \{2,2\} \\
	153.40 & \text{IV} & A_1 & \{2\} \\
	154.41 & \text{I} & A_2 & \{2,2\} \\
	154.41 & \text{I} & A_1 & \{2\} \\
	154.42 & \text{II} & A_2 & \{2,2,2\} \\
	154.42 & \text{II} & A_1 & \{\} \\
	154.43 & \text{III} & \text{}^1E & \{2,2,2\} \\
	154.43 & \text{III} & \text{}^2E & \{2,2,2\} \\
	154.43 & \text{III} & A & \{2,2,2\} \\
	154.44 & \text{IV} & A_2 & \{2,2\} \\
	154.44 & \text{IV} & A_1 & \{2\} \\
	155.45 & \text{I} & A_2 & \{2,2\} \\
	155.45 & \text{I} & A_1 & \{2\} \\
	155.46 & \text{II} & A_2 & \{2,2,2\} \\
	155.46 & \text{II} & A_1 & \{\} \\
	155.47 & \text{III} & \text{}^1E & \{2,2,2\} \\
	155.47 & \text{III} & \text{}^2E & \{2,2,2\} \\
	155.47 & \text{III} & A & \{2,2,2\} \\
	155.48 & \text{IV} & A_2 & \{2,2\} \\
	155.48 & \text{IV} & A_1 & \{2\} \\
	156.49 & \text{I} & A_2 & \{2,2,2,2,2,2,2\} \\
	156.49 & \text{I} & A_1 & \{\} \\
	156.50 & \text{II} & A_2 & \{2,2,2,2,2,2\} \\
	156.50 & \text{II} & A_1 & \{\} \\
	156.51 & \text{III} & \text{}^1E & \{2,2,6\} \\
	156.51 & \text{III} & \text{}^2E & \{2,2,6\} \\
	156.51 & \text{III} & A & \{2,2,6\} \\
	156.52 & \text{IV} & A_2 & \{2,2,2,2,2,2\} \\
	156.52 & \text{IV} & A_1 & \{\} \\
	157.53 & \text{I} & A_2 & \{2,2,2,2,2\} \\
	157.53 & \text{I} & A_1 & \{\} \\
	157.54 & \text{II} & A_2 & \{2,2,2,2\} \\
	157.54 & \text{II} & A_1 & \{\} \\
	157.55 & \text{III} & \text{}^1E & \{2,2,6\} \\
	157.55 & \text{III} & \text{}^2E & \{2,2,6\} \\
	157.55 & \text{III} & A & \{2,2,6\} \\
	157.56 & \text{IV} & A_2 & \{2,2,2,2\} \\
	157.56 & \text{IV} & A_1 & \{\} \\
	158.57 & \text{I} & A_2 & \{2,2\} \\
	158.57 & \text{I} & A_1 & \{2,2\} \\
	158.58 & \text{II} & A_2 & \{2,2,2,2,2\} \\
	158.58 & \text{II} & A_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	158.59 & \text{III} & \text{}^1E & \{2,6\} \\
	158.59 & \text{III} & \text{}^2E & \{2,6\} \\
	158.59 & \text{III} & A & \{2,6\} \\
	158.60 & \text{IV} & A_2 & \{2\} \\
	158.60 & \text{IV} & A_1 & \{2,2\} \\
	159.61 & \text{I} & A_2 & \{2,2\} \\
	159.61 & \text{I} & A_1 & \{2,2\} \\
	159.62 & \text{II} & A_2 & \{2,2,2\} \\
	159.62 & \text{II} & A_1 & \{\} \\
	159.63 & \text{III} & \text{}^1E & \{2,6\} \\
	159.63 & \text{III} & \text{}^2E & \{2,6\} \\
	159.63 & \text{III} & A & \{2,6\} \\
	159.64 & \text{IV} & A_2 & \{2\} \\
	159.64 & \text{IV} & A_1 & \{2,2\} \\
	160.65 & \text{I} & A_2 & \{2,2,2,2,2\} \\
	160.65 & \text{I} & A_1 & \{\} \\
	160.66 & \text{II} & A_2 & \{2,2,2,2\} \\
	160.66 & \text{II} & A_1 & \{\} \\
	160.67 & \text{III} & \text{}^1E & \{2,2,2\} \\
	160.67 & \text{III} & \text{}^2E & \{2,2,2\} \\
	160.67 & \text{III} & A & \{2,2,2\} \\
	160.68 & \text{IV} & A_2 & \{2,2,2,2\} \\
	160.68 & \text{IV} & A_1 & \{\} \\
	161.69 & \text{I} & A_2 & \{2,2\} \\
	161.69 & \text{I} & A_1 & \{2,2\} \\
	161.70 & \text{II} & A_2 & \{2,2,2\} \\
	161.70 & \text{II} & A_1 & \{\} \\
	161.71 & \text{III} & \text{}^1E & \{2,2\} \\
	161.71 & \text{III} & \text{}^2E & \{2,2\} \\
	161.71 & \text{III} & A & \{2,2\} \\
	161.72 & \text{IV} & A_2 & \{2\} \\
	161.72 & \text{IV} & A_1 & \{2,2\} \\
	162.73 & \text{I} & A_{2u} & \{2,4\} \\
	162.73 & \text{I} & A_{2g} & \{2\} \\
	162.73 & \text{I} & A_{1u} & \{2,2,2,2,4\} \\
	162.73 & \text{I} & A_{1g} & \{\} \\
	162.74 & \text{II} & A_{2u} & \{2,4,8\} \\
	162.74 & \text{II} & A_{2g} & \{2,2\} \\
	162.74 & \text{II} & A_{1u} & \{2,2,4,8\} \\
	162.74 & \text{II} & A_{1g} & \{\} \\
	162.75 & \text{III} & A_2 & \{2,2,2,2\} \\
	162.75 & \text{III} & A_1 & \{\} \\
	162.76 & \text{III} & A_2 & \{2,2,2\} \\
	162.76 & \text{III} & A_1 & \{\} \\
	162.77 & \text{III} & \text{}^1E_u & \{2,4,24\} \\
	162.77 & \text{III} & \text{}^1E_g & \{2,6\} \\
	162.77 & \text{III} & \text{}^2E_u & \{2,4,24\} \\
	162.77 & \text{III} & \text{}^2E_g & \{2,6\} \\
	162.77 & \text{III} & A_u & \{2,4,24\} \\
	162.77 & \text{III} & A_g & \{2,6\} \\
	162.78 & \text{IV} & A_{2u} & \{4\} \\
	162.78 & \text{IV} & A_{2g} & \{2,2\} \\
	162.78 & \text{IV} & A_{1u} & \{2,2,4\} \\
	162.78 & \text{IV} & A_{1g} & \{\} \\
	163.79 & \text{I} & A_{2u} & \{2,4\} \\
	163.79 & \text{I} & A_{2g} & \{2\} \\
	163.79 & \text{I} & A_{1u} & \{2,4\} \\
	163.79 & \text{I} & A_{1g} & \{\} \\
	163.80 & \text{II} & A_{2u} & \{2,8\} \\
	163.80 & \text{II} & A_{2g} & \{2\} \\
	163.80 & \text{II} & A_{1u} & \{2,2,8\} \\
	163.80 & \text{II} & A_{1g} & \{\} \\
	163.81 & \text{III} & A_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	163.81 & \text{III} & A_1 & \{2\} \\
	163.82 & \text{III} & A_2 & \{2\} \\
	163.82 & \text{III} & A_1 & \{\} \\
	163.83 & \text{III} & \text{}^1E_u & \{2,24\} \\
	163.83 & \text{III} & \text{}^1E_g & \{2,6\} \\
	163.83 & \text{III} & \text{}^2E_u & \{2,24\} \\
	163.83 & \text{III} & \text{}^2E_g & \{2,6\} \\
	163.83 & \text{III} & A_u & \{2,24\} \\
	163.83 & \text{III} & A_g & \{2,6\} \\
	163.84 & \text{IV} & A_{2u} & \{2,2,4\} \\
	163.84 & \text{IV} & A_{2g} & \{2\} \\
	163.84 & \text{IV} & A_{1u} & \{4\} \\
	163.84 & \text{IV} & A_{1g} & \{\} \\
	164.85 & \text{I} & A_{2u} & \{2,4\} \\
	164.85 & \text{I} & A_{2g} & \{2,2\} \\
	164.85 & \text{I} & A_{1u} & \{2,2,2,2,2,4\} \\
	164.85 & \text{I} & A_{1g} & \{\} \\
	164.86 & \text{II} & A_{2u} & \{2,4,8\} \\
	164.86 & \text{II} & A_{2g} & \{2,2,2\} \\
	164.86 & \text{II} & A_{1u} & \{2,2,2,4,8\} \\
	164.86 & \text{II} & A_{1g} & \{\} \\
	164.87 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	164.87 & \text{III} & A_1 & \{\} \\
	164.88 & \text{III} & A_2 & \{2,2,2\} \\
	164.88 & \text{III} & A_1 & \{\} \\
	164.89 & \text{III} & \text{}^1E_u & \{2,4,24\} \\
	164.89 & \text{III} & \text{}^1E_g & \{2,6\} \\
	164.89 & \text{III} & \text{}^2E_u & \{2,4,24\} \\
	164.89 & \text{III} & \text{}^2E_g & \{2,6\} \\
	164.89 & \text{III} & A_u & \{2,4,24\} \\
	164.89 & \text{III} & A_g & \{2,6\} \\
	164.90 & \text{IV} & A_{2u} & \{4\} \\
	164.90 & \text{IV} & A_{2g} & \{2,2,2\} \\
	164.90 & \text{IV} & A_{1u} & \{2,2,2,4\} \\
	164.90 & \text{IV} & A_{1g} & \{\} \\
	165.91 & \text{I} & A_{2u} & \{2,4\} \\
	165.91 & \text{I} & A_{2g} & \{2\} \\
	165.91 & \text{I} & A_{1u} & \{2,4\} \\
	165.91 & \text{I} & A_{1g} & \{\} \\
	165.92 & \text{II} & A_{2u} & \{2,8\} \\
	165.92 & \text{II} & A_{2g} & \{2,2\} \\
	165.92 & \text{II} & A_{1u} & \{2,2,2,8\} \\
	165.92 & \text{II} & A_{1g} & \{\} \\
	165.93 & \text{III} & A_2 & \{2\} \\
	165.93 & \text{III} & A_1 & \{2\} \\
	165.94 & \text{III} & A_2 & \{2\} \\
	165.94 & \text{III} & A_1 & \{\} \\
	165.95 & \text{III} & \text{}^1E_u & \{2,24\} \\
	165.95 & \text{III} & \text{}^1E_g & \{2,6\} \\
	165.95 & \text{III} & \text{}^2E_u & \{2,24\} \\
	165.95 & \text{III} & \text{}^2E_g & \{2,6\} \\
	165.95 & \text{III} & A_u & \{2,24\} \\
	165.95 & \text{III} & A_g & \{2,6\} \\
	165.96 & \text{IV} & A_{2u} & \{2,2,4\} \\
	165.96 & \text{IV} & A_{2g} & \{2\} \\
	165.96 & \text{IV} & A_{1u} & \{4\} \\
	165.96 & \text{IV} & A_{1g} & \{\} \\
	166.97 & \text{I} & A_{2u} & \{2,4\} \\
	166.97 & \text{I} & A_{2g} & \{2\} \\
	166.97 & \text{I} & A_{1u} & \{2,2,2,2,4\} \\
	166.97 & \text{I} & A_{1g} & \{\} \\
	166.98 & \text{II} & A_{2u} & \{2,4,8\} \\
	166.98 & \text{II} & A_{2g} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	166.98 & \text{II} & A_{1u} & \{2,2,4,8\} \\
	166.98 & \text{II} & A_{1g} & \{\} \\
	166.99 & \text{III} & A_2 & \{2,2,2,2\} \\
	166.99 & \text{III} & A_1 & \{\} \\
	166.100 & \text{III} & A_2 & \{2,2,2\} \\
	166.100 & \text{III} & A_1 & \{\} \\
	166.101 & \text{III} & \text{}^1E_u & \{2,4,8\} \\
	166.101 & \text{III} & \text{}^1E_g & \{2,2\} \\
	166.101 & \text{III} & \text{}^2E_u & \{2,4,8\} \\
	166.101 & \text{III} & \text{}^2E_g & \{2,2\} \\
	166.101 & \text{III} & A_u & \{2,4,8\} \\
	166.101 & \text{III} & A_g & \{2,2\} \\
	166.102 & \text{IV} & A_{2u} & \{4\} \\
	166.102 & \text{IV} & A_{2g} & \{2,2\} \\
	166.102 & \text{IV} & A_{1u} & \{2,2,4\} \\
	166.102 & \text{IV} & A_{1g} & \{\} \\
	167.103 & \text{I} & A_{2u} & \{2,4\} \\
	167.103 & \text{I} & A_{2g} & \{2\} \\
	167.103 & \text{I} & A_{1u} & \{2,4\} \\
	167.103 & \text{I} & A_{1g} & \{\} \\
	167.104 & \text{II} & A_{2u} & \{2,8\} \\
	167.104 & \text{II} & A_{2g} & \{2\} \\
	167.104 & \text{II} & A_{1u} & \{2,2,8\} \\
	167.104 & \text{II} & A_{1g} & \{\} \\
	167.105 & \text{III} & A_2 & \{2\} \\
	167.105 & \text{III} & A_1 & \{2\} \\
	167.106 & \text{III} & A_2 & \{2\} \\
	167.106 & \text{III} & A_1 & \{\} \\
	167.107 & \text{III} & \text{}^1E_u & \{2,8\} \\
	167.107 & \text{III} & \text{}^1E_g & \{2,2\} \\
	167.107 & \text{III} & \text{}^2E_u & \{2,8\} \\
	167.107 & \text{III} & \text{}^2E_g & \{2,2\} \\
	167.107 & \text{III} & A_u & \{2,8\} \\
	167.107 & \text{III} & A_g & \{2,2\} \\
	167.108 & \text{IV} & A_{2u} & \{2,2,4\} \\
	167.108 & \text{IV} & A_{2g} & \{2\} \\
	167.108 & \text{IV} & A_{1u} & \{4\} \\
	167.108 & \text{IV} & A_{1g} & \{\} \\
	168.109 & \text{I} & B & \{2,2,2,6\} \\
	168.109 & \text{I} & \text{}^2E_2 & \{12\} \\
	168.109 & \text{I} & \text{}^1E_2 & \{12\} \\
	168.109 & \text{I} & \text{}^1E_1 & \{2,2,2,6\} \\
	168.109 & \text{I} & \text{}^2E_1 & \{2,2,2,6\} \\
	168.109 & \text{I} & A & \{12\} \\
	168.110 & \text{II} & B & \{2,2,2\} \\
	168.110 & \text{II} & A & \{\} \\
	168.111 & \text{III} & A & \{2,2,2\} \\
	168.112 & \text{IV} & B & \{2,2,2\} \\
	168.112 & \text{IV} & A & \{\} \\
	169.113 & \text{I} & B & \{2,2\} \\
	169.113 & \text{I} & \text{}^2E_2 & \{2,2\} \\
	169.113 & \text{I} & \text{}^1E_2 & \{2,2\} \\
	169.113 & \text{I} & \text{}^1E_1 & \{2,2\} \\
	169.113 & \text{I} & \text{}^2E_1 & \{2,2\} \\
	169.113 & \text{I} & A & \{2,2\} \\
	169.114 & \text{II} & B & \{2,2\} \\
	169.114 & \text{II} & A & \{\} \\
	169.115 & \text{III} & A & \{2,2\} \\
	169.116 & \text{IV} & B & \{2\} \\
	169.116 & \text{IV} & A & \{2,2\} \\
	170.117 & \text{I} & B & \{2,2\} \\
	170.117 & \text{I} & \text{}^2E_2 & \{2,2\} \\
	170.117 & \text{I} & \text{}^1E_2 & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	170.117 & \text{I} & \text{}^1E_1 & \{2,2\} \\
	170.117 & \text{I} & \text{}^2E_1 & \{2,2\} \\
	170.117 & \text{I} & A & \{2,2\} \\
	170.118 & \text{II} & B & \{2,2\} \\
	170.118 & \text{II} & A & \{\} \\
	170.119 & \text{III} & A & \{2,2\} \\
	170.120 & \text{IV} & B & \{2\} \\
	170.120 & \text{IV} & A & \{2,2\} \\
	171.121 & \text{I} & B & \{2,2,2,2\} \\
	171.121 & \text{I} & \text{}^2E_2 & \{4\} \\
	171.121 & \text{I} & \text{}^1E_2 & \{4\} \\
	171.121 & \text{I} & \text{}^1E_1 & \{2,2,2,2\} \\
	171.121 & \text{I} & \text{}^2E_1 & \{2,2,2,2\} \\
	171.121 & \text{I} & A & \{4\} \\
	171.122 & \text{II} & B & \{2,2,2\} \\
	171.122 & \text{II} & A & \{\} \\
	171.123 & \text{III} & A & \{2,2,2\} \\
	171.124 & \text{IV} & B & \{2,2,2\} \\
	171.124 & \text{IV} & A & \{\} \\
	172.125 & \text{I} & B & \{2,2,2,2\} \\
	172.125 & \text{I} & \text{}^2E_2 & \{4\} \\
	172.125 & \text{I} & \text{}^1E_2 & \{4\} \\
	172.125 & \text{I} & \text{}^1E_1 & \{2,2,2,2\} \\
	172.125 & \text{I} & \text{}^2E_1 & \{2,2,2,2\} \\
	172.125 & \text{I} & A & \{4\} \\
	172.126 & \text{II} & B & \{2,2,2\} \\
	172.126 & \text{II} & A & \{\} \\
	172.127 & \text{III} & A & \{2,2,2\} \\
	172.128 & \text{IV} & B & \{2,2,2\} \\
	172.128 & \text{IV} & A & \{\} \\
	173.129 & \text{I} & B & \{2,6\} \\
	173.129 & \text{I} & \text{}^2E_2 & \{2,6\} \\
	173.129 & \text{I} & \text{}^1E_2 & \{2,6\} \\
	173.129 & \text{I} & \text{}^1E_1 & \{2,6\} \\
	173.129 & \text{I} & \text{}^2E_1 & \{2,6\} \\
	173.129 & \text{I} & A & \{2,6\} \\
	173.130 & \text{II} & B & \{2,2\} \\
	173.130 & \text{II} & A & \{\} \\
	173.131 & \text{III} & A & \{2,2\} \\
	173.132 & \text{IV} & B & \{2\} \\
	173.132 & \text{IV} & A & \{2,2\} \\
	174.133 & \text{I} & \text{}^1\text{E'} & \{6\} \\
	174.133 & \text{I} & \text{}^1\text{E''} & \{6,6,6\} \\
	174.133 & \text{I} & \text{}^2\text{E'} & \{6\} \\
	174.133 & \text{I} & \text{}^2\text{E''} & \{6,6,6\} \\
	174.133 & \text{I} & A'' & \{6,6,6\} \\
	174.133 & \text{I} & A' & \{6\} \\
	174.134 & \text{II} & A'' & \{2,2,2,2,6,6\} \\
	174.134 & \text{II} & A' & \{\} \\
	174.135 & \text{III} & A & \{2,2,2\} \\
	174.136 & \text{IV} & A'' & \{2,6\} \\
	174.136 & \text{IV} & A' & \{2\} \\
	175.137 & \text{I} & B_u & \{2,2,2,12\} \\
	175.137 & \text{I} & B_g & \{6,6,6\} \\
	175.137 & \text{I} & \text{}^2E_{2u} & \{12,12,12\} \\
	175.137 & \text{I} & \text{}^2E_{2g} & \{6\} \\
	175.137 & \text{I} & \text{}^1E_{2u} & \{12,12,12\} \\
	175.137 & \text{I} & \text{}^1E_{2g} & \{6\} \\
	175.137 & \text{I} & \text{}^1E_{1u} & \{2,2,2,12\} \\
	175.137 & \text{I} & \text{}^1E_{1g} & \{6,6,6\} \\
	175.137 & \text{I} & \text{}^2E_{1u} & \{2,2,2,12\} \\
	175.137 & \text{I} & \text{}^2E_{1g} & \{6,6,6\} \\
	175.137 & \text{I} & A_u & \{12,12,12\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	175.137 & \text{I} & A_g & \{6\} \\
	175.138 & \text{II} & B_u & \{2,4,8\} \\
	175.138 & \text{II} & B_g & \{2,6,6\} \\
	175.138 & \text{II} & A_u & \{2,2,2,2,12,24\} \\
	175.138 & \text{II} & A_g & \{\} \\
	175.139 & \text{III} & A'' & \{2,2,6,6\} \\
	175.139 & \text{III} & A' & \{\} \\
	175.140 & \text{III} & B & \{2,2,2\} \\
	175.140 & \text{III} & A & \{\} \\
	175.141 & \text{III} & A_u & \{2,2,4,8\} \\
	175.141 & \text{III} & A_g & \{2,2\} \\
	175.142 & \text{IV} & B_u & \{2,4\} \\
	175.142 & \text{IV} & B_g & \{2,6\} \\
	175.142 & \text{IV} & A_u & \{12\} \\
	175.142 & \text{IV} & A_g & \{\} \\
	176.143 & \text{I} & B_u & \{2,12\} \\
	176.143 & \text{I} & B_g & \{6,6\} \\
	176.143 & \text{I} & \text{}^2E_{2u} & \{6,12\} \\
	176.143 & \text{I} & \text{}^2E_{2g} & \{3\} \\
	176.143 & \text{I} & \text{}^1E_{2u} & \{6,12\} \\
	176.143 & \text{I} & \text{}^1E_{2g} & \{3\} \\
	176.143 & \text{I} & \text{}^1E_{1u} & \{2,12\} \\
	176.143 & \text{I} & \text{}^1E_{1g} & \{6,6\} \\
	176.143 & \text{I} & \text{}^2E_{1u} & \{2,12\} \\
	176.143 & \text{I} & \text{}^2E_{1g} & \{6,6\} \\
	176.143 & \text{I} & A_u & \{6,12\} \\
	176.143 & \text{I} & A_g & \{3\} \\
	176.144 & \text{II} & B_u & \{2,8\} \\
	176.144 & \text{II} & B_g & \{2,6\} \\
	176.144 & \text{II} & A_u & \{2,2,2,24\} \\
	176.144 & \text{II} & A_g & \{\} \\
	176.145 & \text{III} & A'' & \{6\} \\
	176.145 & \text{III} & A' & \{\} \\
	176.146 & \text{III} & B & \{2\} \\
	176.146 & \text{III} & A & \{2\} \\
	176.147 & \text{III} & A_u & \{2,8\} \\
	176.147 & \text{III} & A_g & \{2,2\} \\
	176.148 & \text{IV} & B_u & \{4\} \\
	176.148 & \text{IV} & B_g & \{6\} \\
	176.148 & \text{IV} & A_u & \{2,2,2,12\} \\
	176.148 & \text{IV} & A_g & \{\} \\
	177.149 & \text{I} & B_1 & \{2\} \\
	177.149 & \text{I} & B_2 & \{2\} \\
	177.149 & \text{I} & A_2 & \{2\} \\
	177.149 & \text{I} & A_1 & \{\} \\
	177.150 & \text{II} & B_1 & \{2\} \\
	177.150 & \text{II} & B_2 & \{2\} \\
	177.150 & \text{II} & A_2 & \{2\} \\
	177.150 & \text{II} & A_1 & \{\} \\
	177.151 & \text{III} & A_2 & \{2,2\} \\
	177.151 & \text{III} & A_1 & \{2\} \\
	177.152 & \text{III} & A_2 & \{2,2\} \\
	177.152 & \text{III} & A_1 & \{2\} \\
	177.153 & \text{III} & B & \{2,2,2,6\} \\
	177.153 & \text{III} & \text{}^2E_2 & \{12\} \\
	177.153 & \text{III} & \text{}^1E_2 & \{12\} \\
	177.153 & \text{III} & \text{}^1E_1 & \{2,2,2,6\} \\
	177.153 & \text{III} & \text{}^2E_1 & \{2,2,2,6\} \\
	177.153 & \text{III} & A & \{12\} \\
	177.154 & \text{IV} & B_1 & \{2\} \\
	177.154 & \text{IV} & B_2 & \{2\} \\
	177.154 & \text{IV} & A_2 & \{2\} \\
	177.154 & \text{IV} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	178.155 & \text{I} & B_1 & \{\} \\
	178.155 & \text{I} & B_2 & \{\} \\
	178.155 & \text{I} & A_2 & \{2\} \\
	178.155 & \text{I} & A_1 & \{2\} \\
	178.156 & \text{II} & B_1 & \{2\} \\
	178.156 & \text{II} & B_2 & \{2\} \\
	178.156 & \text{II} & A_2 & \{2,2\} \\
	178.156 & \text{II} & A_1 & \{\} \\
	178.157 & \text{III} & A_2 & \{2,2\} \\
	178.157 & \text{III} & A_1 & \{2\} \\
	178.158 & \text{III} & A_2 & \{2,2\} \\
	178.158 & \text{III} & A_1 & \{2\} \\
	178.159 & \text{III} & B & \{2,2\} \\
	178.159 & \text{III} & \text{}^2E_2 & \{2,2\} \\
	178.159 & \text{III} & \text{}^1E_2 & \{2,2\} \\
	178.159 & \text{III} & \text{}^1E_1 & \{2,2\} \\
	178.159 & \text{III} & \text{}^2E_1 & \{2,2\} \\
	178.159 & \text{III} & A & \{2,2\} \\
	178.160 & \text{IV} & B_1 & \{\} \\
	178.160 & \text{IV} & B_2 & \{\} \\
	178.160 & \text{IV} & A_2 & \{2\} \\
	178.160 & \text{IV} & A_1 & \{2\} \\
	179.161 & \text{I} & B_1 & \{\} \\
	179.161 & \text{I} & B_2 & \{\} \\
	179.161 & \text{I} & A_2 & \{2\} \\
	179.161 & \text{I} & A_1 & \{2\} \\
	179.162 & \text{II} & B_1 & \{2\} \\
	179.162 & \text{II} & B_2 & \{2\} \\
	179.162 & \text{II} & A_2 & \{2,2\} \\
	179.162 & \text{II} & A_1 & \{\} \\
	179.163 & \text{III} & A_2 & \{2,2\} \\
	179.163 & \text{III} & A_1 & \{2\} \\
	179.164 & \text{III} & A_2 & \{2,2\} \\
	179.164 & \text{III} & A_1 & \{2\} \\
	179.165 & \text{III} & B & \{2,2\} \\
	179.165 & \text{III} & \text{}^2E_2 & \{2,2\} \\
	179.165 & \text{III} & \text{}^1E_2 & \{2,2\} \\
	179.165 & \text{III} & \text{}^1E_1 & \{2,2\} \\
	179.165 & \text{III} & \text{}^2E_1 & \{2,2\} \\
	179.165 & \text{III} & A & \{2,2\} \\
	179.166 & \text{IV} & B_1 & \{\} \\
	179.166 & \text{IV} & B_2 & \{\} \\
	179.166 & \text{IV} & A_2 & \{2\} \\
	179.166 & \text{IV} & A_1 & \{2\} \\
	180.167 & \text{I} & B_1 & \{2\} \\
	180.167 & \text{I} & B_2 & \{2\} \\
	180.167 & \text{I} & A_2 & \{2\} \\
	180.167 & \text{I} & A_1 & \{\} \\
	180.168 & \text{II} & B_1 & \{2\} \\
	180.168 & \text{II} & B_2 & \{2\} \\
	180.168 & \text{II} & A_2 & \{2\} \\
	180.168 & \text{II} & A_1 & \{\} \\
	180.169 & \text{III} & A_2 & \{2,2\} \\
	180.169 & \text{III} & A_1 & \{2\} \\
	180.170 & \text{III} & A_2 & \{2,2\} \\
	180.170 & \text{III} & A_1 & \{2\} \\
	180.171 & \text{III} & B & \{2,2,2,2\} \\
	180.171 & \text{III} & \text{}^2E_2 & \{4\} \\
	180.171 & \text{III} & \text{}^1E_2 & \{4\} \\
	180.171 & \text{III} & \text{}^1E_1 & \{2,2,2,2\} \\
	180.171 & \text{III} & \text{}^2E_1 & \{2,2,2,2\} \\
	180.171 & \text{III} & A & \{4\} \\
	180.172 & \text{IV} & B_1 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	180.172 & \text{IV} & B_2 & \{2\} \\
	180.172 & \text{IV} & A_2 & \{2\} \\
	180.172 & \text{IV} & A_1 & \{\} \\
	181.173 & \text{I} & B_1 & \{2\} \\
	181.173 & \text{I} & B_2 & \{2\} \\
	181.173 & \text{I} & A_2 & \{2\} \\
	181.173 & \text{I} & A_1 & \{\} \\
	181.174 & \text{II} & B_1 & \{2\} \\
	181.174 & \text{II} & B_2 & \{2\} \\
	181.174 & \text{II} & A_2 & \{2\} \\
	181.174 & \text{II} & A_1 & \{\} \\
	181.175 & \text{III} & A_2 & \{2,2\} \\
	181.175 & \text{III} & A_1 & \{2\} \\
	181.176 & \text{III} & A_2 & \{2,2\} \\
	181.176 & \text{III} & A_1 & \{2\} \\
	181.177 & \text{III} & B & \{2,2,2,2\} \\
	181.177 & \text{III} & \text{}^2E_2 & \{4\} \\
	181.177 & \text{III} & \text{}^1E_2 & \{4\} \\
	181.177 & \text{III} & \text{}^1E_1 & \{2,2,2,2\} \\
	181.177 & \text{III} & \text{}^2E_1 & \{2,2,2,2\} \\
	181.177 & \text{III} & A & \{4\} \\
	181.178 & \text{IV} & B_1 & \{2\} \\
	181.178 & \text{IV} & B_2 & \{2\} \\
	181.178 & \text{IV} & A_2 & \{2\} \\
	181.178 & \text{IV} & A_1 & \{\} \\
	182.179 & \text{I} & B_1 & \{\} \\
	182.179 & \text{I} & B_2 & \{\} \\
	182.179 & \text{I} & A_2 & \{2\} \\
	182.179 & \text{I} & A_1 & \{2\} \\
	182.180 & \text{II} & B_1 & \{2\} \\
	182.180 & \text{II} & B_2 & \{2\} \\
	182.180 & \text{II} & A_2 & \{2,2\} \\
	182.180 & \text{II} & A_1 & \{\} \\
	182.181 & \text{III} & A_2 & \{2,2\} \\
	182.181 & \text{III} & A_1 & \{2\} \\
	182.182 & \text{III} & A_2 & \{2,2\} \\
	182.182 & \text{III} & A_1 & \{2\} \\
	182.183 & \text{III} & B & \{2,6\} \\
	182.183 & \text{III} & \text{}^2E_2 & \{2,6\} \\
	182.183 & \text{III} & \text{}^1E_2 & \{2,6\} \\
	182.183 & \text{III} & \text{}^1E_1 & \{2,6\} \\
	182.183 & \text{III} & \text{}^2E_1 & \{2,6\} \\
	182.183 & \text{III} & A & \{2,6\} \\
	182.184 & \text{IV} & B_1 & \{\} \\
	182.184 & \text{IV} & B_2 & \{\} \\
	182.184 & \text{IV} & A_2 & \{2\} \\
	182.184 & \text{IV} & A_1 & \{2\} \\
	183.185 & \text{I} & B_2 & \{2,2\} \\
	183.185 & \text{I} & B_1 & \{2\} \\
	183.185 & \text{I} & A_2 & \{2,2,2,2,2,2\} \\
	183.185 & \text{I} & A_1 & \{\} \\
	183.186 & \text{II} & B_2 & \{2,2\} \\
	183.186 & \text{II} & B_1 & \{2\} \\
	183.186 & \text{II} & A_2 & \{2,2,2,2,2,2\} \\
	183.186 & \text{II} & A_1 & \{\} \\
	183.187 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	183.187 & \text{III} & A_1 & \{\} \\
	183.188 & \text{III} & A_2 & \{2,2,2,2,2,2\} \\
	183.188 & \text{III} & A_1 & \{\} \\
	183.189 & \text{III} & B & \{2,2,2,6\} \\
	183.189 & \text{III} & \text{}^2E_2 & \{12\} \\
	183.189 & \text{III} & \text{}^1E_2 & \{12\} \\
	183.189 & \text{III} & \text{}^1E_1 & \{2,2,2,6\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	183.189 & \text{III} & \text{}^2E_1 & \{2,2,2,6\} \\
	183.189 & \text{III} & A & \{12\} \\
	183.190 & \text{IV} & B_2 & \{2,2\} \\
	183.190 & \text{IV} & B_1 & \{2\} \\
	183.190 & \text{IV} & A_2 & \{2,2,2,2,2\} \\
	183.190 & \text{IV} & A_1 & \{\} \\
	184.191 & \text{I} & B_2 & \{2\} \\
	184.191 & \text{I} & B_1 & \{2\} \\
	184.191 & \text{I} & A_2 & \{2\} \\
	184.191 & \text{I} & A_1 & \{2\} \\
	184.192 & \text{II} & B_2 & \{2,2\} \\
	184.192 & \text{II} & B_1 & \{2\} \\
	184.192 & \text{II} & A_2 & \{2,2,2,2,2\} \\
	184.192 & \text{II} & A_1 & \{\} \\
	184.193 & \text{III} & A_2 & \{2,2,2\} \\
	184.193 & \text{III} & A_1 & \{2\} \\
	184.194 & \text{III} & A_2 & \{2,2,2\} \\
	184.194 & \text{III} & A_1 & \{2\} \\
	184.195 & \text{III} & B & \{2,2,6\} \\
	184.195 & \text{III} & \text{}^2E_2 & \{12\} \\
	184.195 & \text{III} & \text{}^1E_2 & \{12\} \\
	184.195 & \text{III} & \text{}^1E_1 & \{2,2,6\} \\
	184.195 & \text{III} & \text{}^2E_1 & \{2,2,6\} \\
	184.195 & \text{III} & A & \{12\} \\
	184.196 & \text{IV} & B_2 & \{2\} \\
	184.196 & \text{IV} & B_1 & \{2\} \\
	184.196 & \text{IV} & A_2 & \{2\} \\
	184.196 & \text{IV} & A_1 & \{2\} \\
	185.197 & \text{I} & B_2 & \{\} \\
	185.197 & \text{I} & B_1 & \{2,2,2\} \\
	185.197 & \text{I} & A_2 & \{2,2,2\} \\
	185.197 & \text{I} & A_1 & \{\} \\
	185.198 & \text{II} & B_2 & \{2,2\} \\
	185.198 & \text{II} & B_1 & \{2\} \\
	185.198 & \text{II} & A_2 & \{2,2,2,2\} \\
	185.198 & \text{II} & A_1 & \{\} \\
	185.199 & \text{III} & A_2 & \{2,2,2,2\} \\
	185.199 & \text{III} & A_1 & \{\} \\
	185.200 & \text{III} & A_2 & \{2,2\} \\
	185.200 & \text{III} & A_1 & \{2\} \\
	185.201 & \text{III} & B & \{2,6\} \\
	185.201 & \text{III} & \text{}^2E_2 & \{6\} \\
	185.201 & \text{III} & \text{}^1E_2 & \{6\} \\
	185.201 & \text{III} & \text{}^1E_1 & \{2,6\} \\
	185.201 & \text{III} & \text{}^2E_1 & \{2,6\} \\
	185.201 & \text{III} & A & \{6\} \\
	185.202 & \text{IV} & B_2 & \{\} \\
	185.202 & \text{IV} & B_1 & \{2,2\} \\
	185.202 & \text{IV} & A_2 & \{2,2,2\} \\
	185.202 & \text{IV} & A_1 & \{\} \\
	186.203 & \text{I} & B_2 & \{2,2,2,2\} \\
	186.203 & \text{I} & B_1 & \{\} \\
	186.203 & \text{I} & A_2 & \{2,2,2,2\} \\
	186.203 & \text{I} & A_1 & \{\} \\
	186.204 & \text{II} & B_2 & \{2,2\} \\
	186.204 & \text{II} & B_1 & \{2\} \\
	186.204 & \text{II} & A_2 & \{2,2,2,2\} \\
	186.204 & \text{II} & A_1 & \{\} \\
	186.205 & \text{III} & A_2 & \{2,2\} \\
	186.205 & \text{III} & A_1 & \{2\} \\
	186.206 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	186.206 & \text{III} & A_1 & \{\} \\
	186.207 & \text{III} & B & \{2,6\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	186.207 & \text{III} & \text{}^2E_2 & \{6\} \\
	186.207 & \text{III} & \text{}^1E_2 & \{6\} \\
	186.207 & \text{III} & \text{}^1E_1 & \{2,6\} \\
	186.207 & \text{III} & \text{}^2E_1 & \{2,6\} \\
	186.207 & \text{III} & A & \{6\} \\
	186.208 & \text{IV} & B_2 & \{2,2,2\} \\
	186.208 & \text{IV} & B_1 & \{\} \\
	186.208 & \text{IV} & A_2 & \{2,2,2,2\} \\
	186.208 & \text{IV} & A_1 & \{\} \\
	187.209 & \text{I} & A''_2 & \{3,6\} \\
	187.209 & \text{I} & A'_2 & \{2\} \\
	187.209 & \text{I} & A''_1 & \{2,2,2,2,6,6\} \\
	187.209 & \text{I} & A'_1 & \{\} \\
	187.210 & \text{II} & A''_2 & \{3,6\} \\
	187.210 & \text{II} & A'_2 & \{2\} \\
	187.210 & \text{II} & A''_1 & \{2,2,2,2,6,6\} \\
	187.210 & \text{II} & A'_1 & \{\} \\
	187.211 & \text{III} & A_2 & \{2,2\} \\
	187.211 & \text{III} & A_1 & \{2\} \\
	187.212 & \text{III} & A_2 & \{2,2,2,2,2,2,2\} \\
	187.212 & \text{III} & A_1 & \{\} \\
	187.213 & \text{III} & \text{}^1\text{E'} & \{6\} \\
	187.213 & \text{III} & \text{}^1\text{E''} & \{6,6,6\} \\
	187.213 & \text{III} & \text{}^2\text{E'} & \{6\} \\
	187.213 & \text{III} & \text{}^2\text{E''} & \{6,6,6\} \\
	187.213 & \text{III} & A'' & \{6,6,6\} \\
	187.213 & \text{III} & A' & \{6\} \\
	187.214 & \text{IV} & A''_2 & \{6\} \\
	187.214 & \text{IV} & A'_2 & \{2\} \\
	187.214 & \text{IV} & A''_1 & \{2,2,2,2,2,6\} \\
	187.214 & \text{IV} & A'_1 & \{\} \\
	188.215 & \text{I} & A''_2 & \{2,6\} \\
	188.215 & \text{I} & A'_2 & \{\} \\
	188.215 & \text{I} & A''_1 & \{6\} \\
	188.215 & \text{I} & A'_1 & \{2\} \\
	188.216 & \text{II} & A''_2 & \{2,6\} \\
	188.216 & \text{II} & A'_2 & \{2\} \\
	188.216 & \text{II} & A''_1 & \{2,2,2,2,6\} \\
	188.216 & \text{II} & A'_1 & \{\} \\
	188.217 & \text{III} & A_2 & \{2,2\} \\
	188.217 & \text{III} & A_1 & \{2\} \\
	188.218 & \text{III} & A_2 & \{2,2\} \\
	188.218 & \text{III} & A_1 & \{2,2\} \\
	188.219 & \text{III} & \text{}^1\text{E'} & \{6\} \\
	188.219 & \text{III} & \text{}^1\text{E''} & \{6,6\} \\
	188.219 & \text{III} & \text{}^2\text{E'} & \{6\} \\
	188.219 & \text{III} & \text{}^2\text{E''} & \{6,6\} \\
	188.219 & \text{III} & A'' & \{6,6\} \\
	188.219 & \text{III} & A' & \{6\} \\
	188.220 & \text{IV} & A''_2 & \{2,6\} \\
	188.220 & \text{IV} & A'_2 & \{\} \\
	188.220 & \text{IV} & A''_1 & \{6\} \\
	188.220 & \text{IV} & A'_1 & \{2\} \\
	189.221 & \text{I} & A''_2 & \{3,6\} \\
	189.221 & \text{I} & A'_2 & \{2\} \\
	189.221 & \text{I} & A''_1 & \{2,2,6,6\} \\
	189.221 & \text{I} & A'_1 & \{\} \\
	189.222 & \text{II} & A''_2 & \{6,6\} \\
	189.222 & \text{II} & A'_2 & \{2\} \\
	189.222 & \text{II} & A''_1 & \{2,2,2,6,6\} \\
	189.222 & \text{II} & A'_1 & \{\} \\
	189.223 & \text{III} & A_2 & \{2,2,2,2,2\} \\
	189.223 & \text{III} & A_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	189.224 & \text{III} & A_2 & \{2,2\} \\
	189.224 & \text{III} & A_1 & \{2\} \\
	189.225 & \text{III} & \text{}^1\text{E'} & \{6\} \\
	189.225 & \text{III} & \text{}^1\text{E''} & \{6,6,6\} \\
	189.225 & \text{III} & \text{}^2\text{E'} & \{6\} \\
	189.225 & \text{III} & \text{}^2\text{E''} & \{6,6,6\} \\
	189.225 & \text{III} & A'' & \{6,6,6\} \\
	189.225 & \text{III} & A' & \{6\} \\
	189.226 & \text{IV} & A''_2 & \{6\} \\
	189.226 & \text{IV} & A'_2 & \{2\} \\
	189.226 & \text{IV} & A''_1 & \{2,2,2,6\} \\
	189.226 & \text{IV} & A'_1 & \{\} \\
	190.227 & \text{I} & A''_2 & \{2,6\} \\
	190.227 & \text{I} & A'_2 & \{\} \\
	190.227 & \text{I} & A''_1 & \{6\} \\
	190.227 & \text{I} & A'_1 & \{2\} \\
	190.228 & \text{II} & A''_2 & \{2,2,6\} \\
	190.228 & \text{II} & A'_2 & \{2\} \\
	190.228 & \text{II} & A''_1 & \{2,2,2,6\} \\
	190.228 & \text{II} & A'_1 & \{\} \\
	190.229 & \text{III} & A_2 & \{2,2\} \\
	190.229 & \text{III} & A_1 & \{2,2\} \\
	190.230 & \text{III} & A_2 & \{2,2\} \\
	190.230 & \text{III} & A_1 & \{2\} \\
	190.231 & \text{III} & \text{}^1\text{E'} & \{6\} \\
	190.231 & \text{III} & \text{}^1\text{E''} & \{6,6\} \\
	190.231 & \text{III} & \text{}^2\text{E'} & \{6\} \\
	190.231 & \text{III} & \text{}^2\text{E''} & \{6,6\} \\
	190.231 & \text{III} & A'' & \{6,6\} \\
	190.231 & \text{III} & A' & \{6\} \\
	190.232 & \text{IV} & A''_2 & \{2,6\} \\
	190.232 & \text{IV} & A'_2 & \{\} \\
	190.232 & \text{IV} & A''_1 & \{6\} \\
	190.232 & \text{IV} & A'_1 & \{2\} \\
	191.233 & \text{I} & B_{1u} & \{2,2,4\} \\
	191.233 & \text{I} & B_{1g} & \{2,6,6\} \\
	191.233 & \text{I} & B_{2u} & \{2,2,4\} \\
	191.233 & \text{I} & B_{2g} & \{6,6\} \\
	191.233 & \text{I} & A_{2u} & \{12,12\} \\
	191.233 & \text{I} & A_{2g} & \{2,2\} \\
	191.233 & \text{I} & A_{1u} & \{2,2,2,2,12,24\} \\
	191.233 & \text{I} & A_{1g} & \{\} \\
	191.234 & \text{II} & B_{1u} & \{2,2,4\} \\
	191.234 & \text{II} & B_{1g} & \{2,6,6\} \\
	191.234 & \text{II} & B_{2u} & \{2,2,4\} \\
	191.234 & \text{II} & B_{2g} & \{6,6\} \\
	191.234 & \text{II} & A_{2u} & \{12,12\} \\
	191.234 & \text{II} & A_{2g} & \{2,2\} \\
	191.234 & \text{II} & A_{1u} & \{2,2,2,2,12,24\} \\
	191.234 & \text{II} & A_{1g} & \{\} \\
	191.235 & \text{III} & B_2 & \{2,2\} \\
	191.235 & \text{III} & B_1 & \{2\} \\
	191.235 & \text{III} & A_2 & \{2,2,2,2,2,2\} \\
	191.235 & \text{III} & A_1 & \{\} \\
	191.236 & \text{III} & A''_2 & \{3,6\} \\
	191.236 & \text{III} & A'_2 & \{2\} \\
	191.236 & \text{III} & A''_1 & \{2,2,6,6\} \\
	191.236 & \text{III} & A'_1 & \{\} \\
	191.237 & \text{III} & A''_2 & \{3,6\} \\
	191.237 & \text{III} & A'_2 & \{2\} \\
	191.237 & \text{III} & A''_1 & \{2,2,2,6,6\} \\
	191.237 & \text{III} & A'_1 & \{\} \\
	191.238 & \text{III} & A_{2u} & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	191.238 & \text{III} & A_{2g} & \{2\} \\
	191.238 & \text{III} & A_{1u} & \{2,2,2,2,4\} \\
	191.238 & \text{III} & A_{1g} & \{\} \\
	191.239 & \text{III} & A_{2u} & \{2,4\} \\
	191.239 & \text{III} & A_{2g} & \{2,2\} \\
	191.239 & \text{III} & A_{1u} & \{2,2,2,2,2,4\} \\
	191.239 & \text{III} & A_{1g} & \{\} \\
	191.240 & \text{III} & B_u & \{2,2,2,12\} \\
	191.240 & \text{III} & B_g & \{6,6,6\} \\
	191.240 & \text{III} & \text{}^2E_{2u} & \{12,12,12\} \\
	191.240 & \text{III} & \text{}^2E_{2g} & \{6\} \\
	191.240 & \text{III} & \text{}^1E_{2u} & \{12,12,12\} \\
	191.240 & \text{III} & \text{}^1E_{2g} & \{6\} \\
	191.240 & \text{III} & \text{}^1E_{1u} & \{2,2,2,12\} \\
	191.240 & \text{III} & \text{}^1E_{1g} & \{6,6,6\} \\
	191.240 & \text{III} & \text{}^2E_{1u} & \{2,2,2,12\} \\
	191.240 & \text{III} & \text{}^2E_{1g} & \{6,6,6\} \\
	191.240 & \text{III} & A_u & \{12,12,12\} \\
	191.240 & \text{III} & A_g & \{6\} \\
	191.241 & \text{III} & B_1 & \{2\} \\
	191.241 & \text{III} & B_2 & \{2\} \\
	191.241 & \text{III} & A_2 & \{2\} \\
	191.241 & \text{III} & A_1 & \{\} \\
	191.242 & \text{IV} & B_{1u} & \{2,4\} \\
	191.242 & \text{IV} & B_{1g} & \{2,2,6\} \\
	191.242 & \text{IV} & B_{2u} & \{2,4\} \\
	191.242 & \text{IV} & B_{2g} & \{2,6\} \\
	191.242 & \text{IV} & A_{2u} & \{12\} \\
	191.242 & \text{IV} & A_{2g} & \{2,2\} \\
	191.242 & \text{IV} & A_{1u} & \{2,2,2,2,24\} \\
	191.242 & \text{IV} & A_{1g} & \{\} \\
	192.243 & \text{I} & B_{1u} & \{2,2\} \\
	192.243 & \text{I} & B_{1g} & \{6\} \\
	192.243 & \text{I} & B_{2u} & \{2,2\} \\
	192.243 & \text{I} & B_{2g} & \{6\} \\
	192.243 & \text{I} & A_{2u} & \{2,12\} \\
	192.243 & \text{I} & A_{2g} & \{2\} \\
	192.243 & \text{I} & A_{1u} & \{12\} \\
	192.243 & \text{I} & A_{1g} & \{\} \\
	192.244 & \text{II} & B_{1u} & \{2,4\} \\
	192.244 & \text{II} & B_{1g} & \{2,6\} \\
	192.244 & \text{II} & B_{2u} & \{2,4\} \\
	192.244 & \text{II} & B_{2g} & \{6\} \\
	192.244 & \text{II} & A_{2u} & \{2,12\} \\
	192.244 & \text{II} & A_{2g} & \{2\} \\
	192.244 & \text{II} & A_{1u} & \{2,2,2,2,24\} \\
	192.244 & \text{II} & A_{1g} & \{\} \\
	192.245 & \text{III} & B_2 & \{2\} \\
	192.245 & \text{III} & B_1 & \{2\} \\
	192.245 & \text{III} & A_2 & \{2\} \\
	192.245 & \text{III} & A_1 & \{2\} \\
	192.246 & \text{III} & A''_2 & \{6\} \\
	192.246 & \text{III} & A'_2 & \{\} \\
	192.246 & \text{III} & A''_1 & \{2,2,6\} \\
	192.246 & \text{III} & A'_1 & \{\} \\
	192.247 & \text{III} & A''_2 & \{6\} \\
	192.247 & \text{III} & A'_2 & \{\} \\
	192.247 & \text{III} & A''_1 & \{2,2,6\} \\
	192.247 & \text{III} & A'_1 & \{\} \\
	192.248 & \text{III} & A_{2u} & \{2,4\} \\
	192.248 & \text{III} & A_{2g} & \{2\} \\
	192.248 & \text{III} & A_{1u} & \{2,2,4\} \\
	192.248 & \text{III} & A_{1g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	192.249 & \text{III} & A_{2u} & \{2,4\} \\
	192.249 & \text{III} & A_{2g} & \{2\} \\
	192.249 & \text{III} & A_{1u} & \{2,2,4\} \\
	192.249 & \text{III} & A_{1g} & \{\} \\
	192.250 & \text{III} & B_u & \{2,2,12\} \\
	192.250 & \text{III} & B_g & \{6,6\} \\
	192.250 & \text{III} & \text{}^2E_{2u} & \{12,12\} \\
	192.250 & \text{III} & \text{}^2E_{2g} & \{12\} \\
	192.250 & \text{III} & \text{}^1E_{2u} & \{12,12\} \\
	192.250 & \text{III} & \text{}^1E_{2g} & \{12\} \\
	192.250 & \text{III} & \text{}^1E_{1u} & \{2,2,12\} \\
	192.250 & \text{III} & \text{}^1E_{1g} & \{6,6\} \\
	192.250 & \text{III} & \text{}^2E_{1u} & \{2,2,12\} \\
	192.250 & \text{III} & \text{}^2E_{1g} & \{6,6\} \\
	192.250 & \text{III} & A_u & \{12,12\} \\
	192.250 & \text{III} & A_g & \{12\} \\
	192.251 & \text{III} & B_1 & \{2\} \\
	192.251 & \text{III} & B_2 & \{2\} \\
	192.251 & \text{III} & A_2 & \{\} \\
	192.251 & \text{III} & A_1 & \{\} \\
	192.252 & \text{IV} & B_{1u} & \{2,2\} \\
	192.252 & \text{IV} & B_{1g} & \{6\} \\
	192.252 & \text{IV} & B_{2u} & \{2,2\} \\
	192.252 & \text{IV} & B_{2g} & \{6\} \\
	192.252 & \text{IV} & A_{2u} & \{2,12\} \\
	192.252 & \text{IV} & A_{2g} & \{2\} \\
	192.252 & \text{IV} & A_{1u} & \{12\} \\
	192.252 & \text{IV} & A_{1g} & \{\} \\
	193.253 & \text{I} & B_{1u} & \{2,2\} \\
	193.253 & \text{I} & B_{1g} & \{6\} \\
	193.253 & \text{I} & B_{2u} & \{2\} \\
	193.253 & \text{I} & B_{2g} & \{2,6\} \\
	193.253 & \text{I} & A_{2u} & \{2,6\} \\
	193.253 & \text{I} & A_{2g} & \{2\} \\
	193.253 & \text{I} & A_{1u} & \{2,2,12\} \\
	193.253 & \text{I} & A_{1g} & \{\} \\
	193.254 & \text{II} & B_{1u} & \{2,4\} \\
	193.254 & \text{II} & B_{1g} & \{2,6\} \\
	193.254 & \text{II} & B_{2u} & \{2,4\} \\
	193.254 & \text{II} & B_{2g} & \{2,6\} \\
	193.254 & \text{II} & A_{2u} & \{2,12\} \\
	193.254 & \text{II} & A_{2g} & \{2\} \\
	193.254 & \text{II} & A_{1u} & \{2,2,2,24\} \\
	193.254 & \text{II} & A_{1g} & \{\} \\
	193.255 & \text{III} & B_2 & \{\} \\
	193.255 & \text{III} & B_1 & \{2,2,2\} \\
	193.255 & \text{III} & A_2 & \{2,2,2\} \\
	193.255 & \text{III} & A_1 & \{\} \\
	193.256 & \text{III} & A''_2 & \{3\} \\
	193.256 & \text{III} & A'_2 & \{2\} \\
	193.256 & \text{III} & A''_1 & \{2,2,6\} \\
	193.256 & \text{III} & A'_1 & \{\} \\
	193.257 & \text{III} & A''_2 & \{2,6\} \\
	193.257 & \text{III} & A'_2 & \{2\} \\
	193.257 & \text{III} & A''_1 & \{6\} \\
	193.257 & \text{III} & A'_1 & \{\} \\
	193.258 & \text{III} & A_{2u} & \{4\} \\
	193.258 & \text{III} & A_{2g} & \{2,2\} \\
	193.258 & \text{III} & A_{1u} & \{2,2,2,4\} \\
	193.258 & \text{III} & A_{1g} & \{\} \\
	193.259 & \text{III} & A_{2u} & \{2,4\} \\
	193.259 & \text{III} & A_{2g} & \{2\} \\
	193.259 & \text{III} & A_{1u} & \{2,4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	193.259 & \text{III} & A_{1g} & \{\} \\
	193.260 & \text{III} & B_u & \{2,12\} \\
	193.260 & \text{III} & B_g & \{6,6\} \\
	193.260 & \text{III} & \text{}^2E_{2u} & \{6,12\} \\
	193.260 & \text{III} & \text{}^2E_{2g} & \{3\} \\
	193.260 & \text{III} & \text{}^1E_{2u} & \{6,12\} \\
	193.260 & \text{III} & \text{}^1E_{2g} & \{3\} \\
	193.260 & \text{III} & \text{}^1E_{1u} & \{2,12\} \\
	193.260 & \text{III} & \text{}^1E_{1g} & \{6,6\} \\
	193.260 & \text{III} & \text{}^2E_{1u} & \{2,12\} \\
	193.260 & \text{III} & \text{}^2E_{1g} & \{6,6\} \\
	193.260 & \text{III} & A_u & \{6,12\} \\
	193.260 & \text{III} & A_g & \{3\} \\
	193.261 & \text{III} & B_1 & \{\} \\
	193.261 & \text{III} & B_2 & \{2\} \\
	193.261 & \text{III} & A_2 & \{2\} \\
	193.261 & \text{III} & A_1 & \{\} \\
	193.262 & \text{IV} & B_{1u} & \{2,2\} \\
	193.262 & \text{IV} & B_{1g} & \{6\} \\
	193.262 & \text{IV} & B_{2u} & \{2\} \\
	193.262 & \text{IV} & B_{2g} & \{2,6\} \\
	193.262 & \text{IV} & A_{2u} & \{2,6\} \\
	193.262 & \text{IV} & A_{2g} & \{2\} \\
	193.262 & \text{IV} & A_{1u} & \{2,2,12\} \\
	193.262 & \text{IV} & A_{1g} & \{\} \\
	194.263 & \text{I} & B_{1u} & \{2\} \\
	194.263 & \text{I} & B_{1g} & \{2,2,6\} \\
	194.263 & \text{I} & B_{2u} & \{2,2\} \\
	194.263 & \text{I} & B_{2g} & \{6\} \\
	194.263 & \text{I} & A_{2u} & \{2,6\} \\
	194.263 & \text{I} & A_{2g} & \{2\} \\
	194.263 & \text{I} & A_{1u} & \{2,2,2,12\} \\
	194.263 & \text{I} & A_{1g} & \{\} \\
	194.264 & \text{II} & B_{1u} & \{2,4\} \\
	194.264 & \text{II} & B_{1g} & \{2,2,6\} \\
	194.264 & \text{II} & B_{2u} & \{2,4\} \\
	194.264 & \text{II} & B_{2g} & \{6\} \\
	194.264 & \text{II} & A_{2u} & \{2,12\} \\
	194.264 & \text{II} & A_{2g} & \{2\} \\
	194.264 & \text{II} & A_{1u} & \{2,2,2,24\} \\
	194.264 & \text{II} & A_{1g} & \{\} \\
	194.265 & \text{III} & B_2 & \{2,2,2,2\} \\
	194.265 & \text{III} & B_1 & \{\} \\
	194.265 & \text{III} & A_2 & \{2,2,2,2\} \\
	194.265 & \text{III} & A_1 & \{\} \\
	194.266 & \text{III} & A''_2 & \{2,6\} \\
	194.266 & \text{III} & A'_2 & \{2\} \\
	194.266 & \text{III} & A''_1 & \{6\} \\
	194.266 & \text{III} & A'_1 & \{\} \\
	194.267 & \text{III} & A''_2 & \{3\} \\
	194.267 & \text{III} & A'_2 & \{2\} \\
	194.267 & \text{III} & A''_1 & \{2,2,2,6\} \\
	194.267 & \text{III} & A'_1 & \{\} \\
	194.268 & \text{III} & A_{2u} & \{2,4\} \\
	194.268 & \text{III} & A_{2g} & \{2\} \\
	194.268 & \text{III} & A_{1u} & \{2,4\} \\
	194.268 & \text{III} & A_{1g} & \{\} \\
	194.269 & \text{III} & A_{2u} & \{4\} \\
	194.269 & \text{III} & A_{2g} & \{2,2,2\} \\
	194.269 & \text{III} & A_{1u} & \{2,2,2,2,4\} \\
	194.269 & \text{III} & A_{1g} & \{\} \\
	194.270 & \text{III} & B_u & \{2,12\} \\
	194.270 & \text{III} & B_g & \{6,6\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	194.270 & \text{III} & \text{}^2E_{2u} & \{6,12\} \\
	194.270 & \text{III} & \text{}^2E_{2g} & \{3\} \\
	194.270 & \text{III} & \text{}^1E_{2u} & \{6,12\} \\
	194.270 & \text{III} & \text{}^1E_{2g} & \{3\} \\
	194.270 & \text{III} & \text{}^1E_{1u} & \{2,12\} \\
	194.270 & \text{III} & \text{}^1E_{1g} & \{6,6\} \\
	194.270 & \text{III} & \text{}^2E_{1u} & \{2,12\} \\
	194.270 & \text{III} & \text{}^2E_{1g} & \{6,6\} \\
	194.270 & \text{III} & A_u & \{6,12\} \\
	194.270 & \text{III} & A_g & \{3\} \\
	194.271 & \text{III} & B_1 & \{2\} \\
	194.271 & \text{III} & B_2 & \{\} \\
	194.271 & \text{III} & A_2 & \{2\} \\
	194.271 & \text{III} & A_1 & \{\} \\
	194.272 & \text{IV} & B_{1u} & \{2\} \\
	194.272 & \text{IV} & B_{1g} & \{2,2,6\} \\
	194.272 & \text{IV} & B_{2u} & \{2,2\} \\
	194.272 & \text{IV} & B_{2g} & \{6\} \\
	194.272 & \text{IV} & A_{2u} & \{2,6\} \\
	194.272 & \text{IV} & A_{2g} & \{2\} \\
	194.272 & \text{IV} & A_{1u} & \{2,2,2,12\} \\
	194.272 & \text{IV} & A_{1g} & \{\} \\
	195.1 & \text{I} & \text{}^2E & \{\} \\
	195.1 & \text{I} & \text{}^1E & \{\} \\
	195.1 & \text{I} & A & \{\} \\
	195.2 & \text{II} & A & \{\} \\
	195.3 & \text{IV} & A & \{\} \\
	196.4 & \text{I} & \text{}^2E & \{2\} \\
	196.4 & \text{I} & \text{}^1E & \{2\} \\
	196.4 & \text{I} & A & \{2\} \\
	196.5 & \text{II} & A & \{\} \\
	196.6 & \text{IV} & A & \{2\} \\
	197.7 & \text{I} & \text{}^2E & \{\} \\
	197.7 & \text{I} & \text{}^1E & \{\} \\
	197.7 & \text{I} & A & \{\} \\
	197.8 & \text{II} & A & \{\} \\
	198.9 & \text{I} & \text{}^2E & \{\} \\
	198.9 & \text{I} & \text{}^1E & \{\} \\
	198.9 & \text{I} & A & \{\} \\
	198.10 & \text{II} & A & \{\} \\
	198.11 & \text{IV} & A & \{\} \\
	199.12 & \text{I} & \text{}^2E & \{\} \\
	199.12 & \text{I} & \text{}^1E & \{\} \\
	199.12 & \text{I} & A & \{\} \\
	199.13 & \text{II} & A & \{\} \\
	200.14 & \text{I} & \text{}^2E_u & \{2,4,8\} \\
	200.14 & \text{I} & \text{}^2E_g & \{\} \\
	200.14 & \text{I} & \text{}^1E_u & \{2,4,8\} \\
	200.14 & \text{I} & \text{}^1E_g & \{\} \\
	200.14 & \text{I} & A_u & \{2,4,8\} \\
	200.14 & \text{I} & A_g & \{\} \\
	200.15 & \text{II} & A_u & \{2,2,4,8\} \\
	200.15 & \text{II} & A_g & \{\} \\
	200.16 & \text{III} & A & \{\} \\
	200.17 & \text{IV} & A_u & \{8\} \\
	200.17 & \text{IV} & A_g & \{\} \\
	201.18 & \text{I} & \text{}^2E_u & \{2,4\} \\
	201.18 & \text{I} & \text{}^2E_g & \{\} \\
	201.18 & \text{I} & \text{}^1E_u & \{2,4\} \\
	201.18 & \text{I} & \text{}^1E_g & \{\} \\
	201.18 & \text{I} & A_u & \{2,4\} \\
	201.18 & \text{I} & A_g & \{\} \\
	201.19 & \text{II} & A_u & \{2,4,8\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	201.19 & \text{II} & A_g & \{\} \\
	201.20 & \text{III} & A & \{\} \\
	201.21 & \text{IV} & A_u & \{4\} \\
	201.21 & \text{IV} & A_g & \{\} \\
	202.22 & \text{I} & \text{}^2E_u & \{2,8\} \\
	202.22 & \text{I} & \text{}^2E_g & \{\} \\
	202.22 & \text{I} & \text{}^1E_u & \{2,8\} \\
	202.22 & \text{I} & \text{}^1E_g & \{\} \\
	202.22 & \text{I} & A_u & \{2,8\} \\
	202.22 & \text{I} & A_g & \{\} \\
	202.23 & \text{II} & A_u & \{2,2,8\} \\
	202.23 & \text{II} & A_g & \{\} \\
	202.24 & \text{III} & A & \{\} \\
	202.25 & \text{IV} & A_u & \{8\} \\
	202.25 & \text{IV} & A_g & \{\} \\
	203.26 & \text{I} & \text{}^2E_u & \{2,4\} \\
	203.26 & \text{I} & \text{}^2E_g & \{\} \\
	203.26 & \text{I} & \text{}^1E_u & \{2,4\} \\
	203.26 & \text{I} & \text{}^1E_g & \{\} \\
	203.26 & \text{I} & A_u & \{2,4\} \\
	203.26 & \text{I} & A_g & \{\} \\
	203.27 & \text{II} & A_u & \{2,2,8\} \\
	203.27 & \text{II} & A_g & \{\} \\
	203.28 & \text{III} & A & \{\} \\
	203.29 & \text{IV} & A_u & \{4\} \\
	203.29 & \text{IV} & A_g & \{2\} \\
	204.30 & \text{I} & \text{}^2E_u & \{2,2,8\} \\
	204.30 & \text{I} & \text{}^2E_g & \{\} \\
	204.30 & \text{I} & \text{}^1E_u & \{2,2,8\} \\
	204.30 & \text{I} & \text{}^1E_g & \{\} \\
	204.30 & \text{I} & A_u & \{2,2,8\} \\
	204.30 & \text{I} & A_g & \{\} \\
	204.31 & \text{II} & A_u & \{2,2,4,8\} \\
	204.31 & \text{II} & A_g & \{\} \\
	204.32 & \text{III} & A & \{\} \\
	205.33 & \text{I} & \text{}^2E_u & \{4\} \\
	205.33 & \text{I} & \text{}^2E_g & \{\} \\
	205.33 & \text{I} & \text{}^1E_u & \{4\} \\
	205.33 & \text{I} & \text{}^1E_g & \{\} \\
	205.33 & \text{I} & A_u & \{4\} \\
	205.33 & \text{I} & A_g & \{\} \\
	205.34 & \text{II} & A_u & \{2,8\} \\
	205.34 & \text{II} & A_g & \{\} \\
	205.35 & \text{III} & A & \{\} \\
	205.36 & \text{IV} & A_u & \{4\} \\
	205.36 & \text{IV} & A_g & \{\} \\
	206.37 & \text{I} & \text{}^2E_u & \{2,4\} \\
	206.37 & \text{I} & \text{}^2E_g & \{\} \\
	206.37 & \text{I} & \text{}^1E_u & \{2,4\} \\
	206.37 & \text{I} & \text{}^1E_g & \{\} \\
	206.37 & \text{I} & A_u & \{2,4\} \\
	206.37 & \text{I} & A_g & \{\} \\
	206.38 & \text{II} & A_u & \{2,4,8\} \\
	206.38 & \text{II} & A_g & \{\} \\
	206.39 & \text{III} & A & \{\} \\
	207.40 & \text{I} & A_2 & \{2\} \\
	207.40 & \text{I} & A_1 & \{\} \\
	207.41 & \text{II} & A_2 & \{2\} \\
	207.41 & \text{II} & A_1 & \{\} \\
	207.42 & \text{III} & \text{}^2E & \{\} \\
	207.42 & \text{III} & \text{}^1E & \{\} \\
	207.42 & \text{III} & A & \{\} \\
	207.43 & \text{IV} & A_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	207.43 & \text{IV} & A_1 & \{\} \\
	208.44 & \text{I} & A_2 & \{\} \\
	208.44 & \text{I} & A_1 & \{\} \\
	208.45 & \text{II} & A_2 & \{\} \\
	208.45 & \text{II} & A_1 & \{\} \\
	208.46 & \text{III} & \text{}^2E & \{\} \\
	208.46 & \text{III} & \text{}^1E & \{\} \\
	208.46 & \text{III} & A & \{\} \\
	208.47 & \text{IV} & A_2 & \{\} \\
	208.47 & \text{IV} & A_1 & \{\} \\
	209.48 & \text{I} & A_2 & \{2\} \\
	209.48 & \text{I} & A_1 & \{\} \\
	209.49 & \text{II} & A_2 & \{2\} \\
	209.49 & \text{II} & A_1 & \{\} \\
	209.50 & \text{III} & \text{}^2E & \{2\} \\
	209.50 & \text{III} & \text{}^1E & \{2\} \\
	209.50 & \text{III} & A & \{2\} \\
	209.51 & \text{IV} & A_2 & \{2\} \\
	209.51 & \text{IV} & A_1 & \{\} \\
	210.52 & \text{I} & A_2 & \{\} \\
	210.52 & \text{I} & A_1 & \{2\} \\
	210.53 & \text{II} & A_2 & \{2\} \\
	210.53 & \text{II} & A_1 & \{\} \\
	210.54 & \text{III} & \text{}^2E & \{2\} \\
	210.54 & \text{III} & \text{}^1E & \{2\} \\
	210.54 & \text{III} & A & \{2\} \\
	210.55 & \text{IV} & A_2 & \{\} \\
	210.55 & \text{IV} & A_1 & \{2\} \\
	211.56 & \text{I} & A_2 & \{2\} \\
	211.56 & \text{I} & A_1 & \{\} \\
	211.57 & \text{II} & A_2 & \{2\} \\
	211.57 & \text{II} & A_1 & \{\} \\
	211.58 & \text{III} & \text{}^2E & \{\} \\
	211.58 & \text{III} & \text{}^1E & \{\} \\
	211.58 & \text{III} & A & \{\} \\
	212.59 & \text{I} & A_2 & \{\} \\
	212.59 & \text{I} & A_1 & \{\} \\
	212.60 & \text{II} & A_2 & \{\} \\
	212.60 & \text{II} & A_1 & \{\} \\
	212.61 & \text{III} & \text{}^2E & \{\} \\
	212.61 & \text{III} & \text{}^1E & \{\} \\
	212.61 & \text{III} & A & \{\} \\
	212.62 & \text{IV} & A_2 & \{\} \\
	212.62 & \text{IV} & A_1 & \{\} \\
	213.63 & \text{I} & A_2 & \{\} \\
	213.63 & \text{I} & A_1 & \{\} \\
	213.64 & \text{II} & A_2 & \{\} \\
	213.64 & \text{II} & A_1 & \{\} \\
	213.65 & \text{III} & \text{}^2E & \{\} \\
	213.65 & \text{III} & \text{}^1E & \{\} \\
	213.65 & \text{III} & A & \{\} \\
	213.66 & \text{IV} & A_2 & \{\} \\
	213.66 & \text{IV} & A_1 & \{\} \\
	214.67 & \text{I} & A_2 & \{\} \\
	214.67 & \text{I} & A_1 & \{\} \\
	214.68 & \text{II} & A_2 & \{\} \\
	214.68 & \text{II} & A_1 & \{\} \\
	214.69 & \text{III} & \text{}^2E & \{\} \\
	214.69 & \text{III} & \text{}^1E & \{\} \\
	214.69 & \text{III} & A & \{\} \\
	215.70 & \text{I} & A_2 & \{2,2,2,4\} \\
	215.70 & \text{I} & A_1 & \{\} \\
	215.71 & \text{II} & A_2 & \{2,2,2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	215.71 & \text{II} & A_1 & \{\} \\
	215.72 & \text{III} & \text{}^2E & \{\} \\
	215.72 & \text{III} & \text{}^1E & \{\} \\
	215.72 & \text{III} & A & \{\} \\
	215.73 & \text{IV} & A_2 & \{2,4\} \\
	215.73 & \text{IV} & A_1 & \{\} \\
	216.74 & \text{I} & A_2 & \{2,2,2,2,4\} \\
	216.74 & \text{I} & A_1 & \{\} \\
	216.75 & \text{II} & A_2 & \{2,2,2,4\} \\
	216.75 & \text{II} & A_1 & \{\} \\
	216.76 & \text{III} & \text{}^2E & \{2\} \\
	216.76 & \text{III} & \text{}^1E & \{2\} \\
	216.76 & \text{III} & A & \{2\} \\
	216.77 & \text{IV} & A_2 & \{2,2,2,4\} \\
	216.77 & \text{IV} & A_1 & \{\} \\
	217.78 & \text{I} & A_2 & \{2,2,4\} \\
	217.78 & \text{I} & A_1 & \{\} \\
	217.79 & \text{II} & A_2 & \{2,2,2,4\} \\
	217.79 & \text{II} & A_1 & \{\} \\
	217.80 & \text{III} & \text{}^2E & \{\} \\
	217.80 & \text{III} & \text{}^1E & \{\} \\
	217.80 & \text{III} & A & \{\} \\
	218.81 & \text{I} & A_2 & \{2\} \\
	218.81 & \text{I} & A_1 & \{2\} \\
	218.82 & \text{II} & A_2 & \{2,2,4\} \\
	218.82 & \text{II} & A_1 & \{\} \\
	218.83 & \text{III} & \text{}^2E & \{\} \\
	218.83 & \text{III} & \text{}^1E & \{\} \\
	218.83 & \text{III} & A & \{\} \\
	218.84 & \text{IV} & A_2 & \{2\} \\
	218.84 & \text{IV} & A_1 & \{2\} \\
	219.85 & \text{I} & A_2 & \{2\} \\
	219.85 & \text{I} & A_1 & \{2,2\} \\
	219.86 & \text{II} & A_2 & \{2,2,4\} \\
	219.86 & \text{II} & A_1 & \{\} \\
	219.87 & \text{III} & \text{}^2E & \{\} \\
	219.87 & \text{III} & \text{}^1E & \{\} \\
	219.87 & \text{III} & A & \{\} \\
	219.88 & \text{IV} & A_2 & \{2\} \\
	219.88 & \text{IV} & A_1 & \{2,2\} \\
	220.89 & \text{I} & A_2 & \{2\} \\
	220.89 & \text{I} & A_1 & \{2\} \\
	220.90 & \text{II} & A_2 & \{2,4\} \\
	220.90 & \text{II} & A_1 & \{\} \\
	220.91 & \text{III} & \text{}^2E & \{\} \\
	220.91 & \text{III} & \text{}^1E & \{\} \\
	220.91 & \text{III} & A & \{\} \\
	221.92 & \text{I} & A_{2u} & \{4,8\} \\
	221.92 & \text{I} & A_{2g} & \{2,2\} \\
	221.92 & \text{I} & A_{1u} & \{2,2,2,2,8,16\} \\
	221.92 & \text{I} & A_{1g} & \{\} \\
	221.93 & \text{II} & A_{2u} & \{4,8\} \\
	221.93 & \text{II} & A_{2g} & \{2,2\} \\
	221.93 & \text{II} & A_{1u} & \{2,2,2,2,8,16\} \\
	221.93 & \text{II} & A_{1g} & \{\} \\
	221.94 & \text{III} & A_2 & \{2,2,2,4\} \\
	221.94 & \text{III} & A_1 & \{\} \\
	221.95 & \text{III} & \text{}^2E_u & \{2,4,8\} \\
	221.95 & \text{III} & \text{}^2E_g & \{\} \\
	221.95 & \text{III} & \text{}^1E_u & \{2,4,8\} \\
	221.95 & \text{III} & \text{}^1E_g & \{\} \\
	221.95 & \text{III} & A_u & \{2,4,8\} \\
	221.95 & \text{III} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	221.96 & \text{III} & A_2 & \{2\} \\
	221.96 & \text{III} & A_1 & \{\} \\
	221.97 & \text{IV} & A_{2u} & \{2,4\} \\
	221.97 & \text{IV} & A_{2g} & \{2,2\} \\
	221.97 & \text{IV} & A_{1u} & \{2,2,2,16\} \\
	221.97 & \text{IV} & A_{1g} & \{\} \\
	222.98 & \text{I} & A_{2u} & \{2,4\} \\
	222.98 & \text{I} & A_{2g} & \{2\} \\
	222.98 & \text{I} & A_{1u} & \{4\} \\
	222.98 & \text{I} & A_{1g} & \{\} \\
	222.99 & \text{II} & A_{2u} & \{2,4\} \\
	222.99 & \text{II} & A_{2g} & \{2,2\} \\
	222.99 & \text{II} & A_{1u} & \{2,2,8\} \\
	222.99 & \text{II} & A_{1g} & \{\} \\
	222.100 & \text{III} & A_2 & \{2\} \\
	222.100 & \text{III} & A_1 & \{2\} \\
	222.101 & \text{III} & \text{}^2E_u & \{4\} \\
	222.101 & \text{III} & \text{}^2E_g & \{\} \\
	222.101 & \text{III} & \text{}^1E_u & \{4\} \\
	222.101 & \text{III} & \text{}^1E_g & \{\} \\
	222.101 & \text{III} & A_u & \{4\} \\
	222.101 & \text{III} & A_g & \{\} \\
	222.102 & \text{III} & A_2 & \{\} \\
	222.102 & \text{III} & A_1 & \{\} \\
	222.103 & \text{IV} & A_{2u} & \{2,4\} \\
	222.103 & \text{IV} & A_{2g} & \{2\} \\
	222.103 & \text{IV} & A_{1u} & \{4\} \\
	222.103 & \text{IV} & A_{1g} & \{\} \\
	223.104 & \text{I} & A_{2u} & \{2,4\} \\
	223.104 & \text{I} & A_{2g} & \{2\} \\
	223.104 & \text{I} & A_{1u} & \{2,2,8\} \\
	223.104 & \text{I} & A_{1g} & \{\} \\
	223.105 & \text{II} & A_{2u} & \{2,4\} \\
	223.105 & \text{II} & A_{2g} & \{2\} \\
	223.105 & \text{II} & A_{1u} & \{2,2,2,8\} \\
	223.105 & \text{II} & A_{1g} & \{\} \\
	223.106 & \text{III} & A_2 & \{2\} \\
	223.106 & \text{III} & A_1 & \{2\} \\
	223.107 & \text{III} & \text{}^2E_u & \{2,8\} \\
	223.107 & \text{III} & \text{}^2E_g & \{\} \\
	223.107 & \text{III} & \text{}^1E_u & \{2,8\} \\
	223.107 & \text{III} & \text{}^1E_g & \{\} \\
	223.107 & \text{III} & A_u & \{2,8\} \\
	223.107 & \text{III} & A_g & \{\} \\
	223.108 & \text{III} & A_2 & \{\} \\
	223.108 & \text{III} & A_1 & \{\} \\
	223.109 & \text{IV} & A_{2u} & \{2,2,4\} \\
	223.109 & \text{IV} & A_{2g} & \{2\} \\
	223.109 & \text{IV} & A_{1u} & \{2,8\} \\
	223.109 & \text{IV} & A_{1g} & \{\} \\
	224.110 & \text{I} & A_{2u} & \{2\} \\
	224.110 & \text{I} & A_{2g} & \{2,2\} \\
	224.110 & \text{I} & A_{1u} & \{2,2,2,4\} \\
	224.110 & \text{I} & A_{1g} & \{\} \\
	224.111 & \text{II} & A_{2u} & \{2,4\} \\
	224.111 & \text{II} & A_{2g} & \{2,2,2\} \\
	224.111 & \text{II} & A_{1u} & \{2,2,4,8\} \\
	224.111 & \text{II} & A_{1g} & \{\} \\
	224.112 & \text{III} & A_2 & \{2,2,4\} \\
	224.112 & \text{III} & A_1 & \{\} \\
	224.113 & \text{III} & \text{}^2E_u & \{2,4\} \\
	224.113 & \text{III} & \text{}^2E_g & \{\} \\
	224.113 & \text{III} & \text{}^1E_u & \{2,4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	224.113 & \text{III} & \text{}^1E_g & \{\} \\
	224.113 & \text{III} & A_u & \{2,4\} \\
	224.113 & \text{III} & A_g & \{\} \\
	224.114 & \text{III} & A_2 & \{\} \\
	224.114 & \text{III} & A_1 & \{\} \\
	224.115 & \text{IV} & A_{2u} & \{2\} \\
	224.115 & \text{IV} & A_{2g} & \{2,2,2\} \\
	224.115 & \text{IV} & A_{1u} & \{2,2,4\} \\
	224.115 & \text{IV} & A_{1g} & \{\} \\
	225.116 & \text{I} & A_{2u} & \{2,4\} \\
	225.116 & \text{I} & A_{2g} & \{2,2\} \\
	225.116 & \text{I} & A_{1u} & \{2,2,2,2,16\} \\
	225.116 & \text{I} & A_{1g} & \{\} \\
	225.117 & \text{II} & A_{2u} & \{2,4\} \\
	225.117 & \text{II} & A_{2g} & \{2\} \\
	225.117 & \text{II} & A_{1u} & \{2,2,2,2,16\} \\
	225.117 & \text{II} & A_{1g} & \{\} \\
	225.118 & \text{III} & A_2 & \{2,2,2,4\} \\
	225.118 & \text{III} & A_1 & \{\} \\
	225.119 & \text{III} & \text{}^2E_u & \{2,8\} \\
	225.119 & \text{III} & \text{}^2E_g & \{\} \\
	225.119 & \text{III} & \text{}^1E_u & \{2,8\} \\
	225.119 & \text{III} & \text{}^1E_g & \{\} \\
	225.119 & \text{III} & A_u & \{2,8\} \\
	225.119 & \text{III} & A_g & \{\} \\
	225.120 & \text{III} & A_2 & \{2\} \\
	225.120 & \text{III} & A_1 & \{\} \\
	225.121 & \text{IV} & A_{2u} & \{2,4\} \\
	225.121 & \text{IV} & A_{2g} & \{2,2\} \\
	225.121 & \text{IV} & A_{1u} & \{2,2,2,16\} \\
	225.121 & \text{IV} & A_{1g} & \{\} \\
	226.122 & \text{I} & A_{2u} & \{2,2,4\} \\
	226.122 & \text{I} & A_{2g} & \{2\} \\
	226.122 & \text{I} & A_{1u} & \{2,8\} \\
	226.122 & \text{I} & A_{1g} & \{\} \\
	226.123 & \text{II} & A_{2u} & \{2,4\} \\
	226.123 & \text{II} & A_{2g} & \{2\} \\
	226.123 & \text{II} & A_{1u} & \{2,2,2,16\} \\
	226.123 & \text{II} & A_{1g} & \{\} \\
	226.124 & \text{III} & A_2 & \{4\} \\
	226.124 & \text{III} & A_1 & \{2\} \\
	226.125 & \text{III} & \text{}^2E_u & \{2,8\} \\
	226.125 & \text{III} & \text{}^2E_g & \{2\} \\
	226.125 & \text{III} & \text{}^1E_u & \{2,8\} \\
	226.125 & \text{III} & \text{}^1E_g & \{2\} \\
	226.125 & \text{III} & A_u & \{2,8\} \\
	226.125 & \text{III} & A_g & \{2\} \\
	226.126 & \text{III} & A_2 & \{2\} \\
	226.126 & \text{III} & A_1 & \{\} \\
	226.127 & \text{IV} & A_{2u} & \{2,2,4\} \\
	226.127 & \text{IV} & A_{2g} & \{2\} \\
	226.127 & \text{IV} & A_{1u} & \{2,8\} \\
	226.127 & \text{IV} & A_{1g} & \{\} \\
	227.128 & \text{I} & A_{2u} & \{2\} \\
	227.128 & \text{I} & A_{2g} & \{2,2\} \\
	227.128 & \text{I} & A_{1u} & \{2,2,2,2,4\} \\
	227.128 & \text{I} & A_{1g} & \{\} \\
	227.129 & \text{II} & A_{2u} & \{2,4\} \\
	227.129 & \text{II} & A_{2g} & \{2,2\} \\
	227.129 & \text{II} & A_{1u} & \{2,2,2,8\} \\
	227.129 & \text{II} & A_{1g} & \{\} \\
	227.130 & \text{III} & A_2 & \{2,2,4\} \\
	227.130 & \text{III} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	227.131 & \text{III} & \text{}^2E_u & \{2,4\} \\
	227.131 & \text{III} & \text{}^2E_g & \{\} \\
	227.131 & \text{III} & \text{}^1E_u & \{2,4\} \\
	227.131 & \text{III} & \text{}^1E_g & \{\} \\
	227.131 & \text{III} & A_u & \{2,4\} \\
	227.131 & \text{III} & A_g & \{\} \\
	227.132 & \text{III} & A_2 & \{2\} \\
	227.132 & \text{III} & A_1 & \{\} \\
	227.133 & \text{IV} & A_{2u} & \{2\} \\
	227.133 & \text{IV} & A_{2g} & \{2,2\} \\
	227.133 & \text{IV} & A_{1u} & \{2,2,2,4\} \\
	227.133 & \text{IV} & A_{1g} & \{2\} \\
	228.134 & \text{I} & A_{2u} & \{2,2\} \\
	228.134 & \text{I} & A_{2g} & \{2\} \\
	228.134 & \text{I} & A_{1u} & \{4\} \\
	228.134 & \text{I} & A_{1g} & \{2\} \\
	228.135 & \text{II} & A_{2u} & \{4\} \\
	228.135 & \text{II} & A_{2g} & \{2,2\} \\
	228.135 & \text{II} & A_{1u} & \{2,2,8\} \\
	228.135 & \text{II} & A_{1g} & \{\} \\
	228.136 & \text{III} & A_2 & \{2\} \\
	228.136 & \text{III} & A_1 & \{2\} \\
	228.137 & \text{III} & \text{}^2E_u & \{4\} \\
	228.137 & \text{III} & \text{}^2E_g & \{2\} \\
	228.137 & \text{III} & \text{}^1E_u & \{4\} \\
	228.137 & \text{III} & \text{}^1E_g & \{2\} \\
	228.137 & \text{III} & A_u & \{4\} \\
	228.137 & \text{III} & A_g & \{2\} \\
	228.138 & \text{III} & A_2 & \{\} \\
	228.138 & \text{III} & A_1 & \{2\} \\
	228.139 & \text{IV} & A_{2u} & \{2,2\} \\
	228.139 & \text{IV} & A_{2g} & \{2\} \\
	228.139 & \text{IV} & A_{1u} & \{4\} \\
	228.139 & \text{IV} & A_{1g} & \{2\} \\
	229.140 & \text{I} & A_{2u} & \{2,4\} \\
	229.140 & \text{I} & A_{2g} & \{2\} \\
	229.140 & \text{I} & A_{1u} & \{2,2,2,2,16\} \\
	229.140 & \text{I} & A_{1g} & \{\} \\
	229.141 & \text{II} & A_{2u} & \{4,4\} \\
	229.141 & \text{II} & A_{2g} & \{2,2\} \\
	229.141 & \text{II} & A_{1u} & \{2,2,2,4,16\} \\
	229.141 & \text{II} & A_{1g} & \{\} \\
	229.142 & \text{III} & A_2 & \{2,2,4\} \\
	229.142 & \text{III} & A_1 & \{\} \\
	229.143 & \text{III} & \text{}^2E_u & \{2,2,8\} \\
	229.143 & \text{III} & \text{}^2E_g & \{\} \\
	229.143 & \text{III} & \text{}^1E_u & \{2,2,8\} \\
	229.143 & \text{III} & \text{}^1E_g & \{\} \\
	229.143 & \text{III} & A_u & \{2,2,8\} \\
	229.143 & \text{III} & A_g & \{\} \\
	229.144 & \text{III} & A_2 & \{2\} \\
	229.144 & \text{III} & A_1 & \{\} \\
	230.145 & \text{I} & A_{2u} & \{2,2\} \\
	230.145 & \text{I} & A_{2g} & \{2\} \\
	230.145 & \text{I} & A_{1u} & \{4\} \\
	230.145 & \text{I} & A_{1g} & \{\} \\
	230.146 & \text{II} & A_{2u} & \{2,4\} \\
	230.146 & \text{II} & A_{2g} & \{2\} \\
	230.146 & \text{II} & A_{1u} & \{2,2,8\} \\
	230.146 & \text{II} & A_{1g} & \{\} \\
	230.147 & \text{III} & A_2 & \{2\} \\
	230.147 & \text{III} & A_1 & \{2\} \\
	230.148 & \text{III} & \text{}^2E_u & \{4\} \\
\end{array}&&
\begin{array}{cc|cc}
			\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
			230.148 & \text{III} & \text{}^2E_g & \{\} \\
			230.148 & \text{III} & \text{}^1E_u & \{4\} \\
			230.148 & \text{III} & \text{}^1E_g & \{\} \\
			230.148 & \text{III} & A_u & \{4\} \\
			230.148 & \text{III} & A_g & \{\} \\
			230.149 & \text{III} & A_2 & \{\} \\
			230.149 & \text{III} & A_1 & \{\} \\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
			&&&\\
\end{array}
\end{align*}
\end{table}

==> spinlessClassC.tex <==
\begin{table}
	\caption{The list of $X_f$ for spinless systems with $\calC^2=-1$.}
	\label{tab:XBS_C_spinless}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	1.1 & \text{I} & A & \{\} \\
	1.2 & \text{II} & A & \{\} \\
	1.3 & \text{IV} & A & \{\} \\
	2.4 & \text{I} & A_u & \{2,2,2,4\} \\
	2.4 & \text{I} & A_g & \{\} \\
	2.5 & \text{II} & A_u & \{2,2,2,4\} \\
	2.5 & \text{II} & A_g & \{\} \\
	2.6 & \text{III} & A & \{\} \\
	2.7 & \text{IV} & A_u & \{2,2,4\} \\
	2.7 & \text{IV} & A_g & \{\} \\
	3.1 & \text{I} & B & \{2\} \\
	3.1 & \text{I} & A & \{\} \\
	3.2 & \text{II} & B & \{2\} \\
	3.2 & \text{II} & A & \{\} \\
	3.3 & \text{III} & A & \{\} \\
	3.4 & \text{IV} & B & \{2\} \\
	3.4 & \text{IV} & A & \{\} \\
	3.5 & \text{IV} & B & \{2,2,4\} \\
	3.5 & \text{IV} & A & \{\} \\
	3.6 & \text{IV} & B & \{2\} \\
	3.6 & \text{IV} & A & \{\} \\
	4.7 & \text{I} & B & \{\} \\
	4.7 & \text{I} & A & \{\} \\
	4.8 & \text{II} & B & \{\} \\
	4.8 & \text{II} & A & \{\} \\
	4.9 & \text{III} & A & \{\} \\
	4.10 & \text{IV} & B & \{\} \\
	4.10 & \text{IV} & A & \{\} \\
	4.11 & \text{IV} & B & \{\} \\
	4.11 & \text{IV} & A & \{\} \\
	4.12 & \text{IV} & B & \{\} \\
	4.12 & \text{IV} & A & \{\} \\
	5.13 & \text{I} & B & \{\} \\
	5.13 & \text{I} & A & \{\} \\
	5.14 & \text{II} & B & \{\} \\
	5.14 & \text{II} & A & \{\} \\
	5.15 & \text{III} & A & \{\} \\
	5.16 & \text{IV} & B & \{\} \\
	5.16 & \text{IV} & A & \{\} \\
	5.17 & \text{IV} & B & \{2,2\} \\
	5.17 & \text{IV} & A & \{\} \\
	6.18 & \text{I} & A'' & \{\} \\
	6.18 & \text{I} & A' & \{\} \\
	6.19 & \text{II} & A'' & \{\} \\
	6.19 & \text{II} & A' & \{\} \\
	6.20 & \text{III} & A & \{\} \\
	6.21 & \text{IV} & A'' & \{2\} \\
	6.21 & \text{IV} & A' & \{\} \\
	6.22 & \text{IV} & A'' & \{\} \\
	6.22 & \text{IV} & A' & \{\} \\
	6.23 & \text{IV} & A'' & \{\} \\
	6.23 & \text{IV} & A' & \{\} \\
	7.24 & \text{I} & A'' & \{\} \\
	7.24 & \text{I} & A' & \{\} \\
	7.25 & \text{II} & A'' & \{\} \\
	7.25 & \text{II} & A' & \{\} \\
	7.26 & \text{III} & A & \{\} \\
	7.27 & \text{IV} & A'' & \{\} \\
	7.27 & \text{IV} & A' & \{\} \\
	7.28 & \text{IV} & A'' & \{\} \\
	7.28 & \text{IV} & A' & \{\} \\
	7.29 & \text{IV} & A'' & \{\} \\
	7.29 & \text{IV} & A' & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	7.30 & \text{IV} & A'' & \{\} \\
	7.30 & \text{IV} & A' & \{\} \\
	7.31 & \text{IV} & A'' & \{\} \\
	7.31 & \text{IV} & A' & \{\} \\
	8.32 & \text{I} & A'' & \{\} \\
	8.32 & \text{I} & A' & \{\} \\
	8.33 & \text{II} & A'' & \{\} \\
	8.33 & \text{II} & A' & \{\} \\
	8.34 & \text{III} & A & \{\} \\
	8.35 & \text{IV} & A'' & \{\} \\
	8.35 & \text{IV} & A' & \{\} \\
	8.36 & \text{IV} & A'' & \{2\} \\
	8.36 & \text{IV} & A' & \{\} \\
	9.37 & \text{I} & A'' & \{\} \\
	9.37 & \text{I} & A' & \{\} \\
	9.38 & \text{II} & A'' & \{\} \\
	9.38 & \text{II} & A' & \{\} \\
	9.39 & \text{III} & A & \{\} \\
	9.40 & \text{IV} & A'' & \{\} \\
	9.40 & \text{IV} & A' & \{\} \\
	9.41 & \text{IV} & A'' & \{\} \\
	9.41 & \text{IV} & A' & \{\} \\
	10.42 & \text{I} & B_u & \{2,2,2\} \\
	10.42 & \text{I} & B_g & \{2\} \\
	10.42 & \text{I} & A_u & \{2,2\} \\
	10.42 & \text{I} & A_g & \{\} \\
	10.43 & \text{II} & B_u & \{2,2,2\} \\
	10.43 & \text{II} & B_g & \{2\} \\
	10.43 & \text{II} & A_u & \{2,2\} \\
	10.43 & \text{II} & A_g & \{\} \\
	10.44 & \text{III} & A'' & \{\} \\
	10.44 & \text{III} & A' & \{\} \\
	10.45 & \text{III} & B & \{2\} \\
	10.45 & \text{III} & A & \{\} \\
	10.46 & \text{III} & A_u & \{2,2,2,4\} \\
	10.46 & \text{III} & A_g & \{\} \\
	10.47 & \text{IV} & B_u & \{2,2,2\} \\
	10.47 & \text{IV} & B_g & \{2,2\} \\
	10.47 & \text{IV} & A_u & \{2,2\} \\
	10.47 & \text{IV} & A_g & \{\} \\
	10.48 & \text{IV} & B_u & \{2,2\} \\
	10.48 & \text{IV} & B_g & \{2,2,4\} \\
	10.48 & \text{IV} & A_u & \{2\} \\
	10.48 & \text{IV} & A_g & \{\} \\
	10.49 & \text{IV} & B_u & \{2,2\} \\
	10.49 & \text{IV} & B_g & \{2,2\} \\
	10.49 & \text{IV} & A_u & \{2\} \\
	10.49 & \text{IV} & A_g & \{\} \\
	11.50 & \text{I} & B_u & \{2\} \\
	11.50 & \text{I} & B_g & \{\} \\
	11.50 & \text{I} & A_u & \{2\} \\
	11.50 & \text{I} & A_g & \{\} \\
	11.51 & \text{II} & B_u & \{2\} \\
	11.51 & \text{II} & B_g & \{\} \\
	11.51 & \text{II} & A_u & \{2\} \\
	11.51 & \text{II} & A_g & \{\} \\
	11.52 & \text{III} & A'' & \{\} \\
	11.52 & \text{III} & A' & \{\} \\
	11.53 & \text{III} & B & \{\} \\
	11.53 & \text{III} & A & \{\} \\
	11.54 & \text{III} & A_u & \{2,2,4\} \\
	11.54 & \text{III} & A_g & \{\} \\
	11.55 & \text{IV} & B_u & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	11.55 & \text{IV} & B_g & \{2\} \\
	11.55 & \text{IV} & A_u & \{2\} \\
	11.55 & \text{IV} & A_g & \{\} \\
	11.56 & \text{IV} & B_u & \{2\} \\
	11.56 & \text{IV} & B_g & \{\} \\
	11.56 & \text{IV} & A_u & \{2\} \\
	11.56 & \text{IV} & A_g & \{\} \\
	11.57 & \text{IV} & B_u & \{2\} \\
	11.57 & \text{IV} & B_g & \{\} \\
	11.57 & \text{IV} & A_u & \{2\} \\
	11.57 & \text{IV} & A_g & \{\} \\
	12.58 & \text{I} & B_u & \{2,2\} \\
	12.58 & \text{I} & B_g & \{\} \\
	12.58 & \text{I} & A_u & \{2,2\} \\
	12.58 & \text{I} & A_g & \{\} \\
	12.59 & \text{II} & B_u & \{2,2\} \\
	12.59 & \text{II} & B_g & \{\} \\
	12.59 & \text{II} & A_u & \{2,2\} \\
	12.59 & \text{II} & A_g & \{\} \\
	12.60 & \text{III} & A'' & \{\} \\
	12.60 & \text{III} & A' & \{\} \\
	12.61 & \text{III} & B & \{\} \\
	12.61 & \text{III} & A & \{\} \\
	12.62 & \text{III} & A_u & \{2,2,4\} \\
	12.62 & \text{III} & A_g & \{\} \\
	12.63 & \text{IV} & B_u & \{2,2\} \\
	12.63 & \text{IV} & B_g & \{\} \\
	12.63 & \text{IV} & A_u & \{2,2\} \\
	12.63 & \text{IV} & A_g & \{\} \\
	12.64 & \text{IV} & B_u & \{2,2\} \\
	12.64 & \text{IV} & B_g & \{2,2\} \\
	12.64 & \text{IV} & A_u & \{2,2\} \\
	12.64 & \text{IV} & A_g & \{\} \\
	13.65 & \text{I} & B_u & \{2,2\} \\
	13.65 & \text{I} & B_g & \{2\} \\
	13.65 & \text{I} & A_u & \{2,2\} \\
	13.65 & \text{I} & A_g & \{\} \\
	13.66 & \text{II} & B_u & \{2,2\} \\
	13.66 & \text{II} & B_g & \{2\} \\
	13.66 & \text{II} & A_u & \{2,2\} \\
	13.66 & \text{II} & A_g & \{\} \\
	13.67 & \text{III} & A'' & \{\} \\
	13.67 & \text{III} & A' & \{\} \\
	13.68 & \text{III} & B & \{2\} \\
	13.68 & \text{III} & A & \{\} \\
	13.69 & \text{III} & A_u & \{2,2,4\} \\
	13.69 & \text{III} & A_g & \{\} \\
	13.70 & \text{IV} & B_u & \{2,2\} \\
	13.70 & \text{IV} & B_g & \{2\} \\
	13.70 & \text{IV} & A_u & \{2,2\} \\
	13.70 & \text{IV} & A_g & \{\} \\
	13.71 & \text{IV} & B_u & \{2,2\} \\
	13.71 & \text{IV} & B_g & \{2,4\} \\
	13.71 & \text{IV} & A_u & \{2\} \\
	13.71 & \text{IV} & A_g & \{\} \\
	13.72 & \text{IV} & B_u & \{2,2\} \\
	13.72 & \text{IV} & B_g & \{2\} \\
	13.72 & \text{IV} & A_u & \{2,2\} \\
	13.72 & \text{IV} & A_g & \{\} \\
	13.73 & \text{IV} & B_u & \{2\} \\
	13.73 & \text{IV} & B_g & \{2\} \\
	13.73 & \text{IV} & A_u & \{2\} \\
	13.73 & \text{IV} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	13.74 & \text{IV} & B_u & \{2\} \\
	13.74 & \text{IV} & B_g & \{2\} \\
	13.74 & \text{IV} & A_u & \{2\} \\
	13.74 & \text{IV} & A_g & \{\} \\
	14.75 & \text{I} & B_u & \{2\} \\
	14.75 & \text{I} & B_g & \{\} \\
	14.75 & \text{I} & A_u & \{2\} \\
	14.75 & \text{I} & A_g & \{\} \\
	14.76 & \text{II} & B_u & \{2\} \\
	14.76 & \text{II} & B_g & \{\} \\
	14.76 & \text{II} & A_u & \{2\} \\
	14.76 & \text{II} & A_g & \{\} \\
	14.77 & \text{III} & A'' & \{\} \\
	14.77 & \text{III} & A' & \{\} \\
	14.78 & \text{III} & B & \{\} \\
	14.78 & \text{III} & A & \{\} \\
	14.79 & \text{III} & A_u & \{2,2,4\} \\
	14.79 & \text{III} & A_g & \{\} \\
	14.80 & \text{IV} & B_u & \{2\} \\
	14.80 & \text{IV} & B_g & \{\} \\
	14.80 & \text{IV} & A_u & \{2\} \\
	14.80 & \text{IV} & A_g & \{\} \\
	14.81 & \text{IV} & B_u & \{2\} \\
	14.81 & \text{IV} & B_g & \{\} \\
	14.81 & \text{IV} & A_u & \{2\} \\
	14.81 & \text{IV} & A_g & \{\} \\
	14.82 & \text{IV} & B_u & \{2\} \\
	14.82 & \text{IV} & B_g & \{\} \\
	14.82 & \text{IV} & A_u & \{2\} \\
	14.82 & \text{IV} & A_g & \{\} \\
	14.83 & \text{IV} & B_u & \{2\} \\
	14.83 & \text{IV} & B_g & \{\} \\
	14.83 & \text{IV} & A_u & \{2\} \\
	14.83 & \text{IV} & A_g & \{\} \\
	14.84 & \text{IV} & B_u & \{2\} \\
	14.84 & \text{IV} & B_g & \{\} \\
	14.84 & \text{IV} & A_u & \{2\} \\
	14.84 & \text{IV} & A_g & \{\} \\
	15.85 & \text{I} & B_u & \{2,2\} \\
	15.85 & \text{I} & B_g & \{\} \\
	15.85 & \text{I} & A_u & \{2,2\} \\
	15.85 & \text{I} & A_g & \{\} \\
	15.86 & \text{II} & B_u & \{2,2\} \\
	15.86 & \text{II} & B_g & \{\} \\
	15.86 & \text{II} & A_u & \{2,2\} \\
	15.86 & \text{II} & A_g & \{\} \\
	15.87 & \text{III} & A'' & \{\} \\
	15.87 & \text{III} & A' & \{\} \\
	15.88 & \text{III} & B & \{\} \\
	15.88 & \text{III} & A & \{\} \\
	15.89 & \text{III} & A_u & \{2,4\} \\
	15.89 & \text{III} & A_g & \{\} \\
	15.90 & \text{IV} & B_u & \{2,2\} \\
	15.90 & \text{IV} & B_g & \{\} \\
	15.90 & \text{IV} & A_u & \{2,2\} \\
	15.90 & \text{IV} & A_g & \{\} \\
	15.91 & \text{IV} & B_u & \{2,2,2\} \\
	15.91 & \text{IV} & B_g & \{2\} \\
	15.91 & \text{IV} & A_u & \{2,2\} \\
	15.91 & \text{IV} & A_g & \{\} \\
	16.1 & \text{I} & B_1 & \{\} \\
	16.1 & \text{I} & B_2 & \{\} \\
	16.1 & \text{I} & B_3 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	16.1 & \text{I} & A_1 & \{\} \\
	16.2 & \text{II} & B_1 & \{\} \\
	16.2 & \text{II} & B_2 & \{\} \\
	16.2 & \text{II} & B_3 & \{\} \\
	16.2 & \text{II} & A_1 & \{\} \\
	16.3 & \text{III} & B & \{2\} \\
	16.3 & \text{III} & A & \{\} \\
	16.4 & \text{IV} & B_1 & \{2,2\} \\
	16.4 & \text{IV} & B_2 & \{2,2\} \\
	16.4 & \text{IV} & B_3 & \{\} \\
	16.4 & \text{IV} & A_1 & \{\} \\
	16.5 & \text{IV} & B_1 & \{2,2\} \\
	16.5 & \text{IV} & B_2 & \{\} \\
	16.5 & \text{IV} & B_3 & \{\} \\
	16.5 & \text{IV} & A_1 & \{\} \\
	16.6 & \text{IV} & B_1 & \{\} \\
	16.6 & \text{IV} & B_2 & \{\} \\
	16.6 & \text{IV} & B_3 & \{\} \\
	16.6 & \text{IV} & A_1 & \{\} \\
	17.7 & \text{I} & B_1 & \{\} \\
	17.7 & \text{I} & B_2 & \{\} \\
	17.7 & \text{I} & B_3 & \{\} \\
	17.7 & \text{I} & A_1 & \{\} \\
	17.8 & \text{II} & B_1 & \{\} \\
	17.8 & \text{II} & B_2 & \{\} \\
	17.8 & \text{II} & B_3 & \{\} \\
	17.8 & \text{II} & A_1 & \{\} \\
	17.9 & \text{III} & B & \{\} \\
	17.9 & \text{III} & A & \{\} \\
	17.10 & \text{III} & B & \{2\} \\
	17.10 & \text{III} & A & \{\} \\
	17.11 & \text{IV} & B_1 & \{2\} \\
	17.11 & \text{IV} & B_2 & \{2,2\} \\
	17.11 & \text{IV} & B_3 & \{\} \\
	17.11 & \text{IV} & A_1 & \{\} \\
	17.12 & \text{IV} & B_1 & \{\} \\
	17.12 & \text{IV} & B_2 & \{\} \\
	17.12 & \text{IV} & B_3 & \{\} \\
	17.12 & \text{IV} & A_1 & \{\} \\
	17.13 & \text{IV} & B_1 & \{\} \\
	17.13 & \text{IV} & B_2 & \{\} \\
	17.13 & \text{IV} & B_3 & \{\} \\
	17.13 & \text{IV} & A_1 & \{\} \\
	17.14 & \text{IV} & B_1 & \{\} \\
	17.14 & \text{IV} & B_2 & \{\} \\
	17.14 & \text{IV} & B_3 & \{\} \\
	17.14 & \text{IV} & A_1 & \{\} \\
	17.15 & \text{IV} & B_1 & \{\} \\
	17.15 & \text{IV} & B_2 & \{\} \\
	17.15 & \text{IV} & B_3 & \{\} \\
	17.15 & \text{IV} & A_1 & \{\} \\
	18.16 & \text{I} & B_1 & \{\} \\
	18.16 & \text{I} & B_2 & \{\} \\
	18.16 & \text{I} & B_3 & \{\} \\
	18.16 & \text{I} & A_1 & \{\} \\
	18.17 & \text{II} & B_1 & \{\} \\
	18.17 & \text{II} & B_2 & \{\} \\
	18.17 & \text{II} & B_3 & \{\} \\
	18.17 & \text{II} & A_1 & \{\} \\
	18.18 & \text{III} & B & \{2\} \\
	18.18 & \text{III} & A & \{\} \\
	18.19 & \text{III} & B & \{\} \\
	18.19 & \text{III} & A & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	18.20 & \text{IV} & B_1 & \{\} \\
	18.20 & \text{IV} & B_2 & \{\} \\
	18.20 & \text{IV} & B_3 & \{\} \\
	18.20 & \text{IV} & A_1 & \{\} \\
	18.21 & \text{IV} & B_1 & \{\} \\
	18.21 & \text{IV} & B_2 & \{2\} \\
	18.21 & \text{IV} & B_3 & \{2\} \\
	18.21 & \text{IV} & A_1 & \{\} \\
	18.22 & \text{IV} & B_1 & \{\} \\
	18.22 & \text{IV} & B_2 & \{\} \\
	18.22 & \text{IV} & B_3 & \{\} \\
	18.22 & \text{IV} & A_1 & \{\} \\
	18.23 & \text{IV} & B_1 & \{\} \\
	18.23 & \text{IV} & B_2 & \{\} \\
	18.23 & \text{IV} & B_3 & \{\} \\
	18.23 & \text{IV} & A_1 & \{\} \\
	18.24 & \text{IV} & B_1 & \{\} \\
	18.24 & \text{IV} & B_2 & \{\} \\
	18.24 & \text{IV} & B_3 & \{\} \\
	18.24 & \text{IV} & A_1 & \{\} \\
	19.25 & \text{I} & B_1 & \{\} \\
	19.25 & \text{I} & B_2 & \{\} \\
	19.25 & \text{I} & B_3 & \{\} \\
	19.25 & \text{I} & A_1 & \{\} \\
	19.26 & \text{II} & B_1 & \{\} \\
	19.26 & \text{II} & B_2 & \{\} \\
	19.26 & \text{II} & B_3 & \{\} \\
	19.26 & \text{II} & A_1 & \{\} \\
	19.27 & \text{III} & B & \{\} \\
	19.27 & \text{III} & A & \{\} \\
	19.28 & \text{IV} & B_1 & \{\} \\
	19.28 & \text{IV} & B_2 & \{\} \\
	19.28 & \text{IV} & B_3 & \{\} \\
	19.28 & \text{IV} & A_1 & \{\} \\
	19.29 & \text{IV} & B_1 & \{\} \\
	19.29 & \text{IV} & B_2 & \{\} \\
	19.29 & \text{IV} & B_3 & \{\} \\
	19.29 & \text{IV} & A_1 & \{\} \\
	19.30 & \text{IV} & B_1 & \{\} \\
	19.30 & \text{IV} & B_2 & \{\} \\
	19.30 & \text{IV} & B_3 & \{\} \\
	19.30 & \text{IV} & A_1 & \{\} \\
	20.31 & \text{I} & B_1 & \{\} \\
	20.31 & \text{I} & B_2 & \{\} \\
	20.31 & \text{I} & B_3 & \{\} \\
	20.31 & \text{I} & A_1 & \{\} \\
	20.32 & \text{II} & B_1 & \{\} \\
	20.32 & \text{II} & B_2 & \{\} \\
	20.32 & \text{II} & B_3 & \{\} \\
	20.32 & \text{II} & A_1 & \{\} \\
	20.33 & \text{III} & B & \{\} \\
	20.33 & \text{III} & A & \{\} \\
	20.34 & \text{III} & B & \{\} \\
	20.34 & \text{III} & A & \{\} \\
	20.35 & \text{IV} & B_1 & \{\} \\
	20.35 & \text{IV} & B_2 & \{\} \\
	20.35 & \text{IV} & B_3 & \{\} \\
	20.35 & \text{IV} & A_1 & \{\} \\
	20.36 & \text{IV} & B_1 & \{2,2\} \\
	20.36 & \text{IV} & B_2 & \{2\} \\
	20.36 & \text{IV} & B_3 & \{2\} \\
	20.36 & \text{IV} & A_1 & \{\} \\
	20.37 & \text{IV} & B_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	20.37 & \text{IV} & B_2 & \{\} \\
	20.37 & \text{IV} & B_3 & \{\} \\
	20.37 & \text{IV} & A_1 & \{\} \\
	21.38 & \text{I} & B_1 & \{\} \\
	21.38 & \text{I} & B_2 & \{\} \\
	21.38 & \text{I} & B_3 & \{\} \\
	21.38 & \text{I} & A_1 & \{\} \\
	21.39 & \text{II} & B_1 & \{\} \\
	21.39 & \text{II} & B_2 & \{\} \\
	21.39 & \text{II} & B_3 & \{\} \\
	21.39 & \text{II} & A_1 & \{\} \\
	21.40 & \text{III} & B & \{2\} \\
	21.40 & \text{III} & A & \{\} \\
	21.41 & \text{III} & B & \{\} \\
	21.41 & \text{III} & A & \{\} \\
	21.42 & \text{IV} & B_1 & \{\} \\
	21.42 & \text{IV} & B_2 & \{2,2\} \\
	21.42 & \text{IV} & B_3 & \{2,2\} \\
	21.42 & \text{IV} & A_1 & \{\} \\
	21.43 & \text{IV} & B_1 & \{2,2\} \\
	21.43 & \text{IV} & B_2 & \{2\} \\
	21.43 & \text{IV} & B_3 & \{2\} \\
	21.43 & \text{IV} & A_1 & \{\} \\
	21.44 & \text{IV} & B_1 & \{\} \\
	21.44 & \text{IV} & B_2 & \{2\} \\
	21.44 & \text{IV} & B_3 & \{2\} \\
	21.44 & \text{IV} & A_1 & \{\} \\
	22.45 & \text{I} & B_1 & \{\} \\
	22.45 & \text{I} & B_2 & \{\} \\
	22.45 & \text{I} & B_3 & \{\} \\
	22.45 & \text{I} & A_1 & \{\} \\
	22.46 & \text{II} & B_1 & \{\} \\
	22.46 & \text{II} & B_2 & \{\} \\
	22.46 & \text{II} & B_3 & \{\} \\
	22.46 & \text{II} & A_1 & \{\} \\
	22.47 & \text{III} & B & \{\} \\
	22.47 & \text{III} & A & \{\} \\
	22.48 & \text{IV} & B_1 & \{2,2\} \\
	22.48 & \text{IV} & B_2 & \{2,2\} \\
	22.48 & \text{IV} & B_3 & \{2,2\} \\
	22.48 & \text{IV} & A_1 & \{\} \\
	23.49 & \text{I} & B_1 & \{\} \\
	23.49 & \text{I} & B_2 & \{\} \\
	23.49 & \text{I} & B_3 & \{\} \\
	23.49 & \text{I} & A_1 & \{\} \\
	23.50 & \text{II} & B_1 & \{\} \\
	23.50 & \text{II} & B_2 & \{\} \\
	23.50 & \text{II} & B_3 & \{\} \\
	23.50 & \text{II} & A_1 & \{\} \\
	23.51 & \text{III} & B & \{\} \\
	23.51 & \text{III} & A & \{\} \\
	23.52 & \text{IV} & B_1 & \{2\} \\
	23.52 & \text{IV} & B_2 & \{2\} \\
	23.52 & \text{IV} & B_3 & \{2\} \\
	23.52 & \text{IV} & A_1 & \{\} \\
	24.53 & \text{I} & B_1 & \{\} \\
	24.53 & \text{I} & B_2 & \{\} \\
	24.53 & \text{I} & B_3 & \{\} \\
	24.53 & \text{I} & A_1 & \{\} \\
	24.54 & \text{II} & B_1 & \{\} \\
	24.54 & \text{II} & B_2 & \{\} \\
	24.54 & \text{II} & B_3 & \{\} \\
	24.54 & \text{II} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	24.55 & \text{III} & B & \{\} \\
	24.55 & \text{III} & A & \{\} \\
	24.56 & \text{IV} & B_1 & \{\} \\
	24.56 & \text{IV} & B_2 & \{2\} \\
	24.56 & \text{IV} & B_3 & \{2\} \\
	24.56 & \text{IV} & A_1 & \{\} \\
	25.57 & \text{I} & B_1 & \{\} \\
	25.57 & \text{I} & B_2 & \{\} \\
	25.57 & \text{I} & A_2 & \{\} \\
	25.57 & \text{I} & A_1 & \{\} \\
	25.58 & \text{II} & B_1 & \{\} \\
	25.58 & \text{II} & B_2 & \{\} \\
	25.58 & \text{II} & A_2 & \{\} \\
	25.58 & \text{II} & A_1 & \{\} \\
	25.59 & \text{III} & A'' & \{\} \\
	25.59 & \text{III} & A' & \{\} \\
	25.60 & \text{III} & B & \{2\} \\
	25.60 & \text{III} & A & \{\} \\
	25.61 & \text{IV} & B_1 & \{2,2,2\} \\
	25.61 & \text{IV} & B_2 & \{2,2,2\} \\
	25.61 & \text{IV} & A_2 & \{\} \\
	25.61 & \text{IV} & A_1 & \{\} \\
	25.62 & \text{IV} & B_1 & \{\} \\
	25.62 & \text{IV} & B_2 & \{\} \\
	25.62 & \text{IV} & A_2 & \{2\} \\
	25.62 & \text{IV} & A_1 & \{\} \\
	25.63 & \text{IV} & B_1 & \{\} \\
	25.63 & \text{IV} & B_2 & \{\} \\
	25.63 & \text{IV} & A_2 & \{2\} \\
	25.63 & \text{IV} & A_1 & \{\} \\
	25.64 & \text{IV} & B_1 & \{2\} \\
	25.64 & \text{IV} & B_2 & \{\} \\
	25.64 & \text{IV} & A_2 & \{\} \\
	25.64 & \text{IV} & A_1 & \{\} \\
	25.65 & \text{IV} & B_1 & \{\} \\
	25.65 & \text{IV} & B_2 & \{\} \\
	25.65 & \text{IV} & A_2 & \{\} \\
	25.65 & \text{IV} & A_1 & \{\} \\
	26.66 & \text{I} & B_1 & \{\} \\
	26.66 & \text{I} & B_2 & \{\} \\
	26.66 & \text{I} & A_2 & \{\} \\
	26.66 & \text{I} & A_1 & \{\} \\
	26.67 & \text{II} & B_1 & \{\} \\
	26.67 & \text{II} & B_2 & \{\} \\
	26.67 & \text{II} & A_2 & \{\} \\
	26.67 & \text{II} & A_1 & \{\} \\
	26.68 & \text{III} & A'' & \{\} \\
	26.68 & \text{III} & A' & \{\} \\
	26.69 & \text{III} & A'' & \{2\} \\
	26.69 & \text{III} & A' & \{\} \\
	26.70 & \text{III} & B & \{\} \\
	26.70 & \text{III} & A & \{\} \\
	26.71 & \text{IV} & B_1 & \{\} \\
	26.71 & \text{IV} & B_2 & \{\} \\
	26.71 & \text{IV} & A_2 & \{\} \\
	26.71 & \text{IV} & A_1 & \{\} \\
	26.72 & \text{IV} & B_1 & \{2\} \\
	26.72 & \text{IV} & B_2 & \{\} \\
	26.72 & \text{IV} & A_2 & \{2\} \\
	26.72 & \text{IV} & A_1 & \{\} \\
	26.73 & \text{IV} & B_1 & \{\} \\
	26.73 & \text{IV} & B_2 & \{\} \\
	26.73 & \text{IV} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	26.73 & \text{IV} & A_1 & \{\} \\
	26.74 & \text{IV} & B_1 & \{\} \\
	26.74 & \text{IV} & B_2 & \{\} \\
	26.74 & \text{IV} & A_2 & \{\} \\
	26.74 & \text{IV} & A_1 & \{\} \\
	26.75 & \text{IV} & B_1 & \{\} \\
	26.75 & \text{IV} & B_2 & \{\} \\
	26.75 & \text{IV} & A_2 & \{\} \\
	26.75 & \text{IV} & A_1 & \{\} \\
	26.76 & \text{IV} & B_1 & \{\} \\
	26.76 & \text{IV} & B_2 & \{\} \\
	26.76 & \text{IV} & A_2 & \{\} \\
	26.76 & \text{IV} & A_1 & \{\} \\
	26.77 & \text{IV} & B_1 & \{\} \\
	26.77 & \text{IV} & B_2 & \{\} \\
	26.77 & \text{IV} & A_2 & \{\} \\
	26.77 & \text{IV} & A_1 & \{\} \\
	27.78 & \text{I} & B_1 & \{2\} \\
	27.78 & \text{I} & B_2 & \{2\} \\
	27.78 & \text{I} & A_2 & \{\} \\
	27.78 & \text{I} & A_1 & \{\} \\
	27.79 & \text{II} & B_1 & \{2\} \\
	27.79 & \text{II} & B_2 & \{2\} \\
	27.79 & \text{II} & A_2 & \{\} \\
	27.79 & \text{II} & A_1 & \{\} \\
	27.80 & \text{III} & A'' & \{\} \\
	27.80 & \text{III} & A' & \{\} \\
	27.81 & \text{III} & B & \{2,2,4\} \\
	27.81 & \text{III} & A & \{\} \\
	27.82 & \text{IV} & B_1 & \{2\} \\
	27.82 & \text{IV} & B_2 & \{2\} \\
	27.82 & \text{IV} & A_2 & \{\} \\
	27.82 & \text{IV} & A_1 & \{\} \\
	27.83 & \text{IV} & B_1 & \{2\} \\
	27.83 & \text{IV} & B_2 & \{2\} \\
	27.83 & \text{IV} & A_2 & \{\} \\
	27.83 & \text{IV} & A_1 & \{\} \\
	27.84 & \text{IV} & B_1 & \{2\} \\
	27.84 & \text{IV} & B_2 & \{2\} \\
	27.84 & \text{IV} & A_2 & \{\} \\
	27.84 & \text{IV} & A_1 & \{\} \\
	27.85 & \text{IV} & B_1 & \{2\} \\
	27.85 & \text{IV} & B_2 & \{2\} \\
	27.85 & \text{IV} & A_2 & \{\} \\
	27.85 & \text{IV} & A_1 & \{\} \\
	27.86 & \text{IV} & B_1 & \{2\} \\
	27.86 & \text{IV} & B_2 & \{2\} \\
	27.86 & \text{IV} & A_2 & \{\} \\
	27.86 & \text{IV} & A_1 & \{\} \\
	28.87 & \text{I} & B_1 & \{\} \\
	28.87 & \text{I} & B_2 & \{\} \\
	28.87 & \text{I} & A_2 & \{\} \\
	28.87 & \text{I} & A_1 & \{\} \\
	28.88 & \text{II} & B_1 & \{\} \\
	28.88 & \text{II} & B_2 & \{\} \\
	28.88 & \text{II} & A_2 & \{\} \\
	28.88 & \text{II} & A_1 & \{\} \\
	28.89 & \text{III} & A'' & \{\} \\
	28.89 & \text{III} & A' & \{\} \\
	28.90 & \text{III} & A'' & \{\} \\
	28.90 & \text{III} & A' & \{\} \\
	28.91 & \text{III} & B & \{2\} \\
	28.91 & \text{III} & A & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	28.92 & \text{IV} & B_1 & \{\} \\
	28.92 & \text{IV} & B_2 & \{\} \\
	28.92 & \text{IV} & A_2 & \{\} \\
	28.92 & \text{IV} & A_1 & \{\} \\
	28.93 & \text{IV} & B_1 & \{\} \\
	28.93 & \text{IV} & B_2 & \{\} \\
	28.93 & \text{IV} & A_2 & \{2\} \\
	28.93 & \text{IV} & A_1 & \{\} \\
	28.94 & \text{IV} & B_1 & \{2,2\} \\
	28.94 & \text{IV} & B_2 & \{2\} \\
	28.94 & \text{IV} & A_2 & \{\} \\
	28.94 & \text{IV} & A_1 & \{\} \\
	28.95 & \text{IV} & B_1 & \{\} \\
	28.95 & \text{IV} & B_2 & \{\} \\
	28.95 & \text{IV} & A_2 & \{\} \\
	28.95 & \text{IV} & A_1 & \{\} \\
	28.96 & \text{IV} & B_1 & \{2,2\} \\
	28.96 & \text{IV} & B_2 & \{2\} \\
	28.96 & \text{IV} & A_2 & \{\} \\
	28.96 & \text{IV} & A_1 & \{\} \\
	28.97 & \text{IV} & B_1 & \{\} \\
	28.97 & \text{IV} & B_2 & \{\} \\
	28.97 & \text{IV} & A_2 & \{\} \\
	28.97 & \text{IV} & A_1 & \{\} \\
	28.98 & \text{IV} & B_1 & \{\} \\
	28.98 & \text{IV} & B_2 & \{\} \\
	28.98 & \text{IV} & A_2 & \{\} \\
	28.98 & \text{IV} & A_1 & \{\} \\
	29.99 & \text{I} & B_1 & \{\} \\
	29.99 & \text{I} & B_2 & \{\} \\
	29.99 & \text{I} & A_2 & \{\} \\
	29.99 & \text{I} & A_1 & \{\} \\
	29.100 & \text{II} & B_1 & \{\} \\
	29.100 & \text{II} & B_2 & \{\} \\
	29.100 & \text{II} & A_2 & \{\} \\
	29.100 & \text{II} & A_1 & \{\} \\
	29.101 & \text{III} & A'' & \{\} \\
	29.101 & \text{III} & A' & \{\} \\
	29.102 & \text{III} & A'' & \{\} \\
	29.102 & \text{III} & A' & \{\} \\
	29.103 & \text{III} & B & \{\} \\
	29.103 & \text{III} & A & \{\} \\
	29.104 & \text{IV} & B_1 & \{\} \\
	29.104 & \text{IV} & B_2 & \{\} \\
	29.104 & \text{IV} & A_2 & \{\} \\
	29.104 & \text{IV} & A_1 & \{\} \\
	29.105 & \text{IV} & B_1 & \{\} \\
	29.105 & \text{IV} & B_2 & \{\} \\
	29.105 & \text{IV} & A_2 & \{\} \\
	29.105 & \text{IV} & A_1 & \{\} \\
	29.106 & \text{IV} & B_1 & \{\} \\
	29.106 & \text{IV} & B_2 & \{\} \\
	29.106 & \text{IV} & A_2 & \{\} \\
	29.106 & \text{IV} & A_1 & \{\} \\
	29.107 & \text{IV} & B_1 & \{\} \\
	29.107 & \text{IV} & B_2 & \{\} \\
	29.107 & \text{IV} & A_2 & \{\} \\
	29.107 & \text{IV} & A_1 & \{\} \\
	29.108 & \text{IV} & B_1 & \{\} \\
	29.108 & \text{IV} & B_2 & \{\} \\
	29.108 & \text{IV} & A_2 & \{\} \\
	29.108 & \text{IV} & A_1 & \{\} \\
	29.109 & \text{IV} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	29.109 & \text{IV} & B_2 & \{\} \\
	29.109 & \text{IV} & A_2 & \{\} \\
	29.109 & \text{IV} & A_1 & \{\} \\
	29.110 & \text{IV} & B_1 & \{\} \\
	29.110 & \text{IV} & B_2 & \{\} \\
	29.110 & \text{IV} & A_2 & \{\} \\
	29.110 & \text{IV} & A_1 & \{\} \\
	30.111 & \text{I} & B_1 & \{\} \\
	30.111 & \text{I} & B_2 & \{\} \\
	30.111 & \text{I} & A_2 & \{\} \\
	30.111 & \text{I} & A_1 & \{\} \\
	30.112 & \text{II} & B_1 & \{\} \\
	30.112 & \text{II} & B_2 & \{\} \\
	30.112 & \text{II} & A_2 & \{\} \\
	30.112 & \text{II} & A_1 & \{\} \\
	30.113 & \text{III} & A'' & \{\} \\
	30.113 & \text{III} & A' & \{\} \\
	30.114 & \text{III} & A'' & \{\} \\
	30.114 & \text{III} & A' & \{\} \\
	30.115 & \text{III} & B & \{2\} \\
	30.115 & \text{III} & A & \{\} \\
	30.116 & \text{IV} & B_1 & \{\} \\
	30.116 & \text{IV} & B_2 & \{\} \\
	30.116 & \text{IV} & A_2 & \{\} \\
	30.116 & \text{IV} & A_1 & \{\} \\
	30.117 & \text{IV} & B_1 & \{2\} \\
	30.117 & \text{IV} & B_2 & \{2,2\} \\
	30.117 & \text{IV} & A_2 & \{\} \\
	30.117 & \text{IV} & A_1 & \{\} \\
	30.118 & \text{IV} & B_1 & \{2\} \\
	30.118 & \text{IV} & B_2 & \{2,2\} \\
	30.118 & \text{IV} & A_2 & \{\} \\
	30.118 & \text{IV} & A_1 & \{\} \\
	30.119 & \text{IV} & B_1 & \{\} \\
	30.119 & \text{IV} & B_2 & \{\} \\
	30.119 & \text{IV} & A_2 & \{\} \\
	30.119 & \text{IV} & A_1 & \{\} \\
	30.120 & \text{IV} & B_1 & \{\} \\
	30.120 & \text{IV} & B_2 & \{\} \\
	30.120 & \text{IV} & A_2 & \{\} \\
	30.120 & \text{IV} & A_1 & \{\} \\
	30.121 & \text{IV} & B_1 & \{\} \\
	30.121 & \text{IV} & B_2 & \{\} \\
	30.121 & \text{IV} & A_2 & \{\} \\
	30.121 & \text{IV} & A_1 & \{\} \\
	30.122 & \text{IV} & B_1 & \{\} \\
	30.122 & \text{IV} & B_2 & \{\} \\
	30.122 & \text{IV} & A_2 & \{\} \\
	30.122 & \text{IV} & A_1 & \{\} \\
	31.123 & \text{I} & B_1 & \{\} \\
	31.123 & \text{I} & B_2 & \{\} \\
	31.123 & \text{I} & A_2 & \{\} \\
	31.123 & \text{I} & A_1 & \{\} \\
	31.124 & \text{II} & B_1 & \{\} \\
	31.124 & \text{II} & B_2 & \{\} \\
	31.124 & \text{II} & A_2 & \{\} \\
	31.124 & \text{II} & A_1 & \{\} \\
	31.125 & \text{III} & A'' & \{\} \\
	31.125 & \text{III} & A' & \{\} \\
	31.126 & \text{III} & A'' & \{\} \\
	31.126 & \text{III} & A' & \{\} \\
	31.127 & \text{III} & B & \{\} \\
	31.127 & \text{III} & A & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	31.128 & \text{IV} & B_1 & \{2\} \\
	31.128 & \text{IV} & B_2 & \{\} \\
	31.128 & \text{IV} & A_2 & \{\} \\
	31.128 & \text{IV} & A_1 & \{\} \\
	31.129 & \text{IV} & B_1 & \{\} \\
	31.129 & \text{IV} & B_2 & \{\} \\
	31.129 & \text{IV} & A_2 & \{\} \\
	31.129 & \text{IV} & A_1 & \{\} \\
	31.130 & \text{IV} & B_1 & \{2\} \\
	31.130 & \text{IV} & B_2 & \{\} \\
	31.130 & \text{IV} & A_2 & \{\} \\
	31.130 & \text{IV} & A_1 & \{\} \\
	31.131 & \text{IV} & B_1 & \{\} \\
	31.131 & \text{IV} & B_2 & \{\} \\
	31.131 & \text{IV} & A_2 & \{\} \\
	31.131 & \text{IV} & A_1 & \{\} \\
	31.132 & \text{IV} & B_1 & \{\} \\
	31.132 & \text{IV} & B_2 & \{\} \\
	31.132 & \text{IV} & A_2 & \{\} \\
	31.132 & \text{IV} & A_1 & \{\} \\
	31.133 & \text{IV} & B_1 & \{\} \\
	31.133 & \text{IV} & B_2 & \{\} \\
	31.133 & \text{IV} & A_2 & \{\} \\
	31.133 & \text{IV} & A_1 & \{\} \\
	31.134 & \text{IV} & B_1 & \{\} \\
	31.134 & \text{IV} & B_2 & \{\} \\
	31.134 & \text{IV} & A_2 & \{\} \\
	31.134 & \text{IV} & A_1 & \{\} \\
	32.135 & \text{I} & B_1 & \{\} \\
	32.135 & \text{I} & B_2 & \{\} \\
	32.135 & \text{I} & A_2 & \{\} \\
	32.135 & \text{I} & A_1 & \{\} \\
	32.136 & \text{II} & B_1 & \{\} \\
	32.136 & \text{II} & B_2 & \{\} \\
	32.136 & \text{II} & A_2 & \{\} \\
	32.136 & \text{II} & A_1 & \{\} \\
	32.137 & \text{III} & A'' & \{\} \\
	32.137 & \text{III} & A' & \{\} \\
	32.138 & \text{III} & B & \{2\} \\
	32.138 & \text{III} & A & \{\} \\
	32.139 & \text{IV} & B_1 & \{2\} \\
	32.139 & \text{IV} & B_2 & \{2\} \\
	32.139 & \text{IV} & A_2 & \{\} \\
	32.139 & \text{IV} & A_1 & \{\} \\
	32.140 & \text{IV} & B_1 & \{\} \\
	32.140 & \text{IV} & B_2 & \{\} \\
	32.140 & \text{IV} & A_2 & \{\} \\
	32.140 & \text{IV} & A_1 & \{\} \\
	32.141 & \text{IV} & B_1 & \{\} \\
	32.141 & \text{IV} & B_2 & \{\} \\
	32.141 & \text{IV} & A_2 & \{\} \\
	32.141 & \text{IV} & A_1 & \{\} \\
	32.142 & \text{IV} & B_1 & \{\} \\
	32.142 & \text{IV} & B_2 & \{\} \\
	32.142 & \text{IV} & A_2 & \{\} \\
	32.142 & \text{IV} & A_1 & \{\} \\
	32.143 & \text{IV} & B_1 & \{2\} \\
	32.143 & \text{IV} & B_2 & \{2\} \\
	32.143 & \text{IV} & A_2 & \{\} \\
	32.143 & \text{IV} & A_1 & \{\} \\
	33.144 & \text{I} & B_1 & \{\} \\
	33.144 & \text{I} & B_2 & \{\} \\
	33.144 & \text{I} & A_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	33.144 & \text{I} & A_1 & \{\} \\
	33.145 & \text{II} & B_1 & \{\} \\
	33.145 & \text{II} & B_2 & \{\} \\
	33.145 & \text{II} & A_2 & \{\} \\
	33.145 & \text{II} & A_1 & \{\} \\
	33.146 & \text{III} & A'' & \{\} \\
	33.146 & \text{III} & A' & \{\} \\
	33.147 & \text{III} & A'' & \{\} \\
	33.147 & \text{III} & A' & \{\} \\
	33.148 & \text{III} & B & \{\} \\
	33.148 & \text{III} & A & \{\} \\
	33.149 & \text{IV} & B_1 & \{\} \\
	33.149 & \text{IV} & B_2 & \{\} \\
	33.149 & \text{IV} & A_2 & \{\} \\
	33.149 & \text{IV} & A_1 & \{\} \\
	33.150 & \text{IV} & B_1 & \{\} \\
	33.150 & \text{IV} & B_2 & \{\} \\
	33.150 & \text{IV} & A_2 & \{\} \\
	33.150 & \text{IV} & A_1 & \{\} \\
	33.151 & \text{IV} & B_1 & \{\} \\
	33.151 & \text{IV} & B_2 & \{\} \\
	33.151 & \text{IV} & A_2 & \{\} \\
	33.151 & \text{IV} & A_1 & \{\} \\
	33.152 & \text{IV} & B_1 & \{\} \\
	33.152 & \text{IV} & B_2 & \{\} \\
	33.152 & \text{IV} & A_2 & \{\} \\
	33.152 & \text{IV} & A_1 & \{\} \\
	33.153 & \text{IV} & B_1 & \{\} \\
	33.153 & \text{IV} & B_2 & \{\} \\
	33.153 & \text{IV} & A_2 & \{\} \\
	33.153 & \text{IV} & A_1 & \{\} \\
	33.154 & \text{IV} & B_1 & \{\} \\
	33.154 & \text{IV} & B_2 & \{\} \\
	33.154 & \text{IV} & A_2 & \{\} \\
	33.154 & \text{IV} & A_1 & \{\} \\
	33.155 & \text{IV} & B_1 & \{\} \\
	33.155 & \text{IV} & B_2 & \{\} \\
	33.155 & \text{IV} & A_2 & \{\} \\
	33.155 & \text{IV} & A_1 & \{\} \\
	34.156 & \text{I} & B_1 & \{\} \\
	34.156 & \text{I} & B_2 & \{\} \\
	34.156 & \text{I} & A_2 & \{\} \\
	34.156 & \text{I} & A_1 & \{\} \\
	34.157 & \text{II} & B_1 & \{\} \\
	34.157 & \text{II} & B_2 & \{\} \\
	34.157 & \text{II} & A_2 & \{\} \\
	34.157 & \text{II} & A_1 & \{\} \\
	34.158 & \text{III} & A'' & \{\} \\
	34.158 & \text{III} & A' & \{\} \\
	34.159 & \text{III} & B & \{2\} \\
	34.159 & \text{III} & A & \{\} \\
	34.160 & \text{IV} & B_1 & \{\} \\
	34.160 & \text{IV} & B_2 & \{\} \\
	34.160 & \text{IV} & A_2 & \{\} \\
	34.160 & \text{IV} & A_1 & \{\} \\
	34.161 & \text{IV} & B_1 & \{2\} \\
	34.161 & \text{IV} & B_2 & \{2\} \\
	34.161 & \text{IV} & A_2 & \{\} \\
	34.161 & \text{IV} & A_1 & \{\} \\
	34.162 & \text{IV} & B_1 & \{\} \\
	34.162 & \text{IV} & B_2 & \{\} \\
	34.162 & \text{IV} & A_2 & \{\} \\
	34.162 & \text{IV} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	34.163 & \text{IV} & B_1 & \{2\} \\
	34.163 & \text{IV} & B_2 & \{2\} \\
	34.163 & \text{IV} & A_2 & \{\} \\
	34.163 & \text{IV} & A_1 & \{\} \\
	34.164 & \text{IV} & B_1 & \{\} \\
	34.164 & \text{IV} & B_2 & \{\} \\
	34.164 & \text{IV} & A_2 & \{\} \\
	34.164 & \text{IV} & A_1 & \{\} \\
	35.165 & \text{I} & B_1 & \{\} \\
	35.165 & \text{I} & B_2 & \{\} \\
	35.165 & \text{I} & A_2 & \{\} \\
	35.165 & \text{I} & A_1 & \{\} \\
	35.166 & \text{II} & B_1 & \{\} \\
	35.166 & \text{II} & B_2 & \{\} \\
	35.166 & \text{II} & A_2 & \{\} \\
	35.166 & \text{II} & A_1 & \{\} \\
	35.167 & \text{III} & A'' & \{\} \\
	35.167 & \text{III} & A' & \{\} \\
	35.168 & \text{III} & B & \{2\} \\
	35.168 & \text{III} & A & \{\} \\
	35.169 & \text{IV} & B_1 & \{2,2\} \\
	35.169 & \text{IV} & B_2 & \{2,2\} \\
	35.169 & \text{IV} & A_2 & \{\} \\
	35.169 & \text{IV} & A_1 & \{\} \\
	35.170 & \text{IV} & B_1 & \{\} \\
	35.170 & \text{IV} & B_2 & \{\} \\
	35.170 & \text{IV} & A_2 & \{2\} \\
	35.170 & \text{IV} & A_1 & \{\} \\
	35.171 & \text{IV} & B_1 & \{2\} \\
	35.171 & \text{IV} & B_2 & \{2\} \\
	35.171 & \text{IV} & A_2 & \{\} \\
	35.171 & \text{IV} & A_1 & \{\} \\
	36.172 & \text{I} & B_1 & \{\} \\
	36.172 & \text{I} & B_2 & \{\} \\
	36.172 & \text{I} & A_2 & \{\} \\
	36.172 & \text{I} & A_1 & \{\} \\
	36.173 & \text{II} & B_1 & \{\} \\
	36.173 & \text{II} & B_2 & \{\} \\
	36.173 & \text{II} & A_2 & \{\} \\
	36.173 & \text{II} & A_1 & \{\} \\
	36.174 & \text{III} & A'' & \{\} \\
	36.174 & \text{III} & A' & \{\} \\
	36.175 & \text{III} & A'' & \{\} \\
	36.175 & \text{III} & A' & \{\} \\
	36.176 & \text{III} & B & \{\} \\
	36.176 & \text{III} & A & \{\} \\
	36.177 & \text{IV} & B_1 & \{\} \\
	36.177 & \text{IV} & B_2 & \{\} \\
	36.177 & \text{IV} & A_2 & \{\} \\
	36.177 & \text{IV} & A_1 & \{\} \\
	36.178 & \text{IV} & B_1 & \{2\} \\
	36.178 & \text{IV} & B_2 & \{\} \\
	36.178 & \text{IV} & A_2 & \{2\} \\
	36.178 & \text{IV} & A_1 & \{\} \\
	36.179 & \text{IV} & B_1 & \{\} \\
	36.179 & \text{IV} & B_2 & \{\} \\
	36.179 & \text{IV} & A_2 & \{\} \\
	36.179 & \text{IV} & A_1 & \{\} \\
	37.180 & \text{I} & B_1 & \{2\} \\
	37.180 & \text{I} & B_2 & \{2\} \\
	37.180 & \text{I} & A_2 & \{\} \\
	37.180 & \text{I} & A_1 & \{\} \\
	37.181 & \text{II} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	37.181 & \text{II} & B_2 & \{2\} \\
	37.181 & \text{II} & A_2 & \{\} \\
	37.181 & \text{II} & A_1 & \{\} \\
	37.182 & \text{III} & A'' & \{\} \\
	37.182 & \text{III} & A' & \{\} \\
	37.183 & \text{III} & B & \{4\} \\
	37.183 & \text{III} & A & \{\} \\
	37.184 & \text{IV} & B_1 & \{2,2\} \\
	37.184 & \text{IV} & B_2 & \{2,2\} \\
	37.184 & \text{IV} & A_2 & \{\} \\
	37.184 & \text{IV} & A_1 & \{\} \\
	37.185 & \text{IV} & B_1 & \{2,2\} \\
	37.185 & \text{IV} & B_2 & \{2,2\} \\
	37.185 & \text{IV} & A_2 & \{\} \\
	37.185 & \text{IV} & A_1 & \{\} \\
	37.186 & \text{IV} & B_1 & \{2\} \\
	37.186 & \text{IV} & B_2 & \{2\} \\
	37.186 & \text{IV} & A_2 & \{\} \\
	37.186 & \text{IV} & A_1 & \{\} \\
	38.187 & \text{I} & B_1 & \{\} \\
	38.187 & \text{I} & B_2 & \{\} \\
	38.187 & \text{I} & A_2 & \{\} \\
	38.187 & \text{I} & A_1 & \{\} \\
	38.188 & \text{II} & B_1 & \{\} \\
	38.188 & \text{II} & B_2 & \{\} \\
	38.188 & \text{II} & A_2 & \{\} \\
	38.188 & \text{II} & A_1 & \{\} \\
	38.189 & \text{III} & A'' & \{\} \\
	38.189 & \text{III} & A' & \{\} \\
	38.190 & \text{III} & A'' & \{\} \\
	38.190 & \text{III} & A' & \{\} \\
	38.191 & \text{III} & B & \{\} \\
	38.191 & \text{III} & A & \{\} \\
	38.192 & \text{IV} & B_1 & \{\} \\
	38.192 & \text{IV} & B_2 & \{\} \\
	38.192 & \text{IV} & A_2 & \{\} \\
	38.192 & \text{IV} & A_1 & \{\} \\
	38.193 & \text{IV} & B_1 & \{2\} \\
	38.193 & \text{IV} & B_2 & \{2,2,2\} \\
	38.193 & \text{IV} & A_2 & \{2\} \\
	38.193 & \text{IV} & A_1 & \{\} \\
	38.194 & \text{IV} & B_1 & \{\} \\
	38.194 & \text{IV} & B_2 & \{2\} \\
	38.194 & \text{IV} & A_2 & \{2\} \\
	38.194 & \text{IV} & A_1 & \{\} \\
	39.195 & \text{I} & B_1 & \{\} \\
	39.195 & \text{I} & B_2 & \{2\} \\
	39.195 & \text{I} & A_2 & \{\} \\
	39.195 & \text{I} & A_1 & \{\} \\
	39.196 & \text{II} & B_1 & \{\} \\
	39.196 & \text{II} & B_2 & \{2\} \\
	39.196 & \text{II} & A_2 & \{\} \\
	39.196 & \text{II} & A_1 & \{\} \\
	39.197 & \text{III} & A'' & \{2\} \\
	39.197 & \text{III} & A' & \{\} \\
	39.198 & \text{III} & A'' & \{\} \\
	39.198 & \text{III} & A' & \{\} \\
	39.199 & \text{III} & B & \{2,2\} \\
	39.199 & \text{III} & A & \{\} \\
	39.200 & \text{IV} & B_1 & \{\} \\
	39.200 & \text{IV} & B_2 & \{2,2\} \\
	39.200 & \text{IV} & A_2 & \{2\} \\
	39.200 & \text{IV} & A_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	39.201 & \text{IV} & B_1 & \{\} \\
	39.201 & \text{IV} & B_2 & \{2\} \\
	39.201 & \text{IV} & A_2 & \{\} \\
	39.201 & \text{IV} & A_1 & \{\} \\
	39.202 & \text{IV} & B_1 & \{\} \\
	39.202 & \text{IV} & B_2 & \{2\} \\
	39.202 & \text{IV} & A_2 & \{\} \\
	39.202 & \text{IV} & A_1 & \{\} \\
	40.203 & \text{I} & B_1 & \{\} \\
	40.203 & \text{I} & B_2 & \{\} \\
	40.203 & \text{I} & A_2 & \{\} \\
	40.203 & \text{I} & A_1 & \{\} \\
	40.204 & \text{II} & B_1 & \{\} \\
	40.204 & \text{II} & B_2 & \{\} \\
	40.204 & \text{II} & A_2 & \{\} \\
	40.204 & \text{II} & A_1 & \{\} \\
	40.205 & \text{III} & A'' & \{\} \\
	40.205 & \text{III} & A' & \{\} \\
	40.206 & \text{III} & A'' & \{\} \\
	40.206 & \text{III} & A' & \{\} \\
	40.207 & \text{III} & B & \{\} \\
	40.207 & \text{III} & A & \{\} \\
	40.208 & \text{IV} & B_1 & \{\} \\
	40.208 & \text{IV} & B_2 & \{\} \\
	40.208 & \text{IV} & A_2 & \{\} \\
	40.208 & \text{IV} & A_1 & \{\} \\
	40.209 & \text{IV} & B_1 & \{2,2\} \\
	40.209 & \text{IV} & B_2 & \{2\} \\
	40.209 & \text{IV} & A_2 & \{2\} \\
	40.209 & \text{IV} & A_1 & \{\} \\
	40.210 & \text{IV} & B_1 & \{2\} \\
	40.210 & \text{IV} & B_2 & \{2\} \\
	40.210 & \text{IV} & A_2 & \{\} \\
	40.210 & \text{IV} & A_1 & \{\} \\
	41.211 & \text{I} & B_1 & \{\} \\
	41.211 & \text{I} & B_2 & \{\} \\
	41.211 & \text{I} & A_2 & \{\} \\
	41.211 & \text{I} & A_1 & \{\} \\
	41.212 & \text{II} & B_1 & \{\} \\
	41.212 & \text{II} & B_2 & \{\} \\
	41.212 & \text{II} & A_2 & \{\} \\
	41.212 & \text{II} & A_1 & \{\} \\
	41.213 & \text{III} & A'' & \{\} \\
	41.213 & \text{III} & A' & \{\} \\
	41.214 & \text{III} & A'' & \{\} \\
	41.214 & \text{III} & A' & \{\} \\
	41.215 & \text{III} & B & \{\} \\
	41.215 & \text{III} & A & \{\} \\
	41.216 & \text{IV} & B_1 & \{2\} \\
	41.216 & \text{IV} & B_2 & \{2\} \\
	41.216 & \text{IV} & A_2 & \{\} \\
	41.216 & \text{IV} & A_1 & \{\} \\
	41.217 & \text{IV} & B_1 & \{2\} \\
	41.217 & \text{IV} & B_2 & \{2\} \\
	41.217 & \text{IV} & A_2 & \{\} \\
	41.217 & \text{IV} & A_1 & \{\} \\
	41.218 & \text{IV} & B_1 & \{\} \\
	41.218 & \text{IV} & B_2 & \{\} \\
	41.218 & \text{IV} & A_2 & \{\} \\
	41.218 & \text{IV} & A_1 & \{\} \\
	42.219 & \text{I} & B_1 & \{\} \\
	42.219 & \text{I} & B_2 & \{\} \\
	42.219 & \text{I} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	42.219 & \text{I} & A_1 & \{\} \\
	42.220 & \text{II} & B_1 & \{\} \\
	42.220 & \text{II} & B_2 & \{\} \\
	42.220 & \text{II} & A_2 & \{\} \\
	42.220 & \text{II} & A_1 & \{\} \\
	42.221 & \text{III} & A'' & \{\} \\
	42.221 & \text{III} & A' & \{\} \\
	42.222 & \text{III} & B & \{2\} \\
	42.222 & \text{III} & A & \{\} \\
	42.223 & \text{IV} & B_1 & \{2\} \\
	42.223 & \text{IV} & B_2 & \{2\} \\
	42.223 & \text{IV} & A_2 & \{2\} \\
	42.223 & \text{IV} & A_1 & \{\} \\
	43.224 & \text{I} & B_1 & \{\} \\
	43.224 & \text{I} & B_2 & \{\} \\
	43.224 & \text{I} & A_2 & \{\} \\
	43.224 & \text{I} & A_1 & \{\} \\
	43.225 & \text{II} & B_1 & \{\} \\
	43.225 & \text{II} & B_2 & \{\} \\
	43.225 & \text{II} & A_2 & \{\} \\
	43.225 & \text{II} & A_1 & \{\} \\
	43.226 & \text{III} & A'' & \{\} \\
	43.226 & \text{III} & A' & \{\} \\
	43.227 & \text{III} & B & \{\} \\
	43.227 & \text{III} & A & \{\} \\
	43.228 & \text{IV} & B_1 & \{2\} \\
	43.228 & \text{IV} & B_2 & \{2\} \\
	43.228 & \text{IV} & A_2 & \{\} \\
	43.228 & \text{IV} & A_1 & \{\} \\
	44.229 & \text{I} & B_1 & \{\} \\
	44.229 & \text{I} & B_2 & \{\} \\
	44.229 & \text{I} & A_2 & \{\} \\
	44.229 & \text{I} & A_1 & \{\} \\
	44.230 & \text{II} & B_1 & \{\} \\
	44.230 & \text{II} & B_2 & \{\} \\
	44.230 & \text{II} & A_2 & \{\} \\
	44.230 & \text{II} & A_1 & \{\} \\
	44.231 & \text{III} & A'' & \{\} \\
	44.231 & \text{III} & A' & \{\} \\
	44.232 & \text{III} & B & \{\} \\
	44.232 & \text{III} & A & \{\} \\
	44.233 & \text{IV} & B_1 & \{2,2\} \\
	44.233 & \text{IV} & B_2 & \{2,2\} \\
	44.233 & \text{IV} & A_2 & \{2\} \\
	44.233 & \text{IV} & A_1 & \{\} \\
	44.234 & \text{IV} & B_1 & \{2\} \\
	44.234 & \text{IV} & B_2 & \{\} \\
	44.234 & \text{IV} & A_2 & \{2\} \\
	44.234 & \text{IV} & A_1 & \{\} \\
	45.235 & \text{I} & B_1 & \{2\} \\
	45.235 & \text{I} & B_2 & \{2\} \\
	45.235 & \text{I} & A_2 & \{\} \\
	45.235 & \text{I} & A_1 & \{2\} \\
	45.236 & \text{II} & B_1 & \{2\} \\
	45.236 & \text{II} & B_2 & \{2\} \\
	45.236 & \text{II} & A_2 & \{\} \\
	45.236 & \text{II} & A_1 & \{\} \\
	45.237 & \text{III} & A'' & \{\} \\
	45.237 & \text{III} & A' & \{\} \\
	45.238 & \text{III} & B & \{2\} \\
	45.238 & \text{III} & A & \{\} \\
	45.239 & \text{IV} & B_1 & \{2\} \\
	45.239 & \text{IV} & B_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	45.239 & \text{IV} & A_2 & \{\} \\
	45.239 & \text{IV} & A_1 & \{2\} \\
	45.240 & \text{IV} & B_1 & \{2\} \\
	45.240 & \text{IV} & B_2 & \{2\} \\
	45.240 & \text{IV} & A_2 & \{\} \\
	45.240 & \text{IV} & A_1 & \{2\} \\
	46.241 & \text{I} & B_1 & \{2\} \\
	46.241 & \text{I} & B_2 & \{\} \\
	46.241 & \text{I} & A_2 & \{\} \\
	46.241 & \text{I} & A_1 & \{\} \\
	46.242 & \text{II} & B_1 & \{2\} \\
	46.242 & \text{II} & B_2 & \{\} \\
	46.242 & \text{II} & A_2 & \{\} \\
	46.242 & \text{II} & A_1 & \{\} \\
	46.243 & \text{III} & A'' & \{\} \\
	46.243 & \text{III} & A' & \{\} \\
	46.244 & \text{III} & A'' & \{\} \\
	46.244 & \text{III} & A' & \{\} \\
	46.245 & \text{III} & B & \{\} \\
	46.245 & \text{III} & A & \{\} \\
	46.246 & \text{IV} & B_1 & \{2,2\} \\
	46.246 & \text{IV} & B_2 & \{2\} \\
	46.246 & \text{IV} & A_2 & \{\} \\
	46.246 & \text{IV} & A_1 & \{\} \\
	46.247 & \text{IV} & B_1 & \{2\} \\
	46.247 & \text{IV} & B_2 & \{\} \\
	46.247 & \text{IV} & A_2 & \{\} \\
	46.247 & \text{IV} & A_1 & \{\} \\
	46.248 & \text{IV} & B_1 & \{2,2\} \\
	46.248 & \text{IV} & B_2 & \{2\} \\
	46.248 & \text{IV} & A_2 & \{2\} \\
	46.248 & \text{IV} & A_1 & \{\} \\
	47.249 & \text{I} & B_{1u} & \{\} \\
	47.249 & \text{I} & B_{1g} & \{\} \\
	47.249 & \text{I} & B_{2u} & \{\} \\
	47.249 & \text{I} & B_{2g} & \{\} \\
	47.249 & \text{I} & B_{3u} & \{\} \\
	47.249 & \text{I} & B_{3g} & \{\} \\
	47.249 & \text{I} & A_u & \{2\} \\
	47.249 & \text{I} & A_g & \{\} \\
	47.250 & \text{II} & B_{1u} & \{\} \\
	47.250 & \text{II} & B_{1g} & \{\} \\
	47.250 & \text{II} & B_{2u} & \{\} \\
	47.250 & \text{II} & B_{2g} & \{\} \\
	47.250 & \text{II} & B_{3u} & \{\} \\
	47.250 & \text{II} & B_{3g} & \{\} \\
	47.250 & \text{II} & A_u & \{2\} \\
	47.250 & \text{II} & A_g & \{\} \\
	47.251 & \text{III} & B_1 & \{\} \\
	47.251 & \text{III} & B_2 & \{\} \\
	47.251 & \text{III} & A_2 & \{\} \\
	47.251 & \text{III} & A_1 & \{\} \\
	47.252 & \text{III} & B_u & \{2,2,2\} \\
	47.252 & \text{III} & B_g & \{2\} \\
	47.252 & \text{III} & A_u & \{2,2\} \\
	47.252 & \text{III} & A_g & \{\} \\
	47.253 & \text{III} & B_1 & \{\} \\
	47.253 & \text{III} & B_2 & \{\} \\
	47.253 & \text{III} & B_3 & \{\} \\
	47.253 & \text{III} & A_1 & \{\} \\
	47.254 & \text{IV} & B_{1u} & \{\} \\
	47.254 & \text{IV} & B_{1g} & \{2,2,2\} \\
	47.254 & \text{IV} & B_{2u} & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	47.254 & \text{IV} & B_{2g} & \{2,2,2\} \\
	47.254 & \text{IV} & B_{3u} & \{\} \\
	47.254 & \text{IV} & B_{3g} & \{\} \\
	47.254 & \text{IV} & A_u & \{2\} \\
	47.254 & \text{IV} & A_g & \{\} \\
	47.255 & \text{IV} & B_{1u} & \{\} \\
	47.255 & \text{IV} & B_{1g} & \{2,2,2\} \\
	47.255 & \text{IV} & B_{2u} & \{\} \\
	47.255 & \text{IV} & B_{2g} & \{2\} \\
	47.255 & \text{IV} & B_{3u} & \{\} \\
	47.255 & \text{IV} & B_{3g} & \{2\} \\
	47.255 & \text{IV} & A_u & \{2,2\} \\
	47.255 & \text{IV} & A_g & \{\} \\
	47.256 & \text{IV} & B_{1u} & \{\} \\
	47.256 & \text{IV} & B_{1g} & \{2\} \\
	47.256 & \text{IV} & B_{2u} & \{\} \\
	47.256 & \text{IV} & B_{2g} & \{2\} \\
	47.256 & \text{IV} & B_{3u} & \{\} \\
	47.256 & \text{IV} & B_{3g} & \{2\} \\
	47.256 & \text{IV} & A_u & \{2,2\} \\
	47.256 & \text{IV} & A_g & \{\} \\
	48.257 & \text{I} & B_{1u} & \{2\} \\
	48.257 & \text{I} & B_{1g} & \{\} \\
	48.257 & \text{I} & B_{2u} & \{2\} \\
	48.257 & \text{I} & B_{2g} & \{\} \\
	48.257 & \text{I} & B_{3u} & \{2\} \\
	48.257 & \text{I} & B_{3g} & \{\} \\
	48.257 & \text{I} & A_u & \{2\} \\
	48.257 & \text{I} & A_g & \{\} \\
	48.258 & \text{II} & B_{1u} & \{2\} \\
	48.258 & \text{II} & B_{1g} & \{\} \\
	48.258 & \text{II} & B_{2u} & \{2\} \\
	48.258 & \text{II} & B_{2g} & \{\} \\
	48.258 & \text{II} & B_{3u} & \{2\} \\
	48.258 & \text{II} & B_{3g} & \{\} \\
	48.258 & \text{II} & A_u & \{2\} \\
	48.258 & \text{II} & A_g & \{\} \\
	48.259 & \text{III} & B_1 & \{\} \\
	48.259 & \text{III} & B_2 & \{\} \\
	48.259 & \text{III} & A_2 & \{\} \\
	48.259 & \text{III} & A_1 & \{\} \\
	48.260 & \text{III} & B_u & \{2\} \\
	48.260 & \text{III} & B_g & \{2\} \\
	48.260 & \text{III} & A_u & \{2\} \\
	48.260 & \text{III} & A_g & \{\} \\
	48.261 & \text{III} & B_1 & \{\} \\
	48.261 & \text{III} & B_2 & \{\} \\
	48.261 & \text{III} & B_3 & \{\} \\
	48.261 & \text{III} & A_1 & \{\} \\
	48.262 & \text{IV} & B_{1u} & \{2,2\} \\
	48.262 & \text{IV} & B_{1g} & \{2\} \\
	48.262 & \text{IV} & B_{2u} & \{2,2\} \\
	48.262 & \text{IV} & B_{2g} & \{2\} \\
	48.262 & \text{IV} & B_{3u} & \{2,2\} \\
	48.262 & \text{IV} & B_{3g} & \{2\} \\
	48.262 & \text{IV} & A_u & \{2\} \\
	48.262 & \text{IV} & A_g & \{\} \\
	48.263 & \text{IV} & B_{1u} & \{2,2\} \\
	48.263 & \text{IV} & B_{1g} & \{2\} \\
	48.263 & \text{IV} & B_{2u} & \{2,2\} \\
	48.263 & \text{IV} & B_{2g} & \{2\} \\
	48.263 & \text{IV} & B_{3u} & \{2,2\} \\
	48.263 & \text{IV} & B_{3g} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	48.263 & \text{IV} & A_u & \{2\} \\
	48.263 & \text{IV} & A_g & \{\} \\
	48.264 & \text{IV} & B_{1u} & \{2\} \\
	48.264 & \text{IV} & B_{1g} & \{\} \\
	48.264 & \text{IV} & B_{2u} & \{2\} \\
	48.264 & \text{IV} & B_{2g} & \{\} \\
	48.264 & \text{IV} & B_{3u} & \{2\} \\
	48.264 & \text{IV} & B_{3g} & \{\} \\
	48.264 & \text{IV} & A_u & \{2\} \\
	48.264 & \text{IV} & A_g & \{\} \\
	49.265 & \text{I} & B_{1u} & \{2\} \\
	49.265 & \text{I} & B_{1g} & \{\} \\
	49.265 & \text{I} & B_{2u} & \{2\} \\
	49.265 & \text{I} & B_{2g} & \{2\} \\
	49.265 & \text{I} & B_{3u} & \{2\} \\
	49.265 & \text{I} & B_{3g} & \{2\} \\
	49.265 & \text{I} & A_u & \{2\} \\
	49.265 & \text{I} & A_g & \{\} \\
	49.266 & \text{II} & B_{1u} & \{2\} \\
	49.266 & \text{II} & B_{1g} & \{\} \\
	49.266 & \text{II} & B_{2u} & \{2\} \\
	49.266 & \text{II} & B_{2g} & \{2\} \\
	49.266 & \text{II} & B_{3u} & \{2\} \\
	49.266 & \text{II} & B_{3g} & \{2\} \\
	49.266 & \text{II} & A_u & \{2\} \\
	49.266 & \text{II} & A_g & \{\} \\
	49.267 & \text{III} & B_1 & \{\} \\
	49.267 & \text{III} & B_2 & \{\} \\
	49.267 & \text{III} & A_2 & \{\} \\
	49.267 & \text{III} & A_1 & \{\} \\
	49.268 & \text{III} & B_1 & \{2\} \\
	49.268 & \text{III} & B_2 & \{2\} \\
	49.268 & \text{III} & A_2 & \{\} \\
	49.268 & \text{III} & A_1 & \{\} \\
	49.269 & \text{III} & B_u & \{2,2\} \\
	49.269 & \text{III} & B_g & \{2,2,4\} \\
	49.269 & \text{III} & A_u & \{2\} \\
	49.269 & \text{III} & A_g & \{\} \\
	49.270 & \text{III} & B_u & \{2,2\} \\
	49.270 & \text{III} & B_g & \{2\} \\
	49.270 & \text{III} & A_u & \{2,2\} \\
	49.270 & \text{III} & A_g & \{\} \\
	49.271 & \text{III} & B_1 & \{\} \\
	49.271 & \text{III} & B_2 & \{2,2\} \\
	49.271 & \text{III} & B_3 & \{2,2\} \\
	49.271 & \text{III} & A_1 & \{\} \\
	49.272 & \text{IV} & B_{1u} & \{2,2\} \\
	49.272 & \text{IV} & B_{1g} & \{2\} \\
	49.272 & \text{IV} & B_{2u} & \{2\} \\
	49.272 & \text{IV} & B_{2g} & \{2,2,2\} \\
	49.272 & \text{IV} & B_{3u} & \{2\} \\
	49.272 & \text{IV} & B_{3g} & \{2\} \\
	49.272 & \text{IV} & A_u & \{2\} \\
	49.272 & \text{IV} & A_g & \{\} \\
	49.273 & \text{IV} & B_{1u} & \{2\} \\
	49.273 & \text{IV} & B_{1g} & \{\} \\
	49.273 & \text{IV} & B_{2u} & \{2\} \\
	49.273 & \text{IV} & B_{2g} & \{2\} \\
	49.273 & \text{IV} & B_{3u} & \{2\} \\
	49.273 & \text{IV} & B_{3g} & \{2\} \\
	49.273 & \text{IV} & A_u & \{2\} \\
	49.273 & \text{IV} & A_g & \{\} \\
	49.274 & \text{IV} & B_{1u} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	49.274 & \text{IV} & B_{1g} & \{2\} \\
	49.274 & \text{IV} & B_{2u} & \{2\} \\
	49.274 & \text{IV} & B_{2g} & \{2,2,2\} \\
	49.274 & \text{IV} & B_{3u} & \{2\} \\
	49.274 & \text{IV} & B_{3g} & \{2\} \\
	49.274 & \text{IV} & A_u & \{2\} \\
	49.274 & \text{IV} & A_g & \{\} \\
	49.275 & \text{IV} & B_{1u} & \{2,2\} \\
	49.275 & \text{IV} & B_{1g} & \{2\} \\
	49.275 & \text{IV} & B_{2u} & \{2\} \\
	49.275 & \text{IV} & B_{2g} & \{2\} \\
	49.275 & \text{IV} & B_{3u} & \{2\} \\
	49.275 & \text{IV} & B_{3g} & \{2\} \\
	49.275 & \text{IV} & A_u & \{2\} \\
	49.275 & \text{IV} & A_g & \{\} \\
	49.276 & \text{IV} & B_{1u} & \{2,2\} \\
	49.276 & \text{IV} & B_{1g} & \{2\} \\
	49.276 & \text{IV} & B_{2u} & \{2\} \\
	49.276 & \text{IV} & B_{2g} & \{2,2\} \\
	49.276 & \text{IV} & B_{3u} & \{2\} \\
	49.276 & \text{IV} & B_{3g} & \{2,2\} \\
	49.276 & \text{IV} & A_u & \{2,2\} \\
	49.276 & \text{IV} & A_g & \{\} \\
	50.277 & \text{I} & B_{1u} & \{2\} \\
	50.277 & \text{I} & B_{1g} & \{2\} \\
	50.277 & \text{I} & B_{2u} & \{2\} \\
	50.277 & \text{I} & B_{2g} & \{\} \\
	50.277 & \text{I} & B_{3u} & \{2\} \\
	50.277 & \text{I} & B_{3g} & \{\} \\
	50.277 & \text{I} & A_u & \{2\} \\
	50.277 & \text{I} & A_g & \{\} \\
	50.278 & \text{II} & B_{1u} & \{2\} \\
	50.278 & \text{II} & B_{1g} & \{2\} \\
	50.278 & \text{II} & B_{2u} & \{2\} \\
	50.278 & \text{II} & B_{2g} & \{\} \\
	50.278 & \text{II} & B_{3u} & \{2\} \\
	50.278 & \text{II} & B_{3g} & \{\} \\
	50.278 & \text{II} & A_u & \{2\} \\
	50.278 & \text{II} & A_g & \{\} \\
	50.279 & \text{III} & B_1 & \{\} \\
	50.279 & \text{III} & B_2 & \{\} \\
	50.279 & \text{III} & A_2 & \{\} \\
	50.279 & \text{III} & A_1 & \{\} \\
	50.280 & \text{III} & B_1 & \{\} \\
	50.280 & \text{III} & B_2 & \{\} \\
	50.280 & \text{III} & A_2 & \{\} \\
	50.280 & \text{III} & A_1 & \{\} \\
	50.281 & \text{III} & B_u & \{2,2\} \\
	50.281 & \text{III} & B_g & \{2\} \\
	50.281 & \text{III} & A_u & \{2,2\} \\
	50.281 & \text{III} & A_g & \{\} \\
	50.282 & \text{III} & B_u & \{2\} \\
	50.282 & \text{III} & B_g & \{2\} \\
	50.282 & \text{III} & A_u & \{2\} \\
	50.282 & \text{III} & A_g & \{\} \\
	50.283 & \text{III} & B_1 & \{2,2\} \\
	50.283 & \text{III} & B_2 & \{\} \\
	50.283 & \text{III} & B_3 & \{\} \\
	50.283 & \text{III} & A_1 & \{\} \\
	50.284 & \text{IV} & B_{1u} & \{2,2\} \\
	50.284 & \text{IV} & B_{1g} & \{2,2,2\} \\
	50.284 & \text{IV} & B_{2u} & \{2,2\} \\
	50.284 & \text{IV} & B_{2g} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	50.284 & \text{IV} & B_{3u} & \{2,2\} \\
	50.284 & \text{IV} & B_{3g} & \{2\} \\
	50.284 & \text{IV} & A_u & \{2\} \\
	50.284 & \text{IV} & A_g & \{\} \\
	50.285 & \text{IV} & B_{1u} & \{2,2\} \\
	50.285 & \text{IV} & B_{1g} & \{2\} \\
	50.285 & \text{IV} & B_{2u} & \{2,2\} \\
	50.285 & \text{IV} & B_{2g} & \{2\} \\
	50.285 & \text{IV} & B_{3u} & \{2,2\} \\
	50.285 & \text{IV} & B_{3g} & \{2\} \\
	50.285 & \text{IV} & A_u & \{2\} \\
	50.285 & \text{IV} & A_g & \{\} \\
	50.286 & \text{IV} & B_{1u} & \{2,2\} \\
	50.286 & \text{IV} & B_{1g} & \{2\} \\
	50.286 & \text{IV} & B_{2u} & \{2,2\} \\
	50.286 & \text{IV} & B_{2g} & \{2\} \\
	50.286 & \text{IV} & B_{3u} & \{2,2\} \\
	50.286 & \text{IV} & B_{3g} & \{2\} \\
	50.286 & \text{IV} & A_u & \{2\} \\
	50.286 & \text{IV} & A_g & \{\} \\
	50.287 & \text{IV} & B_{1u} & \{2\} \\
	50.287 & \text{IV} & B_{1g} & \{2\} \\
	50.287 & \text{IV} & B_{2u} & \{2\} \\
	50.287 & \text{IV} & B_{2g} & \{\} \\
	50.287 & \text{IV} & B_{3u} & \{2\} \\
	50.287 & \text{IV} & B_{3g} & \{\} \\
	50.287 & \text{IV} & A_u & \{2\} \\
	50.287 & \text{IV} & A_g & \{\} \\
	50.288 & \text{IV} & B_{1u} & \{2\} \\
	50.288 & \text{IV} & B_{1g} & \{2\} \\
	50.288 & \text{IV} & B_{2u} & \{2,2\} \\
	50.288 & \text{IV} & B_{2g} & \{2\} \\
	50.288 & \text{IV} & B_{3u} & \{2,2\} \\
	50.288 & \text{IV} & B_{3g} & \{2\} \\
	50.288 & \text{IV} & A_u & \{2\} \\
	50.288 & \text{IV} & A_g & \{\} \\
	51.289 & \text{I} & B_{1u} & \{\} \\
	51.289 & \text{I} & B_{1g} & \{\} \\
	51.289 & \text{I} & B_{2u} & \{\} \\
	51.289 & \text{I} & B_{2g} & \{\} \\
	51.289 & \text{I} & B_{3u} & \{\} \\
	51.289 & \text{I} & B_{3g} & \{\} \\
	51.289 & \text{I} & A_u & \{2\} \\
	51.289 & \text{I} & A_g & \{\} \\
	51.290 & \text{II} & B_{1u} & \{\} \\
	51.290 & \text{II} & B_{1g} & \{\} \\
	51.290 & \text{II} & B_{2u} & \{\} \\
	51.290 & \text{II} & B_{2g} & \{\} \\
	51.290 & \text{II} & B_{3u} & \{\} \\
	51.290 & \text{II} & B_{3g} & \{\} \\
	51.290 & \text{II} & A_u & \{2\} \\
	51.290 & \text{II} & A_g & \{\} \\
	51.291 & \text{III} & B_1 & \{\} \\
	51.291 & \text{III} & B_2 & \{\} \\
	51.291 & \text{III} & A_2 & \{\} \\
	51.291 & \text{III} & A_1 & \{\} \\
	51.292 & \text{III} & B_2 & \{\} \\
	51.292 & \text{III} & B_1 & \{\} \\
	51.292 & \text{III} & A_2 & \{\} \\
	51.292 & \text{III} & A_1 & \{\} \\
	51.293 & \text{III} & B_1 & \{\} \\
	51.293 & \text{III} & B_2 & \{\} \\
	51.293 & \text{III} & A_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	51.293 & \text{III} & A_1 & \{\} \\
	51.294 & \text{III} & B_u & \{2,2\} \\
	51.294 & \text{III} & B_g & \{2\} \\
	51.294 & \text{III} & A_u & \{2,2\} \\
	51.294 & \text{III} & A_g & \{\} \\
	51.295 & \text{III} & B_u & \{2\} \\
	51.295 & \text{III} & B_g & \{\} \\
	51.295 & \text{III} & A_u & \{2\} \\
	51.295 & \text{III} & A_g & \{\} \\
	51.296 & \text{III} & B_u & \{2,2,2\} \\
	51.296 & \text{III} & B_g & \{2,2\} \\
	51.296 & \text{III} & A_u & \{2,2\} \\
	51.296 & \text{III} & A_g & \{\} \\
	51.297 & \text{III} & B_1 & \{\} \\
	51.297 & \text{III} & B_2 & \{\} \\
	51.297 & \text{III} & B_3 & \{\} \\
	51.297 & \text{III} & A_1 & \{\} \\
	51.298 & \text{IV} & B_{1u} & \{\} \\
	51.298 & \text{IV} & B_{1g} & \{\} \\
	51.298 & \text{IV} & B_{2u} & \{\} \\
	51.298 & \text{IV} & B_{2g} & \{\} \\
	51.298 & \text{IV} & B_{3u} & \{\} \\
	51.298 & \text{IV} & B_{3g} & \{\} \\
	51.298 & \text{IV} & A_u & \{2\} \\
	51.298 & \text{IV} & A_g & \{\} \\
	51.299 & \text{IV} & B_{1u} & \{\} \\
	51.299 & \text{IV} & B_{1g} & \{2,2\} \\
	51.299 & \text{IV} & B_{2u} & \{\} \\
	51.299 & \text{IV} & B_{2g} & \{\} \\
	51.299 & \text{IV} & B_{3u} & \{\} \\
	51.299 & \text{IV} & B_{3g} & \{2\} \\
	51.299 & \text{IV} & A_u & \{2\} \\
	51.299 & \text{IV} & A_g & \{\} \\
	51.300 & \text{IV} & B_{1u} & \{\} \\
	51.300 & \text{IV} & B_{1g} & \{2\} \\
	51.300 & \text{IV} & B_{2u} & \{2\} \\
	51.300 & \text{IV} & B_{2g} & \{2,2,2\} \\
	51.300 & \text{IV} & B_{3u} & \{\} \\
	51.300 & \text{IV} & B_{3g} & \{2,2\} \\
	51.300 & \text{IV} & A_u & \{2,2\} \\
	51.300 & \text{IV} & A_g & \{\} \\
	51.301 & \text{IV} & B_{1u} & \{\} \\
	51.301 & \text{IV} & B_{1g} & \{2\} \\
	51.301 & \text{IV} & B_{2u} & \{\} \\
	51.301 & \text{IV} & B_{2g} & \{2\} \\
	51.301 & \text{IV} & B_{3u} & \{\} \\
	51.301 & \text{IV} & B_{3g} & \{2\} \\
	51.301 & \text{IV} & A_u & \{2,2\} \\
	51.301 & \text{IV} & A_g & \{\} \\
	51.302 & \text{IV} & B_{1u} & \{\} \\
	51.302 & \text{IV} & B_{1g} & \{\} \\
	51.302 & \text{IV} & B_{2u} & \{\} \\
	51.302 & \text{IV} & B_{2g} & \{\} \\
	51.302 & \text{IV} & B_{3u} & \{\} \\
	51.302 & \text{IV} & B_{3g} & \{2\} \\
	51.302 & \text{IV} & A_u & \{2\} \\
	51.302 & \text{IV} & A_g & \{\} \\
	51.303 & \text{IV} & B_{1u} & \{\} \\
	51.303 & \text{IV} & B_{1g} & \{2,2\} \\
	51.303 & \text{IV} & B_{2u} & \{\} \\
	51.303 & \text{IV} & B_{2g} & \{\} \\
	51.303 & \text{IV} & B_{3u} & \{\} \\
	51.303 & \text{IV} & B_{3g} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	51.303 & \text{IV} & A_u & \{2\} \\
	51.303 & \text{IV} & A_g & \{\} \\
	51.304 & \text{IV} & B_{1u} & \{\} \\
	51.304 & \text{IV} & B_{1g} & \{\} \\
	51.304 & \text{IV} & B_{2u} & \{\} \\
	51.304 & \text{IV} & B_{2g} & \{\} \\
	51.304 & \text{IV} & B_{3u} & \{\} \\
	51.304 & \text{IV} & B_{3g} & \{2\} \\
	51.304 & \text{IV} & A_u & \{2\} \\
	51.304 & \text{IV} & A_g & \{\} \\
	52.305 & \text{I} & B_{1u} & \{2\} \\
	52.305 & \text{I} & B_{1g} & \{\} \\
	52.305 & \text{I} & B_{2u} & \{2\} \\
	52.305 & \text{I} & B_{2g} & \{2\} \\
	52.305 & \text{I} & B_{3u} & \{2\} \\
	52.305 & \text{I} & B_{3g} & \{\} \\
	52.305 & \text{I} & A_u & \{2\} \\
	52.305 & \text{I} & A_g & \{\} \\
	52.306 & \text{II} & B_{1u} & \{2\} \\
	52.306 & \text{II} & B_{1g} & \{\} \\
	52.306 & \text{II} & B_{2u} & \{2\} \\
	52.306 & \text{II} & B_{2g} & \{2\} \\
	52.306 & \text{II} & B_{3u} & \{2\} \\
	52.306 & \text{II} & B_{3g} & \{\} \\
	52.306 & \text{II} & A_u & \{2\} \\
	52.306 & \text{II} & A_g & \{\} \\
	52.307 & \text{III} & B_1 & \{\} \\
	52.307 & \text{III} & B_2 & \{\} \\
	52.307 & \text{III} & A_2 & \{\} \\
	52.307 & \text{III} & A_1 & \{\} \\
	52.308 & \text{III} & B_2 & \{\} \\
	52.308 & \text{III} & B_1 & \{\} \\
	52.308 & \text{III} & A_2 & \{\} \\
	52.308 & \text{III} & A_1 & \{\} \\
	52.309 & \text{III} & B_1 & \{\} \\
	52.309 & \text{III} & B_2 & \{\} \\
	52.309 & \text{III} & A_2 & \{\} \\
	52.309 & \text{III} & A_1 & \{\} \\
	52.310 & \text{III} & B_u & \{2\} \\
	52.310 & \text{III} & B_g & \{2\} \\
	52.310 & \text{III} & A_u & \{2\} \\
	52.310 & \text{III} & A_g & \{\} \\
	52.311 & \text{III} & B_u & \{2\} \\
	52.311 & \text{III} & B_g & \{2\} \\
	52.311 & \text{III} & A_u & \{2\} \\
	52.311 & \text{III} & A_g & \{\} \\
	52.312 & \text{III} & B_u & \{2\} \\
	52.312 & \text{III} & B_g & \{\} \\
	52.312 & \text{III} & A_u & \{2\} \\
	52.312 & \text{III} & A_g & \{\} \\
	52.313 & \text{III} & B_1 & \{\} \\
	52.313 & \text{III} & B_2 & \{\} \\
	52.313 & \text{III} & B_3 & \{\} \\
	52.313 & \text{III} & A_1 & \{\} \\
	52.314 & \text{IV} & B_{1u} & \{2,2\} \\
	52.314 & \text{IV} & B_{1g} & \{2\} \\
	52.314 & \text{IV} & B_{2u} & \{2,2\} \\
	52.314 & \text{IV} & B_{2g} & \{2,2\} \\
	52.314 & \text{IV} & B_{3u} & \{2\} \\
	52.314 & \text{IV} & B_{3g} & \{\} \\
	52.314 & \text{IV} & A_u & \{2\} \\
	52.314 & \text{IV} & A_g & \{\} \\
	52.315 & \text{IV} & B_{1u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	52.315 & \text{IV} & B_{1g} & \{\} \\
	52.315 & \text{IV} & B_{2u} & \{2\} \\
	52.315 & \text{IV} & B_{2g} & \{2\} \\
	52.315 & \text{IV} & B_{3u} & \{2\} \\
	52.315 & \text{IV} & B_{3g} & \{\} \\
	52.315 & \text{IV} & A_u & \{2\} \\
	52.315 & \text{IV} & A_g & \{\} \\
	52.316 & \text{IV} & B_{1u} & \{2,2\} \\
	52.316 & \text{IV} & B_{1g} & \{2\} \\
	52.316 & \text{IV} & B_{2u} & \{2,2\} \\
	52.316 & \text{IV} & B_{2g} & \{2,2,2\} \\
	52.316 & \text{IV} & B_{3u} & \{2,2\} \\
	52.316 & \text{IV} & B_{3g} & \{2\} \\
	52.316 & \text{IV} & A_u & \{2\} \\
	52.316 & \text{IV} & A_g & \{\} \\
	52.317 & \text{IV} & B_{1u} & \{2\} \\
	52.317 & \text{IV} & B_{1g} & \{\} \\
	52.317 & \text{IV} & B_{2u} & \{2\} \\
	52.317 & \text{IV} & B_{2g} & \{2\} \\
	52.317 & \text{IV} & B_{3u} & \{2\} \\
	52.317 & \text{IV} & B_{3g} & \{\} \\
	52.317 & \text{IV} & A_u & \{2\} \\
	52.317 & \text{IV} & A_g & \{\} \\
	52.318 & \text{IV} & B_{1u} & \{2\} \\
	52.318 & \text{IV} & B_{1g} & \{\} \\
	52.318 & \text{IV} & B_{2u} & \{2\} \\
	52.318 & \text{IV} & B_{2g} & \{2\} \\
	52.318 & \text{IV} & B_{3u} & \{2\} \\
	52.318 & \text{IV} & B_{3g} & \{\} \\
	52.318 & \text{IV} & A_u & \{2\} \\
	52.318 & \text{IV} & A_g & \{\} \\
	52.319 & \text{IV} & B_{1u} & \{2\} \\
	52.319 & \text{IV} & B_{1g} & \{\} \\
	52.319 & \text{IV} & B_{2u} & \{2,2\} \\
	52.319 & \text{IV} & B_{2g} & \{2,2\} \\
	52.319 & \text{IV} & B_{3u} & \{2,2\} \\
	52.319 & \text{IV} & B_{3g} & \{2\} \\
	52.319 & \text{IV} & A_u & \{2\} \\
	52.319 & \text{IV} & A_g & \{\} \\
	52.320 & \text{IV} & B_{1u} & \{2\} \\
	52.320 & \text{IV} & B_{1g} & \{\} \\
	52.320 & \text{IV} & B_{2u} & \{2\} \\
	52.320 & \text{IV} & B_{2g} & \{2\} \\
	52.320 & \text{IV} & B_{3u} & \{2\} \\
	52.320 & \text{IV} & B_{3g} & \{\} \\
	52.320 & \text{IV} & A_u & \{2\} \\
	52.320 & \text{IV} & A_g & \{\} \\
	53.321 & \text{I} & B_{1u} & \{2\} \\
	53.321 & \text{I} & B_{1g} & \{2\} \\
	53.321 & \text{I} & B_{2u} & \{2\} \\
	53.321 & \text{I} & B_{2g} & \{\} \\
	53.321 & \text{I} & B_{3u} & \{2\} \\
	53.321 & \text{I} & B_{3g} & \{\} \\
	53.321 & \text{I} & A_u & \{2\} \\
	53.321 & \text{I} & A_g & \{\} \\
	53.322 & \text{II} & B_{1u} & \{2\} \\
	53.322 & \text{II} & B_{1g} & \{2\} \\
	53.322 & \text{II} & B_{2u} & \{2\} \\
	53.322 & \text{II} & B_{2g} & \{\} \\
	53.322 & \text{II} & B_{3u} & \{2\} \\
	53.322 & \text{II} & B_{3g} & \{\} \\
	53.322 & \text{II} & A_u & \{2\} \\
	53.322 & \text{II} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	53.323 & \text{III} & B_1 & \{\} \\
	53.323 & \text{III} & B_2 & \{\} \\
	53.323 & \text{III} & A_2 & \{\} \\
	53.323 & \text{III} & A_1 & \{\} \\
	53.324 & \text{III} & B_2 & \{\} \\
	53.324 & \text{III} & B_1 & \{\} \\
	53.324 & \text{III} & A_2 & \{\} \\
	53.324 & \text{III} & A_1 & \{\} \\
	53.325 & \text{III} & B_1 & \{\} \\
	53.325 & \text{III} & B_2 & \{\} \\
	53.325 & \text{III} & A_2 & \{\} \\
	53.325 & \text{III} & A_1 & \{\} \\
	53.326 & \text{III} & B_u & \{2\} \\
	53.326 & \text{III} & B_g & \{\} \\
	53.326 & \text{III} & A_u & \{2\} \\
	53.326 & \text{III} & A_g & \{\} \\
	53.327 & \text{III} & B_u & \{2,2\} \\
	53.327 & \text{III} & B_g & \{2,2\} \\
	53.327 & \text{III} & A_u & \{2\} \\
	53.327 & \text{III} & A_g & \{\} \\
	53.328 & \text{III} & B_u & \{2,2\} \\
	53.328 & \text{III} & B_g & \{2\} \\
	53.328 & \text{III} & A_u & \{2,2\} \\
	53.328 & \text{III} & A_g & \{\} \\
	53.329 & \text{III} & B_1 & \{\} \\
	53.329 & \text{III} & B_2 & \{\} \\
	53.329 & \text{III} & B_3 & \{\} \\
	53.329 & \text{III} & A_1 & \{\} \\
	53.330 & \text{IV} & B_{1u} & \{2\} \\
	53.330 & \text{IV} & B_{1g} & \{2,2\} \\
	53.330 & \text{IV} & B_{2u} & \{2\} \\
	53.330 & \text{IV} & B_{2g} & \{2,2\} \\
	53.330 & \text{IV} & B_{3u} & \{2\} \\
	53.330 & \text{IV} & B_{3g} & \{\} \\
	53.330 & \text{IV} & A_u & \{2\} \\
	53.330 & \text{IV} & A_g & \{\} \\
	53.331 & \text{IV} & B_{1u} & \{2\} \\
	53.331 & \text{IV} & B_{1g} & \{2,2,2\} \\
	53.331 & \text{IV} & B_{2u} & \{2\} \\
	53.331 & \text{IV} & B_{2g} & \{\} \\
	53.331 & \text{IV} & B_{3u} & \{2,2\} \\
	53.331 & \text{IV} & B_{3g} & \{2\} \\
	53.331 & \text{IV} & A_u & \{2\} \\
	53.331 & \text{IV} & A_g & \{\} \\
	53.332 & \text{IV} & B_{1u} & \{2\} \\
	53.332 & \text{IV} & B_{1g} & \{2,2\} \\
	53.332 & \text{IV} & B_{2u} & \{2\} \\
	53.332 & \text{IV} & B_{2g} & \{2,2\} \\
	53.332 & \text{IV} & B_{3u} & \{2\} \\
	53.332 & \text{IV} & B_{3g} & \{\} \\
	53.332 & \text{IV} & A_u & \{2\} \\
	53.332 & \text{IV} & A_g & \{\} \\
	53.333 & \text{IV} & B_{1u} & \{2\} \\
	53.333 & \text{IV} & B_{1g} & \{2,2\} \\
	53.333 & \text{IV} & B_{2u} & \{2\} \\
	53.333 & \text{IV} & B_{2g} & \{\} \\
	53.333 & \text{IV} & B_{3u} & \{2\} \\
	53.333 & \text{IV} & B_{3g} & \{\} \\
	53.333 & \text{IV} & A_u & \{2\} \\
	53.333 & \text{IV} & A_g & \{\} \\
	53.334 & \text{IV} & B_{1u} & \{2\} \\
	53.334 & \text{IV} & B_{1g} & \{2\} \\
	53.334 & \text{IV} & B_{2u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	53.334 & \text{IV} & B_{2g} & \{\} \\
	53.334 & \text{IV} & B_{3u} & \{2\} \\
	53.334 & \text{IV} & B_{3g} & \{\} \\
	53.334 & \text{IV} & A_u & \{2\} \\
	53.334 & \text{IV} & A_g & \{\} \\
	53.335 & \text{IV} & B_{1u} & \{2\} \\
	53.335 & \text{IV} & B_{1g} & \{2,2,2\} \\
	53.335 & \text{IV} & B_{2u} & \{2\} \\
	53.335 & \text{IV} & B_{2g} & \{2\} \\
	53.335 & \text{IV} & B_{3u} & \{2,2,2\} \\
	53.335 & \text{IV} & B_{3g} & \{2\} \\
	53.335 & \text{IV} & A_u & \{2,2\} \\
	53.335 & \text{IV} & A_g & \{\} \\
	53.336 & \text{IV} & B_{1u} & \{2\} \\
	53.336 & \text{IV} & B_{1g} & \{2,2\} \\
	53.336 & \text{IV} & B_{2u} & \{2\} \\
	53.336 & \text{IV} & B_{2g} & \{\} \\
	53.336 & \text{IV} & B_{3u} & \{2\} \\
	53.336 & \text{IV} & B_{3g} & \{\} \\
	53.336 & \text{IV} & A_u & \{2\} \\
	53.336 & \text{IV} & A_g & \{\} \\
	54.337 & \text{I} & B_{1u} & \{2\} \\
	54.337 & \text{I} & B_{1g} & \{\} \\
	54.337 & \text{I} & B_{2u} & \{2\} \\
	54.337 & \text{I} & B_{2g} & \{2\} \\
	54.337 & \text{I} & B_{3u} & \{2\} \\
	54.337 & \text{I} & B_{3g} & \{2\} \\
	54.337 & \text{I} & A_u & \{2\} \\
	54.337 & \text{I} & A_g & \{\} \\
	54.338 & \text{II} & B_{1u} & \{2\} \\
	54.338 & \text{II} & B_{1g} & \{\} \\
	54.338 & \text{II} & B_{2u} & \{2\} \\
	54.338 & \text{II} & B_{2g} & \{2\} \\
	54.338 & \text{II} & B_{3u} & \{2\} \\
	54.338 & \text{II} & B_{3g} & \{2\} \\
	54.338 & \text{II} & A_u & \{2\} \\
	54.338 & \text{II} & A_g & \{\} \\
	54.339 & \text{III} & B_1 & \{\} \\
	54.339 & \text{III} & B_2 & \{\} \\
	54.339 & \text{III} & A_2 & \{\} \\
	54.339 & \text{III} & A_1 & \{\} \\
	54.340 & \text{III} & B_2 & \{\} \\
	54.340 & \text{III} & B_1 & \{\} \\
	54.340 & \text{III} & A_2 & \{\} \\
	54.340 & \text{III} & A_1 & \{\} \\
	54.341 & \text{III} & B_1 & \{2\} \\
	54.341 & \text{III} & B_2 & \{2\} \\
	54.341 & \text{III} & A_2 & \{\} \\
	54.341 & \text{III} & A_1 & \{\} \\
	54.342 & \text{III} & B_u & \{2,2\} \\
	54.342 & \text{III} & B_g & \{2,4\} \\
	54.342 & \text{III} & A_u & \{2\} \\
	54.342 & \text{III} & A_g & \{\} \\
	54.343 & \text{III} & B_u & \{2\} \\
	54.343 & \text{III} & B_g & \{\} \\
	54.343 & \text{III} & A_u & \{2\} \\
	54.343 & \text{III} & A_g & \{\} \\
	54.344 & \text{III} & B_u & \{2,2\} \\
	54.344 & \text{III} & B_g & \{2\} \\
	54.344 & \text{III} & A_u & \{2,2\} \\
	54.344 & \text{III} & A_g & \{\} \\
	54.345 & \text{III} & B_1 & \{\} \\
	54.345 & \text{III} & B_2 & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	54.345 & \text{III} & B_3 & \{2\} \\
	54.345 & \text{III} & A_1 & \{\} \\
	54.346 & \text{IV} & B_{1u} & \{2\} \\
	54.346 & \text{IV} & B_{1g} & \{\} \\
	54.346 & \text{IV} & B_{2u} & \{2\} \\
	54.346 & \text{IV} & B_{2g} & \{2\} \\
	54.346 & \text{IV} & B_{3u} & \{2\} \\
	54.346 & \text{IV} & B_{3g} & \{2\} \\
	54.346 & \text{IV} & A_u & \{2\} \\
	54.346 & \text{IV} & A_g & \{\} \\
	54.347 & \text{IV} & B_{1u} & \{2,2\} \\
	54.347 & \text{IV} & B_{1g} & \{2\} \\
	54.347 & \text{IV} & B_{2u} & \{2\} \\
	54.347 & \text{IV} & B_{2g} & \{2\} \\
	54.347 & \text{IV} & B_{3u} & \{2,2\} \\
	54.347 & \text{IV} & B_{3g} & \{2,2\} \\
	54.347 & \text{IV} & A_u & \{2\} \\
	54.347 & \text{IV} & A_g & \{\} \\
	54.348 & \text{IV} & B_{1u} & \{2\} \\
	54.348 & \text{IV} & B_{1g} & \{\} \\
	54.348 & \text{IV} & B_{2u} & \{2\} \\
	54.348 & \text{IV} & B_{2g} & \{2\} \\
	54.348 & \text{IV} & B_{3u} & \{2\} \\
	54.348 & \text{IV} & B_{3g} & \{2\} \\
	54.348 & \text{IV} & A_u & \{2\} \\
	54.348 & \text{IV} & A_g & \{\} \\
	54.349 & \text{IV} & B_{1u} & \{2\} \\
	54.349 & \text{IV} & B_{1g} & \{\} \\
	54.349 & \text{IV} & B_{2u} & \{2\} \\
	54.349 & \text{IV} & B_{2g} & \{2\} \\
	54.349 & \text{IV} & B_{3u} & \{2\} \\
	54.349 & \text{IV} & B_{3g} & \{2\} \\
	54.349 & \text{IV} & A_u & \{2\} \\
	54.349 & \text{IV} & A_g & \{\} \\
	54.350 & \text{IV} & B_{1u} & \{2\} \\
	54.350 & \text{IV} & B_{1g} & \{\} \\
	54.350 & \text{IV} & B_{2u} & \{2\} \\
	54.350 & \text{IV} & B_{2g} & \{2\} \\
	54.350 & \text{IV} & B_{3u} & \{2\} \\
	54.350 & \text{IV} & B_{3g} & \{2\} \\
	54.350 & \text{IV} & A_u & \{2\} \\
	54.350 & \text{IV} & A_g & \{\} \\
	54.351 & \text{IV} & B_{1u} & \{2\} \\
	54.351 & \text{IV} & B_{1g} & \{\} \\
	54.351 & \text{IV} & B_{2u} & \{2\} \\
	54.351 & \text{IV} & B_{2g} & \{2\} \\
	54.351 & \text{IV} & B_{3u} & \{2\} \\
	54.351 & \text{IV} & B_{3g} & \{2\} \\
	54.351 & \text{IV} & A_u & \{2\} \\
	54.351 & \text{IV} & A_g & \{\} \\
	54.352 & \text{IV} & B_{1u} & \{2,2\} \\
	54.352 & \text{IV} & B_{1g} & \{2\} \\
	54.352 & \text{IV} & B_{2u} & \{2\} \\
	54.352 & \text{IV} & B_{2g} & \{2\} \\
	54.352 & \text{IV} & B_{3u} & \{2\} \\
	54.352 & \text{IV} & B_{3g} & \{2,2\} \\
	54.352 & \text{IV} & A_u & \{2\} \\
	54.352 & \text{IV} & A_g & \{\} \\
	55.353 & \text{I} & B_{1u} & \{2\} \\
	55.353 & \text{I} & B_{1g} & \{\} \\
	55.353 & \text{I} & B_{2u} & \{\} \\
	55.353 & \text{I} & B_{2g} & \{\} \\
	55.353 & \text{I} & B_{3u} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	55.353 & \text{I} & B_{3g} & \{\} \\
	55.353 & \text{I} & A_u & \{2\} \\
	55.353 & \text{I} & A_g & \{\} \\
	55.354 & \text{II} & B_{1u} & \{2\} \\
	55.354 & \text{II} & B_{1g} & \{\} \\
	55.354 & \text{II} & B_{2u} & \{\} \\
	55.354 & \text{II} & B_{2g} & \{\} \\
	55.354 & \text{II} & B_{3u} & \{\} \\
	55.354 & \text{II} & B_{3g} & \{\} \\
	55.354 & \text{II} & A_u & \{2\} \\
	55.354 & \text{II} & A_g & \{\} \\
	55.355 & \text{III} & B_1 & \{\} \\
	55.355 & \text{III} & B_2 & \{\} \\
	55.355 & \text{III} & A_2 & \{\} \\
	55.355 & \text{III} & A_1 & \{\} \\
	55.356 & \text{III} & B_1 & \{\} \\
	55.356 & \text{III} & B_2 & \{\} \\
	55.356 & \text{III} & A_2 & \{\} \\
	55.356 & \text{III} & A_1 & \{\} \\
	55.357 & \text{III} & B_u & \{2,2,2\} \\
	55.357 & \text{III} & B_g & \{2\} \\
	55.357 & \text{III} & A_u & \{2,2,2\} \\
	55.357 & \text{III} & A_g & \{\} \\
	55.358 & \text{III} & B_u & \{2\} \\
	55.358 & \text{III} & B_g & \{\} \\
	55.358 & \text{III} & A_u & \{2\} \\
	55.358 & \text{III} & A_g & \{\} \\
	55.359 & \text{III} & B_1 & \{\} \\
	55.359 & \text{III} & B_2 & \{\} \\
	55.359 & \text{III} & B_3 & \{\} \\
	55.359 & \text{III} & A_1 & \{\} \\
	55.360 & \text{IV} & B_{1u} & \{2\} \\
	55.360 & \text{IV} & B_{1g} & \{\} \\
	55.360 & \text{IV} & B_{2u} & \{\} \\
	55.360 & \text{IV} & B_{2g} & \{2\} \\
	55.360 & \text{IV} & B_{3u} & \{\} \\
	55.360 & \text{IV} & B_{3g} & \{2\} \\
	55.360 & \text{IV} & A_u & \{2\} \\
	55.360 & \text{IV} & A_g & \{\} \\
	55.361 & \text{IV} & B_{1u} & \{2\} \\
	55.361 & \text{IV} & B_{1g} & \{\} \\
	55.361 & \text{IV} & B_{2u} & \{\} \\
	55.361 & \text{IV} & B_{2g} & \{2\} \\
	55.361 & \text{IV} & B_{3u} & \{\} \\
	55.361 & \text{IV} & B_{3g} & \{2\} \\
	55.361 & \text{IV} & A_u & \{2\} \\
	55.361 & \text{IV} & A_g & \{\} \\
	55.362 & \text{IV} & B_{1u} & \{2\} \\
	55.362 & \text{IV} & B_{1g} & \{\} \\
	55.362 & \text{IV} & B_{2u} & \{\} \\
	55.362 & \text{IV} & B_{2g} & \{2\} \\
	55.362 & \text{IV} & B_{3u} & \{\} \\
	55.362 & \text{IV} & B_{3g} & \{2\} \\
	55.362 & \text{IV} & A_u & \{2\} \\
	55.362 & \text{IV} & A_g & \{\} \\
	55.363 & \text{IV} & B_{1u} & \{2\} \\
	55.363 & \text{IV} & B_{1g} & \{\} \\
	55.363 & \text{IV} & B_{2u} & \{\} \\
	55.363 & \text{IV} & B_{2g} & \{\} \\
	55.363 & \text{IV} & B_{3u} & \{\} \\
	55.363 & \text{IV} & B_{3g} & \{\} \\
	55.363 & \text{IV} & A_u & \{2\} \\
	55.363 & \text{IV} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	55.364 & \text{IV} & B_{1u} & \{2\} \\
	55.364 & \text{IV} & B_{1g} & \{\} \\
	55.364 & \text{IV} & B_{2u} & \{\} \\
	55.364 & \text{IV} & B_{2g} & \{2\} \\
	55.364 & \text{IV} & B_{3u} & \{\} \\
	55.364 & \text{IV} & B_{3g} & \{2\} \\
	55.364 & \text{IV} & A_u & \{2\} \\
	55.364 & \text{IV} & A_g & \{\} \\
	56.365 & \text{I} & B_{1u} & \{2\} \\
	56.365 & \text{I} & B_{1g} & \{\} \\
	56.365 & \text{I} & B_{2u} & \{2\} \\
	56.365 & \text{I} & B_{2g} & \{2\} \\
	56.365 & \text{I} & B_{3u} & \{2\} \\
	56.365 & \text{I} & B_{3g} & \{2\} \\
	56.365 & \text{I} & A_u & \{2\} \\
	56.365 & \text{I} & A_g & \{\} \\
	56.366 & \text{II} & B_{1u} & \{2\} \\
	56.366 & \text{II} & B_{1g} & \{\} \\
	56.366 & \text{II} & B_{2u} & \{2\} \\
	56.366 & \text{II} & B_{2g} & \{2\} \\
	56.366 & \text{II} & B_{3u} & \{2\} \\
	56.366 & \text{II} & B_{3g} & \{2\} \\
	56.366 & \text{II} & A_u & \{2\} \\
	56.366 & \text{II} & A_g & \{\} \\
	56.367 & \text{III} & B_1 & \{\} \\
	56.367 & \text{III} & B_2 & \{\} \\
	56.367 & \text{III} & A_2 & \{\} \\
	56.367 & \text{III} & A_1 & \{\} \\
	56.368 & \text{III} & B_1 & \{2\} \\
	56.368 & \text{III} & B_2 & \{2\} \\
	56.368 & \text{III} & A_2 & \{\} \\
	56.368 & \text{III} & A_1 & \{\} \\
	56.369 & \text{III} & B_u & \{2,2\} \\
	56.369 & \text{III} & B_g & \{4\} \\
	56.369 & \text{III} & A_u & \{2\} \\
	56.369 & \text{III} & A_g & \{\} \\
	56.370 & \text{III} & B_u & \{2\} \\
	56.370 & \text{III} & B_g & \{\} \\
	56.370 & \text{III} & A_u & \{2\} \\
	56.370 & \text{III} & A_g & \{\} \\
	56.371 & \text{III} & B_1 & \{\} \\
	56.371 & \text{III} & B_2 & \{2\} \\
	56.371 & \text{III} & B_3 & \{2\} \\
	56.371 & \text{III} & A_1 & \{\} \\
	56.372 & \text{IV} & B_{1u} & \{2\} \\
	56.372 & \text{IV} & B_{1g} & \{\} \\
	56.372 & \text{IV} & B_{2u} & \{2\} \\
	56.372 & \text{IV} & B_{2g} & \{2\} \\
	56.372 & \text{IV} & B_{3u} & \{2\} \\
	56.372 & \text{IV} & B_{3g} & \{2\} \\
	56.372 & \text{IV} & A_u & \{2\} \\
	56.372 & \text{IV} & A_g & \{\} \\
	56.373 & \text{IV} & B_{1u} & \{2\} \\
	56.373 & \text{IV} & B_{1g} & \{\} \\
	56.373 & \text{IV} & B_{2u} & \{2\} \\
	56.373 & \text{IV} & B_{2g} & \{2\} \\
	56.373 & \text{IV} & B_{3u} & \{2\} \\
	56.373 & \text{IV} & B_{3g} & \{2\} \\
	56.373 & \text{IV} & A_u & \{2\} \\
	56.373 & \text{IV} & A_g & \{\} \\
	56.374 & \text{IV} & B_{1u} & \{2\} \\
	56.374 & \text{IV} & B_{1g} & \{\} \\
	56.374 & \text{IV} & B_{2u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	56.374 & \text{IV} & B_{2g} & \{2\} \\
	56.374 & \text{IV} & B_{3u} & \{2\} \\
	56.374 & \text{IV} & B_{3g} & \{2\} \\
	56.374 & \text{IV} & A_u & \{2\} \\
	56.374 & \text{IV} & A_g & \{\} \\
	56.375 & \text{IV} & B_{1u} & \{2\} \\
	56.375 & \text{IV} & B_{1g} & \{\} \\
	56.375 & \text{IV} & B_{2u} & \{2\} \\
	56.375 & \text{IV} & B_{2g} & \{2\} \\
	56.375 & \text{IV} & B_{3u} & \{2\} \\
	56.375 & \text{IV} & B_{3g} & \{2\} \\
	56.375 & \text{IV} & A_u & \{2\} \\
	56.375 & \text{IV} & A_g & \{\} \\
	56.376 & \text{IV} & B_{1u} & \{2\} \\
	56.376 & \text{IV} & B_{1g} & \{\} \\
	56.376 & \text{IV} & B_{2u} & \{2\} \\
	56.376 & \text{IV} & B_{2g} & \{2\} \\
	56.376 & \text{IV} & B_{3u} & \{2\} \\
	56.376 & \text{IV} & B_{3g} & \{2\} \\
	56.376 & \text{IV} & A_u & \{2\} \\
	56.376 & \text{IV} & A_g & \{\} \\
	57.377 & \text{I} & B_{1u} & \{2\} \\
	57.377 & \text{I} & B_{1g} & \{\} \\
	57.377 & \text{I} & B_{2u} & \{\} \\
	57.377 & \text{I} & B_{2g} & \{\} \\
	57.377 & \text{I} & B_{3u} & \{\} \\
	57.377 & \text{I} & B_{3g} & \{\} \\
	57.377 & \text{I} & A_u & \{2\} \\
	57.377 & \text{I} & A_g & \{\} \\
	57.378 & \text{II} & B_{1u} & \{2\} \\
	57.378 & \text{II} & B_{1g} & \{\} \\
	57.378 & \text{II} & B_{2u} & \{\} \\
	57.378 & \text{II} & B_{2g} & \{\} \\
	57.378 & \text{II} & B_{3u} & \{\} \\
	57.378 & \text{II} & B_{3g} & \{\} \\
	57.378 & \text{II} & A_u & \{2\} \\
	57.378 & \text{II} & A_g & \{\} \\
	57.379 & \text{III} & B_1 & \{\} \\
	57.379 & \text{III} & B_2 & \{\} \\
	57.379 & \text{III} & A_2 & \{2\} \\
	57.379 & \text{III} & A_1 & \{\} \\
	57.380 & \text{III} & B_2 & \{\} \\
	57.380 & \text{III} & B_1 & \{\} \\
	57.380 & \text{III} & A_2 & \{\} \\
	57.380 & \text{III} & A_1 & \{\} \\
	57.381 & \text{III} & B_1 & \{\} \\
	57.381 & \text{III} & B_2 & \{\} \\
	57.381 & \text{III} & A_2 & \{\} \\
	57.381 & \text{III} & A_1 & \{\} \\
	57.382 & \text{III} & B_u & \{2\} \\
	57.382 & \text{III} & B_g & \{2\} \\
	57.382 & \text{III} & A_u & \{2\} \\
	57.382 & \text{III} & A_g & \{\} \\
	57.383 & \text{III} & B_u & \{2,2\} \\
	57.383 & \text{III} & B_g & \{2\} \\
	57.383 & \text{III} & A_u & \{2,2\} \\
	57.383 & \text{III} & A_g & \{\} \\
	57.384 & \text{III} & B_u & \{2\} \\
	57.384 & \text{III} & B_g & \{\} \\
	57.384 & \text{III} & A_u & \{2\} \\
	57.384 & \text{III} & A_g & \{\} \\
	57.385 & \text{III} & B_1 & \{\} \\
	57.385 & \text{III} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	57.385 & \text{III} & B_3 & \{\} \\
	57.385 & \text{III} & A_1 & \{\} \\
	57.386 & \text{IV} & B_{1u} & \{2,2\} \\
	57.386 & \text{IV} & B_{1g} & \{2\} \\
	57.386 & \text{IV} & B_{2u} & \{\} \\
	57.386 & \text{IV} & B_{2g} & \{2,2\} \\
	57.386 & \text{IV} & B_{3u} & \{\} \\
	57.386 & \text{IV} & B_{3g} & \{2\} \\
	57.386 & \text{IV} & A_u & \{2,2\} \\
	57.386 & \text{IV} & A_g & \{\} \\
	57.387 & \text{IV} & B_{1u} & \{2\} \\
	57.387 & \text{IV} & B_{1g} & \{\} \\
	57.387 & \text{IV} & B_{2u} & \{\} \\
	57.387 & \text{IV} & B_{2g} & \{\} \\
	57.387 & \text{IV} & B_{3u} & \{\} \\
	57.387 & \text{IV} & B_{3g} & \{\} \\
	57.387 & \text{IV} & A_u & \{2\} \\
	57.387 & \text{IV} & A_g & \{\} \\
	57.388 & \text{IV} & B_{1u} & \{2\} \\
	57.388 & \text{IV} & B_{1g} & \{\} \\
	57.388 & \text{IV} & B_{2u} & \{\} \\
	57.388 & \text{IV} & B_{2g} & \{\} \\
	57.388 & \text{IV} & B_{3u} & \{\} \\
	57.388 & \text{IV} & B_{3g} & \{\} \\
	57.388 & \text{IV} & A_u & \{2\} \\
	57.388 & \text{IV} & A_g & \{\} \\
	57.389 & \text{IV} & B_{1u} & \{2\} \\
	57.389 & \text{IV} & B_{1g} & \{\} \\
	57.389 & \text{IV} & B_{2u} & \{\} \\
	57.389 & \text{IV} & B_{2g} & \{\} \\
	57.389 & \text{IV} & B_{3u} & \{\} \\
	57.389 & \text{IV} & B_{3g} & \{\} \\
	57.389 & \text{IV} & A_u & \{2\} \\
	57.389 & \text{IV} & A_g & \{\} \\
	57.390 & \text{IV} & B_{1u} & \{2,2\} \\
	57.390 & \text{IV} & B_{1g} & \{2\} \\
	57.390 & \text{IV} & B_{2u} & \{\} \\
	57.390 & \text{IV} & B_{2g} & \{2\} \\
	57.390 & \text{IV} & B_{3u} & \{\} \\
	57.390 & \text{IV} & B_{3g} & \{\} \\
	57.390 & \text{IV} & A_u & \{2\} \\
	57.390 & \text{IV} & A_g & \{\} \\
	57.391 & \text{IV} & B_{1u} & \{2\} \\
	57.391 & \text{IV} & B_{1g} & \{\} \\
	57.391 & \text{IV} & B_{2u} & \{\} \\
	57.391 & \text{IV} & B_{2g} & \{\} \\
	57.391 & \text{IV} & B_{3u} & \{\} \\
	57.391 & \text{IV} & B_{3g} & \{\} \\
	57.391 & \text{IV} & A_u & \{2\} \\
	57.391 & \text{IV} & A_g & \{\} \\
	57.392 & \text{IV} & B_{1u} & \{2\} \\
	57.392 & \text{IV} & B_{1g} & \{\} \\
	57.392 & \text{IV} & B_{2u} & \{\} \\
	57.392 & \text{IV} & B_{2g} & \{\} \\
	57.392 & \text{IV} & B_{3u} & \{\} \\
	57.392 & \text{IV} & B_{3g} & \{\} \\
	57.392 & \text{IV} & A_u & \{2\} \\
	57.392 & \text{IV} & A_g & \{\} \\
	58.393 & \text{I} & B_{1u} & \{2\} \\
	58.393 & \text{I} & B_{1g} & \{\} \\
	58.393 & \text{I} & B_{2u} & \{2\} \\
	58.393 & \text{I} & B_{2g} & \{\} \\
	58.393 & \text{I} & B_{3u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	58.393 & \text{I} & B_{3g} & \{\} \\
	58.393 & \text{I} & A_u & \{2\} \\
	58.393 & \text{I} & A_g & \{\} \\
	58.394 & \text{II} & B_{1u} & \{2\} \\
	58.394 & \text{II} & B_{1g} & \{\} \\
	58.394 & \text{II} & B_{2u} & \{2\} \\
	58.394 & \text{II} & B_{2g} & \{\} \\
	58.394 & \text{II} & B_{3u} & \{2\} \\
	58.394 & \text{II} & B_{3g} & \{\} \\
	58.394 & \text{II} & A_u & \{2\} \\
	58.394 & \text{II} & A_g & \{\} \\
	58.395 & \text{III} & B_1 & \{\} \\
	58.395 & \text{III} & B_2 & \{\} \\
	58.395 & \text{III} & A_2 & \{\} \\
	58.395 & \text{III} & A_1 & \{\} \\
	58.396 & \text{III} & B_1 & \{\} \\
	58.396 & \text{III} & B_2 & \{\} \\
	58.396 & \text{III} & A_2 & \{\} \\
	58.396 & \text{III} & A_1 & \{\} \\
	58.397 & \text{III} & B_u & \{2,2\} \\
	58.397 & \text{III} & B_g & \{2\} \\
	58.397 & \text{III} & A_u & \{2\} \\
	58.397 & \text{III} & A_g & \{\} \\
	58.398 & \text{III} & B_u & \{2\} \\
	58.398 & \text{III} & B_g & \{\} \\
	58.398 & \text{III} & A_u & \{2\} \\
	58.398 & \text{III} & A_g & \{\} \\
	58.399 & \text{III} & B_1 & \{\} \\
	58.399 & \text{III} & B_2 & \{\} \\
	58.399 & \text{III} & B_3 & \{\} \\
	58.399 & \text{III} & A_1 & \{\} \\
	58.400 & \text{IV} & B_{1u} & \{2\} \\
	58.400 & \text{IV} & B_{1g} & \{\} \\
	58.400 & \text{IV} & B_{2u} & \{2\} \\
	58.400 & \text{IV} & B_{2g} & \{2\} \\
	58.400 & \text{IV} & B_{3u} & \{2\} \\
	58.400 & \text{IV} & B_{3g} & \{2\} \\
	58.400 & \text{IV} & A_u & \{2\} \\
	58.400 & \text{IV} & A_g & \{\} \\
	58.401 & \text{IV} & B_{1u} & \{2,2\} \\
	58.401 & \text{IV} & B_{1g} & \{\} \\
	58.401 & \text{IV} & B_{2u} & \{2\} \\
	58.401 & \text{IV} & B_{2g} & \{2,2\} \\
	58.401 & \text{IV} & B_{3u} & \{2\} \\
	58.401 & \text{IV} & B_{3g} & \{2,2\} \\
	58.401 & \text{IV} & A_u & \{2\} \\
	58.401 & \text{IV} & A_g & \{\} \\
	58.402 & \text{IV} & B_{1u} & \{2\} \\
	58.402 & \text{IV} & B_{1g} & \{\} \\
	58.402 & \text{IV} & B_{2u} & \{2\} \\
	58.402 & \text{IV} & B_{2g} & \{2\} \\
	58.402 & \text{IV} & B_{3u} & \{2\} \\
	58.402 & \text{IV} & B_{3g} & \{2\} \\
	58.402 & \text{IV} & A_u & \{2\} \\
	58.402 & \text{IV} & A_g & \{\} \\
	58.403 & \text{IV} & B_{1u} & \{2\} \\
	58.403 & \text{IV} & B_{1g} & \{\} \\
	58.403 & \text{IV} & B_{2u} & \{2\} \\
	58.403 & \text{IV} & B_{2g} & \{2\} \\
	58.403 & \text{IV} & B_{3u} & \{2\} \\
	58.403 & \text{IV} & B_{3g} & \{2\} \\
	58.403 & \text{IV} & A_u & \{2\} \\
	58.403 & \text{IV} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	58.404 & \text{IV} & B_{1u} & \{2\} \\
	58.404 & \text{IV} & B_{1g} & \{\} \\
	58.404 & \text{IV} & B_{2u} & \{2\} \\
	58.404 & \text{IV} & B_{2g} & \{\} \\
	58.404 & \text{IV} & B_{3u} & \{2\} \\
	58.404 & \text{IV} & B_{3g} & \{\} \\
	58.404 & \text{IV} & A_u & \{2\} \\
	58.404 & \text{IV} & A_g & \{\} \\
	59.405 & \text{I} & B_{1u} & \{\} \\
	59.405 & \text{I} & B_{1g} & \{\} \\
	59.405 & \text{I} & B_{2u} & \{\} \\
	59.405 & \text{I} & B_{2g} & \{\} \\
	59.405 & \text{I} & B_{3u} & \{\} \\
	59.405 & \text{I} & B_{3g} & \{\} \\
	59.405 & \text{I} & A_u & \{2\} \\
	59.405 & \text{I} & A_g & \{\} \\
	59.406 & \text{II} & B_{1u} & \{\} \\
	59.406 & \text{II} & B_{1g} & \{\} \\
	59.406 & \text{II} & B_{2u} & \{\} \\
	59.406 & \text{II} & B_{2g} & \{\} \\
	59.406 & \text{II} & B_{3u} & \{\} \\
	59.406 & \text{II} & B_{3g} & \{\} \\
	59.406 & \text{II} & A_u & \{2\} \\
	59.406 & \text{II} & A_g & \{\} \\
	59.407 & \text{III} & B_1 & \{\} \\
	59.407 & \text{III} & B_2 & \{\} \\
	59.407 & \text{III} & A_2 & \{\} \\
	59.407 & \text{III} & A_1 & \{\} \\
	59.408 & \text{III} & B_1 & \{\} \\
	59.408 & \text{III} & B_2 & \{\} \\
	59.408 & \text{III} & A_2 & \{2\} \\
	59.408 & \text{III} & A_1 & \{\} \\
	59.409 & \text{III} & B_u & \{2,2\} \\
	59.409 & \text{III} & B_g & \{2\} \\
	59.409 & \text{III} & A_u & \{2,2\} \\
	59.409 & \text{III} & A_g & \{\} \\
	59.410 & \text{III} & B_u & \{2\} \\
	59.410 & \text{III} & B_g & \{\} \\
	59.410 & \text{III} & A_u & \{2\} \\
	59.410 & \text{III} & A_g & \{\} \\
	59.411 & \text{III} & B_1 & \{\} \\
	59.411 & \text{III} & B_2 & \{\} \\
	59.411 & \text{III} & B_3 & \{\} \\
	59.411 & \text{III} & A_1 & \{\} \\
	59.412 & \text{IV} & B_{1u} & \{\} \\
	59.412 & \text{IV} & B_{1g} & \{2\} \\
	59.412 & \text{IV} & B_{2u} & \{\} \\
	59.412 & \text{IV} & B_{2g} & \{\} \\
	59.412 & \text{IV} & B_{3u} & \{\} \\
	59.412 & \text{IV} & B_{3g} & \{\} \\
	59.412 & \text{IV} & A_u & \{2\} \\
	59.412 & \text{IV} & A_g & \{\} \\
	59.413 & \text{IV} & B_{1u} & \{\} \\
	59.413 & \text{IV} & B_{1g} & \{2\} \\
	59.413 & \text{IV} & B_{2u} & \{2\} \\
	59.413 & \text{IV} & B_{2g} & \{2,2\} \\
	59.413 & \text{IV} & B_{3u} & \{2\} \\
	59.413 & \text{IV} & B_{3g} & \{2,2\} \\
	59.413 & \text{IV} & A_u & \{2,2\} \\
	59.413 & \text{IV} & A_g & \{\} \\
	59.414 & \text{IV} & B_{1u} & \{\} \\
	59.414 & \text{IV} & B_{1g} & \{\} \\
	59.414 & \text{IV} & B_{2u} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	59.414 & \text{IV} & B_{2g} & \{\} \\
	59.414 & \text{IV} & B_{3u} & \{\} \\
	59.414 & \text{IV} & B_{3g} & \{2\} \\
	59.414 & \text{IV} & A_u & \{2,2\} \\
	59.414 & \text{IV} & A_g & \{\} \\
	59.415 & \text{IV} & B_{1u} & \{\} \\
	59.415 & \text{IV} & B_{1g} & \{\} \\
	59.415 & \text{IV} & B_{2u} & \{\} \\
	59.415 & \text{IV} & B_{2g} & \{\} \\
	59.415 & \text{IV} & B_{3u} & \{\} \\
	59.415 & \text{IV} & B_{3g} & \{\} \\
	59.415 & \text{IV} & A_u & \{2\} \\
	59.415 & \text{IV} & A_g & \{\} \\
	59.416 & \text{IV} & B_{1u} & \{\} \\
	59.416 & \text{IV} & B_{1g} & \{\} \\
	59.416 & \text{IV} & B_{2u} & \{\} \\
	59.416 & \text{IV} & B_{2g} & \{\} \\
	59.416 & \text{IV} & B_{3u} & \{\} \\
	59.416 & \text{IV} & B_{3g} & \{\} \\
	59.416 & \text{IV} & A_u & \{2\} \\
	59.416 & \text{IV} & A_g & \{\} \\
	60.417 & \text{I} & B_{1u} & \{2\} \\
	60.417 & \text{I} & B_{1g} & \{\} \\
	60.417 & \text{I} & B_{2u} & \{2\} \\
	60.417 & \text{I} & B_{2g} & \{\} \\
	60.417 & \text{I} & B_{3u} & \{2\} \\
	60.417 & \text{I} & B_{3g} & \{2\} \\
	60.417 & \text{I} & A_u & \{2\} \\
	60.417 & \text{I} & A_g & \{\} \\
	60.418 & \text{II} & B_{1u} & \{2\} \\
	60.418 & \text{II} & B_{1g} & \{\} \\
	60.418 & \text{II} & B_{2u} & \{2\} \\
	60.418 & \text{II} & B_{2g} & \{\} \\
	60.418 & \text{II} & B_{3u} & \{2\} \\
	60.418 & \text{II} & B_{3g} & \{2\} \\
	60.418 & \text{II} & A_u & \{2\} \\
	60.418 & \text{II} & A_g & \{\} \\
	60.419 & \text{III} & B_1 & \{\} \\
	60.419 & \text{III} & B_2 & \{\} \\
	60.419 & \text{III} & A_2 & \{\} \\
	60.419 & \text{III} & A_1 & \{\} \\
	60.420 & \text{III} & B_2 & \{\} \\
	60.420 & \text{III} & B_1 & \{\} \\
	60.420 & \text{III} & A_2 & \{\} \\
	60.420 & \text{III} & A_1 & \{\} \\
	60.421 & \text{III} & B_1 & \{\} \\
	60.421 & \text{III} & B_2 & \{\} \\
	60.421 & \text{III} & A_2 & \{\} \\
	60.421 & \text{III} & A_1 & \{\} \\
	60.422 & \text{III} & B_u & \{2\} \\
	60.422 & \text{III} & B_g & \{\} \\
	60.422 & \text{III} & A_u & \{2\} \\
	60.422 & \text{III} & A_g & \{\} \\
	60.423 & \text{III} & B_u & \{2\} \\
	60.423 & \text{III} & B_g & \{\} \\
	60.423 & \text{III} & A_u & \{2\} \\
	60.423 & \text{III} & A_g & \{\} \\
	60.424 & \text{III} & B_u & \{2\} \\
	60.424 & \text{III} & B_g & \{2\} \\
	60.424 & \text{III} & A_u & \{2\} \\
	60.424 & \text{III} & A_g & \{\} \\
	60.425 & \text{III} & B_1 & \{\} \\
	60.425 & \text{III} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	60.425 & \text{III} & B_3 & \{\} \\
	60.425 & \text{III} & A_1 & \{\} \\
	60.426 & \text{IV} & B_{1u} & \{2,2\} \\
	60.426 & \text{IV} & B_{1g} & \{2\} \\
	60.426 & \text{IV} & B_{2u} & \{2\} \\
	60.426 & \text{IV} & B_{2g} & \{\} \\
	60.426 & \text{IV} & B_{3u} & \{2,2\} \\
	60.426 & \text{IV} & B_{3g} & \{2,2\} \\
	60.426 & \text{IV} & A_u & \{2\} \\
	60.426 & \text{IV} & A_g & \{\} \\
	60.427 & \text{IV} & B_{1u} & \{2\} \\
	60.427 & \text{IV} & B_{1g} & \{2\} \\
	60.427 & \text{IV} & B_{2u} & \{2\} \\
	60.427 & \text{IV} & B_{2g} & \{\} \\
	60.427 & \text{IV} & B_{3u} & \{2,2\} \\
	60.427 & \text{IV} & B_{3g} & \{2,2\} \\
	60.427 & \text{IV} & A_u & \{2\} \\
	60.427 & \text{IV} & A_g & \{\} \\
	60.428 & \text{IV} & B_{1u} & \{2\} \\
	60.428 & \text{IV} & B_{1g} & \{\} \\
	60.428 & \text{IV} & B_{2u} & \{2\} \\
	60.428 & \text{IV} & B_{2g} & \{\} \\
	60.428 & \text{IV} & B_{3u} & \{2\} \\
	60.428 & \text{IV} & B_{3g} & \{2\} \\
	60.428 & \text{IV} & A_u & \{2\} \\
	60.428 & \text{IV} & A_g & \{\} \\
	60.429 & \text{IV} & B_{1u} & \{2\} \\
	60.429 & \text{IV} & B_{1g} & \{\} \\
	60.429 & \text{IV} & B_{2u} & \{2\} \\
	60.429 & \text{IV} & B_{2g} & \{\} \\
	60.429 & \text{IV} & B_{3u} & \{2\} \\
	60.429 & \text{IV} & B_{3g} & \{2\} \\
	60.429 & \text{IV} & A_u & \{2\} \\
	60.429 & \text{IV} & A_g & \{\} \\
	60.430 & \text{IV} & B_{1u} & \{2\} \\
	60.430 & \text{IV} & B_{1g} & \{\} \\
	60.430 & \text{IV} & B_{2u} & \{2\} \\
	60.430 & \text{IV} & B_{2g} & \{\} \\
	60.430 & \text{IV} & B_{3u} & \{2\} \\
	60.430 & \text{IV} & B_{3g} & \{2\} \\
	60.430 & \text{IV} & A_u & \{2\} \\
	60.430 & \text{IV} & A_g & \{\} \\
	60.431 & \text{IV} & B_{1u} & \{2\} \\
	60.431 & \text{IV} & B_{1g} & \{\} \\
	60.431 & \text{IV} & B_{2u} & \{2\} \\
	60.431 & \text{IV} & B_{2g} & \{\} \\
	60.431 & \text{IV} & B_{3u} & \{2\} \\
	60.431 & \text{IV} & B_{3g} & \{2\} \\
	60.431 & \text{IV} & A_u & \{2\} \\
	60.431 & \text{IV} & A_g & \{\} \\
	60.432 & \text{IV} & B_{1u} & \{2\} \\
	60.432 & \text{IV} & B_{1g} & \{\} \\
	60.432 & \text{IV} & B_{2u} & \{2\} \\
	60.432 & \text{IV} & B_{2g} & \{\} \\
	60.432 & \text{IV} & B_{3u} & \{2\} \\
	60.432 & \text{IV} & B_{3g} & \{2\} \\
	60.432 & \text{IV} & A_u & \{2\} \\
	60.432 & \text{IV} & A_g & \{\} \\
	61.433 & \text{I} & B_{1u} & \{2\} \\
	61.433 & \text{I} & B_{1g} & \{\} \\
	61.433 & \text{I} & B_{2u} & \{2\} \\
	61.433 & \text{I} & B_{2g} & \{\} \\
	61.433 & \text{I} & B_{3u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	61.433 & \text{I} & B_{3g} & \{\} \\
	61.433 & \text{I} & A_u & \{2\} \\
	61.433 & \text{I} & A_g & \{2\} \\
	61.434 & \text{II} & B_{1u} & \{2\} \\
	61.434 & \text{II} & B_{1g} & \{\} \\
	61.434 & \text{II} & B_{2u} & \{2\} \\
	61.434 & \text{II} & B_{2g} & \{\} \\
	61.434 & \text{II} & B_{3u} & \{2\} \\
	61.434 & \text{II} & B_{3g} & \{\} \\
	61.434 & \text{II} & A_u & \{2\} \\
	61.434 & \text{II} & A_g & \{\} \\
	61.435 & \text{III} & B_1 & \{\} \\
	61.435 & \text{III} & B_2 & \{\} \\
	61.435 & \text{III} & A_2 & \{\} \\
	61.435 & \text{III} & A_1 & \{\} \\
	61.436 & \text{III} & B_u & \{2\} \\
	61.436 & \text{III} & B_g & \{\} \\
	61.436 & \text{III} & A_u & \{2\} \\
	61.436 & \text{III} & A_g & \{\} \\
	61.437 & \text{III} & B_1 & \{\} \\
	61.437 & \text{III} & B_2 & \{\} \\
	61.437 & \text{III} & B_3 & \{\} \\
	61.437 & \text{III} & A_1 & \{\} \\
	61.438 & \text{IV} & B_{1u} & \{2\} \\
	61.438 & \text{IV} & B_{1g} & \{\} \\
	61.438 & \text{IV} & B_{2u} & \{2\} \\
	61.438 & \text{IV} & B_{2g} & \{\} \\
	61.438 & \text{IV} & B_{3u} & \{2\} \\
	61.438 & \text{IV} & B_{3g} & \{\} \\
	61.438 & \text{IV} & A_u & \{2\} \\
	61.438 & \text{IV} & A_g & \{2\} \\
	61.439 & \text{IV} & B_{1u} & \{2\} \\
	61.439 & \text{IV} & B_{1g} & \{\} \\
	61.439 & \text{IV} & B_{2u} & \{2\} \\
	61.439 & \text{IV} & B_{2g} & \{\} \\
	61.439 & \text{IV} & B_{3u} & \{2\} \\
	61.439 & \text{IV} & B_{3g} & \{\} \\
	61.439 & \text{IV} & A_u & \{2\} \\
	61.439 & \text{IV} & A_g & \{2\} \\
	61.440 & \text{IV} & B_{1u} & \{2\} \\
	61.440 & \text{IV} & B_{1g} & \{\} \\
	61.440 & \text{IV} & B_{2u} & \{2\} \\
	61.440 & \text{IV} & B_{2g} & \{\} \\
	61.440 & \text{IV} & B_{3u} & \{2\} \\
	61.440 & \text{IV} & B_{3g} & \{\} \\
	61.440 & \text{IV} & A_u & \{2\} \\
	61.440 & \text{IV} & A_g & \{2\} \\
	62.441 & \text{I} & B_{1u} & \{\} \\
	62.441 & \text{I} & B_{1g} & \{\} \\
	62.441 & \text{I} & B_{2u} & \{2\} \\
	62.441 & \text{I} & B_{2g} & \{\} \\
	62.441 & \text{I} & B_{3u} & \{\} \\
	62.441 & \text{I} & B_{3g} & \{\} \\
	62.441 & \text{I} & A_u & \{2\} \\
	62.441 & \text{I} & A_g & \{\} \\
	62.442 & \text{II} & B_{1u} & \{\} \\
	62.442 & \text{II} & B_{1g} & \{\} \\
	62.442 & \text{II} & B_{2u} & \{2\} \\
	62.442 & \text{II} & B_{2g} & \{\} \\
	62.442 & \text{II} & B_{3u} & \{\} \\
	62.442 & \text{II} & B_{3g} & \{\} \\
	62.442 & \text{II} & A_u & \{2\} \\
	62.442 & \text{II} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	62.443 & \text{III} & B_1 & \{\} \\
	62.443 & \text{III} & B_2 & \{\} \\
	62.443 & \text{III} & A_2 & \{\} \\
	62.443 & \text{III} & A_1 & \{\} \\
	62.444 & \text{III} & B_2 & \{\} \\
	62.444 & \text{III} & B_1 & \{\} \\
	62.444 & \text{III} & A_2 & \{\} \\
	62.444 & \text{III} & A_1 & \{\} \\
	62.445 & \text{III} & B_1 & \{\} \\
	62.445 & \text{III} & B_2 & \{\} \\
	62.445 & \text{III} & A_2 & \{\} \\
	62.445 & \text{III} & A_1 & \{\} \\
	62.446 & \text{III} & B_u & \{2\} \\
	62.446 & \text{III} & B_g & \{\} \\
	62.446 & \text{III} & A_u & \{2\} \\
	62.446 & \text{III} & A_g & \{\} \\
	62.447 & \text{III} & B_u & \{2\} \\
	62.447 & \text{III} & B_g & \{\} \\
	62.447 & \text{III} & A_u & \{2\} \\
	62.447 & \text{III} & A_g & \{\} \\
	62.448 & \text{III} & B_u & \{2\} \\
	62.448 & \text{III} & B_g & \{\} \\
	62.448 & \text{III} & A_u & \{2\} \\
	62.448 & \text{III} & A_g & \{\} \\
	62.449 & \text{III} & B_1 & \{\} \\
	62.449 & \text{III} & B_2 & \{\} \\
	62.449 & \text{III} & B_3 & \{\} \\
	62.449 & \text{III} & A_1 & \{\} \\
	62.450 & \text{IV} & B_{1u} & \{\} \\
	62.450 & \text{IV} & B_{1g} & \{\} \\
	62.450 & \text{IV} & B_{2u} & \{2\} \\
	62.450 & \text{IV} & B_{2g} & \{\} \\
	62.450 & \text{IV} & B_{3u} & \{\} \\
	62.450 & \text{IV} & B_{3g} & \{\} \\
	62.450 & \text{IV} & A_u & \{2\} \\
	62.450 & \text{IV} & A_g & \{\} \\
	62.451 & \text{IV} & B_{1u} & \{\} \\
	62.451 & \text{IV} & B_{1g} & \{\} \\
	62.451 & \text{IV} & B_{2u} & \{2\} \\
	62.451 & \text{IV} & B_{2g} & \{\} \\
	62.451 & \text{IV} & B_{3u} & \{\} \\
	62.451 & \text{IV} & B_{3g} & \{\} \\
	62.451 & \text{IV} & A_u & \{2\} \\
	62.451 & \text{IV} & A_g & \{\} \\
	62.452 & \text{IV} & B_{1u} & \{\} \\
	62.452 & \text{IV} & B_{1g} & \{2\} \\
	62.452 & \text{IV} & B_{2u} & \{2,2\} \\
	62.452 & \text{IV} & B_{2g} & \{\} \\
	62.452 & \text{IV} & B_{3u} & \{\} \\
	62.452 & \text{IV} & B_{3g} & \{2\} \\
	62.452 & \text{IV} & A_u & \{2\} \\
	62.452 & \text{IV} & A_g & \{\} \\
	62.453 & \text{IV} & B_{1u} & \{\} \\
	62.453 & \text{IV} & B_{1g} & \{\} \\
	62.453 & \text{IV} & B_{2u} & \{2\} \\
	62.453 & \text{IV} & B_{2g} & \{\} \\
	62.453 & \text{IV} & B_{3u} & \{\} \\
	62.453 & \text{IV} & B_{3g} & \{\} \\
	62.453 & \text{IV} & A_u & \{2\} \\
	62.453 & \text{IV} & A_g & \{\} \\
	62.454 & \text{IV} & B_{1u} & \{\} \\
	62.454 & \text{IV} & B_{1g} & \{\} \\
	62.454 & \text{IV} & B_{2u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	62.454 & \text{IV} & B_{2g} & \{\} \\
	62.454 & \text{IV} & B_{3u} & \{\} \\
	62.454 & \text{IV} & B_{3g} & \{\} \\
	62.454 & \text{IV} & A_u & \{2\} \\
	62.454 & \text{IV} & A_g & \{\} \\
	62.455 & \text{IV} & B_{1u} & \{\} \\
	62.455 & \text{IV} & B_{1g} & \{\} \\
	62.455 & \text{IV} & B_{2u} & \{2\} \\
	62.455 & \text{IV} & B_{2g} & \{\} \\
	62.455 & \text{IV} & B_{3u} & \{\} \\
	62.455 & \text{IV} & B_{3g} & \{\} \\
	62.455 & \text{IV} & A_u & \{2\} \\
	62.455 & \text{IV} & A_g & \{\} \\
	62.456 & \text{IV} & B_{1u} & \{\} \\
	62.456 & \text{IV} & B_{1g} & \{\} \\
	62.456 & \text{IV} & B_{2u} & \{2\} \\
	62.456 & \text{IV} & B_{2g} & \{\} \\
	62.456 & \text{IV} & B_{3u} & \{\} \\
	62.456 & \text{IV} & B_{3g} & \{\} \\
	62.456 & \text{IV} & A_u & \{2\} \\
	62.456 & \text{IV} & A_g & \{\} \\
	63.457 & \text{I} & B_{1u} & \{\} \\
	63.457 & \text{I} & B_{1g} & \{\} \\
	63.457 & \text{I} & B_{2u} & \{\} \\
	63.457 & \text{I} & B_{2g} & \{\} \\
	63.457 & \text{I} & B_{3u} & \{\} \\
	63.457 & \text{I} & B_{3g} & \{\} \\
	63.457 & \text{I} & A_u & \{2\} \\
	63.457 & \text{I} & A_g & \{\} \\
	63.458 & \text{II} & B_{1u} & \{\} \\
	63.458 & \text{II} & B_{1g} & \{\} \\
	63.458 & \text{II} & B_{2u} & \{\} \\
	63.458 & \text{II} & B_{2g} & \{\} \\
	63.458 & \text{II} & B_{3u} & \{\} \\
	63.458 & \text{II} & B_{3g} & \{\} \\
	63.458 & \text{II} & A_u & \{2\} \\
	63.458 & \text{II} & A_g & \{\} \\
	63.459 & \text{III} & B_1 & \{\} \\
	63.459 & \text{III} & B_2 & \{\} \\
	63.459 & \text{III} & A_2 & \{\} \\
	63.459 & \text{III} & A_1 & \{\} \\
	63.460 & \text{III} & B_2 & \{\} \\
	63.460 & \text{III} & B_1 & \{\} \\
	63.460 & \text{III} & A_2 & \{\} \\
	63.460 & \text{III} & A_1 & \{\} \\
	63.461 & \text{III} & B_1 & \{\} \\
	63.461 & \text{III} & B_2 & \{\} \\
	63.461 & \text{III} & A_2 & \{\} \\
	63.461 & \text{III} & A_1 & \{\} \\
	63.462 & \text{III} & B_u & \{2\} \\
	63.462 & \text{III} & B_g & \{\} \\
	63.462 & \text{III} & A_u & \{2\} \\
	63.462 & \text{III} & A_g & \{\} \\
	63.463 & \text{III} & B_u & \{2,2\} \\
	63.463 & \text{III} & B_g & \{\} \\
	63.463 & \text{III} & A_u & \{2,2\} \\
	63.463 & \text{III} & A_g & \{\} \\
	63.464 & \text{III} & B_u & \{2,2\} \\
	63.464 & \text{III} & B_g & \{\} \\
	63.464 & \text{III} & A_u & \{2,2\} \\
	63.464 & \text{III} & A_g & \{\} \\
	63.465 & \text{III} & B_1 & \{\} \\
	63.465 & \text{III} & B_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	63.465 & \text{III} & B_3 & \{\} \\
	63.465 & \text{III} & A_1 & \{\} \\
	63.466 & \text{IV} & B_{1u} & \{\} \\
	63.466 & \text{IV} & B_{1g} & \{\} \\
	63.466 & \text{IV} & B_{2u} & \{\} \\
	63.466 & \text{IV} & B_{2g} & \{\} \\
	63.466 & \text{IV} & B_{3u} & \{\} \\
	63.466 & \text{IV} & B_{3g} & \{\} \\
	63.466 & \text{IV} & A_u & \{2\} \\
	63.466 & \text{IV} & A_g & \{\} \\
	63.467 & \text{IV} & B_{1u} & \{\} \\
	63.467 & \text{IV} & B_{1g} & \{2,2\} \\
	63.467 & \text{IV} & B_{2u} & \{\} \\
	63.467 & \text{IV} & B_{2g} & \{2,2\} \\
	63.467 & \text{IV} & B_{3u} & \{2\} \\
	63.467 & \text{IV} & B_{3g} & \{2\} \\
	63.467 & \text{IV} & A_u & \{2\} \\
	63.467 & \text{IV} & A_g & \{\} \\
	63.468 & \text{IV} & B_{1u} & \{\} \\
	63.468 & \text{IV} & B_{1g} & \{2\} \\
	63.468 & \text{IV} & B_{2u} & \{\} \\
	63.468 & \text{IV} & B_{2g} & \{2\} \\
	63.468 & \text{IV} & B_{3u} & \{\} \\
	63.468 & \text{IV} & B_{3g} & \{\} \\
	63.468 & \text{IV} & A_u & \{2\} \\
	63.468 & \text{IV} & A_g & \{\} \\
	64.469 & \text{I} & B_{1u} & \{\} \\
	64.469 & \text{I} & B_{1g} & \{2\} \\
	64.469 & \text{I} & B_{2u} & \{\} \\
	64.469 & \text{I} & B_{2g} & \{\} \\
	64.469 & \text{I} & B_{3u} & \{2\} \\
	64.469 & \text{I} & B_{3g} & \{\} \\
	64.469 & \text{I} & A_u & \{2\} \\
	64.469 & \text{I} & A_g & \{\} \\
	64.470 & \text{II} & B_{1u} & \{\} \\
	64.470 & \text{II} & B_{1g} & \{2\} \\
	64.470 & \text{II} & B_{2u} & \{\} \\
	64.470 & \text{II} & B_{2g} & \{\} \\
	64.470 & \text{II} & B_{3u} & \{2\} \\
	64.470 & \text{II} & B_{3g} & \{\} \\
	64.470 & \text{II} & A_u & \{2\} \\
	64.470 & \text{II} & A_g & \{\} \\
	64.471 & \text{III} & B_1 & \{\} \\
	64.471 & \text{III} & B_2 & \{\} \\
	64.471 & \text{III} & A_2 & \{\} \\
	64.471 & \text{III} & A_1 & \{\} \\
	64.472 & \text{III} & B_2 & \{2\} \\
	64.472 & \text{III} & B_1 & \{\} \\
	64.472 & \text{III} & A_2 & \{\} \\
	64.472 & \text{III} & A_1 & \{\} \\
	64.473 & \text{III} & B_1 & \{\} \\
	64.473 & \text{III} & B_2 & \{\} \\
	64.473 & \text{III} & A_2 & \{\} \\
	64.473 & \text{III} & A_1 & \{\} \\
	64.474 & \text{III} & B_u & \{2\} \\
	64.474 & \text{III} & B_g & \{\} \\
	64.474 & \text{III} & A_u & \{2\} \\
	64.474 & \text{III} & A_g & \{\} \\
	64.475 & \text{III} & B_u & \{2,2\} \\
	64.475 & \text{III} & B_g & \{2\} \\
	64.475 & \text{III} & A_u & \{2,2,2\} \\
	64.475 & \text{III} & A_g & \{\} \\
	64.476 & \text{III} & B_u & \{2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	64.476 & \text{III} & B_g & \{2\} \\
	64.476 & \text{III} & A_u & \{2,2\} \\
	64.476 & \text{III} & A_g & \{\} \\
	64.477 & \text{III} & B_1 & \{2\} \\
	64.477 & \text{III} & B_2 & \{\} \\
	64.477 & \text{III} & B_3 & \{2\} \\
	64.477 & \text{III} & A_1 & \{\} \\
	64.478 & \text{IV} & B_{1u} & \{\} \\
	64.478 & \text{IV} & B_{1g} & \{2,2\} \\
	64.478 & \text{IV} & B_{2u} & \{\} \\
	64.478 & \text{IV} & B_{2g} & \{2\} \\
	64.478 & \text{IV} & B_{3u} & \{2\} \\
	64.478 & \text{IV} & B_{3g} & \{\} \\
	64.478 & \text{IV} & A_u & \{2\} \\
	64.478 & \text{IV} & A_g & \{\} \\
	64.479 & \text{IV} & B_{1u} & \{\} \\
	64.479 & \text{IV} & B_{1g} & \{2,2\} \\
	64.479 & \text{IV} & B_{2u} & \{\} \\
	64.479 & \text{IV} & B_{2g} & \{2\} \\
	64.479 & \text{IV} & B_{3u} & \{2\} \\
	64.479 & \text{IV} & B_{3g} & \{\} \\
	64.479 & \text{IV} & A_u & \{2\} \\
	64.479 & \text{IV} & A_g & \{\} \\
	64.480 & \text{IV} & B_{1u} & \{\} \\
	64.480 & \text{IV} & B_{1g} & \{2\} \\
	64.480 & \text{IV} & B_{2u} & \{\} \\
	64.480 & \text{IV} & B_{2g} & \{\} \\
	64.480 & \text{IV} & B_{3u} & \{2\} \\
	64.480 & \text{IV} & B_{3g} & \{\} \\
	64.480 & \text{IV} & A_u & \{2\} \\
	64.480 & \text{IV} & A_g & \{\} \\
	65.481 & \text{I} & B_{1u} & \{\} \\
	65.481 & \text{I} & B_{1g} & \{\} \\
	65.481 & \text{I} & B_{2u} & \{\} \\
	65.481 & \text{I} & B_{2g} & \{\} \\
	65.481 & \text{I} & B_{3u} & \{\} \\
	65.481 & \text{I} & B_{3g} & \{\} \\
	65.481 & \text{I} & A_u & \{2\} \\
	65.481 & \text{I} & A_g & \{\} \\
	65.482 & \text{II} & B_{1u} & \{\} \\
	65.482 & \text{II} & B_{1g} & \{\} \\
	65.482 & \text{II} & B_{2u} & \{\} \\
	65.482 & \text{II} & B_{2g} & \{\} \\
	65.482 & \text{II} & B_{3u} & \{\} \\
	65.482 & \text{II} & B_{3g} & \{\} \\
	65.482 & \text{II} & A_u & \{2\} \\
	65.482 & \text{II} & A_g & \{\} \\
	65.483 & \text{III} & B_1 & \{\} \\
	65.483 & \text{III} & B_2 & \{\} \\
	65.483 & \text{III} & A_2 & \{\} \\
	65.483 & \text{III} & A_1 & \{\} \\
	65.484 & \text{III} & B_1 & \{\} \\
	65.484 & \text{III} & B_2 & \{\} \\
	65.484 & \text{III} & A_2 & \{\} \\
	65.484 & \text{III} & A_1 & \{\} \\
	65.485 & \text{III} & B_u & \{2,2,2\} \\
	65.485 & \text{III} & B_g & \{2\} \\
	65.485 & \text{III} & A_u & \{2,2\} \\
	65.485 & \text{III} & A_g & \{\} \\
	65.486 & \text{III} & B_u & \{2,2\} \\
	65.486 & \text{III} & B_g & \{\} \\
	65.486 & \text{III} & A_u & \{2,2\} \\
	65.486 & \text{III} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	65.487 & \text{III} & B_1 & \{\} \\
	65.487 & \text{III} & B_2 & \{\} \\
	65.487 & \text{III} & B_3 & \{\} \\
	65.487 & \text{III} & A_1 & \{\} \\
	65.488 & \text{IV} & B_{1u} & \{\} \\
	65.488 & \text{IV} & B_{1g} & \{\} \\
	65.488 & \text{IV} & B_{2u} & \{\} \\
	65.488 & \text{IV} & B_{2g} & \{2,2\} \\
	65.488 & \text{IV} & B_{3u} & \{\} \\
	65.488 & \text{IV} & B_{3g} & \{2,2\} \\
	65.488 & \text{IV} & A_u & \{2\} \\
	65.488 & \text{IV} & A_g & \{\} \\
	65.489 & \text{IV} & B_{1u} & \{\} \\
	65.489 & \text{IV} & B_{1g} & \{2,2,2\} \\
	65.489 & \text{IV} & B_{2u} & \{\} \\
	65.489 & \text{IV} & B_{2g} & \{2\} \\
	65.489 & \text{IV} & B_{3u} & \{\} \\
	65.489 & \text{IV} & B_{3g} & \{2\} \\
	65.489 & \text{IV} & A_u & \{2\} \\
	65.489 & \text{IV} & A_g & \{\} \\
	65.490 & \text{IV} & B_{1u} & \{\} \\
	65.490 & \text{IV} & B_{1g} & \{2\} \\
	65.490 & \text{IV} & B_{2u} & \{\} \\
	65.490 & \text{IV} & B_{2g} & \{2,2\} \\
	65.490 & \text{IV} & B_{3u} & \{\} \\
	65.490 & \text{IV} & B_{3g} & \{2,2\} \\
	65.490 & \text{IV} & A_u & \{2,2\} \\
	65.490 & \text{IV} & A_g & \{\} \\
	66.491 & \text{I} & B_{1u} & \{2\} \\
	66.491 & \text{I} & B_{1g} & \{\} \\
	66.491 & \text{I} & B_{2u} & \{2\} \\
	66.491 & \text{I} & B_{2g} & \{2\} \\
	66.491 & \text{I} & B_{3u} & \{2\} \\
	66.491 & \text{I} & B_{3g} & \{2\} \\
	66.491 & \text{I} & A_u & \{2\} \\
	66.491 & \text{I} & A_g & \{\} \\
	66.492 & \text{II} & B_{1u} & \{2\} \\
	66.492 & \text{II} & B_{1g} & \{\} \\
	66.492 & \text{II} & B_{2u} & \{2\} \\
	66.492 & \text{II} & B_{2g} & \{2\} \\
	66.492 & \text{II} & B_{3u} & \{2\} \\
	66.492 & \text{II} & B_{3g} & \{2\} \\
	66.492 & \text{II} & A_u & \{2\} \\
	66.492 & \text{II} & A_g & \{\} \\
	66.493 & \text{III} & B_1 & \{\} \\
	66.493 & \text{III} & B_2 & \{\} \\
	66.493 & \text{III} & A_2 & \{\} \\
	66.493 & \text{III} & A_1 & \{\} \\
	66.494 & \text{III} & B_1 & \{2\} \\
	66.494 & \text{III} & B_2 & \{2\} \\
	66.494 & \text{III} & A_2 & \{\} \\
	66.494 & \text{III} & A_1 & \{\} \\
	66.495 & \text{III} & B_u & \{2,2\} \\
	66.495 & \text{III} & B_g & \{4\} \\
	66.495 & \text{III} & A_u & \{2\} \\
	66.495 & \text{III} & A_g & \{\} \\
	66.496 & \text{III} & B_u & \{2,2\} \\
	66.496 & \text{III} & B_g & \{\} \\
	66.496 & \text{III} & A_u & \{2,2\} \\
	66.496 & \text{III} & A_g & \{\} \\
	66.497 & \text{III} & B_1 & \{\} \\
	66.497 & \text{III} & B_2 & \{2\} \\
	66.497 & \text{III} & B_3 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	66.497 & \text{III} & A_1 & \{\} \\
	66.498 & \text{IV} & B_{1u} & \{2\} \\
	66.498 & \text{IV} & B_{1g} & \{\} \\
	66.498 & \text{IV} & B_{2u} & \{2\} \\
	66.498 & \text{IV} & B_{2g} & \{2,2\} \\
	66.498 & \text{IV} & B_{3u} & \{2\} \\
	66.498 & \text{IV} & B_{3g} & \{2,2\} \\
	66.498 & \text{IV} & A_u & \{2\} \\
	66.498 & \text{IV} & A_g & \{\} \\
	66.499 & \text{IV} & B_{1u} & \{2,2\} \\
	66.499 & \text{IV} & B_{1g} & \{2\} \\
	66.499 & \text{IV} & B_{2u} & \{2\} \\
	66.499 & \text{IV} & B_{2g} & \{2,2,2\} \\
	66.499 & \text{IV} & B_{3u} & \{2\} \\
	66.499 & \text{IV} & B_{3g} & \{2,2,2\} \\
	66.499 & \text{IV} & A_u & \{2\} \\
	66.499 & \text{IV} & A_g & \{\} \\
	66.500 & \text{IV} & B_{1u} & \{2,2\} \\
	66.500 & \text{IV} & B_{1g} & \{2\} \\
	66.500 & \text{IV} & B_{2u} & \{2\} \\
	66.500 & \text{IV} & B_{2g} & \{2,2\} \\
	66.500 & \text{IV} & B_{3u} & \{2\} \\
	66.500 & \text{IV} & B_{3g} & \{2,2\} \\
	66.500 & \text{IV} & A_u & \{2\} \\
	66.500 & \text{IV} & A_g & \{\} \\
	67.501 & \text{I} & B_{1u} & \{\} \\
	67.501 & \text{I} & B_{1g} & \{2\} \\
	67.501 & \text{I} & B_{2u} & \{\} \\
	67.501 & \text{I} & B_{2g} & \{\} \\
	67.501 & \text{I} & B_{3u} & \{\} \\
	67.501 & \text{I} & B_{3g} & \{\} \\
	67.501 & \text{I} & A_u & \{2\} \\
	67.501 & \text{I} & A_g & \{\} \\
	67.502 & \text{II} & B_{1u} & \{\} \\
	67.502 & \text{II} & B_{1g} & \{2\} \\
	67.502 & \text{II} & B_{2u} & \{\} \\
	67.502 & \text{II} & B_{2g} & \{\} \\
	67.502 & \text{II} & B_{3u} & \{\} \\
	67.502 & \text{II} & B_{3g} & \{\} \\
	67.502 & \text{II} & A_u & \{2\} \\
	67.502 & \text{II} & A_g & \{\} \\
	67.503 & \text{III} & B_1 & \{2\} \\
	67.503 & \text{III} & B_2 & \{\} \\
	67.503 & \text{III} & A_2 & \{\} \\
	67.503 & \text{III} & A_1 & \{\} \\
	67.504 & \text{III} & B_1 & \{\} \\
	67.504 & \text{III} & B_2 & \{\} \\
	67.504 & \text{III} & A_2 & \{2\} \\
	67.504 & \text{III} & A_1 & \{\} \\
	67.505 & \text{III} & B_u & \{2,2\} \\
	67.505 & \text{III} & B_g & \{2\} \\
	67.505 & \text{III} & A_u & \{2,2\} \\
	67.505 & \text{III} & A_g & \{\} \\
	67.506 & \text{III} & B_u & \{2,2\} \\
	67.506 & \text{III} & B_g & \{2,2\} \\
	67.506 & \text{III} & A_u & \{2,2\} \\
	67.506 & \text{III} & A_g & \{\} \\
	67.507 & \text{III} & B_1 & \{2,2\} \\
	67.507 & \text{III} & B_2 & \{2\} \\
	67.507 & \text{III} & B_3 & \{2\} \\
	67.507 & \text{III} & A_1 & \{\} \\
	67.508 & \text{IV} & B_{1u} & \{\} \\
	67.508 & \text{IV} & B_{1g} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	67.508 & \text{IV} & B_{2u} & \{\} \\
	67.508 & \text{IV} & B_{2g} & \{2,2\} \\
	67.508 & \text{IV} & B_{3u} & \{\} \\
	67.508 & \text{IV} & B_{3g} & \{2,2\} \\
	67.508 & \text{IV} & A_u & \{2,2\} \\
	67.508 & \text{IV} & A_g & \{\} \\
	67.509 & \text{IV} & B_{1u} & \{\} \\
	67.509 & \text{IV} & B_{1g} & \{2\} \\
	67.509 & \text{IV} & B_{2u} & \{\} \\
	67.509 & \text{IV} & B_{2g} & \{\} \\
	67.509 & \text{IV} & B_{3u} & \{\} \\
	67.509 & \text{IV} & B_{3g} & \{\} \\
	67.509 & \text{IV} & A_u & \{2\} \\
	67.509 & \text{IV} & A_g & \{\} \\
	67.510 & \text{IV} & B_{1u} & \{\} \\
	67.510 & \text{IV} & B_{1g} & \{2\} \\
	67.510 & \text{IV} & B_{2u} & \{\} \\
	67.510 & \text{IV} & B_{2g} & \{2\} \\
	67.510 & \text{IV} & B_{3u} & \{\} \\
	67.510 & \text{IV} & B_{3g} & \{2\} \\
	67.510 & \text{IV} & A_u & \{2\} \\
	67.510 & \text{IV} & A_g & \{\} \\
	68.511 & \text{I} & B_{1u} & \{2\} \\
	68.511 & \text{I} & B_{1g} & \{\} \\
	68.511 & \text{I} & B_{2u} & \{2\} \\
	68.511 & \text{I} & B_{2g} & \{2\} \\
	68.511 & \text{I} & B_{3u} & \{2\} \\
	68.511 & \text{I} & B_{3g} & \{2\} \\
	68.511 & \text{I} & A_u & \{2\} \\
	68.511 & \text{I} & A_g & \{\} \\
	68.512 & \text{II} & B_{1u} & \{2\} \\
	68.512 & \text{II} & B_{1g} & \{\} \\
	68.512 & \text{II} & B_{2u} & \{2\} \\
	68.512 & \text{II} & B_{2g} & \{2\} \\
	68.512 & \text{II} & B_{3u} & \{2\} \\
	68.512 & \text{II} & B_{3g} & \{2\} \\
	68.512 & \text{II} & A_u & \{2\} \\
	68.512 & \text{II} & A_g & \{\} \\
	68.513 & \text{III} & B_1 & \{\} \\
	68.513 & \text{III} & B_2 & \{\} \\
	68.513 & \text{III} & A_2 & \{\} \\
	68.513 & \text{III} & A_1 & \{\} \\
	68.514 & \text{III} & B_1 & \{2\} \\
	68.514 & \text{III} & B_2 & \{2\} \\
	68.514 & \text{III} & A_2 & \{\} \\
	68.514 & \text{III} & A_1 & \{\} \\
	68.515 & \text{III} & B_u & \{2,2\} \\
	68.515 & \text{III} & B_g & \{4\} \\
	68.515 & \text{III} & A_u & \{2\} \\
	68.515 & \text{III} & A_g & \{\} \\
	68.516 & \text{III} & B_u & \{2,2\} \\
	68.516 & \text{III} & B_g & \{\} \\
	68.516 & \text{III} & A_u & \{2,2\} \\
	68.516 & \text{III} & A_g & \{\} \\
	68.517 & \text{III} & B_1 & \{\} \\
	68.517 & \text{III} & B_2 & \{2,2\} \\
	68.517 & \text{III} & B_3 & \{2,2\} \\
	68.517 & \text{III} & A_1 & \{\} \\
	68.518 & \text{IV} & B_{1u} & \{2,2\} \\
	68.518 & \text{IV} & B_{1g} & \{2\} \\
	68.518 & \text{IV} & B_{2u} & \{2\} \\
	68.518 & \text{IV} & B_{2g} & \{2,2\} \\
	68.518 & \text{IV} & B_{3u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	68.518 & \text{IV} & B_{3g} & \{2,2\} \\
	68.518 & \text{IV} & A_u & \{2\} \\
	68.518 & \text{IV} & A_g & \{\} \\
	68.519 & \text{IV} & B_{1u} & \{2,2\} \\
	68.519 & \text{IV} & B_{1g} & \{2\} \\
	68.519 & \text{IV} & B_{2u} & \{2,2\} \\
	68.519 & \text{IV} & B_{2g} & \{2,2\} \\
	68.519 & \text{IV} & B_{3u} & \{2,2\} \\
	68.519 & \text{IV} & B_{3g} & \{2,2\} \\
	68.519 & \text{IV} & A_u & \{2\} \\
	68.519 & \text{IV} & A_g & \{\} \\
	68.520 & \text{IV} & B_{1u} & \{2\} \\
	68.520 & \text{IV} & B_{1g} & \{\} \\
	68.520 & \text{IV} & B_{2u} & \{2\} \\
	68.520 & \text{IV} & B_{2g} & \{2\} \\
	68.520 & \text{IV} & B_{3u} & \{2\} \\
	68.520 & \text{IV} & B_{3g} & \{2\} \\
	68.520 & \text{IV} & A_u & \{2\} \\
	68.520 & \text{IV} & A_g & \{\} \\
	69.521 & \text{I} & B_{1u} & \{\} \\
	69.521 & \text{I} & B_{1g} & \{\} \\
	69.521 & \text{I} & B_{2u} & \{\} \\
	69.521 & \text{I} & B_{2g} & \{\} \\
	69.521 & \text{I} & B_{3u} & \{\} \\
	69.521 & \text{I} & B_{3g} & \{\} \\
	69.521 & \text{I} & A_u & \{2\} \\
	69.521 & \text{I} & A_g & \{\} \\
	69.522 & \text{II} & B_{1u} & \{\} \\
	69.522 & \text{II} & B_{1g} & \{\} \\
	69.522 & \text{II} & B_{2u} & \{\} \\
	69.522 & \text{II} & B_{2g} & \{\} \\
	69.522 & \text{II} & B_{3u} & \{\} \\
	69.522 & \text{II} & B_{3g} & \{\} \\
	69.522 & \text{II} & A_u & \{2\} \\
	69.522 & \text{II} & A_g & \{\} \\
	69.523 & \text{III} & B_1 & \{\} \\
	69.523 & \text{III} & B_2 & \{\} \\
	69.523 & \text{III} & A_2 & \{\} \\
	69.523 & \text{III} & A_1 & \{\} \\
	69.524 & \text{III} & B_u & \{2,2\} \\
	69.524 & \text{III} & B_g & \{2\} \\
	69.524 & \text{III} & A_u & \{2,2\} \\
	69.524 & \text{III} & A_g & \{\} \\
	69.525 & \text{III} & B_1 & \{2\} \\
	69.525 & \text{III} & B_2 & \{2\} \\
	69.525 & \text{III} & B_3 & \{2\} \\
	69.525 & \text{III} & A_1 & \{\} \\
	69.526 & \text{IV} & B_{1u} & \{\} \\
	69.526 & \text{IV} & B_{1g} & \{2\} \\
	69.526 & \text{IV} & B_{2u} & \{\} \\
	69.526 & \text{IV} & B_{2g} & \{2\} \\
	69.526 & \text{IV} & B_{3u} & \{\} \\
	69.526 & \text{IV} & B_{3g} & \{2\} \\
	69.526 & \text{IV} & A_u & \{2\} \\
	69.526 & \text{IV} & A_g & \{\} \\
	70.527 & \text{I} & B_{1u} & \{2\} \\
	70.527 & \text{I} & B_{1g} & \{\} \\
	70.527 & \text{I} & B_{2u} & \{2\} \\
	70.527 & \text{I} & B_{2g} & \{\} \\
	70.527 & \text{I} & B_{3u} & \{2\} \\
	70.527 & \text{I} & B_{3g} & \{\} \\
	70.527 & \text{I} & A_u & \{2\} \\
	70.527 & \text{I} & A_g & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	70.528 & \text{II} & B_{1u} & \{2\} \\
	70.528 & \text{II} & B_{1g} & \{\} \\
	70.528 & \text{II} & B_{2u} & \{2\} \\
	70.528 & \text{II} & B_{2g} & \{\} \\
	70.528 & \text{II} & B_{3u} & \{2\} \\
	70.528 & \text{II} & B_{3g} & \{\} \\
	70.528 & \text{II} & A_u & \{2\} \\
	70.528 & \text{II} & A_g & \{\} \\
	70.529 & \text{III} & B_1 & \{\} \\
	70.529 & \text{III} & B_2 & \{\} \\
	70.529 & \text{III} & A_2 & \{\} \\
	70.529 & \text{III} & A_1 & \{\} \\
	70.530 & \text{III} & B_u & \{2\} \\
	70.530 & \text{III} & B_g & \{\} \\
	70.530 & \text{III} & A_u & \{2\} \\
	70.530 & \text{III} & A_g & \{\} \\
	70.531 & \text{III} & B_1 & \{\} \\
	70.531 & \text{III} & B_2 & \{\} \\
	70.531 & \text{III} & B_3 & \{\} \\
	70.531 & \text{III} & A_1 & \{\} \\
	70.532 & \text{IV} & B_{1u} & \{2,2\} \\
	70.532 & \text{IV} & B_{1g} & \{2\} \\
	70.532 & \text{IV} & B_{2u} & \{2,2\} \\
	70.532 & \text{IV} & B_{2g} & \{2\} \\
	70.532 & \text{IV} & B_{3u} & \{2,2\} \\
	70.532 & \text{IV} & B_{3g} & \{2\} \\
	70.532 & \text{IV} & A_u & \{2\} \\
	70.532 & \text{IV} & A_g & \{\} \\
	71.533 & \text{I} & B_{1u} & \{\} \\
	71.533 & \text{I} & B_{1g} & \{\} \\
	71.533 & \text{I} & B_{2u} & \{\} \\
	71.533 & \text{I} & B_{2g} & \{\} \\
	71.533 & \text{I} & B_{3u} & \{\} \\
	71.533 & \text{I} & B_{3g} & \{\} \\
	71.533 & \text{I} & A_u & \{2\} \\
	71.533 & \text{I} & A_g & \{\} \\
	71.534 & \text{II} & B_{1u} & \{\} \\
	71.534 & \text{II} & B_{1g} & \{\} \\
	71.534 & \text{II} & B_{2u} & \{\} \\
	71.534 & \text{II} & B_{2g} & \{\} \\
	71.534 & \text{II} & B_{3u} & \{\} \\
	71.534 & \text{II} & B_{3g} & \{\} \\
	71.534 & \text{II} & A_u & \{2\} \\
	71.534 & \text{II} & A_g & \{\} \\
	71.535 & \text{III} & B_1 & \{\} \\
	71.535 & \text{III} & B_2 & \{\} \\
	71.535 & \text{III} & A_2 & \{\} \\
	71.535 & \text{III} & A_1 & \{\} \\
	71.536 & \text{III} & B_u & \{2,2\} \\
	71.536 & \text{III} & B_g & \{\} \\
	71.536 & \text{III} & A_u & \{2,2\} \\
	71.536 & \text{III} & A_g & \{\} \\
	71.537 & \text{III} & B_1 & \{\} \\
	71.537 & \text{III} & B_2 & \{\} \\
	71.537 & \text{III} & B_3 & \{\} \\
	71.537 & \text{III} & A_1 & \{\} \\
	71.538 & \text{IV} & B_{1u} & \{\} \\
	71.538 & \text{IV} & B_{1g} & \{2\} \\
	71.538 & \text{IV} & B_{2u} & \{\} \\
	71.538 & \text{IV} & B_{2g} & \{2,2\} \\
	71.538 & \text{IV} & B_{3u} & \{\} \\
	71.538 & \text{IV} & B_{3g} & \{2,2\} \\
	71.538 & \text{IV} & A_u & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	71.538 & \text{IV} & A_g & \{\} \\
	72.539 & \text{I} & B_{1u} & \{2\} \\
	72.539 & \text{I} & B_{1g} & \{\} \\
	72.539 & \text{I} & B_{2u} & \{\} \\
	72.539 & \text{I} & B_{2g} & \{2\} \\
	72.539 & \text{I} & B_{3u} & \{\} \\
	72.539 & \text{I} & B_{3g} & \{2\} \\
	72.539 & \text{I} & A_u & \{2\} \\
	72.539 & \text{I} & A_g & \{\} \\
	72.540 & \text{II} & B_{1u} & \{\} \\
	72.540 & \text{II} & B_{1g} & \{\} \\
	72.540 & \text{II} & B_{2u} & \{\} \\
	72.540 & \text{II} & B_{2g} & \{2\} \\
	72.540 & \text{II} & B_{3u} & \{\} \\
	72.540 & \text{II} & B_{3g} & \{2\} \\
	72.540 & \text{II} & A_u & \{2\} \\
	72.540 & \text{II} & A_g & \{\} \\
	72.541 & \text{III} & B_1 & \{\} \\
	72.541 & \text{III} & B_2 & \{2\} \\
	72.541 & \text{III} & A_2 & \{\} \\
	72.541 & \text{III} & A_1 & \{\} \\
	72.542 & \text{III} & B_1 & \{2\} \\
	72.542 & \text{III} & B_2 & \{2\} \\
	72.542 & \text{III} & A_2 & \{\} \\
	72.542 & \text{III} & A_1 & \{2\} \\
	72.543 & \text{III} & B_u & \{2,2\} \\
	72.543 & \text{III} & B_g & \{2\} \\
	72.543 & \text{III} & A_u & \{2,2\} \\
	72.543 & \text{III} & A_g & \{\} \\
	72.544 & \text{III} & B_u & \{2,2\} \\
	72.544 & \text{III} & B_g & \{\} \\
	72.544 & \text{III} & A_u & \{2,2\} \\
	72.544 & \text{III} & A_g & \{\} \\
	72.545 & \text{III} & B_1 & \{2\} \\
	72.545 & \text{III} & B_2 & \{2\} \\
	72.545 & \text{III} & B_3 & \{2\} \\
	72.545 & \text{III} & A_1 & \{\} \\
	72.546 & \text{IV} & B_{1u} & \{2\} \\
	72.546 & \text{IV} & B_{1g} & \{\} \\
	72.546 & \text{IV} & B_{2u} & \{\} \\
	72.546 & \text{IV} & B_{2g} & \{2\} \\
	72.546 & \text{IV} & B_{3u} & \{\} \\
	72.546 & \text{IV} & B_{3g} & \{2\} \\
	72.546 & \text{IV} & A_u & \{2\} \\
	72.546 & \text{IV} & A_g & \{\} \\
	72.547 & \text{IV} & B_{1u} & \{2\} \\
	72.547 & \text{IV} & B_{1g} & \{2\} \\
	72.547 & \text{IV} & B_{2u} & \{\} \\
	72.547 & \text{IV} & B_{2g} & \{2,2\} \\
	72.547 & \text{IV} & B_{3u} & \{\} \\
	72.547 & \text{IV} & B_{3g} & \{2,2\} \\
	72.547 & \text{IV} & A_u & \{2\} \\
	72.547 & \text{IV} & A_g & \{\} \\
	73.548 & \text{I} & B_{1u} & \{2\} \\
	73.548 & \text{I} & B_{1g} & \{2\} \\
	73.548 & \text{I} & B_{2u} & \{2\} \\
	73.548 & \text{I} & B_{2g} & \{2\} \\
	73.548 & \text{I} & B_{3u} & \{2\} \\
	73.548 & \text{I} & B_{3g} & \{2\} \\
	73.548 & \text{I} & A_u & \{2\} \\
	73.548 & \text{I} & A_g & \{2\} \\
	73.549 & \text{II} & B_{1u} & \{\} \\
	73.549 & \text{II} & B_{1g} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	73.549 & \text{II} & B_{2u} & \{\} \\
	73.549 & \text{II} & B_{2g} & \{2\} \\
	73.549 & \text{II} & B_{3u} & \{\} \\
	73.549 & \text{II} & B_{3g} & \{2\} \\
	73.549 & \text{II} & A_u & \{2\} \\
	73.549 & \text{II} & A_g & \{\} \\
	73.550 & \text{III} & B_1 & \{2\} \\
	73.550 & \text{III} & B_2 & \{2\} \\
	73.550 & \text{III} & A_2 & \{\} \\
	73.550 & \text{III} & A_1 & \{2\} \\
	73.551 & \text{III} & B_u & \{2,2\} \\
	73.551 & \text{III} & B_g & \{2\} \\
	73.551 & \text{III} & A_u & \{2,2\} \\
	73.551 & \text{III} & A_g & \{\} \\
	73.552 & \text{III} & B_1 & \{2,2\} \\
	73.552 & \text{III} & B_2 & \{2,2\} \\
	73.552 & \text{III} & B_3 & \{2,2\} \\
	73.552 & \text{III} & A_1 & \{\} \\
	73.553 & \text{IV} & B_{1u} & \{2\} \\
	73.553 & \text{IV} & B_{1g} & \{2\} \\
	73.553 & \text{IV} & B_{2u} & \{2\} \\
	73.553 & \text{IV} & B_{2g} & \{2\} \\
	73.553 & \text{IV} & B_{3u} & \{2\} \\
	73.553 & \text{IV} & B_{3g} & \{2\} \\
	73.553 & \text{IV} & A_u & \{2\} \\
	73.553 & \text{IV} & A_g & \{2\} \\
	74.554 & \text{I} & B_{1u} & \{\} \\
	74.554 & \text{I} & B_{1g} & \{2\} \\
	74.554 & \text{I} & B_{2u} & \{\} \\
	74.554 & \text{I} & B_{2g} & \{\} \\
	74.554 & \text{I} & B_{3u} & \{\} \\
	74.554 & \text{I} & B_{3g} & \{\} \\
	74.554 & \text{I} & A_u & \{2\} \\
	74.554 & \text{I} & A_g & \{\} \\
	74.555 & \text{II} & B_{1u} & \{\} \\
	74.555 & \text{II} & B_{1g} & \{2\} \\
	74.555 & \text{II} & B_{2u} & \{\} \\
	74.555 & \text{II} & B_{2g} & \{\} \\
	74.555 & \text{II} & B_{3u} & \{\} \\
	74.555 & \text{II} & B_{3g} & \{\} \\
	74.555 & \text{II} & A_u & \{2\} \\
	74.555 & \text{II} & A_g & \{\} \\
	74.556 & \text{III} & B_1 & \{2\} \\
	74.556 & \text{III} & B_2 & \{\} \\
	74.556 & \text{III} & A_2 & \{\} \\
	74.556 & \text{III} & A_1 & \{\} \\
	74.557 & \text{III} & B_1 & \{\} \\
	74.557 & \text{III} & B_2 & \{\} \\
	74.557 & \text{III} & A_2 & \{\} \\
	74.557 & \text{III} & A_1 & \{\} \\
	74.558 & \text{III} & B_u & \{2,2\} \\
	74.558 & \text{III} & B_g & \{\} \\
	74.558 & \text{III} & A_u & \{2,2\} \\
	74.558 & \text{III} & A_g & \{\} \\
	74.559 & \text{III} & B_u & \{2,2\} \\
	74.559 & \text{III} & B_g & \{\} \\
	74.559 & \text{III} & A_u & \{2,2\} \\
	74.559 & \text{III} & A_g & \{\} \\
	74.560 & \text{III} & B_1 & \{\} \\
	74.560 & \text{III} & B_2 & \{\} \\
	74.560 & \text{III} & B_3 & \{\} \\
	74.560 & \text{III} & A_1 & \{\} \\
	74.561 & \text{IV} & B_{1u} & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	74.561 & \text{IV} & B_{1g} & \{2,2,2\} \\
	74.561 & \text{IV} & B_{2u} & \{\} \\
	74.561 & \text{IV} & B_{2g} & \{2,2\} \\
	74.561 & \text{IV} & B_{3u} & \{\} \\
	74.561 & \text{IV} & B_{3g} & \{2,2\} \\
	74.561 & \text{IV} & A_u & \{2\} \\
	74.561 & \text{IV} & A_g & \{\} \\
	74.562 & \text{IV} & B_{1u} & \{\} \\
	74.562 & \text{IV} & B_{1g} & \{2,2\} \\
	74.562 & \text{IV} & B_{2u} & \{\} \\
	74.562 & \text{IV} & B_{2g} & \{\} \\
	74.562 & \text{IV} & B_{3u} & \{\} \\
	74.562 & \text{IV} & B_{3g} & \{2\} \\
	74.562 & \text{IV} & A_u & \{2\} \\
	74.562 & \text{IV} & A_g & \{\} \\
	75.1 & \text{I} & B & \{2\} \\
	75.1 & \text{I} & \text{}^1E & \{4\} \\
	75.1 & \text{I} & \text{}^2E & \{4\} \\
	75.1 & \text{I} & A & \{2\} \\
	75.2 & \text{II} & B & \{2\} \\
	75.2 & \text{II} & A & \{\} \\
	75.3 & \text{III} & A & \{\} \\
	75.4 & \text{IV} & B & \{2\} \\
	75.4 & \text{IV} & A & \{\} \\
	75.5 & \text{IV} & B & \{2\} \\
	75.5 & \text{IV} & A & \{2\} \\
	75.6 & \text{IV} & B & \{\} \\
	75.6 & \text{IV} & A & \{\} \\
	76.7 & \text{I} & B & \{\} \\
	76.7 & \text{I} & \text{}^1E & \{\} \\
	76.7 & \text{I} & \text{}^2E & \{\} \\
	76.7 & \text{I} & A & \{\} \\
	76.8 & \text{II} & B & \{\} \\
	76.8 & \text{II} & A & \{\} \\
	76.9 & \text{III} & A & \{\} \\
	76.10 & \text{IV} & B & \{\} \\
	76.10 & \text{IV} & A & \{\} \\
	76.11 & \text{IV} & B & \{\} \\
	76.11 & \text{IV} & A & \{\} \\
	76.12 & \text{IV} & B & \{\} \\
	76.12 & \text{IV} & A & \{\} \\
	77.13 & \text{I} & B & \{\} \\
	77.13 & \text{I} & \text{}^1E & \{4\} \\
	77.13 & \text{I} & \text{}^2E & \{4\} \\
	77.13 & \text{I} & A & \{\} \\
	77.14 & \text{II} & B & \{\} \\
	77.14 & \text{II} & A & \{\} \\
	77.15 & \text{III} & A & \{\} \\
	77.16 & \text{IV} & B & \{\} \\
	77.16 & \text{IV} & A & \{\} \\
	77.17 & \text{IV} & B & \{\} \\
	77.17 & \text{IV} & A & \{\} \\
	77.18 & \text{IV} & B & \{\} \\
	77.18 & \text{IV} & A & \{\} \\
	78.19 & \text{I} & B & \{\} \\
	78.19 & \text{I} & \text{}^1E & \{\} \\
	78.19 & \text{I} & \text{}^2E & \{\} \\
	78.19 & \text{I} & A & \{\} \\
	78.20 & \text{II} & B & \{\} \\
	78.20 & \text{II} & A & \{\} \\
	78.21 & \text{III} & A & \{\} \\
	78.22 & \text{IV} & B & \{\} \\
	78.22 & \text{IV} & A & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	78.23 & \text{IV} & B & \{\} \\
	78.23 & \text{IV} & A & \{\} \\
	78.24 & \text{IV} & B & \{\} \\
	78.24 & \text{IV} & A & \{\} \\
	79.25 & \text{I} & B & \{2\} \\
	79.25 & \text{I} & \text{}^1E & \{2\} \\
	79.25 & \text{I} & \text{}^2E & \{2\} \\
	79.25 & \text{I} & A & \{2\} \\
	79.26 & \text{II} & B & \{2\} \\
	79.26 & \text{II} & A & \{\} \\
	79.27 & \text{III} & A & \{\} \\
	79.28 & \text{IV} & B & \{2\} \\
	79.28 & \text{IV} & A & \{2\} \\
	80.29 & \text{I} & B & \{\} \\
	80.29 & \text{I} & \text{}^1E & \{2\} \\
	80.29 & \text{I} & \text{}^2E & \{2\} \\
	80.29 & \text{I} & A & \{\} \\
	80.30 & \text{II} & B & \{\} \\
	80.30 & \text{II} & A & \{\} \\
	80.31 & \text{III} & A & \{\} \\
	80.32 & \text{IV} & B & \{\} \\
	80.32 & \text{IV} & A & \{\} \\
	81.33 & \text{I} & \text{}^1E & \{2,4\} \\
	81.33 & \text{I} & \text{}^2E & \{2,4\} \\
	81.33 & \text{I} & B & \{2,2\} \\
	81.33 & \text{I} & A & \{2,2\} \\
	81.34 & \text{II} & B & \{2,2\} \\
	81.34 & \text{II} & A & \{\} \\
	81.35 & \text{III} & A & \{\} \\
	81.36 & \text{IV} & B & \{2\} \\
	81.36 & \text{IV} & A & \{2\} \\
	81.37 & \text{IV} & B & \{2,2\} \\
	81.37 & \text{IV} & A & \{2,2\} \\
	81.38 & \text{IV} & B & \{2\} \\
	81.38 & \text{IV} & A & \{2\} \\
	82.39 & \text{I} & \text{}^1E & \{2,2\} \\
	82.39 & \text{I} & \text{}^2E & \{2,2\} \\
	82.39 & \text{I} & B & \{2,2\} \\
	82.39 & \text{I} & A & \{2,2\} \\
	82.40 & \text{II} & B & \{2,2\} \\
	82.40 & \text{II} & A & \{\} \\
	82.41 & \text{III} & A & \{\} \\
	82.42 & \text{IV} & B & \{2,2\} \\
	82.42 & \text{IV} & A & \{2,2\} \\
	83.43 & \text{I} & B_u & \{2,4\} \\
	83.43 & \text{I} & B_g & \{2,2,2\} \\
	83.43 & \text{I} & \text{}^1E_u & \{4,4,4\} \\
	83.43 & \text{I} & \text{}^1E_g & \{4\} \\
	83.43 & \text{I} & \text{}^2E_u & \{4,4,4\} \\
	83.43 & \text{I} & \text{}^2E_g & \{4\} \\
	83.43 & \text{I} & A_u & \{2,4\} \\
	83.43 & \text{I} & A_g & \{2,2,2\} \\
	83.44 & \text{II} & B_u & \{2\} \\
	83.44 & \text{II} & B_g & \{2,2,2\} \\
	83.44 & \text{II} & A_u & \{2,2,2,2\} \\
	83.44 & \text{II} & A_g & \{\} \\
	83.45 & \text{III} & A_u & \{2,2\} \\
	83.45 & \text{III} & A_g & \{\} \\
	83.46 & \text{III} & B & \{2\} \\
	83.46 & \text{III} & A & \{\} \\
	83.47 & \text{III} & B & \{2,2\} \\
	83.47 & \text{III} & A & \{\} \\
	83.48 & \text{IV} & B_u & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	83.48 & \text{IV} & B_g & \{2,2\} \\
	83.48 & \text{IV} & A_u & \{2\} \\
	83.48 & \text{IV} & A_g & \{2\} \\
	83.49 & \text{IV} & B_u & \{2,2\} \\
	83.49 & \text{IV} & B_g & \{2,2,2\} \\
	83.49 & \text{IV} & A_u & \{2,2\} \\
	83.49 & \text{IV} & A_g & \{2,2,2\} \\
	83.50 & \text{IV} & B_u & \{2,2\} \\
	83.50 & \text{IV} & B_g & \{2,2\} \\
	83.50 & \text{IV} & A_u & \{2,2\} \\
	83.50 & \text{IV} & A_g & \{2,2\} \\
	84.51 & \text{I} & B_u & \{2,2\} \\
	84.51 & \text{I} & B_g & \{2\} \\
	84.51 & \text{I} & \text{}^1E_u & \{2,4\} \\
	84.51 & \text{I} & \text{}^1E_g & \{4\} \\
	84.51 & \text{I} & \text{}^2E_u & \{2,4\} \\
	84.51 & \text{I} & \text{}^2E_g & \{4\} \\
	84.51 & \text{I} & A_u & \{2,2\} \\
	84.51 & \text{I} & A_g & \{2\} \\
	84.52 & \text{II} & B_u & \{2\} \\
	84.52 & \text{II} & B_g & \{2\} \\
	84.52 & \text{II} & A_u & \{2,2\} \\
	84.52 & \text{II} & A_g & \{\} \\
	84.53 & \text{III} & A_u & \{2\} \\
	84.53 & \text{III} & A_g & \{\} \\
	84.54 & \text{III} & B & \{\} \\
	84.54 & \text{III} & A & \{\} \\
	84.55 & \text{III} & B & \{2\} \\
	84.55 & \text{III} & A & \{2\} \\
	84.56 & \text{IV} & B_u & \{\} \\
	84.56 & \text{IV} & B_g & \{2\} \\
	84.56 & \text{IV} & A_u & \{2,2,2\} \\
	84.56 & \text{IV} & A_g & \{\} \\
	84.57 & \text{IV} & B_u & \{2,2\} \\
	84.57 & \text{IV} & B_g & \{2\} \\
	84.57 & \text{IV} & A_u & \{2,2\} \\
	84.57 & \text{IV} & A_g & \{2\} \\
	84.58 & \text{IV} & B_u & \{2,2\} \\
	84.58 & \text{IV} & B_g & \{2\} \\
	84.58 & \text{IV} & A_u & \{2,2\} \\
	84.58 & \text{IV} & A_g & \{2\} \\
	85.59 & \text{I} & B_u & \{2,4\} \\
	85.59 & \text{I} & B_g & \{2,2\} \\
	85.59 & \text{I} & \text{}^1E_u & \{2,4\} \\
	85.59 & \text{I} & \text{}^1E_g & \{4\} \\
	85.59 & \text{I} & \text{}^2E_u & \{2,4\} \\
	85.59 & \text{I} & \text{}^2E_g & \{4\} \\
	85.59 & \text{I} & A_u & \{2,4\} \\
	85.59 & \text{I} & A_g & \{2,2\} \\
	85.60 & \text{II} & B_u & \{2\} \\
	85.60 & \text{II} & B_g & \{2,2\} \\
	85.60 & \text{II} & A_u & \{2,2\} \\
	85.60 & \text{II} & A_g & \{\} \\
	85.61 & \text{III} & A_u & \{2\} \\
	85.61 & \text{III} & A_g & \{\} \\
	85.62 & \text{III} & B & \{2\} \\
	85.62 & \text{III} & A & \{2\} \\
	85.63 & \text{III} & B & \{2,2\} \\
	85.63 & \text{III} & A & \{2,2\} \\
	85.64 & \text{IV} & B_u & \{2,2\} \\
	85.64 & \text{IV} & B_g & \{2,2\} \\
	85.64 & \text{IV} & A_u & \{2,2\} \\
	85.64 & \text{IV} & A_g & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	85.65 & \text{IV} & B_u & \{2\} \\
	85.65 & \text{IV} & B_g & \{2,2\} \\
	85.65 & \text{IV} & A_u & \{2,2\} \\
	85.65 & \text{IV} & A_g & \{\} \\
	85.66 & \text{IV} & B_u & \{2,2\} \\
	85.66 & \text{IV} & B_g & \{2\} \\
	85.66 & \text{IV} & A_u & \{2\} \\
	85.66 & \text{IV} & A_g & \{2\} \\
	86.67 & \text{I} & B_u & \{2,2\} \\
	86.67 & \text{I} & B_g & \{2\} \\
	86.67 & \text{I} & \text{}^1E_u & \{2,2\} \\
	86.67 & \text{I} & \text{}^1E_g & \{4\} \\
	86.67 & \text{I} & \text{}^2E_u & \{2,2\} \\
	86.67 & \text{I} & \text{}^2E_g & \{4\} \\
	86.67 & \text{I} & A_u & \{2,2\} \\
	86.67 & \text{I} & A_g & \{2\} \\
	86.68 & \text{II} & B_u & \{2\} \\
	86.68 & \text{II} & B_g & \{2\} \\
	86.68 & \text{II} & A_u & \{2,2\} \\
	86.68 & \text{II} & A_g & \{\} \\
	86.69 & \text{III} & A_u & \{2\} \\
	86.69 & \text{III} & A_g & \{\} \\
	86.70 & \text{III} & B & \{\} \\
	86.70 & \text{III} & A & \{\} \\
	86.71 & \text{III} & B & \{2\} \\
	86.71 & \text{III} & A & \{2\} \\
	86.72 & \text{IV} & B_u & \{2\} \\
	86.72 & \text{IV} & B_g & \{2\} \\
	86.72 & \text{IV} & A_u & \{2,2\} \\
	86.72 & \text{IV} & A_g & \{2\} \\
	86.73 & \text{IV} & B_u & \{2,2\} \\
	86.73 & \text{IV} & B_g & \{2\} \\
	86.73 & \text{IV} & A_u & \{2,2\} \\
	86.73 & \text{IV} & A_g & \{2\} \\
	86.74 & \text{IV} & B_u & \{\} \\
	86.74 & \text{IV} & B_g & \{2\} \\
	86.74 & \text{IV} & A_u & \{2,2\} \\
	86.74 & \text{IV} & A_g & \{\} \\
	87.75 & \text{I} & B_u & \{2,4\} \\
	87.75 & \text{I} & B_g & \{2,2\} \\
	87.75 & \text{I} & \text{}^1E_u & \{4,4\} \\
	87.75 & \text{I} & \text{}^1E_g & \{2\} \\
	87.75 & \text{I} & \text{}^2E_u & \{4,4\} \\
	87.75 & \text{I} & \text{}^2E_g & \{2\} \\
	87.75 & \text{I} & A_u & \{2,4\} \\
	87.75 & \text{I} & A_g & \{2,2\} \\
	87.76 & \text{II} & B_u & \{2\} \\
	87.76 & \text{II} & B_g & \{2,2\} \\
	87.76 & \text{II} & A_u & \{2,2,2\} \\
	87.76 & \text{II} & A_g & \{\} \\
	87.77 & \text{III} & A_u & \{2\} \\
	87.77 & \text{III} & A_g & \{\} \\
	87.78 & \text{III} & B & \{2\} \\
	87.78 & \text{III} & A & \{2\} \\
	87.79 & \text{III} & B & \{2,2\} \\
	87.79 & \text{III} & A & \{2\} \\
	87.80 & \text{IV} & B_u & \{2\} \\
	87.80 & \text{IV} & B_g & \{2,2\} \\
	87.80 & \text{IV} & A_u & \{2,2\} \\
	87.80 & \text{IV} & A_g & \{2\} \\
	88.81 & \text{I} & B_u & \{2,2\} \\
	88.81 & \text{I} & B_g & \{2\} \\
	88.81 & \text{I} & \text{}^1E_u & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	88.81 & \text{I} & \text{}^1E_g & \{2\} \\
	88.81 & \text{I} & \text{}^2E_u & \{2,2\} \\
	88.81 & \text{I} & \text{}^2E_g & \{2\} \\
	88.81 & \text{I} & A_u & \{2,2\} \\
	88.81 & \text{I} & A_g & \{2\} \\
	88.82 & \text{II} & B_u & \{2\} \\
	88.82 & \text{II} & B_g & \{2\} \\
	88.82 & \text{II} & A_u & \{2,2\} \\
	88.82 & \text{II} & A_g & \{\} \\
	88.83 & \text{III} & A_u & \{2\} \\
	88.83 & \text{III} & A_g & \{\} \\
	88.84 & \text{III} & B & \{\} \\
	88.84 & \text{III} & A & \{\} \\
	88.85 & \text{III} & B & \{2\} \\
	88.85 & \text{III} & A & \{2\} \\
	88.86 & \text{IV} & B_u & \{2,2\} \\
	88.86 & \text{IV} & B_g & \{2\} \\
	88.86 & \text{IV} & A_u & \{2,2\} \\
	88.86 & \text{IV} & A_g & \{2\} \\
	89.87 & \text{I} & B_2 & \{\} \\
	89.87 & \text{I} & B_1 & \{\} \\
	89.87 & \text{I} & A_2 & \{\} \\
	89.87 & \text{I} & A_1 & \{\} \\
	89.88 & \text{II} & B_2 & \{\} \\
	89.88 & \text{II} & B_1 & \{\} \\
	89.88 & \text{II} & A_2 & \{\} \\
	89.88 & \text{II} & A_1 & \{\} \\
	89.89 & \text{III} & B_1 & \{\} \\
	89.89 & \text{III} & A_1 & \{\} \\
	89.90 & \text{III} & B & \{2\} \\
	89.90 & \text{III} & \text{}^1E & \{4\} \\
	89.90 & \text{III} & \text{}^2E & \{4\} \\
	89.90 & \text{III} & A & \{2\} \\
	89.91 & \text{III} & B_1 & \{\} \\
	89.91 & \text{III} & A_1 & \{\} \\
	89.92 & \text{IV} & B_2 & \{2\} \\
	89.92 & \text{IV} & B_1 & \{2\} \\
	89.92 & \text{IV} & A_2 & \{2\} \\
	89.92 & \text{IV} & A_1 & \{\} \\
	89.93 & \text{IV} & B_2 & \{\} \\
	89.93 & \text{IV} & B_1 & \{2\} \\
	89.93 & \text{IV} & A_2 & \{2\} \\
	89.93 & \text{IV} & A_1 & \{\} \\
	89.94 & \text{IV} & B_2 & \{2\} \\
	89.94 & \text{IV} & B_1 & \{2\} \\
	89.94 & \text{IV} & A_2 & \{2\} \\
	89.94 & \text{IV} & A_1 & \{\} \\
	90.95 & \text{I} & B_2 & \{\} \\
	90.95 & \text{I} & B_1 & \{\} \\
	90.95 & \text{I} & A_2 & \{\} \\
	90.95 & \text{I} & A_1 & \{\} \\
	90.96 & \text{II} & B_2 & \{\} \\
	90.96 & \text{II} & B_1 & \{\} \\
	90.96 & \text{II} & A_2 & \{\} \\
	90.96 & \text{II} & A_1 & \{\} \\
	90.97 & \text{III} & B_1 & \{\} \\
	90.97 & \text{III} & A_1 & \{\} \\
	90.98 & \text{III} & B & \{2\} \\
	90.98 & \text{III} & \text{}^1E & \{4\} \\
	90.98 & \text{III} & \text{}^2E & \{4\} \\
	90.98 & \text{III} & A & \{2\} \\
	90.99 & \text{III} & B_1 & \{2\} \\
	90.99 & \text{III} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	90.100 & \text{IV} & B_2 & \{2\} \\
	90.100 & \text{IV} & B_1 & \{2\} \\
	90.100 & \text{IV} & A_2 & \{2\} \\
	90.100 & \text{IV} & A_1 & \{\} \\
	90.101 & \text{IV} & B_2 & \{\} \\
	90.101 & \text{IV} & B_1 & \{\} \\
	90.101 & \text{IV} & A_2 & \{\} \\
	90.101 & \text{IV} & A_1 & \{\} \\
	90.102 & \text{IV} & B_2 & \{\} \\
	90.102 & \text{IV} & B_1 & \{2\} \\
	90.102 & \text{IV} & A_2 & \{2\} \\
	90.102 & \text{IV} & A_1 & \{\} \\
	91.103 & \text{I} & B_2 & \{\} \\
	91.103 & \text{I} & B_1 & \{\} \\
	91.103 & \text{I} & A_2 & \{\} \\
	91.103 & \text{I} & A_1 & \{\} \\
	91.104 & \text{II} & B_2 & \{\} \\
	91.104 & \text{II} & B_1 & \{\} \\
	91.104 & \text{II} & A_2 & \{\} \\
	91.104 & \text{II} & A_1 & \{\} \\
	91.105 & \text{III} & B_1 & \{\} \\
	91.105 & \text{III} & A_1 & \{\} \\
	91.106 & \text{III} & B & \{\} \\
	91.106 & \text{III} & \text{}^1E & \{\} \\
	91.106 & \text{III} & \text{}^2E & \{\} \\
	91.106 & \text{III} & A & \{\} \\
	91.107 & \text{III} & B_1 & \{\} \\
	91.107 & \text{III} & A_1 & \{\} \\
	91.108 & \text{IV} & B_2 & \{\} \\
	91.108 & \text{IV} & B_1 & \{\} \\
	91.108 & \text{IV} & A_2 & \{\} \\
	91.108 & \text{IV} & A_1 & \{\} \\
	91.109 & \text{IV} & B_2 & \{\} \\
	91.109 & \text{IV} & B_1 & \{2\} \\
	91.109 & \text{IV} & A_2 & \{2\} \\
	91.109 & \text{IV} & A_1 & \{\} \\
	91.110 & \text{IV} & B_2 & \{\} \\
	91.110 & \text{IV} & B_1 & \{\} \\
	91.110 & \text{IV} & A_2 & \{\} \\
	91.110 & \text{IV} & A_1 & \{\} \\
	92.111 & \text{I} & B_2 & \{\} \\
	92.111 & \text{I} & B_1 & \{\} \\
	92.111 & \text{I} & A_2 & \{\} \\
	92.111 & \text{I} & A_1 & \{\} \\
	92.112 & \text{II} & B_2 & \{\} \\
	92.112 & \text{II} & B_1 & \{\} \\
	92.112 & \text{II} & A_2 & \{\} \\
	92.112 & \text{II} & A_1 & \{\} \\
	92.113 & \text{III} & B_1 & \{\} \\
	92.113 & \text{III} & A_1 & \{\} \\
	92.114 & \text{III} & B & \{\} \\
	92.114 & \text{III} & \text{}^1E & \{\} \\
	92.114 & \text{III} & \text{}^2E & \{\} \\
	92.114 & \text{III} & A & \{\} \\
	92.115 & \text{III} & B_1 & \{\} \\
	92.115 & \text{III} & A_1 & \{\} \\
	92.116 & \text{IV} & B_2 & \{\} \\
	92.116 & \text{IV} & B_1 & \{\} \\
	92.116 & \text{IV} & A_2 & \{\} \\
	92.116 & \text{IV} & A_1 & \{\} \\
	92.117 & \text{IV} & B_2 & \{\} \\
	92.117 & \text{IV} & B_1 & \{2\} \\
	92.117 & \text{IV} & A_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	92.117 & \text{IV} & A_1 & \{\} \\
	92.118 & \text{IV} & B_2 & \{\} \\
	92.118 & \text{IV} & B_1 & \{\} \\
	92.118 & \text{IV} & A_2 & \{\} \\
	92.118 & \text{IV} & A_1 & \{\} \\
	93.119 & \text{I} & B_2 & \{\} \\
	93.119 & \text{I} & B_1 & \{\} \\
	93.119 & \text{I} & A_2 & \{\} \\
	93.119 & \text{I} & A_1 & \{\} \\
	93.120 & \text{II} & B_2 & \{\} \\
	93.120 & \text{II} & B_1 & \{\} \\
	93.120 & \text{II} & A_2 & \{\} \\
	93.120 & \text{II} & A_1 & \{\} \\
	93.121 & \text{III} & B_1 & \{\} \\
	93.121 & \text{III} & A_1 & \{\} \\
	93.122 & \text{III} & B & \{\} \\
	93.122 & \text{III} & \text{}^1E & \{4\} \\
	93.122 & \text{III} & \text{}^2E & \{4\} \\
	93.122 & \text{III} & A & \{\} \\
	93.123 & \text{III} & B_1 & \{\} \\
	93.123 & \text{III} & A_1 & \{\} \\
	93.124 & \text{IV} & B_2 & \{\} \\
	93.124 & \text{IV} & B_1 & \{\} \\
	93.124 & \text{IV} & A_2 & \{\} \\
	93.124 & \text{IV} & A_1 & \{\} \\
	93.125 & \text{IV} & B_2 & \{2\} \\
	93.125 & \text{IV} & B_1 & \{2\} \\
	93.125 & \text{IV} & A_2 & \{2,2\} \\
	93.125 & \text{IV} & A_1 & \{\} \\
	93.126 & \text{IV} & B_2 & \{\} \\
	93.126 & \text{IV} & B_1 & \{2\} \\
	93.126 & \text{IV} & A_2 & \{\} \\
	93.126 & \text{IV} & A_1 & \{\} \\
	94.127 & \text{I} & B_2 & \{\} \\
	94.127 & \text{I} & B_1 & \{\} \\
	94.127 & \text{I} & A_2 & \{\} \\
	94.127 & \text{I} & A_1 & \{\} \\
	94.128 & \text{II} & B_2 & \{\} \\
	94.128 & \text{II} & B_1 & \{\} \\
	94.128 & \text{II} & A_2 & \{\} \\
	94.128 & \text{II} & A_1 & \{\} \\
	94.129 & \text{III} & B_1 & \{\} \\
	94.129 & \text{III} & A_1 & \{\} \\
	94.130 & \text{III} & B & \{\} \\
	94.130 & \text{III} & \text{}^1E & \{4\} \\
	94.130 & \text{III} & \text{}^2E & \{4\} \\
	94.130 & \text{III} & A & \{\} \\
	94.131 & \text{III} & B_1 & \{\} \\
	94.131 & \text{III} & A_1 & \{\} \\
	94.132 & \text{IV} & B_2 & \{\} \\
	94.132 & \text{IV} & B_1 & \{\} \\
	94.132 & \text{IV} & A_2 & \{2\} \\
	94.132 & \text{IV} & A_1 & \{\} \\
	94.133 & \text{IV} & B_2 & \{\} \\
	94.133 & \text{IV} & B_1 & \{2\} \\
	94.133 & \text{IV} & A_2 & \{2\} \\
	94.133 & \text{IV} & A_1 & \{\} \\
	94.134 & \text{IV} & B_2 & \{\} \\
	94.134 & \text{IV} & B_1 & \{\} \\
	94.134 & \text{IV} & A_2 & \{\} \\
	94.134 & \text{IV} & A_1 & \{\} \\
	95.135 & \text{I} & B_2 & \{\} \\
	95.135 & \text{I} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	95.135 & \text{I} & A_2 & \{\} \\
	95.135 & \text{I} & A_1 & \{\} \\
	95.136 & \text{II} & B_2 & \{\} \\
	95.136 & \text{II} & B_1 & \{\} \\
	95.136 & \text{II} & A_2 & \{\} \\
	95.136 & \text{II} & A_1 & \{\} \\
	95.137 & \text{III} & B_1 & \{\} \\
	95.137 & \text{III} & A_1 & \{\} \\
	95.138 & \text{III} & B & \{\} \\
	95.138 & \text{III} & \text{}^1E & \{\} \\
	95.138 & \text{III} & \text{}^2E & \{\} \\
	95.138 & \text{III} & A & \{\} \\
	95.139 & \text{III} & B_1 & \{\} \\
	95.139 & \text{III} & A_1 & \{\} \\
	95.140 & \text{IV} & B_2 & \{\} \\
	95.140 & \text{IV} & B_1 & \{\} \\
	95.140 & \text{IV} & A_2 & \{\} \\
	95.140 & \text{IV} & A_1 & \{\} \\
	95.141 & \text{IV} & B_2 & \{\} \\
	95.141 & \text{IV} & B_1 & \{2\} \\
	95.141 & \text{IV} & A_2 & \{2\} \\
	95.141 & \text{IV} & A_1 & \{\} \\
	95.142 & \text{IV} & B_2 & \{\} \\
	95.142 & \text{IV} & B_1 & \{\} \\
	95.142 & \text{IV} & A_2 & \{\} \\
	95.142 & \text{IV} & A_1 & \{\} \\
	96.143 & \text{I} & B_2 & \{\} \\
	96.143 & \text{I} & B_1 & \{\} \\
	96.143 & \text{I} & A_2 & \{\} \\
	96.143 & \text{I} & A_1 & \{\} \\
	96.144 & \text{II} & B_2 & \{\} \\
	96.144 & \text{II} & B_1 & \{\} \\
	96.144 & \text{II} & A_2 & \{\} \\
	96.144 & \text{II} & A_1 & \{\} \\
	96.145 & \text{III} & B_1 & \{\} \\
	96.145 & \text{III} & A_1 & \{\} \\
	96.146 & \text{III} & B & \{\} \\
	96.146 & \text{III} & \text{}^1E & \{\} \\
	96.146 & \text{III} & \text{}^2E & \{\} \\
	96.146 & \text{III} & A & \{\} \\
	96.147 & \text{III} & B_1 & \{\} \\
	96.147 & \text{III} & A_1 & \{\} \\
	96.148 & \text{IV} & B_2 & \{\} \\
	96.148 & \text{IV} & B_1 & \{\} \\
	96.148 & \text{IV} & A_2 & \{\} \\
	96.148 & \text{IV} & A_1 & \{\} \\
	96.149 & \text{IV} & B_2 & \{\} \\
	96.149 & \text{IV} & B_1 & \{2\} \\
	96.149 & \text{IV} & A_2 & \{2\} \\
	96.149 & \text{IV} & A_1 & \{\} \\
	96.150 & \text{IV} & B_2 & \{\} \\
	96.150 & \text{IV} & B_1 & \{\} \\
	96.150 & \text{IV} & A_2 & \{\} \\
	96.150 & \text{IV} & A_1 & \{\} \\
	97.151 & \text{I} & B_2 & \{\} \\
	97.151 & \text{I} & B_1 & \{\} \\
	97.151 & \text{I} & A_2 & \{\} \\
	97.151 & \text{I} & A_1 & \{\} \\
	97.152 & \text{II} & B_2 & \{\} \\
	97.152 & \text{II} & B_1 & \{\} \\
	97.152 & \text{II} & A_2 & \{\} \\
	97.152 & \text{II} & A_1 & \{\} \\
	97.153 & \text{III} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	97.153 & \text{III} & A_1 & \{\} \\
	97.154 & \text{III} & B & \{2\} \\
	97.154 & \text{III} & \text{}^1E & \{2\} \\
	97.154 & \text{III} & \text{}^2E & \{2\} \\
	97.154 & \text{III} & A & \{2\} \\
	97.155 & \text{III} & B_1 & \{\} \\
	97.155 & \text{III} & A_1 & \{\} \\
	97.156 & \text{IV} & B_2 & \{\} \\
	97.156 & \text{IV} & B_1 & \{\} \\
	97.156 & \text{IV} & A_2 & \{\} \\
	97.156 & \text{IV} & A_1 & \{\} \\
	98.157 & \text{I} & B_2 & \{\} \\
	98.157 & \text{I} & B_1 & \{\} \\
	98.157 & \text{I} & A_2 & \{\} \\
	98.157 & \text{I} & A_1 & \{\} \\
	98.158 & \text{II} & B_2 & \{\} \\
	98.158 & \text{II} & B_1 & \{\} \\
	98.158 & \text{II} & A_2 & \{\} \\
	98.158 & \text{II} & A_1 & \{\} \\
	98.159 & \text{III} & B_1 & \{\} \\
	98.159 & \text{III} & A_1 & \{\} \\
	98.160 & \text{III} & B & \{\} \\
	98.160 & \text{III} & \text{}^1E & \{2\} \\
	98.160 & \text{III} & \text{}^2E & \{2\} \\
	98.160 & \text{III} & A & \{\} \\
	98.161 & \text{III} & B_1 & \{\} \\
	98.161 & \text{III} & A_1 & \{\} \\
	98.162 & \text{IV} & B_2 & \{\} \\
	98.162 & \text{IV} & B_1 & \{2\} \\
	98.162 & \text{IV} & A_2 & \{2\} \\
	98.162 & \text{IV} & A_1 & \{\} \\
	99.163 & \text{I} & B_2 & \{\} \\
	99.163 & \text{I} & B_1 & \{\} \\
	99.163 & \text{I} & A_2 & \{2,2\} \\
	99.163 & \text{I} & A_1 & \{\} \\
	99.164 & \text{II} & B_2 & \{\} \\
	99.164 & \text{II} & B_1 & \{\} \\
	99.164 & \text{II} & A_2 & \{2,2\} \\
	99.164 & \text{II} & A_1 & \{\} \\
	99.165 & \text{III} & A_2 & \{\} \\
	99.165 & \text{III} & A_1 & \{\} \\
	99.166 & \text{III} & A_2 & \{\} \\
	99.166 & \text{III} & A_1 & \{\} \\
	99.167 & \text{III} & B & \{2\} \\
	99.167 & \text{III} & \text{}^1E & \{4\} \\
	99.167 & \text{III} & \text{}^2E & \{4\} \\
	99.167 & \text{III} & A & \{2\} \\
	99.168 & \text{IV} & B_2 & \{\} \\
	99.168 & \text{IV} & B_1 & \{\} \\
	99.168 & \text{IV} & A_2 & \{2,2\} \\
	99.168 & \text{IV} & A_1 & \{\} \\
	99.169 & \text{IV} & B_2 & \{\} \\
	99.169 & \text{IV} & B_1 & \{\} \\
	99.169 & \text{IV} & A_2 & \{2,2,2\} \\
	99.169 & \text{IV} & A_1 & \{\} \\
	99.170 & \text{IV} & B_2 & \{\} \\
	99.170 & \text{IV} & B_1 & \{\} \\
	99.170 & \text{IV} & A_2 & \{2,2\} \\
	99.170 & \text{IV} & A_1 & \{\} \\
	100.171 & \text{I} & B_2 & \{\} \\
	100.171 & \text{I} & B_1 & \{2\} \\
	100.171 & \text{I} & A_2 & \{2\} \\
	100.171 & \text{I} & A_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	100.172 & \text{II} & B_2 & \{\} \\
	100.172 & \text{II} & B_1 & \{2\} \\
	100.172 & \text{II} & A_2 & \{2\} \\
	100.172 & \text{II} & A_1 & \{\} \\
	100.173 & \text{III} & A_2 & \{\} \\
	100.173 & \text{III} & A_1 & \{\} \\
	100.174 & \text{III} & A_2 & \{\} \\
	100.174 & \text{III} & A_1 & \{\} \\
	100.175 & \text{III} & B & \{2\} \\
	100.175 & \text{III} & \text{}^1E & \{4\} \\
	100.175 & \text{III} & \text{}^2E & \{4\} \\
	100.175 & \text{III} & A & \{2\} \\
	100.176 & \text{IV} & B_2 & \{\} \\
	100.176 & \text{IV} & B_1 & \{2,2\} \\
	100.176 & \text{IV} & A_2 & \{2\} \\
	100.176 & \text{IV} & A_1 & \{\} \\
	100.177 & \text{IV} & B_2 & \{\} \\
	100.177 & \text{IV} & B_1 & \{2\} \\
	100.177 & \text{IV} & A_2 & \{2\} \\
	100.177 & \text{IV} & A_1 & \{\} \\
	100.178 & \text{IV} & B_2 & \{\} \\
	100.178 & \text{IV} & B_1 & \{2\} \\
	100.178 & \text{IV} & A_2 & \{2\} \\
	100.178 & \text{IV} & A_1 & \{\} \\
	101.179 & \text{I} & B_2 & \{\} \\
	101.179 & \text{I} & B_1 & \{2\} \\
	101.179 & \text{I} & A_2 & \{2\} \\
	101.179 & \text{I} & A_1 & \{\} \\
	101.180 & \text{II} & B_2 & \{\} \\
	101.180 & \text{II} & B_1 & \{2\} \\
	101.180 & \text{II} & A_2 & \{2\} \\
	101.180 & \text{II} & A_1 & \{\} \\
	101.181 & \text{III} & A_2 & \{\} \\
	101.181 & \text{III} & A_1 & \{\} \\
	101.182 & \text{III} & A_2 & \{\} \\
	101.182 & \text{III} & A_1 & \{\} \\
	101.183 & \text{III} & B & \{\} \\
	101.183 & \text{III} & \text{}^1E & \{2,4\} \\
	101.183 & \text{III} & \text{}^2E & \{2,4\} \\
	101.183 & \text{III} & A & \{\} \\
	101.184 & \text{IV} & B_2 & \{\} \\
	101.184 & \text{IV} & B_1 & \{\} \\
	101.184 & \text{IV} & A_2 & \{2,2\} \\
	101.184 & \text{IV} & A_1 & \{\} \\
	101.185 & \text{IV} & B_2 & \{\} \\
	101.185 & \text{IV} & B_1 & \{2,2\} \\
	101.185 & \text{IV} & A_2 & \{2,2\} \\
	101.185 & \text{IV} & A_1 & \{\} \\
	101.186 & \text{IV} & B_2 & \{\} \\
	101.186 & \text{IV} & B_1 & \{\} \\
	101.186 & \text{IV} & A_2 & \{2,2\} \\
	101.186 & \text{IV} & A_1 & \{\} \\
	102.187 & \text{I} & B_2 & \{\} \\
	102.187 & \text{I} & B_1 & \{2\} \\
	102.187 & \text{I} & A_2 & \{2\} \\
	102.187 & \text{I} & A_1 & \{\} \\
	102.188 & \text{II} & B_2 & \{\} \\
	102.188 & \text{II} & B_1 & \{2\} \\
	102.188 & \text{II} & A_2 & \{2\} \\
	102.188 & \text{II} & A_1 & \{\} \\
	102.189 & \text{III} & A_2 & \{\} \\
	102.189 & \text{III} & A_1 & \{\} \\
	102.190 & \text{III} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	102.190 & \text{III} & A_1 & \{\} \\
	102.191 & \text{III} & B & \{\} \\
	102.191 & \text{III} & \text{}^1E & \{4\} \\
	102.191 & \text{III} & \text{}^2E & \{4\} \\
	102.191 & \text{III} & A & \{\} \\
	102.192 & \text{IV} & B_2 & \{\} \\
	102.192 & \text{IV} & B_1 & \{2\} \\
	102.192 & \text{IV} & A_2 & \{2\} \\
	102.192 & \text{IV} & A_1 & \{\} \\
	102.193 & \text{IV} & B_2 & \{\} \\
	102.193 & \text{IV} & B_1 & \{2,2\} \\
	102.193 & \text{IV} & A_2 & \{2,2\} \\
	102.193 & \text{IV} & A_1 & \{\} \\
	102.194 & \text{IV} & B_2 & \{\} \\
	102.194 & \text{IV} & B_1 & \{2\} \\
	102.194 & \text{IV} & A_2 & \{2\} \\
	102.194 & \text{IV} & A_1 & \{\} \\
	103.195 & \text{I} & B_2 & \{2\} \\
	103.195 & \text{I} & B_1 & \{2\} \\
	103.195 & \text{I} & A_2 & \{2\} \\
	103.195 & \text{I} & A_1 & \{2\} \\
	103.196 & \text{II} & B_2 & \{2\} \\
	103.196 & \text{II} & B_1 & \{2\} \\
	103.196 & \text{II} & A_2 & \{2,2\} \\
	103.196 & \text{II} & A_1 & \{\} \\
	103.197 & \text{III} & A_2 & \{\} \\
	103.197 & \text{III} & A_1 & \{\} \\
	103.198 & \text{III} & A_2 & \{\} \\
	103.198 & \text{III} & A_1 & \{\} \\
	103.199 & \text{III} & B & \{2\} \\
	103.199 & \text{III} & \text{}^1E & \{2,8\} \\
	103.199 & \text{III} & \text{}^2E & \{2,8\} \\
	103.199 & \text{III} & A & \{2\} \\
	103.200 & \text{IV} & B_2 & \{2\} \\
	103.200 & \text{IV} & B_1 & \{2\} \\
	103.200 & \text{IV} & A_2 & \{2\} \\
	103.200 & \text{IV} & A_1 & \{2\} \\
	103.201 & \text{IV} & B_2 & \{2\} \\
	103.201 & \text{IV} & B_1 & \{2\} \\
	103.201 & \text{IV} & A_2 & \{2,2\} \\
	103.201 & \text{IV} & A_1 & \{2\} \\
	103.202 & \text{IV} & B_2 & \{2\} \\
	103.202 & \text{IV} & B_1 & \{2\} \\
	103.202 & \text{IV} & A_2 & \{2,2\} \\
	103.202 & \text{IV} & A_1 & \{2\} \\
	104.203 & \text{I} & B_2 & \{2\} \\
	104.203 & \text{I} & B_1 & \{2\} \\
	104.203 & \text{I} & A_2 & \{2\} \\
	104.203 & \text{I} & A_1 & \{2\} \\
	104.204 & \text{II} & B_2 & \{2\} \\
	104.204 & \text{II} & B_1 & \{2\} \\
	104.204 & \text{II} & A_2 & \{2\} \\
	104.204 & \text{II} & A_1 & \{\} \\
	104.205 & \text{III} & A_2 & \{\} \\
	104.205 & \text{III} & A_1 & \{\} \\
	104.206 & \text{III} & A_2 & \{\} \\
	104.206 & \text{III} & A_1 & \{\} \\
	104.207 & \text{III} & B & \{\} \\
	104.207 & \text{III} & \text{}^1E & \{4\} \\
	104.207 & \text{III} & \text{}^2E & \{4\} \\
	104.207 & \text{III} & A & \{\} \\
	104.208 & \text{IV} & B_2 & \{2\} \\
	104.208 & \text{IV} & B_1 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	104.208 & \text{IV} & A_2 & \{2\} \\
	104.208 & \text{IV} & A_1 & \{2\} \\
	104.209 & \text{IV} & B_2 & \{2\} \\
	104.209 & \text{IV} & B_1 & \{2,2\} \\
	104.209 & \text{IV} & A_2 & \{2,2\} \\
	104.209 & \text{IV} & A_1 & \{2\} \\
	104.210 & \text{IV} & B_2 & \{2\} \\
	104.210 & \text{IV} & B_1 & \{2\} \\
	104.210 & \text{IV} & A_2 & \{2\} \\
	104.210 & \text{IV} & A_1 & \{2\} \\
	105.211 & \text{I} & B_2 & \{2\} \\
	105.211 & \text{I} & B_1 & \{\} \\
	105.211 & \text{I} & A_2 & \{2\} \\
	105.211 & \text{I} & A_1 & \{\} \\
	105.212 & \text{II} & B_2 & \{2\} \\
	105.212 & \text{II} & B_1 & \{\} \\
	105.212 & \text{II} & A_2 & \{2\} \\
	105.212 & \text{II} & A_1 & \{\} \\
	105.213 & \text{III} & A_2 & \{\} \\
	105.213 & \text{III} & A_1 & \{\} \\
	105.214 & \text{III} & A_2 & \{\} \\
	105.214 & \text{III} & A_1 & \{\} \\
	105.215 & \text{III} & B & \{\} \\
	105.215 & \text{III} & \text{}^1E & \{4\} \\
	105.215 & \text{III} & \text{}^2E & \{4\} \\
	105.215 & \text{III} & A & \{\} \\
	105.216 & \text{IV} & B_2 & \{\} \\
	105.216 & \text{IV} & B_1 & \{\} \\
	105.216 & \text{IV} & A_2 & \{2,2\} \\
	105.216 & \text{IV} & A_1 & \{\} \\
	105.217 & \text{IV} & B_2 & \{2,2\} \\
	105.217 & \text{IV} & B_1 & \{\} \\
	105.217 & \text{IV} & A_2 & \{2,2,2\} \\
	105.217 & \text{IV} & A_1 & \{\} \\
	105.218 & \text{IV} & B_2 & \{2\} \\
	105.218 & \text{IV} & B_1 & \{\} \\
	105.218 & \text{IV} & A_2 & \{2,2\} \\
	105.218 & \text{IV} & A_1 & \{\} \\
	106.219 & \text{I} & B_2 & \{2\} \\
	106.219 & \text{I} & B_1 & \{2\} \\
	106.219 & \text{I} & A_2 & \{2\} \\
	106.219 & \text{I} & A_1 & \{2\} \\
	106.220 & \text{II} & B_2 & \{2\} \\
	106.220 & \text{II} & B_1 & \{2\} \\
	106.220 & \text{II} & A_2 & \{2\} \\
	106.220 & \text{II} & A_1 & \{\} \\
	106.221 & \text{III} & A_2 & \{\} \\
	106.221 & \text{III} & A_1 & \{\} \\
	106.222 & \text{III} & A_2 & \{\} \\
	106.222 & \text{III} & A_1 & \{\} \\
	106.223 & \text{III} & B & \{\} \\
	106.223 & \text{III} & \text{}^1E & \{4\} \\
	106.223 & \text{III} & \text{}^2E & \{4\} \\
	106.223 & \text{III} & A & \{\} \\
	106.224 & \text{IV} & B_2 & \{\} \\
	106.224 & \text{IV} & B_1 & \{2\} \\
	106.224 & \text{IV} & A_2 & \{2\} \\
	106.224 & \text{IV} & A_1 & \{2\} \\
	106.225 & \text{IV} & B_2 & \{2\} \\
	106.225 & \text{IV} & B_1 & \{2\} \\
	106.225 & \text{IV} & A_2 & \{2\} \\
	106.225 & \text{IV} & A_1 & \{2\} \\
	106.226 & \text{IV} & B_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	106.226 & \text{IV} & B_1 & \{2\} \\
	106.226 & \text{IV} & A_2 & \{2\} \\
	106.226 & \text{IV} & A_1 & \{\} \\
	107.227 & \text{I} & B_2 & \{\} \\
	107.227 & \text{I} & B_1 & \{\} \\
	107.227 & \text{I} & A_2 & \{2\} \\
	107.227 & \text{I} & A_1 & \{\} \\
	107.228 & \text{II} & B_2 & \{\} \\
	107.228 & \text{II} & B_1 & \{\} \\
	107.228 & \text{II} & A_2 & \{2\} \\
	107.228 & \text{II} & A_1 & \{\} \\
	107.229 & \text{III} & A_2 & \{\} \\
	107.229 & \text{III} & A_1 & \{\} \\
	107.230 & \text{III} & A_2 & \{\} \\
	107.230 & \text{III} & A_1 & \{\} \\
	107.231 & \text{III} & B & \{2\} \\
	107.231 & \text{III} & \text{}^1E & \{2\} \\
	107.231 & \text{III} & \text{}^2E & \{2\} \\
	107.231 & \text{III} & A & \{2\} \\
	107.232 & \text{IV} & B_2 & \{\} \\
	107.232 & \text{IV} & B_1 & \{\} \\
	107.232 & \text{IV} & A_2 & \{2,2\} \\
	107.232 & \text{IV} & A_1 & \{\} \\
	108.233 & \text{I} & B_2 & \{\} \\
	108.233 & \text{I} & B_1 & \{2\} \\
	108.233 & \text{I} & A_2 & \{2\} \\
	108.233 & \text{I} & A_1 & \{\} \\
	108.234 & \text{II} & B_2 & \{\} \\
	108.234 & \text{II} & B_1 & \{\} \\
	108.234 & \text{II} & A_2 & \{2\} \\
	108.234 & \text{II} & A_1 & \{\} \\
	108.235 & \text{III} & A_2 & \{\} \\
	108.235 & \text{III} & A_1 & \{\} \\
	108.236 & \text{III} & A_2 & \{\} \\
	108.236 & \text{III} & A_1 & \{\} \\
	108.237 & \text{III} & B & \{2\} \\
	108.237 & \text{III} & \text{}^1E & \{4\} \\
	108.237 & \text{III} & \text{}^2E & \{4\} \\
	108.237 & \text{III} & A & \{2\} \\
	108.238 & \text{IV} & B_2 & \{\} \\
	108.238 & \text{IV} & B_1 & \{\} \\
	108.238 & \text{IV} & A_2 & \{2\} \\
	108.238 & \text{IV} & A_1 & \{\} \\
	109.239 & \text{I} & B_2 & \{2\} \\
	109.239 & \text{I} & B_1 & \{\} \\
	109.239 & \text{I} & A_2 & \{2\} \\
	109.239 & \text{I} & A_1 & \{\} \\
	109.240 & \text{II} & B_2 & \{2\} \\
	109.240 & \text{II} & B_1 & \{\} \\
	109.240 & \text{II} & A_2 & \{2\} \\
	109.240 & \text{II} & A_1 & \{\} \\
	109.241 & \text{III} & A_2 & \{\} \\
	109.241 & \text{III} & A_1 & \{\} \\
	109.242 & \text{III} & A_2 & \{\} \\
	109.242 & \text{III} & A_1 & \{\} \\
	109.243 & \text{III} & B & \{\} \\
	109.243 & \text{III} & \text{}^1E & \{2\} \\
	109.243 & \text{III} & \text{}^2E & \{2\} \\
	109.243 & \text{III} & A & \{\} \\
	109.244 & \text{IV} & B_2 & \{2,2\} \\
	109.244 & \text{IV} & B_1 & \{\} \\
	109.244 & \text{IV} & A_2 & \{2,2\} \\
	109.244 & \text{IV} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	110.245 & \text{I} & B_2 & \{2\} \\
	110.245 & \text{I} & B_1 & \{2\} \\
	110.245 & \text{I} & A_2 & \{2\} \\
	110.245 & \text{I} & A_1 & \{2\} \\
	110.246 & \text{II} & B_2 & \{2\} \\
	110.246 & \text{II} & B_1 & \{\} \\
	110.246 & \text{II} & A_2 & \{2\} \\
	110.246 & \text{II} & A_1 & \{\} \\
	110.247 & \text{III} & A_2 & \{\} \\
	110.247 & \text{III} & A_1 & \{\} \\
	110.248 & \text{III} & A_2 & \{\} \\
	110.248 & \text{III} & A_1 & \{2\} \\
	110.249 & \text{III} & B & \{\} \\
	110.249 & \text{III} & \text{}^1E & \{2\} \\
	110.249 & \text{III} & \text{}^2E & \{2\} \\
	110.249 & \text{III} & A & \{\} \\
	110.250 & \text{IV} & B_2 & \{2\} \\
	110.250 & \text{IV} & B_1 & \{2\} \\
	110.250 & \text{IV} & A_2 & \{2\} \\
	110.250 & \text{IV} & A_1 & \{2\} \\
	111.251 & \text{I} & B_2 & \{\} \\
	111.251 & \text{I} & A_2 & \{\} \\
	111.251 & \text{I} & B_1 & \{2\} \\
	111.251 & \text{I} & A_1 & \{\} \\
	111.252 & \text{II} & B_2 & \{\} \\
	111.252 & \text{II} & A_2 & \{\} \\
	111.252 & \text{II} & B_1 & \{2\} \\
	111.252 & \text{II} & A_1 & \{\} \\
	111.253 & \text{III} & A_2 & \{\} \\
	111.253 & \text{III} & A_1 & \{\} \\
	111.254 & \text{III} & B_1 & \{\} \\
	111.254 & \text{III} & A_1 & \{\} \\
	111.255 & \text{III} & \text{}^1E & \{2,4\} \\
	111.255 & \text{III} & \text{}^2E & \{2,4\} \\
	111.255 & \text{III} & B & \{2,2\} \\
	111.255 & \text{III} & A & \{2,2\} \\
	111.256 & \text{IV} & B_2 & \{\} \\
	111.256 & \text{IV} & A_2 & \{\} \\
	111.256 & \text{IV} & B_1 & \{2\} \\
	111.256 & \text{IV} & A_1 & \{\} \\
	111.257 & \text{IV} & B_2 & \{\} \\
	111.257 & \text{IV} & A_2 & \{2\} \\
	111.257 & \text{IV} & B_1 & \{2\} \\
	111.257 & \text{IV} & A_1 & \{\} \\
	111.258 & \text{IV} & B_2 & \{\} \\
	111.258 & \text{IV} & A_2 & \{\} \\
	111.258 & \text{IV} & B_1 & \{2\} \\
	111.258 & \text{IV} & A_1 & \{\} \\
	112.259 & \text{I} & B_2 & \{2\} \\
	112.259 & \text{I} & A_2 & \{2\} \\
	112.259 & \text{I} & B_1 & \{2\} \\
	112.259 & \text{I} & A_1 & \{2\} \\
	112.260 & \text{II} & B_2 & \{2\} \\
	112.260 & \text{II} & A_2 & \{\} \\
	112.260 & \text{II} & B_1 & \{2\} \\
	112.260 & \text{II} & A_1 & \{\} \\
	112.261 & \text{III} & A_2 & \{\} \\
	112.261 & \text{III} & A_1 & \{\} \\
	112.262 & \text{III} & B_1 & \{\} \\
	112.262 & \text{III} & A_1 & \{\} \\
	112.263 & \text{III} & \text{}^1E & \{2,4\} \\
	112.263 & \text{III} & \text{}^2E & \{2,4\} \\
	112.263 & \text{III} & B & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	112.263 & \text{III} & A & \{2\} \\
	112.264 & \text{IV} & B_2 & \{2\} \\
	112.264 & \text{IV} & A_2 & \{2\} \\
	112.264 & \text{IV} & B_1 & \{2\} \\
	112.264 & \text{IV} & A_1 & \{2\} \\
	112.265 & \text{IV} & B_2 & \{2,2\} \\
	112.265 & \text{IV} & A_2 & \{2,2\} \\
	112.265 & \text{IV} & B_1 & \{2\} \\
	112.265 & \text{IV} & A_1 & \{2\} \\
	112.266 & \text{IV} & B_2 & \{2\} \\
	112.266 & \text{IV} & A_2 & \{2\} \\
	112.266 & \text{IV} & B_1 & \{2\} \\
	112.266 & \text{IV} & A_1 & \{2\} \\
	113.267 & \text{I} & B_2 & \{\} \\
	113.267 & \text{I} & A_2 & \{2\} \\
	113.267 & \text{I} & B_1 & \{2\} \\
	113.267 & \text{I} & A_1 & \{\} \\
	113.268 & \text{II} & B_2 & \{\} \\
	113.268 & \text{II} & A_2 & \{\} \\
	113.268 & \text{II} & B_1 & \{2\} \\
	113.268 & \text{II} & A_1 & \{\} \\
	113.269 & \text{III} & A_2 & \{\} \\
	113.269 & \text{III} & A_1 & \{\} \\
	113.270 & \text{III} & B_1 & \{\} \\
	113.270 & \text{III} & A_1 & \{\} \\
	113.271 & \text{III} & \text{}^1E & \{2,4\} \\
	113.271 & \text{III} & \text{}^2E & \{2,4\} \\
	113.271 & \text{III} & B & \{2,2\} \\
	113.271 & \text{III} & A & \{2,2\} \\
	113.272 & \text{IV} & B_2 & \{\} \\
	113.272 & \text{IV} & A_2 & \{2\} \\
	113.272 & \text{IV} & B_1 & \{2\} \\
	113.272 & \text{IV} & A_1 & \{\} \\
	113.273 & \text{IV} & B_2 & \{\} \\
	113.273 & \text{IV} & A_2 & \{2\} \\
	113.273 & \text{IV} & B_1 & \{2\} \\
	113.273 & \text{IV} & A_1 & \{\} \\
	113.274 & \text{IV} & B_2 & \{\} \\
	113.274 & \text{IV} & A_2 & \{2\} \\
	113.274 & \text{IV} & B_1 & \{2\} \\
	113.274 & \text{IV} & A_1 & \{\} \\
	114.275 & \text{I} & B_2 & \{2\} \\
	114.275 & \text{I} & A_2 & \{2\} \\
	114.275 & \text{I} & B_1 & \{2\} \\
	114.275 & \text{I} & A_1 & \{2\} \\
	114.276 & \text{II} & B_2 & \{2\} \\
	114.276 & \text{II} & A_2 & \{\} \\
	114.276 & \text{II} & B_1 & \{2\} \\
	114.276 & \text{II} & A_1 & \{\} \\
	114.277 & \text{III} & A_2 & \{\} \\
	114.277 & \text{III} & A_1 & \{\} \\
	114.278 & \text{III} & B_1 & \{\} \\
	114.278 & \text{III} & A_1 & \{\} \\
	114.279 & \text{III} & \text{}^1E & \{2,4\} \\
	114.279 & \text{III} & \text{}^2E & \{2,4\} \\
	114.279 & \text{III} & B & \{2\} \\
	114.279 & \text{III} & A & \{2\} \\
	114.280 & \text{IV} & B_2 & \{2\} \\
	114.280 & \text{IV} & A_2 & \{2\} \\
	114.280 & \text{IV} & B_1 & \{2\} \\
	114.280 & \text{IV} & A_1 & \{2\} \\
	114.281 & \text{IV} & B_2 & \{2\} \\
	114.281 & \text{IV} & A_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	114.281 & \text{IV} & B_1 & \{2\} \\
	114.281 & \text{IV} & A_1 & \{2\} \\
	114.282 & \text{IV} & B_2 & \{2\} \\
	114.282 & \text{IV} & A_2 & \{2\} \\
	114.282 & \text{IV} & B_1 & \{2\} \\
	114.282 & \text{IV} & A_1 & \{2\} \\
	115.283 & \text{I} & B_2 & \{\} \\
	115.283 & \text{I} & A_2 & \{\} \\
	115.283 & \text{I} & B_1 & \{2\} \\
	115.283 & \text{I} & A_1 & \{\} \\
	115.284 & \text{II} & B_2 & \{\} \\
	115.284 & \text{II} & A_2 & \{\} \\
	115.284 & \text{II} & B_1 & \{2\} \\
	115.284 & \text{II} & A_1 & \{\} \\
	115.285 & \text{III} & B_1 & \{\} \\
	115.285 & \text{III} & A_1 & \{\} \\
	115.286 & \text{III} & A_2 & \{\} \\
	115.286 & \text{III} & A_1 & \{\} \\
	115.287 & \text{III} & \text{}^1E & \{2,4\} \\
	115.287 & \text{III} & \text{}^2E & \{2,4\} \\
	115.287 & \text{III} & B & \{2,2\} \\
	115.287 & \text{III} & A & \{2,2\} \\
	115.288 & \text{IV} & B_2 & \{\} \\
	115.288 & \text{IV} & A_2 & \{\} \\
	115.288 & \text{IV} & B_1 & \{2\} \\
	115.288 & \text{IV} & A_1 & \{\} \\
	115.289 & \text{IV} & B_2 & \{\} \\
	115.289 & \text{IV} & A_2 & \{2,2\} \\
	115.289 & \text{IV} & B_1 & \{2\} \\
	115.289 & \text{IV} & A_1 & \{\} \\
	115.290 & \text{IV} & B_2 & \{\} \\
	115.290 & \text{IV} & A_2 & \{2\} \\
	115.290 & \text{IV} & B_1 & \{2\} \\
	115.290 & \text{IV} & A_1 & \{\} \\
	116.291 & \text{I} & B_2 & \{2\} \\
	116.291 & \text{I} & A_2 & \{2\} \\
	116.291 & \text{I} & B_1 & \{2\} \\
	116.291 & \text{I} & A_1 & \{2\} \\
	116.292 & \text{II} & B_2 & \{2\} \\
	116.292 & \text{II} & A_2 & \{\} \\
	116.292 & \text{II} & B_1 & \{2\} \\
	116.292 & \text{II} & A_1 & \{\} \\
	116.293 & \text{III} & B_1 & \{\} \\
	116.293 & \text{III} & A_1 & \{\} \\
	116.294 & \text{III} & A_2 & \{\} \\
	116.294 & \text{III} & A_1 & \{\} \\
	116.295 & \text{III} & \text{}^1E & \{2,2,4\} \\
	116.295 & \text{III} & \text{}^2E & \{2,2,4\} \\
	116.295 & \text{III} & B & \{2\} \\
	116.295 & \text{III} & A & \{2\} \\
	116.296 & \text{IV} & B_2 & \{2\} \\
	116.296 & \text{IV} & A_2 & \{2\} \\
	116.296 & \text{IV} & B_1 & \{2\} \\
	116.296 & \text{IV} & A_1 & \{2\} \\
	116.297 & \text{IV} & B_2 & \{2,2\} \\
	116.297 & \text{IV} & A_2 & \{2,2\} \\
	116.297 & \text{IV} & B_1 & \{2\} \\
	116.297 & \text{IV} & A_1 & \{2\} \\
	116.298 & \text{IV} & B_2 & \{2\} \\
	116.298 & \text{IV} & A_2 & \{2,2\} \\
	116.298 & \text{IV} & B_1 & \{2\} \\
	116.298 & \text{IV} & A_1 & \{2\} \\
	117.299 & \text{I} & B_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	117.299 & \text{I} & A_2 & \{2\} \\
	117.299 & \text{I} & B_1 & \{2\} \\
	117.299 & \text{I} & A_1 & \{2\} \\
	117.300 & \text{II} & B_2 & \{2\} \\
	117.300 & \text{II} & A_2 & \{\} \\
	117.300 & \text{II} & B_1 & \{2\} \\
	117.300 & \text{II} & A_1 & \{\} \\
	117.301 & \text{III} & B_1 & \{2\} \\
	117.301 & \text{III} & A_1 & \{\} \\
	117.302 & \text{III} & A_2 & \{\} \\
	117.302 & \text{III} & A_1 & \{\} \\
	117.303 & \text{III} & \text{}^1E & \{2,4\} \\
	117.303 & \text{III} & \text{}^2E & \{2,4\} \\
	117.303 & \text{III} & B & \{2,2\} \\
	117.303 & \text{III} & A & \{2,2\} \\
	117.304 & \text{IV} & B_2 & \{2,2\} \\
	117.304 & \text{IV} & A_2 & \{2\} \\
	117.304 & \text{IV} & B_1 & \{2\} \\
	117.304 & \text{IV} & A_1 & \{2\} \\
	117.305 & \text{IV} & B_2 & \{2\} \\
	117.305 & \text{IV} & A_2 & \{2\} \\
	117.305 & \text{IV} & B_1 & \{2\} \\
	117.305 & \text{IV} & A_1 & \{2\} \\
	117.306 & \text{IV} & B_2 & \{2\} \\
	117.306 & \text{IV} & A_2 & \{2\} \\
	117.306 & \text{IV} & B_1 & \{2\} \\
	117.306 & \text{IV} & A_1 & \{2\} \\
	118.307 & \text{I} & B_2 & \{2\} \\
	118.307 & \text{I} & A_2 & \{2\} \\
	118.307 & \text{I} & B_1 & \{2\} \\
	118.307 & \text{I} & A_1 & \{2\} \\
	118.308 & \text{II} & B_2 & \{2\} \\
	118.308 & \text{II} & A_2 & \{\} \\
	118.308 & \text{II} & B_1 & \{2\} \\
	118.308 & \text{II} & A_1 & \{\} \\
	118.309 & \text{III} & B_1 & \{\} \\
	118.309 & \text{III} & A_1 & \{\} \\
	118.310 & \text{III} & A_2 & \{\} \\
	118.310 & \text{III} & A_1 & \{\} \\
	118.311 & \text{III} & \text{}^1E & \{2,4\} \\
	118.311 & \text{III} & \text{}^2E & \{2,4\} \\
	118.311 & \text{III} & B & \{2\} \\
	118.311 & \text{III} & A & \{2\} \\
	118.312 & \text{IV} & B_2 & \{2,2\} \\
	118.312 & \text{IV} & A_2 & \{2\} \\
	118.312 & \text{IV} & B_1 & \{2\} \\
	118.312 & \text{IV} & A_1 & \{2\} \\
	118.313 & \text{IV} & B_2 & \{2,2\} \\
	118.313 & \text{IV} & A_2 & \{2,2\} \\
	118.313 & \text{IV} & B_1 & \{2\} \\
	118.313 & \text{IV} & A_1 & \{2\} \\
	118.314 & \text{IV} & B_2 & \{2\} \\
	118.314 & \text{IV} & A_2 & \{2\} \\
	118.314 & \text{IV} & B_1 & \{2\} \\
	118.314 & \text{IV} & A_1 & \{2\} \\
	119.315 & \text{I} & B_2 & \{\} \\
	119.315 & \text{I} & A_2 & \{\} \\
	119.315 & \text{I} & B_1 & \{2\} \\
	119.315 & \text{I} & A_1 & \{\} \\
	119.316 & \text{II} & B_2 & \{\} \\
	119.316 & \text{II} & A_2 & \{\} \\
	119.316 & \text{II} & B_1 & \{2\} \\
	119.316 & \text{II} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	119.317 & \text{III} & B_1 & \{\} \\
	119.317 & \text{III} & A_1 & \{\} \\
	119.318 & \text{III} & A_2 & \{\} \\
	119.318 & \text{III} & A_1 & \{\} \\
	119.319 & \text{III} & \text{}^1E & \{2,2\} \\
	119.319 & \text{III} & \text{}^2E & \{2,2\} \\
	119.319 & \text{III} & B & \{2,2\} \\
	119.319 & \text{III} & A & \{2,2\} \\
	119.320 & \text{IV} & B_2 & \{\} \\
	119.320 & \text{IV} & A_2 & \{2\} \\
	119.320 & \text{IV} & B_1 & \{2\} \\
	119.320 & \text{IV} & A_1 & \{\} \\
	120.321 & \text{I} & B_2 & \{2\} \\
	120.321 & \text{I} & A_2 & \{2\} \\
	120.321 & \text{I} & B_1 & \{2\} \\
	120.321 & \text{I} & A_1 & \{2\} \\
	120.322 & \text{II} & B_2 & \{\} \\
	120.322 & \text{II} & A_2 & \{\} \\
	120.322 & \text{II} & B_1 & \{2\} \\
	120.322 & \text{II} & A_1 & \{\} \\
	120.323 & \text{III} & B_1 & \{\} \\
	120.323 & \text{III} & A_1 & \{\} \\
	120.324 & \text{III} & A_2 & \{\} \\
	120.324 & \text{III} & A_1 & \{2\} \\
	120.325 & \text{III} & \text{}^1E & \{2,2\} \\
	120.325 & \text{III} & \text{}^2E & \{2,2\} \\
	120.325 & \text{III} & B & \{2,2\} \\
	120.325 & \text{III} & A & \{2,2\} \\
	120.326 & \text{IV} & B_2 & \{2\} \\
	120.326 & \text{IV} & A_2 & \{2\} \\
	120.326 & \text{IV} & B_1 & \{2\} \\
	120.326 & \text{IV} & A_1 & \{2\} \\
	121.327 & \text{I} & B_2 & \{\} \\
	121.327 & \text{I} & A_2 & \{\} \\
	121.327 & \text{I} & B_1 & \{2\} \\
	121.327 & \text{I} & A_1 & \{\} \\
	121.328 & \text{II} & B_2 & \{\} \\
	121.328 & \text{II} & A_2 & \{\} \\
	121.328 & \text{II} & B_1 & \{2\} \\
	121.328 & \text{II} & A_1 & \{\} \\
	121.329 & \text{III} & A_2 & \{\} \\
	121.329 & \text{III} & A_1 & \{\} \\
	121.330 & \text{III} & B_1 & \{\} \\
	121.330 & \text{III} & A_1 & \{\} \\
	121.331 & \text{III} & \text{}^1E & \{2,2\} \\
	121.331 & \text{III} & \text{}^2E & \{2,2\} \\
	121.331 & \text{III} & B & \{2,2\} \\
	121.331 & \text{III} & A & \{2,2\} \\
	121.332 & \text{IV} & B_2 & \{\} \\
	121.332 & \text{IV} & A_2 & \{\} \\
	121.332 & \text{IV} & B_1 & \{2\} \\
	121.332 & \text{IV} & A_1 & \{\} \\
	122.333 & \text{I} & B_2 & \{2\} \\
	122.333 & \text{I} & A_2 & \{2\} \\
	122.333 & \text{I} & B_1 & \{2\} \\
	122.333 & \text{I} & A_1 & \{2\} \\
	122.334 & \text{II} & B_2 & \{2\} \\
	122.334 & \text{II} & A_2 & \{\} \\
	122.334 & \text{II} & B_1 & \{2\} \\
	122.334 & \text{II} & A_1 & \{\} \\
	122.335 & \text{III} & A_2 & \{\} \\
	122.335 & \text{III} & A_1 & \{\} \\
	122.336 & \text{III} & B_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	122.336 & \text{III} & A_1 & \{\} \\
	122.337 & \text{III} & \text{}^1E & \{2,2\} \\
	122.337 & \text{III} & \text{}^2E & \{2,2\} \\
	122.337 & \text{III} & B & \{2\} \\
	122.337 & \text{III} & A & \{2\} \\
	122.338 & \text{IV} & B_2 & \{2\} \\
	122.338 & \text{IV} & A_2 & \{2\} \\
	122.338 & \text{IV} & B_1 & \{2\} \\
	122.338 & \text{IV} & A_1 & \{2\} \\
	123.339 & \text{I} & B_{2u} & \{\} \\
	123.339 & \text{I} & B_{2g} & \{\} \\
	123.339 & \text{I} & B_{1u} & \{\} \\
	123.339 & \text{I} & B_{1g} & \{\} \\
	123.339 & \text{I} & A_{2u} & \{\} \\
	123.339 & \text{I} & A_{2g} & \{\} \\
	123.339 & \text{I} & A_{1u} & \{2,2,2\} \\
	123.339 & \text{I} & A_{1g} & \{\} \\
	123.340 & \text{II} & B_{2u} & \{\} \\
	123.340 & \text{II} & B_{2g} & \{\} \\
	123.340 & \text{II} & B_{1u} & \{\} \\
	123.340 & \text{II} & B_{1g} & \{\} \\
	123.340 & \text{II} & A_{2u} & \{\} \\
	123.340 & \text{II} & A_{2g} & \{\} \\
	123.340 & \text{II} & A_{1u} & \{2,2,2\} \\
	123.340 & \text{II} & A_{1g} & \{\} \\
	123.341 & \text{III} & B_2 & \{\} \\
	123.341 & \text{III} & B_1 & \{\} \\
	123.341 & \text{III} & A_2 & \{2,2\} \\
	123.341 & \text{III} & A_1 & \{\} \\
	123.342 & \text{III} & B_{1u} & \{\} \\
	123.342 & \text{III} & B_{1g} & \{\} \\
	123.342 & \text{III} & A_u & \{2,2\} \\
	123.342 & \text{III} & A_g & \{\} \\
	123.343 & \text{III} & B_{1u} & \{\} \\
	123.343 & \text{III} & B_{1g} & \{\} \\
	123.343 & \text{III} & A_u & \{2,2\} \\
	123.343 & \text{III} & A_g & \{\} \\
	123.344 & \text{III} & B_2 & \{\} \\
	123.344 & \text{III} & A_2 & \{\} \\
	123.344 & \text{III} & B_1 & \{2\} \\
	123.344 & \text{III} & A_1 & \{\} \\
	123.345 & \text{III} & B_u & \{2,4\} \\
	123.345 & \text{III} & B_g & \{2,2,2\} \\
	123.345 & \text{III} & \text{}^1E_u & \{4,4,4\} \\
	123.345 & \text{III} & \text{}^1E_g & \{4\} \\
	123.345 & \text{III} & \text{}^2E_u & \{4,4,4\} \\
	123.345 & \text{III} & \text{}^2E_g & \{4\} \\
	123.345 & \text{III} & A_u & \{2,4\} \\
	123.345 & \text{III} & A_g & \{2,2,2\} \\
	123.346 & \text{III} & B_2 & \{\} \\
	123.346 & \text{III} & A_2 & \{\} \\
	123.346 & \text{III} & B_1 & \{2\} \\
	123.346 & \text{III} & A_1 & \{\} \\
	123.347 & \text{III} & B_2 & \{\} \\
	123.347 & \text{III} & B_1 & \{\} \\
	123.347 & \text{III} & A_2 & \{\} \\
	123.347 & \text{III} & A_1 & \{\} \\
	123.348 & \text{IV} & B_{2u} & \{\} \\
	123.348 & \text{IV} & B_{2g} & \{\} \\
	123.348 & \text{IV} & B_{1u} & \{\} \\
	123.348 & \text{IV} & B_{1g} & \{\} \\
	123.348 & \text{IV} & A_{2u} & \{\} \\
	123.348 & \text{IV} & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	123.348 & \text{IV} & A_{1u} & \{2,2,2\} \\
	123.348 & \text{IV} & A_{1g} & \{\} \\
	123.349 & \text{IV} & B_{2u} & \{\} \\
	123.349 & \text{IV} & B_{2g} & \{\} \\
	123.349 & \text{IV} & B_{1u} & \{2\} \\
	123.349 & \text{IV} & B_{1g} & \{\} \\
	123.349 & \text{IV} & A_{2u} & \{\} \\
	123.349 & \text{IV} & A_{2g} & \{2,2,2\} \\
	123.349 & \text{IV} & A_{1u} & \{2,2\} \\
	123.349 & \text{IV} & A_{1g} & \{\} \\
	123.350 & \text{IV} & B_{2u} & \{\} \\
	123.350 & \text{IV} & B_{2g} & \{\} \\
	123.350 & \text{IV} & B_{1u} & \{\} \\
	123.350 & \text{IV} & B_{1g} & \{\} \\
	123.350 & \text{IV} & A_{2u} & \{\} \\
	123.350 & \text{IV} & A_{2g} & \{2\} \\
	123.350 & \text{IV} & A_{1u} & \{2,2\} \\
	123.350 & \text{IV} & A_{1g} & \{\} \\
	124.351 & \text{I} & B_{2u} & \{2\} \\
	124.351 & \text{I} & B_{2g} & \{2\} \\
	124.351 & \text{I} & B_{1u} & \{2\} \\
	124.351 & \text{I} & B_{1g} & \{2\} \\
	124.351 & \text{I} & A_{2u} & \{2\} \\
	124.351 & \text{I} & A_{2g} & \{2\} \\
	124.351 & \text{I} & A_{1u} & \{2\} \\
	124.351 & \text{I} & A_{1g} & \{2\} \\
	124.352 & \text{II} & B_{2u} & \{\} \\
	124.352 & \text{II} & B_{2g} & \{2\} \\
	124.352 & \text{II} & B_{1u} & \{\} \\
	124.352 & \text{II} & B_{1g} & \{2\} \\
	124.352 & \text{II} & A_{2u} & \{2\} \\
	124.352 & \text{II} & A_{2g} & \{\} \\
	124.352 & \text{II} & A_{1u} & \{2,2,2\} \\
	124.352 & \text{II} & A_{1g} & \{\} \\
	124.353 & \text{III} & B_2 & \{2\} \\
	124.353 & \text{III} & B_1 & \{2\} \\
	124.353 & \text{III} & A_2 & \{2\} \\
	124.353 & \text{III} & A_1 & \{2\} \\
	124.354 & \text{III} & B_{1u} & \{\} \\
	124.354 & \text{III} & B_{1g} & \{\} \\
	124.354 & \text{III} & A_u & \{2,2\} \\
	124.354 & \text{III} & A_g & \{\} \\
	124.355 & \text{III} & B_{1u} & \{\} \\
	124.355 & \text{III} & B_{1g} & \{\} \\
	124.355 & \text{III} & A_u & \{2,2\} \\
	124.355 & \text{III} & A_g & \{\} \\
	124.356 & \text{III} & B_2 & \{2\} \\
	124.356 & \text{III} & A_2 & \{\} \\
	124.356 & \text{III} & B_1 & \{2\} \\
	124.356 & \text{III} & A_1 & \{\} \\
	124.357 & \text{III} & B_u & \{2,2\} \\
	124.357 & \text{III} & B_g & \{2,2\} \\
	124.357 & \text{III} & \text{}^1E_u & \{4,4\} \\
	124.357 & \text{III} & \text{}^1E_g & \{2,8\} \\
	124.357 & \text{III} & \text{}^2E_u & \{4,4\} \\
	124.357 & \text{III} & \text{}^2E_g & \{2,8\} \\
	124.357 & \text{III} & A_u & \{2,2\} \\
	124.357 & \text{III} & A_g & \{2,2\} \\
	124.358 & \text{III} & B_2 & \{2\} \\
	124.358 & \text{III} & A_2 & \{\} \\
	124.358 & \text{III} & B_1 & \{2\} \\
	124.358 & \text{III} & A_1 & \{\} \\
	124.359 & \text{III} & B_2 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	124.359 & \text{III} & B_1 & \{2\} \\
	124.359 & \text{III} & A_2 & \{\} \\
	124.359 & \text{III} & A_1 & \{\} \\
	124.360 & \text{IV} & B_{2u} & \{2\} \\
	124.360 & \text{IV} & B_{2g} & \{2\} \\
	124.360 & \text{IV} & B_{1u} & \{2\} \\
	124.360 & \text{IV} & B_{1g} & \{2\} \\
	124.360 & \text{IV} & A_{2u} & \{2\} \\
	124.360 & \text{IV} & A_{2g} & \{2\} \\
	124.360 & \text{IV} & A_{1u} & \{2\} \\
	124.360 & \text{IV} & A_{1g} & \{2\} \\
	124.361 & \text{IV} & B_{2u} & \{\} \\
	124.361 & \text{IV} & B_{2g} & \{2\} \\
	124.361 & \text{IV} & B_{1u} & \{2\} \\
	124.361 & \text{IV} & B_{1g} & \{2\} \\
	124.361 & \text{IV} & A_{2u} & \{2\} \\
	124.361 & \text{IV} & A_{2g} & \{2,2\} \\
	124.361 & \text{IV} & A_{1u} & \{2\} \\
	124.361 & \text{IV} & A_{1g} & \{2\} \\
	124.362 & \text{IV} & B_{2u} & \{2\} \\
	124.362 & \text{IV} & B_{2g} & \{2\} \\
	124.362 & \text{IV} & B_{1u} & \{2\} \\
	124.362 & \text{IV} & B_{1g} & \{2\} \\
	124.362 & \text{IV} & A_{2u} & \{2,2\} \\
	124.362 & \text{IV} & A_{2g} & \{2,2\} \\
	124.362 & \text{IV} & A_{1u} & \{2\} \\
	124.362 & \text{IV} & A_{1g} & \{2\} \\
	125.363 & \text{I} & B_{2u} & \{\} \\
	125.363 & \text{I} & B_{2g} & \{\} \\
	125.363 & \text{I} & B_{1u} & \{\} \\
	125.363 & \text{I} & B_{1g} & \{2\} \\
	125.363 & \text{I} & A_{2u} & \{\} \\
	125.363 & \text{I} & A_{2g} & \{\} \\
	125.363 & \text{I} & A_{1u} & \{2\} \\
	125.363 & \text{I} & A_{1g} & \{\} \\
	125.364 & \text{II} & B_{2u} & \{\} \\
	125.364 & \text{II} & B_{2g} & \{\} \\
	125.364 & \text{II} & B_{1u} & \{\} \\
	125.364 & \text{II} & B_{1g} & \{2\} \\
	125.364 & \text{II} & A_{2u} & \{\} \\
	125.364 & \text{II} & A_{2g} & \{\} \\
	125.364 & \text{II} & A_{1u} & \{2\} \\
	125.364 & \text{II} & A_{1g} & \{\} \\
	125.365 & \text{III} & B_2 & \{\} \\
	125.365 & \text{III} & B_1 & \{2\} \\
	125.365 & \text{III} & A_2 & \{2\} \\
	125.365 & \text{III} & A_1 & \{\} \\
	125.366 & \text{III} & B_{1u} & \{\} \\
	125.366 & \text{III} & B_{1g} & \{2\} \\
	125.366 & \text{III} & A_u & \{2\} \\
	125.366 & \text{III} & A_g & \{\} \\
	125.367 & \text{III} & B_{1u} & \{\} \\
	125.367 & \text{III} & B_{1g} & \{\} \\
	125.367 & \text{III} & A_u & \{2\} \\
	125.367 & \text{III} & A_g & \{\} \\
	125.368 & \text{III} & B_2 & \{\} \\
	125.368 & \text{III} & A_2 & \{2\} \\
	125.368 & \text{III} & B_1 & \{2\} \\
	125.368 & \text{III} & A_1 & \{\} \\
	125.369 & \text{III} & B_u & \{2,4\} \\
	125.369 & \text{III} & B_g & \{2,2\} \\
	125.369 & \text{III} & \text{}^1E_u & \{2,4\} \\
	125.369 & \text{III} & \text{}^1E_g & \{4\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	125.369 & \text{III} & \text{}^2E_u & \{2,4\} \\
	125.369 & \text{III} & \text{}^2E_g & \{4\} \\
	125.369 & \text{III} & A_u & \{2,4\} \\
	125.369 & \text{III} & A_g & \{2,2\} \\
	125.370 & \text{III} & B_2 & \{2\} \\
	125.370 & \text{III} & A_2 & \{2\} \\
	125.370 & \text{III} & B_1 & \{2\} \\
	125.370 & \text{III} & A_1 & \{2\} \\
	125.371 & \text{III} & B_2 & \{\} \\
	125.371 & \text{III} & B_1 & \{2\} \\
	125.371 & \text{III} & A_2 & \{2\} \\
	125.371 & \text{III} & A_1 & \{\} \\
	125.372 & \text{IV} & B_{2u} & \{\} \\
	125.372 & \text{IV} & B_{2g} & \{\} \\
	125.372 & \text{IV} & B_{1u} & \{\} \\
	125.372 & \text{IV} & B_{1g} & \{2,2\} \\
	125.372 & \text{IV} & A_{2u} & \{\} \\
	125.372 & \text{IV} & A_{2g} & \{\} \\
	125.372 & \text{IV} & A_{1u} & \{2\} \\
	125.372 & \text{IV} & A_{1g} & \{\} \\
	125.373 & \text{IV} & B_{2u} & \{\} \\
	125.373 & \text{IV} & B_{2g} & \{\} \\
	125.373 & \text{IV} & B_{1u} & \{\} \\
	125.373 & \text{IV} & B_{1g} & \{2\} \\
	125.373 & \text{IV} & A_{2u} & \{\} \\
	125.373 & \text{IV} & A_{2g} & \{\} \\
	125.373 & \text{IV} & A_{1u} & \{2\} \\
	125.373 & \text{IV} & A_{1g} & \{\} \\
	125.374 & \text{IV} & B_{2u} & \{\} \\
	125.374 & \text{IV} & B_{2g} & \{\} \\
	125.374 & \text{IV} & B_{1u} & \{\} \\
	125.374 & \text{IV} & B_{1g} & \{2\} \\
	125.374 & \text{IV} & A_{2u} & \{\} \\
	125.374 & \text{IV} & A_{2g} & \{\} \\
	125.374 & \text{IV} & A_{1u} & \{2\} \\
	125.374 & \text{IV} & A_{1g} & \{\} \\
	126.375 & \text{I} & B_{2u} & \{2\} \\
	126.375 & \text{I} & B_{2g} & \{2\} \\
	126.375 & \text{I} & B_{1u} & \{2\} \\
	126.375 & \text{I} & B_{1g} & \{2\} \\
	126.375 & \text{I} & A_{2u} & \{2\} \\
	126.375 & \text{I} & A_{2g} & \{2\} \\
	126.375 & \text{I} & A_{1u} & \{2\} \\
	126.375 & \text{I} & A_{1g} & \{2\} \\
	126.376 & \text{II} & B_{2u} & \{\} \\
	126.376 & \text{II} & B_{2g} & \{2\} \\
	126.376 & \text{II} & B_{1u} & \{\} \\
	126.376 & \text{II} & B_{1g} & \{2\} \\
	126.376 & \text{II} & A_{2u} & \{\} \\
	126.376 & \text{II} & A_{2g} & \{\} \\
	126.376 & \text{II} & A_{1u} & \{2\} \\
	126.376 & \text{II} & A_{1g} & \{\} \\
	126.377 & \text{III} & B_2 & \{2\} \\
	126.377 & \text{III} & B_1 & \{2\} \\
	126.377 & \text{III} & A_2 & \{2\} \\
	126.377 & \text{III} & A_1 & \{2\} \\
	126.378 & \text{III} & B_{1u} & \{\} \\
	126.378 & \text{III} & B_{1g} & \{\} \\
	126.378 & \text{III} & A_u & \{2\} \\
	126.378 & \text{III} & A_g & \{\} \\
	126.379 & \text{III} & B_{1u} & \{\} \\
	126.379 & \text{III} & B_{1g} & \{\} \\
	126.379 & \text{III} & A_u & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	126.379 & \text{III} & A_g & \{\} \\
	126.380 & \text{III} & B_2 & \{2\} \\
	126.380 & \text{III} & A_2 & \{2\} \\
	126.380 & \text{III} & B_1 & \{2\} \\
	126.380 & \text{III} & A_1 & \{2\} \\
	126.381 & \text{III} & B_u & \{2,2\} \\
	126.381 & \text{III} & B_g & \{2\} \\
	126.381 & \text{III} & \text{}^1E_u & \{2,2\} \\
	126.381 & \text{III} & \text{}^1E_g & \{4\} \\
	126.381 & \text{III} & \text{}^2E_u & \{2,2\} \\
	126.381 & \text{III} & \text{}^2E_g & \{4\} \\
	126.381 & \text{III} & A_u & \{2,2\} \\
	126.381 & \text{III} & A_g & \{2\} \\
	126.382 & \text{III} & B_2 & \{2\} \\
	126.382 & \text{III} & A_2 & \{2\} \\
	126.382 & \text{III} & B_1 & \{2\} \\
	126.382 & \text{III} & A_1 & \{2\} \\
	126.383 & \text{III} & B_2 & \{2\} \\
	126.383 & \text{III} & B_1 & \{2\} \\
	126.383 & \text{III} & A_2 & \{2\} \\
	126.383 & \text{III} & A_1 & \{\} \\
	126.384 & \text{IV} & B_{2u} & \{2\} \\
	126.384 & \text{IV} & B_{2g} & \{2\} \\
	126.384 & \text{IV} & B_{1u} & \{2\} \\
	126.384 & \text{IV} & B_{1g} & \{2,2\} \\
	126.384 & \text{IV} & A_{2u} & \{2\} \\
	126.384 & \text{IV} & A_{2g} & \{2\} \\
	126.384 & \text{IV} & A_{1u} & \{2\} \\
	126.384 & \text{IV} & A_{1g} & \{2\} \\
	126.385 & \text{IV} & B_{2u} & \{\} \\
	126.385 & \text{IV} & B_{2g} & \{2\} \\
	126.385 & \text{IV} & B_{1u} & \{\} \\
	126.385 & \text{IV} & B_{1g} & \{2,2\} \\
	126.385 & \text{IV} & A_{2u} & \{2\} \\
	126.385 & \text{IV} & A_{2g} & \{\} \\
	126.385 & \text{IV} & A_{1u} & \{2\} \\
	126.385 & \text{IV} & A_{1g} & \{\} \\
	126.386 & \text{IV} & B_{2u} & \{2\} \\
	126.386 & \text{IV} & B_{2g} & \{2\} \\
	126.386 & \text{IV} & B_{1u} & \{2\} \\
	126.386 & \text{IV} & B_{1g} & \{2\} \\
	126.386 & \text{IV} & A_{2u} & \{2\} \\
	126.386 & \text{IV} & A_{2g} & \{2\} \\
	126.386 & \text{IV} & A_{1u} & \{2\} \\
	126.386 & \text{IV} & A_{1g} & \{2\} \\
	127.387 & \text{I} & B_{2u} & \{2\} \\
	127.387 & \text{I} & B_{2g} & \{\} \\
	127.387 & \text{I} & B_{1u} & \{\} \\
	127.387 & \text{I} & B_{1g} & \{\} \\
	127.387 & \text{I} & A_{2u} & \{\} \\
	127.387 & \text{I} & A_{2g} & \{\} \\
	127.387 & \text{I} & A_{1u} & \{2\} \\
	127.387 & \text{I} & A_{1g} & \{\} \\
	127.388 & \text{II} & B_{2u} & \{\} \\
	127.388 & \text{II} & B_{2g} & \{\} \\
	127.388 & \text{II} & B_{1u} & \{\} \\
	127.388 & \text{II} & B_{1g} & \{\} \\
	127.388 & \text{II} & A_{2u} & \{2\} \\
	127.388 & \text{II} & A_{2g} & \{\} \\
	127.388 & \text{II} & A_{1u} & \{2,2\} \\
	127.388 & \text{II} & A_{1g} & \{\} \\
	127.389 & \text{III} & B_2 & \{\} \\
	127.389 & \text{III} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	127.389 & \text{III} & A_2 & \{2\} \\
	127.389 & \text{III} & A_1 & \{\} \\
	127.390 & \text{III} & B_{1u} & \{2\} \\
	127.390 & \text{III} & B_{1g} & \{\} \\
	127.390 & \text{III} & A_u & \{2\} \\
	127.390 & \text{III} & A_g & \{\} \\
	127.391 & \text{III} & B_{1u} & \{2\} \\
	127.391 & \text{III} & B_{1g} & \{\} \\
	127.391 & \text{III} & A_u & \{2\} \\
	127.391 & \text{III} & A_g & \{\} \\
	127.392 & \text{III} & B_2 & \{\} \\
	127.392 & \text{III} & A_2 & \{\} \\
	127.392 & \text{III} & B_1 & \{2\} \\
	127.392 & \text{III} & A_1 & \{\} \\
	127.393 & \text{III} & B_u & \{2,4\} \\
	127.393 & \text{III} & B_g & \{2,2,2\} \\
	127.393 & \text{III} & \text{}^1E_u & \{4,4,4\} \\
	127.393 & \text{III} & \text{}^1E_g & \{4\} \\
	127.393 & \text{III} & \text{}^2E_u & \{4,4,4\} \\
	127.393 & \text{III} & \text{}^2E_g & \{4\} \\
	127.393 & \text{III} & A_u & \{2,4\} \\
	127.393 & \text{III} & A_g & \{2,2,2\} \\
	127.394 & \text{III} & B_2 & \{2\} \\
	127.394 & \text{III} & A_2 & \{\} \\
	127.394 & \text{III} & B_1 & \{2\} \\
	127.394 & \text{III} & A_1 & \{\} \\
	127.395 & \text{III} & B_2 & \{\} \\
	127.395 & \text{III} & B_1 & \{\} \\
	127.395 & \text{III} & A_2 & \{\} \\
	127.395 & \text{III} & A_1 & \{\} \\
	127.396 & \text{IV} & B_{2u} & \{2\} \\
	127.396 & \text{IV} & B_{2g} & \{\} \\
	127.396 & \text{IV} & B_{1u} & \{\} \\
	127.396 & \text{IV} & B_{1g} & \{\} \\
	127.396 & \text{IV} & A_{2u} & \{\} \\
	127.396 & \text{IV} & A_{2g} & \{\} \\
	127.396 & \text{IV} & A_{1u} & \{2\} \\
	127.396 & \text{IV} & A_{1g} & \{\} \\
	127.397 & \text{IV} & B_{2u} & \{2\} \\
	127.397 & \text{IV} & B_{2g} & \{\} \\
	127.397 & \text{IV} & B_{1u} & \{\} \\
	127.397 & \text{IV} & B_{1g} & \{\} \\
	127.397 & \text{IV} & A_{2u} & \{\} \\
	127.397 & \text{IV} & A_{2g} & \{\} \\
	127.397 & \text{IV} & A_{1u} & \{2\} \\
	127.397 & \text{IV} & A_{1g} & \{\} \\
	127.398 & \text{IV} & B_{2u} & \{2\} \\
	127.398 & \text{IV} & B_{2g} & \{\} \\
	127.398 & \text{IV} & B_{1u} & \{\} \\
	127.398 & \text{IV} & B_{1g} & \{\} \\
	127.398 & \text{IV} & A_{2u} & \{\} \\
	127.398 & \text{IV} & A_{2g} & \{\} \\
	127.398 & \text{IV} & A_{1u} & \{2\} \\
	127.398 & \text{IV} & A_{1g} & \{\} \\
	128.399 & \text{I} & B_{2u} & \{2\} \\
	128.399 & \text{I} & B_{2g} & \{2\} \\
	128.399 & \text{I} & B_{1u} & \{2\} \\
	128.399 & \text{I} & B_{1g} & \{2\} \\
	128.399 & \text{I} & A_{2u} & \{2\} \\
	128.399 & \text{I} & A_{2g} & \{2\} \\
	128.399 & \text{I} & A_{1u} & \{2\} \\
	128.399 & \text{I} & A_{1g} & \{2\} \\
	128.400 & \text{II} & B_{2u} & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	128.400 & \text{II} & B_{2g} & \{2\} \\
	128.400 & \text{II} & B_{1u} & \{\} \\
	128.400 & \text{II} & B_{1g} & \{2\} \\
	128.400 & \text{II} & A_{2u} & \{2\} \\
	128.400 & \text{II} & A_{2g} & \{\} \\
	128.400 & \text{II} & A_{1u} & \{2,2\} \\
	128.400 & \text{II} & A_{1g} & \{\} \\
	128.401 & \text{III} & B_2 & \{2\} \\
	128.401 & \text{III} & B_1 & \{2\} \\
	128.401 & \text{III} & A_2 & \{2\} \\
	128.401 & \text{III} & A_1 & \{2\} \\
	128.402 & \text{III} & B_{1u} & \{2\} \\
	128.402 & \text{III} & B_{1g} & \{\} \\
	128.402 & \text{III} & A_u & \{2\} \\
	128.402 & \text{III} & A_g & \{\} \\
	128.403 & \text{III} & B_{1u} & \{2\} \\
	128.403 & \text{III} & B_{1g} & \{\} \\
	128.403 & \text{III} & A_u & \{2\} \\
	128.403 & \text{III} & A_g & \{\} \\
	128.404 & \text{III} & B_2 & \{2\} \\
	128.404 & \text{III} & A_2 & \{\} \\
	128.404 & \text{III} & B_1 & \{2\} \\
	128.404 & \text{III} & A_1 & \{\} \\
	128.405 & \text{III} & B_u & \{2,2\} \\
	128.405 & \text{III} & B_g & \{2,2\} \\
	128.405 & \text{III} & \text{}^1E_u & \{4,4\} \\
	128.405 & \text{III} & \text{}^1E_g & \{4\} \\
	128.405 & \text{III} & \text{}^2E_u & \{4,4\} \\
	128.405 & \text{III} & \text{}^2E_g & \{4\} \\
	128.405 & \text{III} & A_u & \{2,2\} \\
	128.405 & \text{III} & A_g & \{2,2\} \\
	128.406 & \text{III} & B_2 & \{2,2\} \\
	128.406 & \text{III} & A_2 & \{\} \\
	128.406 & \text{III} & B_1 & \{2\} \\
	128.406 & \text{III} & A_1 & \{\} \\
	128.407 & \text{III} & B_2 & \{\} \\
	128.407 & \text{III} & B_1 & \{2\} \\
	128.407 & \text{III} & A_2 & \{\} \\
	128.407 & \text{III} & A_1 & \{\} \\
	128.408 & \text{IV} & B_{2u} & \{2\} \\
	128.408 & \text{IV} & B_{2g} & \{2\} \\
	128.408 & \text{IV} & B_{1u} & \{2\} \\
	128.408 & \text{IV} & B_{1g} & \{2\} \\
	128.408 & \text{IV} & A_{2u} & \{2\} \\
	128.408 & \text{IV} & A_{2g} & \{2\} \\
	128.408 & \text{IV} & A_{1u} & \{2\} \\
	128.408 & \text{IV} & A_{1g} & \{2\} \\
	128.409 & \text{IV} & B_{2u} & \{2\} \\
	128.409 & \text{IV} & B_{2g} & \{2\} \\
	128.409 & \text{IV} & B_{1u} & \{\} \\
	128.409 & \text{IV} & B_{1g} & \{2\} \\
	128.409 & \text{IV} & A_{2u} & \{\} \\
	128.409 & \text{IV} & A_{2g} & \{2\} \\
	128.409 & \text{IV} & A_{1u} & \{2\} \\
	128.409 & \text{IV} & A_{1g} & \{2\} \\
	128.410 & \text{IV} & B_{2u} & \{2\} \\
	128.410 & \text{IV} & B_{2g} & \{2\} \\
	128.410 & \text{IV} & B_{1u} & \{2\} \\
	128.410 & \text{IV} & B_{1g} & \{2\} \\
	128.410 & \text{IV} & A_{2u} & \{2\} \\
	128.410 & \text{IV} & A_{2g} & \{2\} \\
	128.410 & \text{IV} & A_{1u} & \{2\} \\
	128.410 & \text{IV} & A_{1g} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	129.411 & \text{I} & B_{2u} & \{\} \\
	129.411 & \text{I} & B_{2g} & \{\} \\
	129.411 & \text{I} & B_{1u} & \{\} \\
	129.411 & \text{I} & B_{1g} & \{\} \\
	129.411 & \text{I} & A_{2u} & \{\} \\
	129.411 & \text{I} & A_{2g} & \{\} \\
	129.411 & \text{I} & A_{1u} & \{2,2\} \\
	129.411 & \text{I} & A_{1g} & \{\} \\
	129.412 & \text{II} & B_{2u} & \{\} \\
	129.412 & \text{II} & B_{2g} & \{\} \\
	129.412 & \text{II} & B_{1u} & \{\} \\
	129.412 & \text{II} & B_{1g} & \{\} \\
	129.412 & \text{II} & A_{2u} & \{\} \\
	129.412 & \text{II} & A_{2g} & \{\} \\
	129.412 & \text{II} & A_{1u} & \{2,2\} \\
	129.412 & \text{II} & A_{1g} & \{\} \\
	129.413 & \text{III} & B_2 & \{\} \\
	129.413 & \text{III} & B_1 & \{\} \\
	129.413 & \text{III} & A_2 & \{2,2,2\} \\
	129.413 & \text{III} & A_1 & \{\} \\
	129.414 & \text{III} & B_{1u} & \{\} \\
	129.414 & \text{III} & B_{1g} & \{2\} \\
	129.414 & \text{III} & A_u & \{2\} \\
	129.414 & \text{III} & A_g & \{\} \\
	129.415 & \text{III} & B_{1u} & \{\} \\
	129.415 & \text{III} & B_{1g} & \{\} \\
	129.415 & \text{III} & A_u & \{2\} \\
	129.415 & \text{III} & A_g & \{\} \\
	129.416 & \text{III} & B_2 & \{\} \\
	129.416 & \text{III} & A_2 & \{2\} \\
	129.416 & \text{III} & B_1 & \{2\} \\
	129.416 & \text{III} & A_1 & \{\} \\
	129.417 & \text{III} & B_u & \{2,4\} \\
	129.417 & \text{III} & B_g & \{2,2\} \\
	129.417 & \text{III} & \text{}^1E_u & \{2,4\} \\
	129.417 & \text{III} & \text{}^1E_g & \{4\} \\
	129.417 & \text{III} & \text{}^2E_u & \{2,4\} \\
	129.417 & \text{III} & \text{}^2E_g & \{4\} \\
	129.417 & \text{III} & A_u & \{2,4\} \\
	129.417 & \text{III} & A_g & \{2,2\} \\
	129.418 & \text{III} & B_2 & \{\} \\
	129.418 & \text{III} & A_2 & \{2,2\} \\
	129.418 & \text{III} & B_1 & \{2\} \\
	129.418 & \text{III} & A_1 & \{\} \\
	129.419 & \text{III} & B_2 & \{\} \\
	129.419 & \text{III} & B_1 & \{\} \\
	129.419 & \text{III} & A_2 & \{\} \\
	129.419 & \text{III} & A_1 & \{\} \\
	129.420 & \text{IV} & B_{2u} & \{\} \\
	129.420 & \text{IV} & B_{2g} & \{\} \\
	129.420 & \text{IV} & B_{1u} & \{\} \\
	129.420 & \text{IV} & B_{1g} & \{\} \\
	129.420 & \text{IV} & A_{2u} & \{\} \\
	129.420 & \text{IV} & A_{2g} & \{\} \\
	129.420 & \text{IV} & A_{1u} & \{2,2,2\} \\
	129.420 & \text{IV} & A_{1g} & \{\} \\
	129.421 & \text{IV} & B_{2u} & \{\} \\
	129.421 & \text{IV} & B_{2g} & \{\} \\
	129.421 & \text{IV} & B_{1u} & \{\} \\
	129.421 & \text{IV} & B_{1g} & \{\} \\
	129.421 & \text{IV} & A_{2u} & \{\} \\
	129.421 & \text{IV} & A_{2g} & \{\} \\
	129.421 & \text{IV} & A_{1u} & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	129.421 & \text{IV} & A_{1g} & \{\} \\
	129.422 & \text{IV} & B_{2u} & \{\} \\
	129.422 & \text{IV} & B_{2g} & \{\} \\
	129.422 & \text{IV} & B_{1u} & \{\} \\
	129.422 & \text{IV} & B_{1g} & \{\} \\
	129.422 & \text{IV} & A_{2u} & \{\} \\
	129.422 & \text{IV} & A_{2g} & \{\} \\
	129.422 & \text{IV} & A_{1u} & \{2,2\} \\
	129.422 & \text{IV} & A_{1g} & \{\} \\
	130.423 & \text{I} & B_{2u} & \{2\} \\
	130.423 & \text{I} & B_{2g} & \{2\} \\
	130.423 & \text{I} & B_{1u} & \{2\} \\
	130.423 & \text{I} & B_{1g} & \{2\} \\
	130.423 & \text{I} & A_{2u} & \{2\} \\
	130.423 & \text{I} & A_{2g} & \{2\} \\
	130.423 & \text{I} & A_{1u} & \{2\} \\
	130.423 & \text{I} & A_{1g} & \{2\} \\
	130.424 & \text{II} & B_{2u} & \{\} \\
	130.424 & \text{II} & B_{2g} & \{2\} \\
	130.424 & \text{II} & B_{1u} & \{\} \\
	130.424 & \text{II} & B_{1g} & \{2\} \\
	130.424 & \text{II} & A_{2u} & \{2\} \\
	130.424 & \text{II} & A_{2g} & \{\} \\
	130.424 & \text{II} & A_{1u} & \{2,2\} \\
	130.424 & \text{II} & A_{1g} & \{\} \\
	130.425 & \text{III} & B_2 & \{2\} \\
	130.425 & \text{III} & B_1 & \{2\} \\
	130.425 & \text{III} & A_2 & \{2,2\} \\
	130.425 & \text{III} & A_1 & \{2,2\} \\
	130.426 & \text{III} & B_{1u} & \{\} \\
	130.426 & \text{III} & B_{1g} & \{2\} \\
	130.426 & \text{III} & A_u & \{2\} \\
	130.426 & \text{III} & A_g & \{\} \\
	130.427 & \text{III} & B_{1u} & \{\} \\
	130.427 & \text{III} & B_{1g} & \{\} \\
	130.427 & \text{III} & A_u & \{2\} \\
	130.427 & \text{III} & A_g & \{\} \\
	130.428 & \text{III} & B_2 & \{2\} \\
	130.428 & \text{III} & A_2 & \{2\} \\
	130.428 & \text{III} & B_1 & \{2\} \\
	130.428 & \text{III} & A_1 & \{2\} \\
	130.429 & \text{III} & B_u & \{2,2\} \\
	130.429 & \text{III} & B_g & \{2,2\} \\
	130.429 & \text{III} & \text{}^1E_u & \{2,4\} \\
	130.429 & \text{III} & \text{}^1E_g & \{8\} \\
	130.429 & \text{III} & \text{}^2E_u & \{2,4\} \\
	130.429 & \text{III} & \text{}^2E_g & \{8\} \\
	130.429 & \text{III} & A_u & \{2,2\} \\
	130.429 & \text{III} & A_g & \{2,2\} \\
	130.430 & \text{III} & B_2 & \{2\} \\
	130.430 & \text{III} & A_2 & \{2,2\} \\
	130.430 & \text{III} & B_1 & \{2\} \\
	130.430 & \text{III} & A_1 & \{2\} \\
	130.431 & \text{III} & B_2 & \{2\} \\
	130.431 & \text{III} & B_1 & \{2\} \\
	130.431 & \text{III} & A_2 & \{2\} \\
	130.431 & \text{III} & A_1 & \{2\} \\
	130.432 & \text{IV} & B_{2u} & \{2\} \\
	130.432 & \text{IV} & B_{2g} & \{2\} \\
	130.432 & \text{IV} & B_{1u} & \{2\} \\
	130.432 & \text{IV} & B_{1g} & \{2\} \\
	130.432 & \text{IV} & A_{2u} & \{2\} \\
	130.432 & \text{IV} & A_{2g} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	130.432 & \text{IV} & A_{1u} & \{2\} \\
	130.432 & \text{IV} & A_{1g} & \{2\} \\
	130.433 & \text{IV} & B_{2u} & \{\} \\
	130.433 & \text{IV} & B_{2g} & \{2\} \\
	130.433 & \text{IV} & B_{1u} & \{\} \\
	130.433 & \text{IV} & B_{1g} & \{2\} \\
	130.433 & \text{IV} & A_{2u} & \{\} \\
	130.433 & \text{IV} & A_{2g} & \{\} \\
	130.433 & \text{IV} & A_{1u} & \{2\} \\
	130.433 & \text{IV} & A_{1g} & \{\} \\
	130.434 & \text{IV} & B_{2u} & \{2\} \\
	130.434 & \text{IV} & B_{2g} & \{2\} \\
	130.434 & \text{IV} & B_{1u} & \{2\} \\
	130.434 & \text{IV} & B_{1g} & \{2\} \\
	130.434 & \text{IV} & A_{2u} & \{2\} \\
	130.434 & \text{IV} & A_{2g} & \{2\} \\
	130.434 & \text{IV} & A_{1u} & \{2\} \\
	130.434 & \text{IV} & A_{1g} & \{2\} \\
	131.435 & \text{I} & B_{2u} & \{\} \\
	131.435 & \text{I} & B_{2g} & \{\} \\
	131.435 & \text{I} & B_{1u} & \{\} \\
	131.435 & \text{I} & B_{1g} & \{\} \\
	131.435 & \text{I} & A_{2u} & \{\} \\
	131.435 & \text{I} & A_{2g} & \{\} \\
	131.435 & \text{I} & A_{1u} & \{2\} \\
	131.435 & \text{I} & A_{1g} & \{\} \\
	131.436 & \text{II} & B_{2u} & \{\} \\
	131.436 & \text{II} & B_{2g} & \{\} \\
	131.436 & \text{II} & B_{1u} & \{\} \\
	131.436 & \text{II} & B_{1g} & \{\} \\
	131.436 & \text{II} & A_{2u} & \{\} \\
	131.436 & \text{II} & A_{2g} & \{\} \\
	131.436 & \text{II} & A_{1u} & \{2\} \\
	131.436 & \text{II} & A_{1g} & \{\} \\
	131.437 & \text{III} & B_2 & \{2\} \\
	131.437 & \text{III} & B_1 & \{\} \\
	131.437 & \text{III} & A_2 & \{2\} \\
	131.437 & \text{III} & A_1 & \{\} \\
	131.438 & \text{III} & B_{1u} & \{2\} \\
	131.438 & \text{III} & B_{1g} & \{\} \\
	131.438 & \text{III} & A_u & \{2\} \\
	131.438 & \text{III} & A_g & \{\} \\
	131.439 & \text{III} & B_{1u} & \{\} \\
	131.439 & \text{III} & B_{1g} & \{\} \\
	131.439 & \text{III} & A_u & \{2\} \\
	131.439 & \text{III} & A_g & \{\} \\
	131.440 & \text{III} & B_2 & \{2\} \\
	131.440 & \text{III} & A_2 & \{2\} \\
	131.440 & \text{III} & B_1 & \{2\} \\
	131.440 & \text{III} & A_1 & \{2\} \\
	131.441 & \text{III} & B_u & \{2,2\} \\
	131.441 & \text{III} & B_g & \{2\} \\
	131.441 & \text{III} & \text{}^1E_u & \{2,4\} \\
	131.441 & \text{III} & \text{}^1E_g & \{4\} \\
	131.441 & \text{III} & \text{}^2E_u & \{2,4\} \\
	131.441 & \text{III} & \text{}^2E_g & \{4\} \\
	131.441 & \text{III} & A_u & \{2,2\} \\
	131.441 & \text{III} & A_g & \{2\} \\
	131.442 & \text{III} & B_2 & \{\} \\
	131.442 & \text{III} & A_2 & \{2\} \\
	131.442 & \text{III} & B_1 & \{2\} \\
	131.442 & \text{III} & A_1 & \{\} \\
	131.443 & \text{III} & B_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	131.443 & \text{III} & B_1 & \{\} \\
	131.443 & \text{III} & A_2 & \{\} \\
	131.443 & \text{III} & A_1 & \{\} \\
	131.444 & \text{IV} & B_{2u} & \{\} \\
	131.444 & \text{IV} & B_{2g} & \{\} \\
	131.444 & \text{IV} & B_{1u} & \{\} \\
	131.444 & \text{IV} & B_{1g} & \{\} \\
	131.444 & \text{IV} & A_{2u} & \{\} \\
	131.444 & \text{IV} & A_{2g} & \{\} \\
	131.444 & \text{IV} & A_{1u} & \{2,2\} \\
	131.444 & \text{IV} & A_{1g} & \{\} \\
	131.445 & \text{IV} & B_{2u} & \{\} \\
	131.445 & \text{IV} & B_{2g} & \{2\} \\
	131.445 & \text{IV} & B_{1u} & \{\} \\
	131.445 & \text{IV} & B_{1g} & \{\} \\
	131.445 & \text{IV} & A_{2u} & \{\} \\
	131.445 & \text{IV} & A_{2g} & \{2,2\} \\
	131.445 & \text{IV} & A_{1u} & \{2\} \\
	131.445 & \text{IV} & A_{1g} & \{\} \\
	131.446 & \text{IV} & B_{2u} & \{\} \\
	131.446 & \text{IV} & B_{2g} & \{\} \\
	131.446 & \text{IV} & B_{1u} & \{2\} \\
	131.446 & \text{IV} & B_{1g} & \{\} \\
	131.446 & \text{IV} & A_{2u} & \{\} \\
	131.446 & \text{IV} & A_{2g} & \{2\} \\
	131.446 & \text{IV} & A_{1u} & \{2\} \\
	131.446 & \text{IV} & A_{1g} & \{\} \\
	132.447 & \text{I} & B_{2u} & \{\} \\
	132.447 & \text{I} & B_{2g} & \{\} \\
	132.447 & \text{I} & B_{1u} & \{\} \\
	132.447 & \text{I} & B_{1g} & \{\} \\
	132.447 & \text{I} & A_{2u} & \{\} \\
	132.447 & \text{I} & A_{2g} & \{\} \\
	132.447 & \text{I} & A_{1u} & \{2\} \\
	132.447 & \text{I} & A_{1g} & \{\} \\
	132.448 & \text{II} & B_{2u} & \{\} \\
	132.448 & \text{II} & B_{2g} & \{\} \\
	132.448 & \text{II} & B_{1u} & \{\} \\
	132.448 & \text{II} & B_{1g} & \{\} \\
	132.448 & \text{II} & A_{2u} & \{\} \\
	132.448 & \text{II} & A_{2g} & \{\} \\
	132.448 & \text{II} & A_{1u} & \{2\} \\
	132.448 & \text{II} & A_{1g} & \{\} \\
	132.449 & \text{III} & B_2 & \{\} \\
	132.449 & \text{III} & B_1 & \{2\} \\
	132.449 & \text{III} & A_2 & \{2\} \\
	132.449 & \text{III} & A_1 & \{\} \\
	132.450 & \text{III} & B_{1u} & \{\} \\
	132.450 & \text{III} & B_{1g} & \{\} \\
	132.450 & \text{III} & A_u & \{2\} \\
	132.450 & \text{III} & A_g & \{\} \\
	132.451 & \text{III} & B_{1u} & \{2\} \\
	132.451 & \text{III} & B_{1g} & \{\} \\
	132.451 & \text{III} & A_u & \{2\} \\
	132.451 & \text{III} & A_g & \{\} \\
	132.452 & \text{III} & B_2 & \{\} \\
	132.452 & \text{III} & A_2 & \{2\} \\
	132.452 & \text{III} & B_1 & \{2\} \\
	132.452 & \text{III} & A_1 & \{\} \\
	132.453 & \text{III} & B_u & \{2,2\} \\
	132.453 & \text{III} & B_g & \{2\} \\
	132.453 & \text{III} & \text{}^1E_u & \{2,4\} \\
	132.453 & \text{III} & \text{}^1E_g & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	132.453 & \text{III} & \text{}^2E_u & \{2,4\} \\
	132.453 & \text{III} & \text{}^2E_g & \{2,4\} \\
	132.453 & \text{III} & A_u & \{2,2\} \\
	132.453 & \text{III} & A_g & \{2\} \\
	132.454 & \text{III} & B_2 & \{2\} \\
	132.454 & \text{III} & A_2 & \{2\} \\
	132.454 & \text{III} & B_1 & \{2\} \\
	132.454 & \text{III} & A_1 & \{2\} \\
	132.455 & \text{III} & B_2 & \{\} \\
	132.455 & \text{III} & B_1 & \{\} \\
	132.455 & \text{III} & A_2 & \{\} \\
	132.455 & \text{III} & A_1 & \{\} \\
	132.456 & \text{IV} & B_{2u} & \{\} \\
	132.456 & \text{IV} & B_{2g} & \{\} \\
	132.456 & \text{IV} & B_{1u} & \{\} \\
	132.456 & \text{IV} & B_{1g} & \{\} \\
	132.456 & \text{IV} & A_{2u} & \{\} \\
	132.456 & \text{IV} & A_{2g} & \{\} \\
	132.456 & \text{IV} & A_{1u} & \{2,2\} \\
	132.456 & \text{IV} & A_{1g} & \{\} \\
	132.457 & \text{IV} & B_{2u} & \{\} \\
	132.457 & \text{IV} & B_{2g} & \{\} \\
	132.457 & \text{IV} & B_{1u} & \{\} \\
	132.457 & \text{IV} & B_{1g} & \{2\} \\
	132.457 & \text{IV} & A_{2u} & \{\} \\
	132.457 & \text{IV} & A_{2g} & \{2,2\} \\
	132.457 & \text{IV} & A_{1u} & \{2\} \\
	132.457 & \text{IV} & A_{1g} & \{\} \\
	132.458 & \text{IV} & B_{2u} & \{2\} \\
	132.458 & \text{IV} & B_{2g} & \{\} \\
	132.458 & \text{IV} & B_{1u} & \{2\} \\
	132.458 & \text{IV} & B_{1g} & \{\} \\
	132.458 & \text{IV} & A_{2u} & \{\} \\
	132.458 & \text{IV} & A_{2g} & \{2\} \\
	132.458 & \text{IV} & A_{1u} & \{2\} \\
	132.458 & \text{IV} & A_{1g} & \{\} \\
	133.459 & \text{I} & B_{2u} & \{2\} \\
	133.459 & \text{I} & B_{2g} & \{2\} \\
	133.459 & \text{I} & B_{1u} & \{2\} \\
	133.459 & \text{I} & B_{1g} & \{2\} \\
	133.459 & \text{I} & A_{2u} & \{2\} \\
	133.459 & \text{I} & A_{2g} & \{2\} \\
	133.459 & \text{I} & A_{1u} & \{2\} \\
	133.459 & \text{I} & A_{1g} & \{2\} \\
	133.460 & \text{II} & B_{2u} & \{\} \\
	133.460 & \text{II} & B_{2g} & \{2\} \\
	133.460 & \text{II} & B_{1u} & \{\} \\
	133.460 & \text{II} & B_{1g} & \{2\} \\
	133.460 & \text{II} & A_{2u} & \{\} \\
	133.460 & \text{II} & A_{2g} & \{\} \\
	133.460 & \text{II} & A_{1u} & \{2\} \\
	133.460 & \text{II} & A_{1g} & \{\} \\
	133.461 & \text{III} & B_2 & \{2\} \\
	133.461 & \text{III} & B_1 & \{2\} \\
	133.461 & \text{III} & A_2 & \{2\} \\
	133.461 & \text{III} & A_1 & \{2\} \\
	133.462 & \text{III} & B_{1u} & \{2\} \\
	133.462 & \text{III} & B_{1g} & \{2\} \\
	133.462 & \text{III} & A_u & \{2\} \\
	133.462 & \text{III} & A_g & \{\} \\
	133.463 & \text{III} & B_{1u} & \{2\} \\
	133.463 & \text{III} & B_{1g} & \{2\} \\
	133.463 & \text{III} & A_u & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	133.463 & \text{III} & A_g & \{\} \\
	133.464 & \text{III} & B_2 & \{2,2\} \\
	133.464 & \text{III} & A_2 & \{2,2\} \\
	133.464 & \text{III} & B_1 & \{2\} \\
	133.464 & \text{III} & A_1 & \{2\} \\
	133.465 & \text{III} & B_u & \{2,2\} \\
	133.465 & \text{III} & B_g & \{2\} \\
	133.465 & \text{III} & \text{}^1E_u & \{2,2\} \\
	133.465 & \text{III} & \text{}^1E_g & \{4\} \\
	133.465 & \text{III} & \text{}^2E_u & \{2,2\} \\
	133.465 & \text{III} & \text{}^2E_g & \{4\} \\
	133.465 & \text{III} & A_u & \{2,2\} \\
	133.465 & \text{III} & A_g & \{2\} \\
	133.466 & \text{III} & B_2 & \{2,2\} \\
	133.466 & \text{III} & A_2 & \{2,2\} \\
	133.466 & \text{III} & B_1 & \{2\} \\
	133.466 & \text{III} & A_1 & \{2\} \\
	133.467 & \text{III} & B_2 & \{2\} \\
	133.467 & \text{III} & B_1 & \{2\} \\
	133.467 & \text{III} & A_2 & \{2\} \\
	133.467 & \text{III} & A_1 & \{\} \\
	133.468 & \text{IV} & B_{2u} & \{\} \\
	133.468 & \text{IV} & B_{2g} & \{\} \\
	133.468 & \text{IV} & B_{1u} & \{\} \\
	133.468 & \text{IV} & B_{1g} & \{2\} \\
	133.468 & \text{IV} & A_{2u} & \{\} \\
	133.468 & \text{IV} & A_{2g} & \{\} \\
	133.468 & \text{IV} & A_{1u} & \{2\} \\
	133.468 & \text{IV} & A_{1g} & \{2\} \\
	133.469 & \text{IV} & B_{2u} & \{2\} \\
	133.469 & \text{IV} & B_{2g} & \{2\} \\
	133.469 & \text{IV} & B_{1u} & \{2\} \\
	133.469 & \text{IV} & B_{1g} & \{2\} \\
	133.469 & \text{IV} & A_{2u} & \{2\} \\
	133.469 & \text{IV} & A_{2g} & \{2\} \\
	133.469 & \text{IV} & A_{1u} & \{2\} \\
	133.469 & \text{IV} & A_{1g} & \{2\} \\
	133.470 & \text{IV} & B_{2u} & \{\} \\
	133.470 & \text{IV} & B_{2g} & \{\} \\
	133.470 & \text{IV} & B_{1u} & \{\} \\
	133.470 & \text{IV} & B_{1g} & \{2\} \\
	133.470 & \text{IV} & A_{2u} & \{\} \\
	133.470 & \text{IV} & A_{2g} & \{\} \\
	133.470 & \text{IV} & A_{1u} & \{2\} \\
	133.470 & \text{IV} & A_{1g} & \{\} \\
	134.471 & \text{I} & B_{2u} & \{\} \\
	134.471 & \text{I} & B_{2g} & \{\} \\
	134.471 & \text{I} & B_{1u} & \{\} \\
	134.471 & \text{I} & B_{1g} & \{2\} \\
	134.471 & \text{I} & A_{2u} & \{\} \\
	134.471 & \text{I} & A_{2g} & \{\} \\
	134.471 & \text{I} & A_{1u} & \{2\} \\
	134.471 & \text{I} & A_{1g} & \{\} \\
	134.472 & \text{II} & B_{2u} & \{\} \\
	134.472 & \text{II} & B_{2g} & \{\} \\
	134.472 & \text{II} & B_{1u} & \{\} \\
	134.472 & \text{II} & B_{1g} & \{2\} \\
	134.472 & \text{II} & A_{2u} & \{\} \\
	134.472 & \text{II} & A_{2g} & \{\} \\
	134.472 & \text{II} & A_{1u} & \{2\} \\
	134.472 & \text{II} & A_{1g} & \{\} \\
	134.473 & \text{III} & B_2 & \{\} \\
	134.473 & \text{III} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	134.473 & \text{III} & A_2 & \{2\} \\
	134.473 & \text{III} & A_1 & \{\} \\
	134.474 & \text{III} & B_{1u} & \{\} \\
	134.474 & \text{III} & B_{1g} & \{2\} \\
	134.474 & \text{III} & A_u & \{2\} \\
	134.474 & \text{III} & A_g & \{\} \\
	134.475 & \text{III} & B_{1u} & \{2\} \\
	134.475 & \text{III} & B_{1g} & \{\} \\
	134.475 & \text{III} & A_u & \{2\} \\
	134.475 & \text{III} & A_g & \{\} \\
	134.476 & \text{III} & B_2 & \{\} \\
	134.476 & \text{III} & A_2 & \{2,2\} \\
	134.476 & \text{III} & B_1 & \{2\} \\
	134.476 & \text{III} & A_1 & \{\} \\
	134.477 & \text{III} & B_u & \{2,2\} \\
	134.477 & \text{III} & B_g & \{2\} \\
	134.477 & \text{III} & \text{}^1E_u & \{2,2\} \\
	134.477 & \text{III} & \text{}^1E_g & \{4\} \\
	134.477 & \text{III} & \text{}^2E_u & \{2,2\} \\
	134.477 & \text{III} & \text{}^2E_g & \{4\} \\
	134.477 & \text{III} & A_u & \{2,2\} \\
	134.477 & \text{III} & A_g & \{2\} \\
	134.478 & \text{III} & B_2 & \{2,2\} \\
	134.478 & \text{III} & A_2 & \{2,2\} \\
	134.478 & \text{III} & B_1 & \{2\} \\
	134.478 & \text{III} & A_1 & \{2\} \\
	134.479 & \text{III} & B_2 & \{\} \\
	134.479 & \text{III} & B_1 & \{2\} \\
	134.479 & \text{III} & A_2 & \{2\} \\
	134.479 & \text{III} & A_1 & \{\} \\
	134.480 & \text{IV} & B_{2u} & \{\} \\
	134.480 & \text{IV} & B_{2g} & \{\} \\
	134.480 & \text{IV} & B_{1u} & \{\} \\
	134.480 & \text{IV} & B_{1g} & \{2\} \\
	134.480 & \text{IV} & A_{2u} & \{\} \\
	134.480 & \text{IV} & A_{2g} & \{\} \\
	134.480 & \text{IV} & A_{1u} & \{2\} \\
	134.480 & \text{IV} & A_{1g} & \{\} \\
	134.481 & \text{IV} & B_{2u} & \{\} \\
	134.481 & \text{IV} & B_{2g} & \{\} \\
	134.481 & \text{IV} & B_{1u} & \{\} \\
	134.481 & \text{IV} & B_{1g} & \{2\} \\
	134.481 & \text{IV} & A_{2u} & \{\} \\
	134.481 & \text{IV} & A_{2g} & \{\} \\
	134.481 & \text{IV} & A_{1u} & \{2\} \\
	134.481 & \text{IV} & A_{1g} & \{\} \\
	134.482 & \text{IV} & B_{2u} & \{\} \\
	134.482 & \text{IV} & B_{2g} & \{\} \\
	134.482 & \text{IV} & B_{1u} & \{\} \\
	134.482 & \text{IV} & B_{1g} & \{2\} \\
	134.482 & \text{IV} & A_{2u} & \{\} \\
	134.482 & \text{IV} & A_{2g} & \{\} \\
	134.482 & \text{IV} & A_{1u} & \{2\} \\
	134.482 & \text{IV} & A_{1g} & \{\} \\
	135.483 & \text{I} & B_{2u} & \{2\} \\
	135.483 & \text{I} & B_{2g} & \{\} \\
	135.483 & \text{I} & B_{1u} & \{2\} \\
	135.483 & \text{I} & B_{1g} & \{\} \\
	135.483 & \text{I} & A_{2u} & \{2\} \\
	135.483 & \text{I} & A_{2g} & \{\} \\
	135.483 & \text{I} & A_{1u} & \{2\} \\
	135.483 & \text{I} & A_{1g} & \{\} \\
	135.484 & \text{II} & B_{2u} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	135.484 & \text{II} & B_{2g} & \{\} \\
	135.484 & \text{II} & B_{1u} & \{\} \\
	135.484 & \text{II} & B_{1g} & \{\} \\
	135.484 & \text{II} & A_{2u} & \{\} \\
	135.484 & \text{II} & A_{2g} & \{\} \\
	135.484 & \text{II} & A_{1u} & \{2\} \\
	135.484 & \text{II} & A_{1g} & \{\} \\
	135.485 & \text{III} & B_2 & \{2\} \\
	135.485 & \text{III} & B_1 & \{2\} \\
	135.485 & \text{III} & A_2 & \{2\} \\
	135.485 & \text{III} & A_1 & \{2\} \\
	135.486 & \text{III} & B_{1u} & \{2\} \\
	135.486 & \text{III} & B_{1g} & \{\} \\
	135.486 & \text{III} & A_u & \{2\} \\
	135.486 & \text{III} & A_g & \{\} \\
	135.487 & \text{III} & B_{1u} & \{2\} \\
	135.487 & \text{III} & B_{1g} & \{\} \\
	135.487 & \text{III} & A_u & \{2\} \\
	135.487 & \text{III} & A_g & \{\} \\
	135.488 & \text{III} & B_2 & \{2\} \\
	135.488 & \text{III} & A_2 & \{2\} \\
	135.488 & \text{III} & B_1 & \{2\} \\
	135.488 & \text{III} & A_1 & \{2\} \\
	135.489 & \text{III} & B_u & \{2,2\} \\
	135.489 & \text{III} & B_g & \{2\} \\
	135.489 & \text{III} & \text{}^1E_u & \{2,4\} \\
	135.489 & \text{III} & \text{}^1E_g & \{4\} \\
	135.489 & \text{III} & \text{}^2E_u & \{2,4\} \\
	135.489 & \text{III} & \text{}^2E_g & \{4\} \\
	135.489 & \text{III} & A_u & \{2,2\} \\
	135.489 & \text{III} & A_g & \{2\} \\
	135.490 & \text{III} & B_2 & \{2\} \\
	135.490 & \text{III} & A_2 & \{2,2\} \\
	135.490 & \text{III} & B_1 & \{2\} \\
	135.490 & \text{III} & A_1 & \{2\} \\
	135.491 & \text{III} & B_2 & \{\} \\
	135.491 & \text{III} & B_1 & \{\} \\
	135.491 & \text{III} & A_2 & \{2\} \\
	135.491 & \text{III} & A_1 & \{\} \\
	135.492 & \text{IV} & B_{2u} & \{\} \\
	135.492 & \text{IV} & B_{2g} & \{\} \\
	135.492 & \text{IV} & B_{1u} & \{\} \\
	135.492 & \text{IV} & B_{1g} & \{\} \\
	135.492 & \text{IV} & A_{2u} & \{2\} \\
	135.492 & \text{IV} & A_{2g} & \{\} \\
	135.492 & \text{IV} & A_{1u} & \{2\} \\
	135.492 & \text{IV} & A_{1g} & \{\} \\
	135.493 & \text{IV} & B_{2u} & \{2\} \\
	135.493 & \text{IV} & B_{2g} & \{\} \\
	135.493 & \text{IV} & B_{1u} & \{2\} \\
	135.493 & \text{IV} & B_{1g} & \{\} \\
	135.493 & \text{IV} & A_{2u} & \{2\} \\
	135.493 & \text{IV} & A_{2g} & \{\} \\
	135.493 & \text{IV} & A_{1u} & \{2\} \\
	135.493 & \text{IV} & A_{1g} & \{\} \\
	135.494 & \text{IV} & B_{2u} & \{2\} \\
	135.494 & \text{IV} & B_{2g} & \{\} \\
	135.494 & \text{IV} & B_{1u} & \{\} \\
	135.494 & \text{IV} & B_{1g} & \{\} \\
	135.494 & \text{IV} & A_{2u} & \{\} \\
	135.494 & \text{IV} & A_{2g} & \{\} \\
	135.494 & \text{IV} & A_{1u} & \{2\} \\
	135.494 & \text{IV} & A_{1g} & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	136.495 & \text{I} & B_{2u} & \{2\} \\
	136.495 & \text{I} & B_{2g} & \{\} \\
	136.495 & \text{I} & B_{1u} & \{\} \\
	136.495 & \text{I} & B_{1g} & \{\} \\
	136.495 & \text{I} & A_{2u} & \{\} \\
	136.495 & \text{I} & A_{2g} & \{\} \\
	136.495 & \text{I} & A_{1u} & \{2\} \\
	136.495 & \text{I} & A_{1g} & \{\} \\
	136.496 & \text{II} & B_{2u} & \{\} \\
	136.496 & \text{II} & B_{2g} & \{\} \\
	136.496 & \text{II} & B_{1u} & \{\} \\
	136.496 & \text{II} & B_{1g} & \{\} \\
	136.496 & \text{II} & A_{2u} & \{\} \\
	136.496 & \text{II} & A_{2g} & \{\} \\
	136.496 & \text{II} & A_{1u} & \{2\} \\
	136.496 & \text{II} & A_{1g} & \{\} \\
	136.497 & \text{III} & B_2 & \{\} \\
	136.497 & \text{III} & B_1 & \{2\} \\
	136.497 & \text{III} & A_2 & \{2\} \\
	136.497 & \text{III} & A_1 & \{\} \\
	136.498 & \text{III} & B_{1u} & \{\} \\
	136.498 & \text{III} & B_{1g} & \{\} \\
	136.498 & \text{III} & A_u & \{2\} \\
	136.498 & \text{III} & A_g & \{\} \\
	136.499 & \text{III} & B_{1u} & \{2\} \\
	136.499 & \text{III} & B_{1g} & \{\} \\
	136.499 & \text{III} & A_u & \{2\} \\
	136.499 & \text{III} & A_g & \{\} \\
	136.500 & \text{III} & B_2 & \{\} \\
	136.500 & \text{III} & A_2 & \{2\} \\
	136.500 & \text{III} & B_1 & \{2\} \\
	136.500 & \text{III} & A_1 & \{\} \\
	136.501 & \text{III} & B_u & \{2,2\} \\
	136.501 & \text{III} & B_g & \{2\} \\
	136.501 & \text{III} & \text{}^1E_u & \{2,4\} \\
	136.501 & \text{III} & \text{}^1E_g & \{4\} \\
	136.501 & \text{III} & \text{}^2E_u & \{2,4\} \\
	136.501 & \text{III} & \text{}^2E_g & \{4\} \\
	136.501 & \text{III} & A_u & \{2,2\} \\
	136.501 & \text{III} & A_g & \{2\} \\
	136.502 & \text{III} & B_2 & \{2\} \\
	136.502 & \text{III} & A_2 & \{2\} \\
	136.502 & \text{III} & B_1 & \{2\} \\
	136.502 & \text{III} & A_1 & \{2\} \\
	136.503 & \text{III} & B_2 & \{\} \\
	136.503 & \text{III} & B_1 & \{\} \\
	136.503 & \text{III} & A_2 & \{\} \\
	136.503 & \text{III} & A_1 & \{\} \\
	136.504 & \text{IV} & B_{2u} & \{\} \\
	136.504 & \text{IV} & B_{2g} & \{\} \\
	136.504 & \text{IV} & B_{1u} & \{\} \\
	136.504 & \text{IV} & B_{1g} & \{\} \\
	136.504 & \text{IV} & A_{2u} & \{2\} \\
	136.504 & \text{IV} & A_{2g} & \{\} \\
	136.504 & \text{IV} & A_{1u} & \{2\} \\
	136.504 & \text{IV} & A_{1g} & \{\} \\
	136.505 & \text{IV} & B_{2u} & \{2\} \\
	136.505 & \text{IV} & B_{2g} & \{\} \\
	136.505 & \text{IV} & B_{1u} & \{\} \\
	136.505 & \text{IV} & B_{1g} & \{2\} \\
	136.505 & \text{IV} & A_{2u} & \{\} \\
	136.505 & \text{IV} & A_{2g} & \{2\} \\
	136.505 & \text{IV} & A_{1u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	136.505 & \text{IV} & A_{1g} & \{\} \\
	136.506 & \text{IV} & B_{2u} & \{2\} \\
	136.506 & \text{IV} & B_{2g} & \{\} \\
	136.506 & \text{IV} & B_{1u} & \{\} \\
	136.506 & \text{IV} & B_{1g} & \{\} \\
	136.506 & \text{IV} & A_{2u} & \{\} \\
	136.506 & \text{IV} & A_{2g} & \{\} \\
	136.506 & \text{IV} & A_{1u} & \{2\} \\
	136.506 & \text{IV} & A_{1g} & \{\} \\
	137.507 & \text{I} & B_{2u} & \{\} \\
	137.507 & \text{I} & B_{2g} & \{2\} \\
	137.507 & \text{I} & B_{1u} & \{\} \\
	137.507 & \text{I} & B_{1g} & \{\} \\
	137.507 & \text{I} & A_{2u} & \{\} \\
	137.507 & \text{I} & A_{2g} & \{\} \\
	137.507 & \text{I} & A_{1u} & \{2\} \\
	137.507 & \text{I} & A_{1g} & \{\} \\
	137.508 & \text{II} & B_{2u} & \{\} \\
	137.508 & \text{II} & B_{2g} & \{2\} \\
	137.508 & \text{II} & B_{1u} & \{\} \\
	137.508 & \text{II} & B_{1g} & \{\} \\
	137.508 & \text{II} & A_{2u} & \{\} \\
	137.508 & \text{II} & A_{2g} & \{\} \\
	137.508 & \text{II} & A_{1u} & \{2\} \\
	137.508 & \text{II} & A_{1g} & \{\} \\
	137.509 & \text{III} & B_2 & \{2,2\} \\
	137.509 & \text{III} & B_1 & \{\} \\
	137.509 & \text{III} & A_2 & \{2,2\} \\
	137.509 & \text{III} & A_1 & \{\} \\
	137.510 & \text{III} & B_{1u} & \{2\} \\
	137.510 & \text{III} & B_{1g} & \{\} \\
	137.510 & \text{III} & A_u & \{2\} \\
	137.510 & \text{III} & A_g & \{\} \\
	137.511 & \text{III} & B_{1u} & \{\} \\
	137.511 & \text{III} & B_{1g} & \{\} \\
	137.511 & \text{III} & A_u & \{2\} \\
	137.511 & \text{III} & A_g & \{\} \\
	137.512 & \text{III} & B_2 & \{2\} \\
	137.512 & \text{III} & A_2 & \{2\} \\
	137.512 & \text{III} & B_1 & \{2\} \\
	137.512 & \text{III} & A_1 & \{2\} \\
	137.513 & \text{III} & B_u & \{2,2\} \\
	137.513 & \text{III} & B_g & \{2\} \\
	137.513 & \text{III} & \text{}^1E_u & \{2,2\} \\
	137.513 & \text{III} & \text{}^1E_g & \{4\} \\
	137.513 & \text{III} & \text{}^2E_u & \{2,2\} \\
	137.513 & \text{III} & \text{}^2E_g & \{4\} \\
	137.513 & \text{III} & A_u & \{2,2\} \\
	137.513 & \text{III} & A_g & \{2\} \\
	137.514 & \text{III} & B_2 & \{\} \\
	137.514 & \text{III} & A_2 & \{2,2\} \\
	137.514 & \text{III} & B_1 & \{2,2\} \\
	137.514 & \text{III} & A_1 & \{\} \\
	137.515 & \text{III} & B_2 & \{\} \\
	137.515 & \text{III} & B_1 & \{\} \\
	137.515 & \text{III} & A_2 & \{\} \\
	137.515 & \text{III} & A_1 & \{\} \\
	137.516 & \text{IV} & B_{2u} & \{\} \\
	137.516 & \text{IV} & B_{2g} & \{\} \\
	137.516 & \text{IV} & B_{1u} & \{2\} \\
	137.516 & \text{IV} & B_{1g} & \{\} \\
	137.516 & \text{IV} & A_{2u} & \{\} \\
	137.516 & \text{IV} & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	137.516 & \text{IV} & A_{1u} & \{2\} \\
	137.516 & \text{IV} & A_{1g} & \{\} \\
	137.517 & \text{IV} & B_{2u} & \{\} \\
	137.517 & \text{IV} & B_{2g} & \{2\} \\
	137.517 & \text{IV} & B_{1u} & \{\} \\
	137.517 & \text{IV} & B_{1g} & \{\} \\
	137.517 & \text{IV} & A_{2u} & \{\} \\
	137.517 & \text{IV} & A_{2g} & \{2\} \\
	137.517 & \text{IV} & A_{1u} & \{2\} \\
	137.517 & \text{IV} & A_{1g} & \{\} \\
	137.518 & \text{IV} & B_{2u} & \{\} \\
	137.518 & \text{IV} & B_{2g} & \{2\} \\
	137.518 & \text{IV} & B_{1u} & \{\} \\
	137.518 & \text{IV} & B_{1g} & \{\} \\
	137.518 & \text{IV} & A_{2u} & \{\} \\
	137.518 & \text{IV} & A_{2g} & \{\} \\
	137.518 & \text{IV} & A_{1u} & \{2\} \\
	137.518 & \text{IV} & A_{1g} & \{\} \\
	138.519 & \text{I} & B_{2u} & \{2\} \\
	138.519 & \text{I} & B_{2g} & \{\} \\
	138.519 & \text{I} & B_{1u} & \{\} \\
	138.519 & \text{I} & B_{1g} & \{2\} \\
	138.519 & \text{I} & A_{2u} & \{\} \\
	138.519 & \text{I} & A_{2g} & \{2\} \\
	138.519 & \text{I} & A_{1u} & \{2\} \\
	138.519 & \text{I} & A_{1g} & \{\} \\
	138.520 & \text{II} & B_{2u} & \{\} \\
	138.520 & \text{II} & B_{2g} & \{\} \\
	138.520 & \text{II} & B_{1u} & \{\} \\
	138.520 & \text{II} & B_{1g} & \{2\} \\
	138.520 & \text{II} & A_{2u} & \{\} \\
	138.520 & \text{II} & A_{2g} & \{\} \\
	138.520 & \text{II} & A_{1u} & \{2\} \\
	138.520 & \text{II} & A_{1g} & \{\} \\
	138.521 & \text{III} & B_2 & \{\} \\
	138.521 & \text{III} & B_1 & \{2,2\} \\
	138.521 & \text{III} & A_2 & \{2,2\} \\
	138.521 & \text{III} & A_1 & \{\} \\
	138.522 & \text{III} & B_{1u} & \{\} \\
	138.522 & \text{III} & B_{1g} & \{2\} \\
	138.522 & \text{III} & A_u & \{2\} \\
	138.522 & \text{III} & A_g & \{\} \\
	138.523 & \text{III} & B_{1u} & \{2\} \\
	138.523 & \text{III} & B_{1g} & \{\} \\
	138.523 & \text{III} & A_u & \{2\} \\
	138.523 & \text{III} & A_g & \{\} \\
	138.524 & \text{III} & B_2 & \{\} \\
	138.524 & \text{III} & A_2 & \{2,2\} \\
	138.524 & \text{III} & B_1 & \{2,2\} \\
	138.524 & \text{III} & A_1 & \{\} \\
	138.525 & \text{III} & B_u & \{2,2\} \\
	138.525 & \text{III} & B_g & \{2\} \\
	138.525 & \text{III} & \text{}^1E_u & \{2,2\} \\
	138.525 & \text{III} & \text{}^1E_g & \{4\} \\
	138.525 & \text{III} & \text{}^2E_u & \{2,2\} \\
	138.525 & \text{III} & \text{}^2E_g & \{4\} \\
	138.525 & \text{III} & A_u & \{2,2\} \\
	138.525 & \text{III} & A_g & \{2\} \\
	138.526 & \text{III} & B_2 & \{2,2\} \\
	138.526 & \text{III} & A_2 & \{2,2\} \\
	138.526 & \text{III} & B_1 & \{2\} \\
	138.526 & \text{III} & A_1 & \{2\} \\
	138.527 & \text{III} & B_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	138.527 & \text{III} & B_1 & \{2\} \\
	138.527 & \text{III} & A_2 & \{2\} \\
	138.527 & \text{III} & A_1 & \{\} \\
	138.528 & \text{IV} & B_{2u} & \{\} \\
	138.528 & \text{IV} & B_{2g} & \{\} \\
	138.528 & \text{IV} & B_{1u} & \{\} \\
	138.528 & \text{IV} & B_{1g} & \{\} \\
	138.528 & \text{IV} & A_{2u} & \{\} \\
	138.528 & \text{IV} & A_{2g} & \{2\} \\
	138.528 & \text{IV} & A_{1u} & \{2\} \\
	138.528 & \text{IV} & A_{1g} & \{\} \\
	138.529 & \text{IV} & B_{2u} & \{2\} \\
	138.529 & \text{IV} & B_{2g} & \{\} \\
	138.529 & \text{IV} & B_{1u} & \{\} \\
	138.529 & \text{IV} & B_{1g} & \{2\} \\
	138.529 & \text{IV} & A_{2u} & \{\} \\
	138.529 & \text{IV} & A_{2g} & \{2\} \\
	138.529 & \text{IV} & A_{1u} & \{2\} \\
	138.529 & \text{IV} & A_{1g} & \{\} \\
	138.530 & \text{IV} & B_{2u} & \{\} \\
	138.530 & \text{IV} & B_{2g} & \{\} \\
	138.530 & \text{IV} & B_{1u} & \{\} \\
	138.530 & \text{IV} & B_{1g} & \{\} \\
	138.530 & \text{IV} & A_{2u} & \{\} \\
	138.530 & \text{IV} & A_{2g} & \{\} \\
	138.530 & \text{IV} & A_{1u} & \{2\} \\
	138.530 & \text{IV} & A_{1g} & \{\} \\
	139.531 & \text{I} & B_{2u} & \{\} \\
	139.531 & \text{I} & B_{2g} & \{\} \\
	139.531 & \text{I} & B_{1u} & \{\} \\
	139.531 & \text{I} & B_{1g} & \{\} \\
	139.531 & \text{I} & A_{2u} & \{\} \\
	139.531 & \text{I} & A_{2g} & \{\} \\
	139.531 & \text{I} & A_{1u} & \{2,2\} \\
	139.531 & \text{I} & A_{1g} & \{\} \\
	139.532 & \text{II} & B_{2u} & \{\} \\
	139.532 & \text{II} & B_{2g} & \{\} \\
	139.532 & \text{II} & B_{1u} & \{\} \\
	139.532 & \text{II} & B_{1g} & \{\} \\
	139.532 & \text{II} & A_{2u} & \{\} \\
	139.532 & \text{II} & A_{2g} & \{\} \\
	139.532 & \text{II} & A_{1u} & \{2,2\} \\
	139.532 & \text{II} & A_{1g} & \{\} \\
	139.533 & \text{III} & B_2 & \{\} \\
	139.533 & \text{III} & B_1 & \{\} \\
	139.533 & \text{III} & A_2 & \{2\} \\
	139.533 & \text{III} & A_1 & \{\} \\
	139.534 & \text{III} & B_{1u} & \{\} \\
	139.534 & \text{III} & B_{1g} & \{\} \\
	139.534 & \text{III} & A_u & \{2\} \\
	139.534 & \text{III} & A_g & \{\} \\
	139.535 & \text{III} & B_{1u} & \{\} \\
	139.535 & \text{III} & B_{1g} & \{\} \\
	139.535 & \text{III} & A_u & \{2\} \\
	139.535 & \text{III} & A_g & \{\} \\
	139.536 & \text{III} & B_2 & \{\} \\
	139.536 & \text{III} & A_2 & \{\} \\
	139.536 & \text{III} & B_1 & \{2\} \\
	139.536 & \text{III} & A_1 & \{\} \\
	139.537 & \text{III} & B_u & \{2,4\} \\
	139.537 & \text{III} & B_g & \{2,2\} \\
	139.537 & \text{III} & \text{}^1E_u & \{4,4\} \\
	139.537 & \text{III} & \text{}^1E_g & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	139.537 & \text{III} & \text{}^2E_u & \{4,4\} \\
	139.537 & \text{III} & \text{}^2E_g & \{2\} \\
	139.537 & \text{III} & A_u & \{2,4\} \\
	139.537 & \text{III} & A_g & \{2,2\} \\
	139.538 & \text{III} & B_2 & \{\} \\
	139.538 & \text{III} & A_2 & \{\} \\
	139.538 & \text{III} & B_1 & \{2\} \\
	139.538 & \text{III} & A_1 & \{\} \\
	139.539 & \text{III} & B_2 & \{\} \\
	139.539 & \text{III} & B_1 & \{\} \\
	139.539 & \text{III} & A_2 & \{\} \\
	139.539 & \text{III} & A_1 & \{\} \\
	139.540 & \text{IV} & B_{2u} & \{\} \\
	139.540 & \text{IV} & B_{2g} & \{\} \\
	139.540 & \text{IV} & B_{1u} & \{\} \\
	139.540 & \text{IV} & B_{1g} & \{\} \\
	139.540 & \text{IV} & A_{2u} & \{\} \\
	139.540 & \text{IV} & A_{2g} & \{2\} \\
	139.540 & \text{IV} & A_{1u} & \{2,2\} \\
	139.540 & \text{IV} & A_{1g} & \{\} \\
	140.541 & \text{I} & B_{2u} & \{\} \\
	140.541 & \text{I} & B_{2g} & \{\} \\
	140.541 & \text{I} & B_{1u} & \{\} \\
	140.541 & \text{I} & B_{1g} & \{\} \\
	140.541 & \text{I} & A_{2u} & \{\} \\
	140.541 & \text{I} & A_{2g} & \{\} \\
	140.541 & \text{I} & A_{1u} & \{2\} \\
	140.541 & \text{I} & A_{1g} & \{\} \\
	140.542 & \text{II} & B_{2u} & \{\} \\
	140.542 & \text{II} & B_{2g} & \{\} \\
	140.542 & \text{II} & B_{1u} & \{\} \\
	140.542 & \text{II} & B_{1g} & \{\} \\
	140.542 & \text{II} & A_{2u} & \{\} \\
	140.542 & \text{II} & A_{2g} & \{\} \\
	140.542 & \text{II} & A_{1u} & \{2,2\} \\
	140.542 & \text{II} & A_{1g} & \{\} \\
	140.543 & \text{III} & B_2 & \{\} \\
	140.543 & \text{III} & B_1 & \{2\} \\
	140.543 & \text{III} & A_2 & \{2\} \\
	140.543 & \text{III} & A_1 & \{\} \\
	140.544 & \text{III} & B_{1u} & \{\} \\
	140.544 & \text{III} & B_{1g} & \{\} \\
	140.544 & \text{III} & A_u & \{2\} \\
	140.544 & \text{III} & A_g & \{\} \\
	140.545 & \text{III} & B_{1u} & \{\} \\
	140.545 & \text{III} & B_{1g} & \{\} \\
	140.545 & \text{III} & A_u & \{2\} \\
	140.545 & \text{III} & A_g & \{\} \\
	140.546 & \text{III} & B_2 & \{\} \\
	140.546 & \text{III} & A_2 & \{\} \\
	140.546 & \text{III} & B_1 & \{2\} \\
	140.546 & \text{III} & A_1 & \{\} \\
	140.547 & \text{III} & B_u & \{2,4\} \\
	140.547 & \text{III} & B_g & \{2,2\} \\
	140.547 & \text{III} & \text{}^1E_u & \{4,4\} \\
	140.547 & \text{III} & \text{}^1E_g & \{4\} \\
	140.547 & \text{III} & \text{}^2E_u & \{4,4\} \\
	140.547 & \text{III} & \text{}^2E_g & \{4\} \\
	140.547 & \text{III} & A_u & \{2,4\} \\
	140.547 & \text{III} & A_g & \{2,2\} \\
	140.548 & \text{III} & B_2 & \{\} \\
	140.548 & \text{III} & A_2 & \{\} \\
	140.548 & \text{III} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	140.548 & \text{III} & A_1 & \{\} \\
	140.549 & \text{III} & B_2 & \{\} \\
	140.549 & \text{III} & B_1 & \{\} \\
	140.549 & \text{III} & A_2 & \{2\} \\
	140.549 & \text{III} & A_1 & \{\} \\
	140.550 & \text{IV} & B_{2u} & \{\} \\
	140.550 & \text{IV} & B_{2g} & \{\} \\
	140.550 & \text{IV} & B_{1u} & \{\} \\
	140.550 & \text{IV} & B_{1g} & \{\} \\
	140.550 & \text{IV} & A_{2u} & \{\} \\
	140.550 & \text{IV} & A_{2g} & \{\} \\
	140.550 & \text{IV} & A_{1u} & \{2\} \\
	140.550 & \text{IV} & A_{1g} & \{\} \\
	141.551 & \text{I} & B_{2u} & \{\} \\
	141.551 & \text{I} & B_{2g} & \{2\} \\
	141.551 & \text{I} & B_{1u} & \{\} \\
	141.551 & \text{I} & B_{1g} & \{\} \\
	141.551 & \text{I} & A_{2u} & \{\} \\
	141.551 & \text{I} & A_{2g} & \{\} \\
	141.551 & \text{I} & A_{1u} & \{2\} \\
	141.551 & \text{I} & A_{1g} & \{\} \\
	141.552 & \text{II} & B_{2u} & \{\} \\
	141.552 & \text{II} & B_{2g} & \{2\} \\
	141.552 & \text{II} & B_{1u} & \{\} \\
	141.552 & \text{II} & B_{1g} & \{\} \\
	141.552 & \text{II} & A_{2u} & \{\} \\
	141.552 & \text{II} & A_{2g} & \{\} \\
	141.552 & \text{II} & A_{1u} & \{2\} \\
	141.552 & \text{II} & A_{1g} & \{\} \\
	141.553 & \text{III} & B_2 & \{2\} \\
	141.553 & \text{III} & B_1 & \{\} \\
	141.553 & \text{III} & A_2 & \{2\} \\
	141.553 & \text{III} & A_1 & \{\} \\
	141.554 & \text{III} & B_{1u} & \{2\} \\
	141.554 & \text{III} & B_{1g} & \{\} \\
	141.554 & \text{III} & A_u & \{2\} \\
	141.554 & \text{III} & A_g & \{\} \\
	141.555 & \text{III} & B_{1u} & \{\} \\
	141.555 & \text{III} & B_{1g} & \{2\} \\
	141.555 & \text{III} & A_u & \{2\} \\
	141.555 & \text{III} & A_g & \{\} \\
	141.556 & \text{III} & B_2 & \{2\} \\
	141.556 & \text{III} & A_2 & \{2\} \\
	141.556 & \text{III} & B_1 & \{2\} \\
	141.556 & \text{III} & A_1 & \{2\} \\
	141.557 & \text{III} & B_u & \{2,2\} \\
	141.557 & \text{III} & B_g & \{2\} \\
	141.557 & \text{III} & \text{}^1E_u & \{2,2\} \\
	141.557 & \text{III} & \text{}^1E_g & \{2\} \\
	141.557 & \text{III} & \text{}^2E_u & \{2,2\} \\
	141.557 & \text{III} & \text{}^2E_g & \{2\} \\
	141.557 & \text{III} & A_u & \{2,2\} \\
	141.557 & \text{III} & A_g & \{2\} \\
	141.558 & \text{III} & B_2 & \{\} \\
	141.558 & \text{III} & A_2 & \{2\} \\
	141.558 & \text{III} & B_1 & \{2\} \\
	141.558 & \text{III} & A_1 & \{\} \\
	141.559 & \text{III} & B_2 & \{\} \\
	141.559 & \text{III} & B_1 & \{\} \\
	141.559 & \text{III} & A_2 & \{\} \\
	141.559 & \text{III} & A_1 & \{\} \\
	141.560 & \text{IV} & B_{2u} & \{\} \\
	141.560 & \text{IV} & B_{2g} & \{2,2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	141.560 & \text{IV} & B_{1u} & \{\} \\
	141.560 & \text{IV} & B_{1g} & \{\} \\
	141.560 & \text{IV} & A_{2u} & \{\} \\
	141.560 & \text{IV} & A_{2g} & \{2\} \\
	141.560 & \text{IV} & A_{1u} & \{2\} \\
	141.560 & \text{IV} & A_{1g} & \{\} \\
	142.561 & \text{I} & B_{2u} & \{2\} \\
	142.561 & \text{I} & B_{2g} & \{2\} \\
	142.561 & \text{I} & B_{1u} & \{2\} \\
	142.561 & \text{I} & B_{1g} & \{2\} \\
	142.561 & \text{I} & A_{2u} & \{2\} \\
	142.561 & \text{I} & A_{2g} & \{2\} \\
	142.561 & \text{I} & A_{1u} & \{2\} \\
	142.561 & \text{I} & A_{1g} & \{2\} \\
	142.562 & \text{II} & B_{2u} & \{\} \\
	142.562 & \text{II} & B_{2g} & \{2\} \\
	142.562 & \text{II} & B_{1u} & \{\} \\
	142.562 & \text{II} & B_{1g} & \{\} \\
	142.562 & \text{II} & A_{2u} & \{\} \\
	142.562 & \text{II} & A_{2g} & \{\} \\
	142.562 & \text{II} & A_{1u} & \{2\} \\
	142.562 & \text{II} & A_{1g} & \{\} \\
	142.563 & \text{III} & B_2 & \{2\} \\
	142.563 & \text{III} & B_1 & \{2\} \\
	142.563 & \text{III} & A_2 & \{2\} \\
	142.563 & \text{III} & A_1 & \{2\} \\
	142.564 & \text{III} & B_{1u} & \{2\} \\
	142.564 & \text{III} & B_{1g} & \{\} \\
	142.564 & \text{III} & A_u & \{2\} \\
	142.564 & \text{III} & A_g & \{\} \\
	142.565 & \text{III} & B_{1u} & \{2\} \\
	142.565 & \text{III} & B_{1g} & \{2\} \\
	142.565 & \text{III} & A_u & \{2\} \\
	142.565 & \text{III} & A_g & \{2\} \\
	142.566 & \text{III} & B_2 & \{2,2\} \\
	142.566 & \text{III} & A_2 & \{2,2\} \\
	142.566 & \text{III} & B_1 & \{2\} \\
	142.566 & \text{III} & A_1 & \{2\} \\
	142.567 & \text{III} & B_u & \{2,2\} \\
	142.567 & \text{III} & B_g & \{2\} \\
	142.567 & \text{III} & \text{}^1E_u & \{2,2\} \\
	142.567 & \text{III} & \text{}^1E_g & \{2\} \\
	142.567 & \text{III} & \text{}^2E_u & \{2,2\} \\
	142.567 & \text{III} & \text{}^2E_g & \{2\} \\
	142.567 & \text{III} & A_u & \{2,2\} \\
	142.567 & \text{III} & A_g & \{2\} \\
	142.568 & \text{III} & B_2 & \{2\} \\
	142.568 & \text{III} & A_2 & \{2,2\} \\
	142.568 & \text{III} & B_1 & \{2\} \\
	142.568 & \text{III} & A_1 & \{2\} \\
	142.569 & \text{III} & B_2 & \{2\} \\
	142.569 & \text{III} & B_1 & \{\} \\
	142.569 & \text{III} & A_2 & \{2\} \\
	142.569 & \text{III} & A_1 & \{\} \\
	142.570 & \text{IV} & B_{2u} & \{2\} \\
	142.570 & \text{IV} & B_{2g} & \{2\} \\
	142.570 & \text{IV} & B_{1u} & \{2\} \\
	142.570 & \text{IV} & B_{1g} & \{2\} \\
	142.570 & \text{IV} & A_{2u} & \{2\} \\
	142.570 & \text{IV} & A_{2g} & \{2\} \\
	142.570 & \text{IV} & A_{1u} & \{2\} \\
	142.570 & \text{IV} & A_{1g} & \{2\} \\
	143.1 & \text{I} & \text{}^1E & \{3\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	143.1 & \text{I} & \text{}^2E & \{3\} \\
	143.1 & \text{I} & A & \{3\} \\
	143.2 & \text{II} & A & \{\} \\
	143.3 & \text{IV} & A & \{\} \\
	144.4 & \text{I} & \text{}^1E & \{\} \\
	144.4 & \text{I} & \text{}^2E & \{\} \\
	144.4 & \text{I} & A & \{\} \\
	144.5 & \text{II} & A & \{\} \\
	144.6 & \text{IV} & A & \{\} \\
	145.7 & \text{I} & \text{}^1E & \{\} \\
	145.7 & \text{I} & \text{}^2E & \{\} \\
	145.7 & \text{I} & A & \{\} \\
	145.8 & \text{II} & A & \{\} \\
	145.9 & \text{IV} & A & \{\} \\
	146.10 & \text{I} & \text{}^1E & \{\} \\
	146.10 & \text{I} & \text{}^2E & \{\} \\
	146.10 & \text{I} & A & \{\} \\
	146.11 & \text{II} & A & \{\} \\
	146.12 & \text{IV} & A & \{\} \\
	147.13 & \text{I} & \text{}^1E_u & \{2,12\} \\
	147.13 & \text{I} & \text{}^1E_g & \{3\} \\
	147.13 & \text{I} & \text{}^2E_u & \{2,12\} \\
	147.13 & \text{I} & \text{}^2E_g & \{3\} \\
	147.13 & \text{I} & A_u & \{2,12\} \\
	147.13 & \text{I} & A_g & \{3\} \\
	147.14 & \text{II} & A_u & \{2,2,4\} \\
	147.14 & \text{II} & A_g & \{\} \\
	147.15 & \text{III} & A & \{\} \\
	147.16 & \text{IV} & A_u & \{4\} \\
	147.16 & \text{IV} & A_g & \{\} \\
	148.17 & \text{I} & \text{}^1E_u & \{2,4\} \\
	148.17 & \text{I} & \text{}^1E_g & \{\} \\
	148.17 & \text{I} & \text{}^2E_u & \{2,4\} \\
	148.17 & \text{I} & \text{}^2E_g & \{\} \\
	148.17 & \text{I} & A_u & \{2,4\} \\
	148.17 & \text{I} & A_g & \{\} \\
	148.18 & \text{II} & A_u & \{2,2,4\} \\
	148.18 & \text{II} & A_g & \{\} \\
	148.19 & \text{III} & A & \{\} \\
	148.20 & \text{IV} & A_u & \{4\} \\
	148.20 & \text{IV} & A_g & \{\} \\
	149.21 & \text{I} & A_2 & \{\} \\
	149.21 & \text{I} & A_1 & \{\} \\
	149.22 & \text{II} & A_2 & \{\} \\
	149.22 & \text{II} & A_1 & \{\} \\
	149.23 & \text{III} & \text{}^1E & \{3\} \\
	149.23 & \text{III} & \text{}^2E & \{3\} \\
	149.23 & \text{III} & A & \{3\} \\
	149.24 & \text{IV} & A_2 & \{\} \\
	149.24 & \text{IV} & A_1 & \{\} \\
	150.25 & \text{I} & A_2 & \{\} \\
	150.25 & \text{I} & A_1 & \{\} \\
	150.26 & \text{II} & A_2 & \{\} \\
	150.26 & \text{II} & A_1 & \{\} \\
	150.27 & \text{III} & \text{}^1E & \{3\} \\
	150.27 & \text{III} & \text{}^2E & \{3\} \\
	150.27 & \text{III} & A & \{3\} \\
	150.28 & \text{IV} & A_2 & \{\} \\
	150.28 & \text{IV} & A_1 & \{\} \\
	151.29 & \text{I} & A_2 & \{\} \\
	151.29 & \text{I} & A_1 & \{\} \\
	151.30 & \text{II} & A_2 & \{\} \\
	151.30 & \text{II} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	151.31 & \text{III} & \text{}^1E & \{\} \\
	151.31 & \text{III} & \text{}^2E & \{\} \\
	151.31 & \text{III} & A & \{\} \\
	151.32 & \text{IV} & A_2 & \{\} \\
	151.32 & \text{IV} & A_1 & \{\} \\
	152.33 & \text{I} & A_2 & \{\} \\
	152.33 & \text{I} & A_1 & \{\} \\
	152.34 & \text{II} & A_2 & \{\} \\
	152.34 & \text{II} & A_1 & \{\} \\
	152.35 & \text{III} & \text{}^1E & \{\} \\
	152.35 & \text{III} & \text{}^2E & \{\} \\
	152.35 & \text{III} & A & \{\} \\
	152.36 & \text{IV} & A_2 & \{\} \\
	152.36 & \text{IV} & A_1 & \{\} \\
	153.37 & \text{I} & A_2 & \{\} \\
	153.37 & \text{I} & A_1 & \{\} \\
	153.38 & \text{II} & A_2 & \{\} \\
	153.38 & \text{II} & A_1 & \{\} \\
	153.39 & \text{III} & \text{}^1E & \{\} \\
	153.39 & \text{III} & \text{}^2E & \{\} \\
	153.39 & \text{III} & A & \{\} \\
	153.40 & \text{IV} & A_2 & \{\} \\
	153.40 & \text{IV} & A_1 & \{\} \\
	154.41 & \text{I} & A_2 & \{\} \\
	154.41 & \text{I} & A_1 & \{\} \\
	154.42 & \text{II} & A_2 & \{\} \\
	154.42 & \text{II} & A_1 & \{\} \\
	154.43 & \text{III} & \text{}^1E & \{\} \\
	154.43 & \text{III} & \text{}^2E & \{\} \\
	154.43 & \text{III} & A & \{\} \\
	154.44 & \text{IV} & A_2 & \{\} \\
	154.44 & \text{IV} & A_1 & \{\} \\
	155.45 & \text{I} & A_2 & \{\} \\
	155.45 & \text{I} & A_1 & \{\} \\
	155.46 & \text{II} & A_2 & \{\} \\
	155.46 & \text{II} & A_1 & \{\} \\
	155.47 & \text{III} & \text{}^1E & \{\} \\
	155.47 & \text{III} & \text{}^2E & \{\} \\
	155.47 & \text{III} & A & \{\} \\
	155.48 & \text{IV} & A_2 & \{\} \\
	155.48 & \text{IV} & A_1 & \{\} \\
	156.49 & \text{I} & A_2 & \{2,2,2\} \\
	156.49 & \text{I} & A_1 & \{\} \\
	156.50 & \text{II} & A_2 & \{2,2,2\} \\
	156.50 & \text{II} & A_1 & \{\} \\
	156.51 & \text{III} & \text{}^1E & \{3\} \\
	156.51 & \text{III} & \text{}^2E & \{3\} \\
	156.51 & \text{III} & A & \{3\} \\
	156.52 & \text{IV} & A_2 & \{2,2,2\} \\
	156.52 & \text{IV} & A_1 & \{\} \\
	157.53 & \text{I} & A_2 & \{2\} \\
	157.53 & \text{I} & A_1 & \{\} \\
	157.54 & \text{II} & A_2 & \{2\} \\
	157.54 & \text{II} & A_1 & \{\} \\
	157.55 & \text{III} & \text{}^1E & \{3\} \\
	157.55 & \text{III} & \text{}^2E & \{3\} \\
	157.55 & \text{III} & A & \{3\} \\
	157.56 & \text{IV} & A_2 & \{2\} \\
	157.56 & \text{IV} & A_1 & \{\} \\
	158.57 & \text{I} & A_2 & \{\} \\
	158.57 & \text{I} & A_1 & \{\} \\
	158.58 & \text{II} & A_2 & \{2,2,2\} \\
	158.58 & \text{II} & A_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	158.59 & \text{III} & \text{}^1E & \{3\} \\
	158.59 & \text{III} & \text{}^2E & \{3\} \\
	158.59 & \text{III} & A & \{3\} \\
	158.60 & \text{IV} & A_2 & \{\} \\
	158.60 & \text{IV} & A_1 & \{\} \\
	159.61 & \text{I} & A_2 & \{\} \\
	159.61 & \text{I} & A_1 & \{\} \\
	159.62 & \text{II} & A_2 & \{2\} \\
	159.62 & \text{II} & A_1 & \{\} \\
	159.63 & \text{III} & \text{}^1E & \{3\} \\
	159.63 & \text{III} & \text{}^2E & \{3\} \\
	159.63 & \text{III} & A & \{3\} \\
	159.64 & \text{IV} & A_2 & \{\} \\
	159.64 & \text{IV} & A_1 & \{\} \\
	160.65 & \text{I} & A_2 & \{2\} \\
	160.65 & \text{I} & A_1 & \{\} \\
	160.66 & \text{II} & A_2 & \{2\} \\
	160.66 & \text{II} & A_1 & \{\} \\
	160.67 & \text{III} & \text{}^1E & \{\} \\
	160.67 & \text{III} & \text{}^2E & \{\} \\
	160.67 & \text{III} & A & \{\} \\
	160.68 & \text{IV} & A_2 & \{2\} \\
	160.68 & \text{IV} & A_1 & \{\} \\
	161.69 & \text{I} & A_2 & \{\} \\
	161.69 & \text{I} & A_1 & \{\} \\
	161.70 & \text{II} & A_2 & \{2\} \\
	161.70 & \text{II} & A_1 & \{\} \\
	161.71 & \text{III} & \text{}^1E & \{\} \\
	161.71 & \text{III} & \text{}^2E & \{\} \\
	161.71 & \text{III} & A & \{\} \\
	161.72 & \text{IV} & A_2 & \{\} \\
	161.72 & \text{IV} & A_1 & \{\} \\
	162.73 & \text{I} & A_{2u} & \{2\} \\
	162.73 & \text{I} & A_{2g} & \{\} \\
	162.73 & \text{I} & A_{1u} & \{2,2\} \\
	162.73 & \text{I} & A_{1g} & \{\} \\
	162.74 & \text{II} & A_{2u} & \{2\} \\
	162.74 & \text{II} & A_{2g} & \{\} \\
	162.74 & \text{II} & A_{1u} & \{2,2\} \\
	162.74 & \text{II} & A_{1g} & \{\} \\
	162.75 & \text{III} & A_2 & \{2\} \\
	162.75 & \text{III} & A_1 & \{\} \\
	162.76 & \text{III} & A_2 & \{\} \\
	162.76 & \text{III} & A_1 & \{\} \\
	162.77 & \text{III} & \text{}^1E_u & \{2,12\} \\
	162.77 & \text{III} & \text{}^1E_g & \{3\} \\
	162.77 & \text{III} & \text{}^2E_u & \{2,12\} \\
	162.77 & \text{III} & \text{}^2E_g & \{3\} \\
	162.77 & \text{III} & A_u & \{2,12\} \\
	162.77 & \text{III} & A_g & \{3\} \\
	162.78 & \text{IV} & A_{2u} & \{2\} \\
	162.78 & \text{IV} & A_{2g} & \{\} \\
	162.78 & \text{IV} & A_{1u} & \{2,2\} \\
	162.78 & \text{IV} & A_{1g} & \{\} \\
	163.79 & \text{I} & A_{2u} & \{2\} \\
	163.79 & \text{I} & A_{2g} & \{\} \\
	163.79 & \text{I} & A_{1u} & \{2\} \\
	163.79 & \text{I} & A_{1g} & \{\} \\
	163.80 & \text{II} & A_{2u} & \{2\} \\
	163.80 & \text{II} & A_{2g} & \{\} \\
	163.80 & \text{II} & A_{1u} & \{2,2\} \\
	163.80 & \text{II} & A_{1g} & \{\} \\
	163.81 & \text{III} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	163.81 & \text{III} & A_1 & \{\} \\
	163.82 & \text{III} & A_2 & \{\} \\
	163.82 & \text{III} & A_1 & \{\} \\
	163.83 & \text{III} & \text{}^1E_u & \{12\} \\
	163.83 & \text{III} & \text{}^1E_g & \{3\} \\
	163.83 & \text{III} & \text{}^2E_u & \{12\} \\
	163.83 & \text{III} & \text{}^2E_g & \{3\} \\
	163.83 & \text{III} & A_u & \{12\} \\
	163.83 & \text{III} & A_g & \{3\} \\
	163.84 & \text{IV} & A_{2u} & \{2\} \\
	163.84 & \text{IV} & A_{2g} & \{\} \\
	163.84 & \text{IV} & A_{1u} & \{2\} \\
	163.84 & \text{IV} & A_{1g} & \{\} \\
	164.85 & \text{I} & A_{2u} & \{2\} \\
	164.85 & \text{I} & A_{2g} & \{2\} \\
	164.85 & \text{I} & A_{1u} & \{2,2,2\} \\
	164.85 & \text{I} & A_{1g} & \{\} \\
	164.86 & \text{II} & A_{2u} & \{2\} \\
	164.86 & \text{II} & A_{2g} & \{2\} \\
	164.86 & \text{II} & A_{1u} & \{2,2,2\} \\
	164.86 & \text{II} & A_{1g} & \{\} \\
	164.87 & \text{III} & A_2 & \{2,2\} \\
	164.87 & \text{III} & A_1 & \{\} \\
	164.88 & \text{III} & A_2 & \{\} \\
	164.88 & \text{III} & A_1 & \{\} \\
	164.89 & \text{III} & \text{}^1E_u & \{2,12\} \\
	164.89 & \text{III} & \text{}^1E_g & \{3\} \\
	164.89 & \text{III} & \text{}^2E_u & \{2,12\} \\
	164.89 & \text{III} & \text{}^2E_g & \{3\} \\
	164.89 & \text{III} & A_u & \{2,12\} \\
	164.89 & \text{III} & A_g & \{3\} \\
	164.90 & \text{IV} & A_{2u} & \{2\} \\
	164.90 & \text{IV} & A_{2g} & \{2\} \\
	164.90 & \text{IV} & A_{1u} & \{2,2,2\} \\
	164.90 & \text{IV} & A_{1g} & \{\} \\
	165.91 & \text{I} & A_{2u} & \{2\} \\
	165.91 & \text{I} & A_{2g} & \{\} \\
	165.91 & \text{I} & A_{1u} & \{2\} \\
	165.91 & \text{I} & A_{1g} & \{\} \\
	165.92 & \text{II} & A_{2u} & \{2\} \\
	165.92 & \text{II} & A_{2g} & \{2\} \\
	165.92 & \text{II} & A_{1u} & \{2,2,2\} \\
	165.92 & \text{II} & A_{1g} & \{\} \\
	165.93 & \text{III} & A_2 & \{\} \\
	165.93 & \text{III} & A_1 & \{\} \\
	165.94 & \text{III} & A_2 & \{\} \\
	165.94 & \text{III} & A_1 & \{\} \\
	165.95 & \text{III} & \text{}^1E_u & \{12\} \\
	165.95 & \text{III} & \text{}^1E_g & \{3\} \\
	165.95 & \text{III} & \text{}^2E_u & \{12\} \\
	165.95 & \text{III} & \text{}^2E_g & \{3\} \\
	165.95 & \text{III} & A_u & \{12\} \\
	165.95 & \text{III} & A_g & \{3\} \\
	165.96 & \text{IV} & A_{2u} & \{2\} \\
	165.96 & \text{IV} & A_{2g} & \{\} \\
	165.96 & \text{IV} & A_{1u} & \{2\} \\
	165.96 & \text{IV} & A_{1g} & \{\} \\
	166.97 & \text{I} & A_{2u} & \{2\} \\
	166.97 & \text{I} & A_{2g} & \{\} \\
	166.97 & \text{I} & A_{1u} & \{2,2\} \\
	166.97 & \text{I} & A_{1g} & \{\} \\
	166.98 & \text{II} & A_{2u} & \{2\} \\
	166.98 & \text{II} & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	166.98 & \text{II} & A_{1u} & \{2,2\} \\
	166.98 & \text{II} & A_{1g} & \{\} \\
	166.99 & \text{III} & A_2 & \{2\} \\
	166.99 & \text{III} & A_1 & \{\} \\
	166.100 & \text{III} & A_2 & \{\} \\
	166.100 & \text{III} & A_1 & \{\} \\
	166.101 & \text{III} & \text{}^1E_u & \{2,4\} \\
	166.101 & \text{III} & \text{}^1E_g & \{\} \\
	166.101 & \text{III} & \text{}^2E_u & \{2,4\} \\
	166.101 & \text{III} & \text{}^2E_g & \{\} \\
	166.101 & \text{III} & A_u & \{2,4\} \\
	166.101 & \text{III} & A_g & \{\} \\
	166.102 & \text{IV} & A_{2u} & \{2\} \\
	166.102 & \text{IV} & A_{2g} & \{\} \\
	166.102 & \text{IV} & A_{1u} & \{2,2\} \\
	166.102 & \text{IV} & A_{1g} & \{\} \\
	167.103 & \text{I} & A_{2u} & \{2\} \\
	167.103 & \text{I} & A_{2g} & \{\} \\
	167.103 & \text{I} & A_{1u} & \{2\} \\
	167.103 & \text{I} & A_{1g} & \{\} \\
	167.104 & \text{II} & A_{2u} & \{2\} \\
	167.104 & \text{II} & A_{2g} & \{\} \\
	167.104 & \text{II} & A_{1u} & \{2,2\} \\
	167.104 & \text{II} & A_{1g} & \{\} \\
	167.105 & \text{III} & A_2 & \{\} \\
	167.105 & \text{III} & A_1 & \{\} \\
	167.106 & \text{III} & A_2 & \{\} \\
	167.106 & \text{III} & A_1 & \{\} \\
	167.107 & \text{III} & \text{}^1E_u & \{4\} \\
	167.107 & \text{III} & \text{}^1E_g & \{\} \\
	167.107 & \text{III} & \text{}^2E_u & \{4\} \\
	167.107 & \text{III} & \text{}^2E_g & \{\} \\
	167.107 & \text{III} & A_u & \{4\} \\
	167.107 & \text{III} & A_g & \{\} \\
	167.108 & \text{IV} & A_{2u} & \{2\} \\
	167.108 & \text{IV} & A_{2g} & \{\} \\
	167.108 & \text{IV} & A_{1u} & \{2\} \\
	167.108 & \text{IV} & A_{1g} & \{\} \\
	168.109 & \text{I} & B & \{6\} \\
	168.109 & \text{I} & \text{}^2E_2 & \{3\} \\
	168.109 & \text{I} & \text{}^1E_2 & \{3\} \\
	168.109 & \text{I} & \text{}^1E_1 & \{6\} \\
	168.109 & \text{I} & \text{}^2E_1 & \{6\} \\
	168.109 & \text{I} & A & \{3\} \\
	168.110 & \text{II} & B & \{2\} \\
	168.110 & \text{II} & A & \{\} \\
	168.111 & \text{III} & A & \{\} \\
	168.112 & \text{IV} & B & \{4\} \\
	168.112 & \text{IV} & A & \{\} \\
	169.113 & \text{I} & B & \{\} \\
	169.113 & \text{I} & \text{}^2E_2 & \{\} \\
	169.113 & \text{I} & \text{}^1E_2 & \{\} \\
	169.113 & \text{I} & \text{}^1E_1 & \{\} \\
	169.113 & \text{I} & \text{}^2E_1 & \{\} \\
	169.113 & \text{I} & A & \{\} \\
	169.114 & \text{II} & B & \{\} \\
	169.114 & \text{II} & A & \{\} \\
	169.115 & \text{III} & A & \{\} \\
	169.116 & \text{IV} & B & \{\} \\
	169.116 & \text{IV} & A & \{\} \\
	170.117 & \text{I} & B & \{\} \\
	170.117 & \text{I} & \text{}^2E_2 & \{\} \\
	170.117 & \text{I} & \text{}^1E_2 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	170.117 & \text{I} & \text{}^1E_1 & \{\} \\
	170.117 & \text{I} & \text{}^2E_1 & \{\} \\
	170.117 & \text{I} & A & \{\} \\
	170.118 & \text{II} & B & \{\} \\
	170.118 & \text{II} & A & \{\} \\
	170.119 & \text{III} & A & \{\} \\
	170.120 & \text{IV} & B & \{\} \\
	170.120 & \text{IV} & A & \{\} \\
	171.121 & \text{I} & B & \{2\} \\
	171.121 & \text{I} & \text{}^2E_2 & \{\} \\
	171.121 & \text{I} & \text{}^1E_2 & \{\} \\
	171.121 & \text{I} & \text{}^1E_1 & \{2\} \\
	171.121 & \text{I} & \text{}^2E_1 & \{2\} \\
	171.121 & \text{I} & A & \{\} \\
	171.122 & \text{II} & B & \{2\} \\
	171.122 & \text{II} & A & \{\} \\
	171.123 & \text{III} & A & \{\} \\
	171.124 & \text{IV} & B & \{4\} \\
	171.124 & \text{IV} & A & \{\} \\
	172.125 & \text{I} & B & \{2\} \\
	172.125 & \text{I} & \text{}^2E_2 & \{\} \\
	172.125 & \text{I} & \text{}^1E_2 & \{\} \\
	172.125 & \text{I} & \text{}^1E_1 & \{2\} \\
	172.125 & \text{I} & \text{}^2E_1 & \{2\} \\
	172.125 & \text{I} & A & \{\} \\
	172.126 & \text{II} & B & \{2\} \\
	172.126 & \text{II} & A & \{\} \\
	172.127 & \text{III} & A & \{\} \\
	172.128 & \text{IV} & B & \{4\} \\
	172.128 & \text{IV} & A & \{\} \\
	173.129 & \text{I} & B & \{3\} \\
	173.129 & \text{I} & \text{}^2E_2 & \{3\} \\
	173.129 & \text{I} & \text{}^1E_2 & \{3\} \\
	173.129 & \text{I} & \text{}^1E_1 & \{3\} \\
	173.129 & \text{I} & \text{}^2E_1 & \{3\} \\
	173.129 & \text{I} & A & \{3\} \\
	173.130 & \text{II} & B & \{\} \\
	173.130 & \text{II} & A & \{\} \\
	173.131 & \text{III} & A & \{\} \\
	173.132 & \text{IV} & B & \{\} \\
	173.132 & \text{IV} & A & \{\} \\
	174.133 & \text{I} & \text{}^1\text{E'} & \{3,3,3\} \\
	174.133 & \text{I} & \text{}^1\text{E''} & \{3\} \\
	174.133 & \text{I} & \text{}^2\text{E'} & \{3,3,3\} \\
	174.133 & \text{I} & \text{}^2\text{E''} & \{3\} \\
	174.133 & \text{I} & A'' & \{3\} \\
	174.133 & \text{I} & A' & \{3,3,3\} \\
	174.134 & \text{II} & A'' & \{2,2,2\} \\
	174.134 & \text{II} & A' & \{\} \\
	174.135 & \text{III} & A & \{\} \\
	174.136 & \text{IV} & A'' & \{\} \\
	174.136 & \text{IV} & A' & \{3\} \\
	175.137 & \text{I} & B_u & \{6,6,6\} \\
	175.137 & \text{I} & B_g & \{6\} \\
	175.137 & \text{I} & \text{}^2E_{2u} & \{2,6\} \\
	175.137 & \text{I} & \text{}^2E_{2g} & \{3,3,3\} \\
	175.137 & \text{I} & \text{}^1E_{2u} & \{2,6\} \\
	175.137 & \text{I} & \text{}^1E_{2g} & \{3,3,3\} \\
	175.137 & \text{I} & \text{}^1E_{1u} & \{6,6,6\} \\
	175.137 & \text{I} & \text{}^1E_{1g} & \{6\} \\
	175.137 & \text{I} & \text{}^2E_{1u} & \{6,6,6\} \\
	175.137 & \text{I} & \text{}^2E_{1g} & \{6\} \\
	175.137 & \text{I} & A_u & \{2,6\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	175.137 & \text{I} & A_g & \{3,3,3\} \\
	175.138 & \text{II} & B_u & \{2,2,2\} \\
	175.138 & \text{II} & B_g & \{2,2\} \\
	175.138 & \text{II} & A_u & \{2,2,2,2,2\} \\
	175.138 & \text{II} & A_g & \{\} \\
	175.139 & \text{III} & A'' & \{2\} \\
	175.139 & \text{III} & A' & \{\} \\
	175.140 & \text{III} & B & \{2\} \\
	175.140 & \text{III} & A & \{\} \\
	175.141 & \text{III} & A_u & \{2,2,4\} \\
	175.141 & \text{III} & A_g & \{\} \\
	175.142 & \text{IV} & B_u & \{2,6\} \\
	175.142 & \text{IV} & B_g & \{4\} \\
	175.142 & \text{IV} & A_u & \{2\} \\
	175.142 & \text{IV} & A_g & \{3\} \\
	176.143 & \text{I} & B_u & \{3,6\} \\
	176.143 & \text{I} & B_g & \{3\} \\
	176.143 & \text{I} & \text{}^2E_{2u} & \{6\} \\
	176.143 & \text{I} & \text{}^2E_{2g} & \{3,3\} \\
	176.143 & \text{I} & \text{}^1E_{2u} & \{6\} \\
	176.143 & \text{I} & \text{}^1E_{2g} & \{3,3\} \\
	176.143 & \text{I} & \text{}^1E_{1u} & \{3,6\} \\
	176.143 & \text{I} & \text{}^1E_{1g} & \{3\} \\
	176.143 & \text{I} & \text{}^2E_{1u} & \{3,6\} \\
	176.143 & \text{I} & \text{}^2E_{1g} & \{3\} \\
	176.143 & \text{I} & A_u & \{6\} \\
	176.143 & \text{I} & A_g & \{3,3\} \\
	176.144 & \text{II} & B_u & \{2\} \\
	176.144 & \text{II} & B_g & \{2\} \\
	176.144 & \text{II} & A_u & \{2,2,2\} \\
	176.144 & \text{II} & A_g & \{\} \\
	176.145 & \text{III} & A'' & \{\} \\
	176.145 & \text{III} & A' & \{3\} \\
	176.146 & \text{III} & B & \{\} \\
	176.146 & \text{III} & A & \{\} \\
	176.147 & \text{III} & A_u & \{4\} \\
	176.147 & \text{III} & A_g & \{\} \\
	176.148 & \text{IV} & B_u & \{2\} \\
	176.148 & \text{IV} & B_g & \{\} \\
	176.148 & \text{IV} & A_u & \{2,2\} \\
	176.148 & \text{IV} & A_g & \{\} \\
	177.149 & \text{I} & B_1 & \{\} \\
	177.149 & \text{I} & B_2 & \{\} \\
	177.149 & \text{I} & A_2 & \{\} \\
	177.149 & \text{I} & A_1 & \{\} \\
	177.150 & \text{II} & B_1 & \{\} \\
	177.150 & \text{II} & B_2 & \{\} \\
	177.150 & \text{II} & A_2 & \{\} \\
	177.150 & \text{II} & A_1 & \{\} \\
	177.151 & \text{III} & A_2 & \{\} \\
	177.151 & \text{III} & A_1 & \{\} \\
	177.152 & \text{III} & A_2 & \{\} \\
	177.152 & \text{III} & A_1 & \{\} \\
	177.153 & \text{III} & B & \{6\} \\
	177.153 & \text{III} & \text{}^2E_2 & \{3\} \\
	177.153 & \text{III} & \text{}^1E_2 & \{3\} \\
	177.153 & \text{III} & \text{}^1E_1 & \{6\} \\
	177.153 & \text{III} & \text{}^2E_1 & \{6\} \\
	177.153 & \text{III} & A & \{3\} \\
	177.154 & \text{IV} & B_1 & \{2\} \\
	177.154 & \text{IV} & B_2 & \{2\} \\
	177.154 & \text{IV} & A_2 & \{\} \\
	177.154 & \text{IV} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	178.155 & \text{I} & B_1 & \{\} \\
	178.155 & \text{I} & B_2 & \{\} \\
	178.155 & \text{I} & A_2 & \{\} \\
	178.155 & \text{I} & A_1 & \{\} \\
	178.156 & \text{II} & B_1 & \{\} \\
	178.156 & \text{II} & B_2 & \{\} \\
	178.156 & \text{II} & A_2 & \{\} \\
	178.156 & \text{II} & A_1 & \{\} \\
	178.157 & \text{III} & A_2 & \{\} \\
	178.157 & \text{III} & A_1 & \{\} \\
	178.158 & \text{III} & A_2 & \{\} \\
	178.158 & \text{III} & A_1 & \{\} \\
	178.159 & \text{III} & B & \{\} \\
	178.159 & \text{III} & \text{}^2E_2 & \{\} \\
	178.159 & \text{III} & \text{}^1E_2 & \{\} \\
	178.159 & \text{III} & \text{}^1E_1 & \{\} \\
	178.159 & \text{III} & \text{}^2E_1 & \{\} \\
	178.159 & \text{III} & A & \{\} \\
	178.160 & \text{IV} & B_1 & \{\} \\
	178.160 & \text{IV} & B_2 & \{\} \\
	178.160 & \text{IV} & A_2 & \{\} \\
	178.160 & \text{IV} & A_1 & \{\} \\
	179.161 & \text{I} & B_1 & \{\} \\
	179.161 & \text{I} & B_2 & \{\} \\
	179.161 & \text{I} & A_2 & \{\} \\
	179.161 & \text{I} & A_1 & \{\} \\
	179.162 & \text{II} & B_1 & \{\} \\
	179.162 & \text{II} & B_2 & \{\} \\
	179.162 & \text{II} & A_2 & \{\} \\
	179.162 & \text{II} & A_1 & \{\} \\
	179.163 & \text{III} & A_2 & \{\} \\
	179.163 & \text{III} & A_1 & \{\} \\
	179.164 & \text{III} & A_2 & \{\} \\
	179.164 & \text{III} & A_1 & \{\} \\
	179.165 & \text{III} & B & \{\} \\
	179.165 & \text{III} & \text{}^2E_2 & \{\} \\
	179.165 & \text{III} & \text{}^1E_2 & \{\} \\
	179.165 & \text{III} & \text{}^1E_1 & \{\} \\
	179.165 & \text{III} & \text{}^2E_1 & \{\} \\
	179.165 & \text{III} & A & \{\} \\
	179.166 & \text{IV} & B_1 & \{\} \\
	179.166 & \text{IV} & B_2 & \{\} \\
	179.166 & \text{IV} & A_2 & \{\} \\
	179.166 & \text{IV} & A_1 & \{\} \\
	180.167 & \text{I} & B_1 & \{\} \\
	180.167 & \text{I} & B_2 & \{\} \\
	180.167 & \text{I} & A_2 & \{\} \\
	180.167 & \text{I} & A_1 & \{\} \\
	180.168 & \text{II} & B_1 & \{\} \\
	180.168 & \text{II} & B_2 & \{\} \\
	180.168 & \text{II} & A_2 & \{\} \\
	180.168 & \text{II} & A_1 & \{\} \\
	180.169 & \text{III} & A_2 & \{\} \\
	180.169 & \text{III} & A_1 & \{\} \\
	180.170 & \text{III} & A_2 & \{\} \\
	180.170 & \text{III} & A_1 & \{\} \\
	180.171 & \text{III} & B & \{2\} \\
	180.171 & \text{III} & \text{}^2E_2 & \{\} \\
	180.171 & \text{III} & \text{}^1E_2 & \{\} \\
	180.171 & \text{III} & \text{}^1E_1 & \{2\} \\
	180.171 & \text{III} & \text{}^2E_1 & \{2\} \\
	180.171 & \text{III} & A & \{\} \\
	180.172 & \text{IV} & B_1 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	180.172 & \text{IV} & B_2 & \{2\} \\
	180.172 & \text{IV} & A_2 & \{\} \\
	180.172 & \text{IV} & A_1 & \{\} \\
	181.173 & \text{I} & B_1 & \{\} \\
	181.173 & \text{I} & B_2 & \{\} \\
	181.173 & \text{I} & A_2 & \{\} \\
	181.173 & \text{I} & A_1 & \{\} \\
	181.174 & \text{II} & B_1 & \{\} \\
	181.174 & \text{II} & B_2 & \{\} \\
	181.174 & \text{II} & A_2 & \{\} \\
	181.174 & \text{II} & A_1 & \{\} \\
	181.175 & \text{III} & A_2 & \{\} \\
	181.175 & \text{III} & A_1 & \{\} \\
	181.176 & \text{III} & A_2 & \{\} \\
	181.176 & \text{III} & A_1 & \{\} \\
	181.177 & \text{III} & B & \{2\} \\
	181.177 & \text{III} & \text{}^2E_2 & \{\} \\
	181.177 & \text{III} & \text{}^1E_2 & \{\} \\
	181.177 & \text{III} & \text{}^1E_1 & \{2\} \\
	181.177 & \text{III} & \text{}^2E_1 & \{2\} \\
	181.177 & \text{III} & A & \{\} \\
	181.178 & \text{IV} & B_1 & \{2\} \\
	181.178 & \text{IV} & B_2 & \{2\} \\
	181.178 & \text{IV} & A_2 & \{\} \\
	181.178 & \text{IV} & A_1 & \{\} \\
	182.179 & \text{I} & B_1 & \{\} \\
	182.179 & \text{I} & B_2 & \{\} \\
	182.179 & \text{I} & A_2 & \{\} \\
	182.179 & \text{I} & A_1 & \{\} \\
	182.180 & \text{II} & B_1 & \{\} \\
	182.180 & \text{II} & B_2 & \{\} \\
	182.180 & \text{II} & A_2 & \{\} \\
	182.180 & \text{II} & A_1 & \{\} \\
	182.181 & \text{III} & A_2 & \{\} \\
	182.181 & \text{III} & A_1 & \{\} \\
	182.182 & \text{III} & A_2 & \{\} \\
	182.182 & \text{III} & A_1 & \{\} \\
	182.183 & \text{III} & B & \{3\} \\
	182.183 & \text{III} & \text{}^2E_2 & \{3\} \\
	182.183 & \text{III} & \text{}^1E_2 & \{3\} \\
	182.183 & \text{III} & \text{}^1E_1 & \{3\} \\
	182.183 & \text{III} & \text{}^2E_1 & \{3\} \\
	182.183 & \text{III} & A & \{3\} \\
	182.184 & \text{IV} & B_1 & \{\} \\
	182.184 & \text{IV} & B_2 & \{\} \\
	182.184 & \text{IV} & A_2 & \{\} \\
	182.184 & \text{IV} & A_1 & \{\} \\
	183.185 & \text{I} & B_2 & \{2\} \\
	183.185 & \text{I} & B_1 & \{\} \\
	183.185 & \text{I} & A_2 & \{2,2,2\} \\
	183.185 & \text{I} & A_1 & \{\} \\
	183.186 & \text{II} & B_2 & \{2\} \\
	183.186 & \text{II} & B_1 & \{\} \\
	183.186 & \text{II} & A_2 & \{2,2,2\} \\
	183.186 & \text{II} & A_1 & \{\} \\
	183.187 & \text{III} & A_2 & \{2\} \\
	183.187 & \text{III} & A_1 & \{\} \\
	183.188 & \text{III} & A_2 & \{2,2\} \\
	183.188 & \text{III} & A_1 & \{\} \\
	183.189 & \text{III} & B & \{6\} \\
	183.189 & \text{III} & \text{}^2E_2 & \{3\} \\
	183.189 & \text{III} & \text{}^1E_2 & \{3\} \\
	183.189 & \text{III} & \text{}^1E_1 & \{6\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	183.189 & \text{III} & \text{}^2E_1 & \{6\} \\
	183.189 & \text{III} & A & \{3\} \\
	183.190 & \text{IV} & B_2 & \{2,2\} \\
	183.190 & \text{IV} & B_1 & \{2\} \\
	183.190 & \text{IV} & A_2 & \{2,2,2\} \\
	183.190 & \text{IV} & A_1 & \{\} \\
	184.191 & \text{I} & B_2 & \{2\} \\
	184.191 & \text{I} & B_1 & \{2\} \\
	184.191 & \text{I} & A_2 & \{\} \\
	184.191 & \text{I} & A_1 & \{\} \\
	184.192 & \text{II} & B_2 & \{2,2\} \\
	184.192 & \text{II} & B_1 & \{2\} \\
	184.192 & \text{II} & A_2 & \{2,2,2\} \\
	184.192 & \text{II} & A_1 & \{\} \\
	184.193 & \text{III} & A_2 & \{2\} \\
	184.193 & \text{III} & A_1 & \{\} \\
	184.194 & \text{III} & A_2 & \{2\} \\
	184.194 & \text{III} & A_1 & \{\} \\
	184.195 & \text{III} & B & \{12\} \\
	184.195 & \text{III} & \text{}^2E_2 & \{3\} \\
	184.195 & \text{III} & \text{}^1E_2 & \{3\} \\
	184.195 & \text{III} & \text{}^1E_1 & \{12\} \\
	184.195 & \text{III} & \text{}^2E_1 & \{12\} \\
	184.195 & \text{III} & A & \{3\} \\
	184.196 & \text{IV} & B_2 & \{2\} \\
	184.196 & \text{IV} & B_1 & \{2\} \\
	184.196 & \text{IV} & A_2 & \{\} \\
	184.196 & \text{IV} & A_1 & \{\} \\
	185.197 & \text{I} & B_2 & \{\} \\
	185.197 & \text{I} & B_1 & \{2\} \\
	185.197 & \text{I} & A_2 & \{2\} \\
	185.197 & \text{I} & A_1 & \{\} \\
	185.198 & \text{II} & B_2 & \{2\} \\
	185.198 & \text{II} & B_1 & \{\} \\
	185.198 & \text{II} & A_2 & \{2,2\} \\
	185.198 & \text{II} & A_1 & \{\} \\
	185.199 & \text{III} & A_2 & \{2\} \\
	185.199 & \text{III} & A_1 & \{\} \\
	185.200 & \text{III} & A_2 & \{\} \\
	185.200 & \text{III} & A_1 & \{\} \\
	185.201 & \text{III} & B & \{3\} \\
	185.201 & \text{III} & \text{}^2E_2 & \{3\} \\
	185.201 & \text{III} & \text{}^1E_2 & \{3\} \\
	185.201 & \text{III} & \text{}^1E_1 & \{3\} \\
	185.201 & \text{III} & \text{}^2E_1 & \{3\} \\
	185.201 & \text{III} & A & \{3\} \\
	185.202 & \text{IV} & B_2 & \{\} \\
	185.202 & \text{IV} & B_1 & \{\} \\
	185.202 & \text{IV} & A_2 & \{2\} \\
	185.202 & \text{IV} & A_1 & \{\} \\
	186.203 & \text{I} & B_2 & \{2,2\} \\
	186.203 & \text{I} & B_1 & \{\} \\
	186.203 & \text{I} & A_2 & \{2,2\} \\
	186.203 & \text{I} & A_1 & \{\} \\
	186.204 & \text{II} & B_2 & \{2\} \\
	186.204 & \text{II} & B_1 & \{\} \\
	186.204 & \text{II} & A_2 & \{2,2\} \\
	186.204 & \text{II} & A_1 & \{\} \\
	186.205 & \text{III} & A_2 & \{\} \\
	186.205 & \text{III} & A_1 & \{\} \\
	186.206 & \text{III} & A_2 & \{2,2\} \\
	186.206 & \text{III} & A_1 & \{\} \\
	186.207 & \text{III} & B & \{3\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	186.207 & \text{III} & \text{}^2E_2 & \{3\} \\
	186.207 & \text{III} & \text{}^1E_2 & \{3\} \\
	186.207 & \text{III} & \text{}^1E_1 & \{3\} \\
	186.207 & \text{III} & \text{}^2E_1 & \{3\} \\
	186.207 & \text{III} & A & \{3\} \\
	186.208 & \text{IV} & B_2 & \{2\} \\
	186.208 & \text{IV} & B_1 & \{\} \\
	186.208 & \text{IV} & A_2 & \{2,2\} \\
	186.208 & \text{IV} & A_1 & \{\} \\
	187.209 & \text{I} & A''_2 & \{\} \\
	187.209 & \text{I} & A'_2 & \{\} \\
	187.209 & \text{I} & A''_1 & \{2,2,2\} \\
	187.209 & \text{I} & A'_1 & \{\} \\
	187.210 & \text{II} & A''_2 & \{\} \\
	187.210 & \text{II} & A'_2 & \{\} \\
	187.210 & \text{II} & A''_1 & \{2,2,2\} \\
	187.210 & \text{II} & A'_1 & \{\} \\
	187.211 & \text{III} & A_2 & \{\} \\
	187.211 & \text{III} & A_1 & \{\} \\
	187.212 & \text{III} & A_2 & \{2,2,2\} \\
	187.212 & \text{III} & A_1 & \{\} \\
	187.213 & \text{III} & \text{}^1\text{E'} & \{3,3,3\} \\
	187.213 & \text{III} & \text{}^1\text{E''} & \{3\} \\
	187.213 & \text{III} & \text{}^2\text{E'} & \{3,3,3\} \\
	187.213 & \text{III} & \text{}^2\text{E''} & \{3\} \\
	187.213 & \text{III} & A'' & \{3\} \\
	187.213 & \text{III} & A' & \{3,3,3\} \\
	187.214 & \text{IV} & A''_2 & \{\} \\
	187.214 & \text{IV} & A'_2 & \{\} \\
	187.214 & \text{IV} & A''_1 & \{2,2,2\} \\
	187.214 & \text{IV} & A'_1 & \{\} \\
	188.215 & \text{I} & A''_2 & \{\} \\
	188.215 & \text{I} & A'_2 & \{3\} \\
	188.215 & \text{I} & A''_1 & \{\} \\
	188.215 & \text{I} & A'_1 & \{3\} \\
	188.216 & \text{II} & A''_2 & \{\} \\
	188.216 & \text{II} & A'_2 & \{\} \\
	188.216 & \text{II} & A''_1 & \{2,2,2\} \\
	188.216 & \text{II} & A'_1 & \{\} \\
	188.217 & \text{III} & A_2 & \{\} \\
	188.217 & \text{III} & A_1 & \{\} \\
	188.218 & \text{III} & A_2 & \{\} \\
	188.218 & \text{III} & A_1 & \{\} \\
	188.219 & \text{III} & \text{}^1\text{E'} & \{3,3\} \\
	188.219 & \text{III} & \text{}^1\text{E''} & \{3\} \\
	188.219 & \text{III} & \text{}^2\text{E'} & \{3,3\} \\
	188.219 & \text{III} & \text{}^2\text{E''} & \{3\} \\
	188.219 & \text{III} & A'' & \{3\} \\
	188.219 & \text{III} & A' & \{3,3\} \\
	188.220 & \text{IV} & A''_2 & \{\} \\
	188.220 & \text{IV} & A'_2 & \{3\} \\
	188.220 & \text{IV} & A''_1 & \{\} \\
	188.220 & \text{IV} & A'_1 & \{3\} \\
	189.221 & \text{I} & A''_2 & \{\} \\
	189.221 & \text{I} & A'_2 & \{\} \\
	189.221 & \text{I} & A''_1 & \{2\} \\
	189.221 & \text{I} & A'_1 & \{\} \\
	189.222 & \text{II} & A''_2 & \{2\} \\
	189.222 & \text{II} & A'_2 & \{\} \\
	189.222 & \text{II} & A''_1 & \{2,2\} \\
	189.222 & \text{II} & A'_1 & \{\} \\
	189.223 & \text{III} & A_2 & \{2\} \\
	189.223 & \text{III} & A_1 & \{\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	189.224 & \text{III} & A_2 & \{\} \\
	189.224 & \text{III} & A_1 & \{\} \\
	189.225 & \text{III} & \text{}^1\text{E'} & \{3,3,3\} \\
	189.225 & \text{III} & \text{}^1\text{E''} & \{3\} \\
	189.225 & \text{III} & \text{}^2\text{E'} & \{3,3,3\} \\
	189.225 & \text{III} & \text{}^2\text{E''} & \{3\} \\
	189.225 & \text{III} & A'' & \{3\} \\
	189.225 & \text{III} & A' & \{3,3,3\} \\
	189.226 & \text{IV} & A''_2 & \{\} \\
	189.226 & \text{IV} & A'_2 & \{\} \\
	189.226 & \text{IV} & A''_1 & \{2\} \\
	189.226 & \text{IV} & A'_1 & \{\} \\
	190.227 & \text{I} & A''_2 & \{\} \\
	190.227 & \text{I} & A'_2 & \{3\} \\
	190.227 & \text{I} & A''_1 & \{\} \\
	190.227 & \text{I} & A'_1 & \{3\} \\
	190.228 & \text{II} & A''_2 & \{2\} \\
	190.228 & \text{II} & A'_2 & \{\} \\
	190.228 & \text{II} & A''_1 & \{2,2\} \\
	190.228 & \text{II} & A'_1 & \{\} \\
	190.229 & \text{III} & A_2 & \{\} \\
	190.229 & \text{III} & A_1 & \{\} \\
	190.230 & \text{III} & A_2 & \{\} \\
	190.230 & \text{III} & A_1 & \{\} \\
	190.231 & \text{III} & \text{}^1\text{E'} & \{3,3\} \\
	190.231 & \text{III} & \text{}^1\text{E''} & \{3\} \\
	190.231 & \text{III} & \text{}^2\text{E'} & \{3,3\} \\
	190.231 & \text{III} & \text{}^2\text{E''} & \{3\} \\
	190.231 & \text{III} & A'' & \{3\} \\
	190.231 & \text{III} & A' & \{3,3\} \\
	190.232 & \text{IV} & A''_2 & \{\} \\
	190.232 & \text{IV} & A'_2 & \{3\} \\
	190.232 & \text{IV} & A''_1 & \{\} \\
	190.232 & \text{IV} & A'_1 & \{3\} \\
	191.233 & \text{I} & B_{1u} & \{\} \\
	191.233 & \text{I} & B_{1g} & \{2\} \\
	191.233 & \text{I} & B_{2u} & \{\} \\
	191.233 & \text{I} & B_{2g} & \{\} \\
	191.233 & \text{I} & A_{2u} & \{\} \\
	191.233 & \text{I} & A_{2g} & \{\} \\
	191.233 & \text{I} & A_{1u} & \{2,2,2,2\} \\
	191.233 & \text{I} & A_{1g} & \{\} \\
	191.234 & \text{II} & B_{1u} & \{\} \\
	191.234 & \text{II} & B_{1g} & \{2\} \\
	191.234 & \text{II} & B_{2u} & \{\} \\
	191.234 & \text{II} & B_{2g} & \{\} \\
	191.234 & \text{II} & A_{2u} & \{\} \\
	191.234 & \text{II} & A_{2g} & \{\} \\
	191.234 & \text{II} & A_{1u} & \{2,2,2,2\} \\
	191.234 & \text{II} & A_{1g} & \{\} \\
	191.235 & \text{III} & B_2 & \{2\} \\
	191.235 & \text{III} & B_1 & \{\} \\
	191.235 & \text{III} & A_2 & \{2,2,2\} \\
	191.235 & \text{III} & A_1 & \{\} \\
	191.236 & \text{III} & A''_2 & \{\} \\
	191.236 & \text{III} & A'_2 & \{\} \\
	191.236 & \text{III} & A''_1 & \{2\} \\
	191.236 & \text{III} & A'_1 & \{\} \\
	191.237 & \text{III} & A''_2 & \{\} \\
	191.237 & \text{III} & A'_2 & \{\} \\
	191.237 & \text{III} & A''_1 & \{2,2\} \\
	191.237 & \text{III} & A'_1 & \{\} \\
	191.238 & \text{III} & A_{2u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	191.238 & \text{III} & A_{2g} & \{\} \\
	191.238 & \text{III} & A_{1u} & \{2,2\} \\
	191.238 & \text{III} & A_{1g} & \{\} \\
	191.239 & \text{III} & A_{2u} & \{2\} \\
	191.239 & \text{III} & A_{2g} & \{2\} \\
	191.239 & \text{III} & A_{1u} & \{2,2,2\} \\
	191.239 & \text{III} & A_{1g} & \{\} \\
	191.240 & \text{III} & B_u & \{6,6,6\} \\
	191.240 & \text{III} & B_g & \{6\} \\
	191.240 & \text{III} & \text{}^2E_{2u} & \{2,6\} \\
	191.240 & \text{III} & \text{}^2E_{2g} & \{3,3,3\} \\
	191.240 & \text{III} & \text{}^1E_{2u} & \{2,6\} \\
	191.240 & \text{III} & \text{}^1E_{2g} & \{3,3,3\} \\
	191.240 & \text{III} & \text{}^1E_{1u} & \{6,6,6\} \\
	191.240 & \text{III} & \text{}^1E_{1g} & \{6\} \\
	191.240 & \text{III} & \text{}^2E_{1u} & \{6,6,6\} \\
	191.240 & \text{III} & \text{}^2E_{1g} & \{6\} \\
	191.240 & \text{III} & A_u & \{2,6\} \\
	191.240 & \text{III} & A_g & \{3,3,3\} \\
	191.241 & \text{III} & B_1 & \{\} \\
	191.241 & \text{III} & B_2 & \{\} \\
	191.241 & \text{III} & A_2 & \{\} \\
	191.241 & \text{III} & A_1 & \{\} \\
	191.242 & \text{IV} & B_{1u} & \{\} \\
	191.242 & \text{IV} & B_{1g} & \{2,2\} \\
	191.242 & \text{IV} & B_{2u} & \{\} \\
	191.242 & \text{IV} & B_{2g} & \{2\} \\
	191.242 & \text{IV} & A_{2u} & \{\} \\
	191.242 & \text{IV} & A_{2g} & \{\} \\
	191.242 & \text{IV} & A_{1u} & \{2,2,2,2\} \\
	191.242 & \text{IV} & A_{1g} & \{\} \\
	192.243 & \text{I} & B_{1u} & \{6\} \\
	192.243 & \text{I} & B_{1g} & \{2\} \\
	192.243 & \text{I} & B_{2u} & \{6\} \\
	192.243 & \text{I} & B_{2g} & \{2\} \\
	192.243 & \text{I} & A_{2u} & \{2\} \\
	192.243 & \text{I} & A_{2g} & \{3\} \\
	192.243 & \text{I} & A_{1u} & \{2\} \\
	192.243 & \text{I} & A_{1g} & \{3\} \\
	192.244 & \text{II} & B_{1u} & \{2\} \\
	192.244 & \text{II} & B_{1g} & \{2,2\} \\
	192.244 & \text{II} & B_{2u} & \{2\} \\
	192.244 & \text{II} & B_{2g} & \{2\} \\
	192.244 & \text{II} & A_{2u} & \{2\} \\
	192.244 & \text{II} & A_{2g} & \{\} \\
	192.244 & \text{II} & A_{1u} & \{2,2,2,2\} \\
	192.244 & \text{II} & A_{1g} & \{\} \\
	192.245 & \text{III} & B_2 & \{2\} \\
	192.245 & \text{III} & B_1 & \{2\} \\
	192.245 & \text{III} & A_2 & \{\} \\
	192.245 & \text{III} & A_1 & \{\} \\
	192.246 & \text{III} & A''_2 & \{\} \\
	192.246 & \text{III} & A'_2 & \{\} \\
	192.246 & \text{III} & A''_1 & \{2\} \\
	192.246 & \text{III} & A'_1 & \{\} \\
	192.247 & \text{III} & A''_2 & \{\} \\
	192.247 & \text{III} & A'_2 & \{\} \\
	192.247 & \text{III} & A''_1 & \{2\} \\
	192.247 & \text{III} & A'_1 & \{\} \\
	192.248 & \text{III} & A_{2u} & \{2\} \\
	192.248 & \text{III} & A_{2g} & \{\} \\
	192.248 & \text{III} & A_{1u} & \{2,2\} \\
	192.248 & \text{III} & A_{1g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	192.249 & \text{III} & A_{2u} & \{2\} \\
	192.249 & \text{III} & A_{2g} & \{\} \\
	192.249 & \text{III} & A_{1u} & \{2,2\} \\
	192.249 & \text{III} & A_{1g} & \{\} \\
	192.250 & \text{III} & B_u & \{6,6\} \\
	192.250 & \text{III} & B_g & \{12\} \\
	192.250 & \text{III} & \text{}^2E_{2u} & \{6\} \\
	192.250 & \text{III} & \text{}^2E_{2g} & \{3,3\} \\
	192.250 & \text{III} & \text{}^1E_{2u} & \{6\} \\
	192.250 & \text{III} & \text{}^1E_{2g} & \{3,3\} \\
	192.250 & \text{III} & \text{}^1E_{1u} & \{6,6\} \\
	192.250 & \text{III} & \text{}^1E_{1g} & \{12\} \\
	192.250 & \text{III} & \text{}^2E_{1u} & \{6,6\} \\
	192.250 & \text{III} & \text{}^2E_{1g} & \{12\} \\
	192.250 & \text{III} & A_u & \{6\} \\
	192.250 & \text{III} & A_g & \{3,3\} \\
	192.251 & \text{III} & B_1 & \{2\} \\
	192.251 & \text{III} & B_2 & \{2\} \\
	192.251 & \text{III} & A_2 & \{\} \\
	192.251 & \text{III} & A_1 & \{\} \\
	192.252 & \text{IV} & B_{1u} & \{6\} \\
	192.252 & \text{IV} & B_{1g} & \{2\} \\
	192.252 & \text{IV} & B_{2u} & \{6\} \\
	192.252 & \text{IV} & B_{2g} & \{2\} \\
	192.252 & \text{IV} & A_{2u} & \{2\} \\
	192.252 & \text{IV} & A_{2g} & \{3\} \\
	192.252 & \text{IV} & A_{1u} & \{2\} \\
	192.252 & \text{IV} & A_{1g} & \{3\} \\
	193.253 & \text{I} & B_{1u} & \{\} \\
	193.253 & \text{I} & B_{1g} & \{\} \\
	193.253 & \text{I} & B_{2u} & \{\} \\
	193.253 & \text{I} & B_{2g} & \{\} \\
	193.253 & \text{I} & A_{2u} & \{\} \\
	193.253 & \text{I} & A_{2g} & \{\} \\
	193.253 & \text{I} & A_{1u} & \{2,2\} \\
	193.253 & \text{I} & A_{1g} & \{\} \\
	193.254 & \text{II} & B_{1u} & \{\} \\
	193.254 & \text{II} & B_{1g} & \{2\} \\
	193.254 & \text{II} & B_{2u} & \{\} \\
	193.254 & \text{II} & B_{2g} & \{\} \\
	193.254 & \text{II} & A_{2u} & \{\} \\
	193.254 & \text{II} & A_{2g} & \{\} \\
	193.254 & \text{II} & A_{1u} & \{2,2,2\} \\
	193.254 & \text{II} & A_{1g} & \{\} \\
	193.255 & \text{III} & B_2 & \{\} \\
	193.255 & \text{III} & B_1 & \{2\} \\
	193.255 & \text{III} & A_2 & \{2\} \\
	193.255 & \text{III} & A_1 & \{\} \\
	193.256 & \text{III} & A''_2 & \{\} \\
	193.256 & \text{III} & A'_2 & \{\} \\
	193.256 & \text{III} & A''_1 & \{2\} \\
	193.256 & \text{III} & A'_1 & \{\} \\
	193.257 & \text{III} & A''_2 & \{\} \\
	193.257 & \text{III} & A'_2 & \{3\} \\
	193.257 & \text{III} & A''_1 & \{\} \\
	193.257 & \text{III} & A'_1 & \{3\} \\
	193.258 & \text{III} & A_{2u} & \{2\} \\
	193.258 & \text{III} & A_{2g} & \{\} \\
	193.258 & \text{III} & A_{1u} & \{2,2\} \\
	193.258 & \text{III} & A_{1g} & \{\} \\
	193.259 & \text{III} & A_{2u} & \{2\} \\
	193.259 & \text{III} & A_{2g} & \{\} \\
	193.259 & \text{III} & A_{1u} & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	193.259 & \text{III} & A_{1g} & \{\} \\
	193.260 & \text{III} & B_u & \{3,6\} \\
	193.260 & \text{III} & B_g & \{3\} \\
	193.260 & \text{III} & \text{}^2E_{2u} & \{6\} \\
	193.260 & \text{III} & \text{}^2E_{2g} & \{3,3\} \\
	193.260 & \text{III} & \text{}^1E_{2u} & \{6\} \\
	193.260 & \text{III} & \text{}^1E_{2g} & \{3,3\} \\
	193.260 & \text{III} & \text{}^1E_{1u} & \{3,6\} \\
	193.260 & \text{III} & \text{}^1E_{1g} & \{3\} \\
	193.260 & \text{III} & \text{}^2E_{1u} & \{3,6\} \\
	193.260 & \text{III} & \text{}^2E_{1g} & \{3\} \\
	193.260 & \text{III} & A_u & \{6\} \\
	193.260 & \text{III} & A_g & \{3,3\} \\
	193.261 & \text{III} & B_1 & \{\} \\
	193.261 & \text{III} & B_2 & \{\} \\
	193.261 & \text{III} & A_2 & \{\} \\
	193.261 & \text{III} & A_1 & \{\} \\
	193.262 & \text{IV} & B_{1u} & \{\} \\
	193.262 & \text{IV} & B_{1g} & \{\} \\
	193.262 & \text{IV} & B_{2u} & \{\} \\
	193.262 & \text{IV} & B_{2g} & \{\} \\
	193.262 & \text{IV} & A_{2u} & \{\} \\
	193.262 & \text{IV} & A_{2g} & \{\} \\
	193.262 & \text{IV} & A_{1u} & \{2,2\} \\
	193.262 & \text{IV} & A_{1g} & \{\} \\
	194.263 & \text{I} & B_{1u} & \{\} \\
	194.263 & \text{I} & B_{1g} & \{2\} \\
	194.263 & \text{I} & B_{2u} & \{\} \\
	194.263 & \text{I} & B_{2g} & \{\} \\
	194.263 & \text{I} & A_{2u} & \{\} \\
	194.263 & \text{I} & A_{2g} & \{\} \\
	194.263 & \text{I} & A_{1u} & \{2,2,2\} \\
	194.263 & \text{I} & A_{1g} & \{\} \\
	194.264 & \text{II} & B_{1u} & \{\} \\
	194.264 & \text{II} & B_{1g} & \{2\} \\
	194.264 & \text{II} & B_{2u} & \{\} \\
	194.264 & \text{II} & B_{2g} & \{\} \\
	194.264 & \text{II} & A_{2u} & \{\} \\
	194.264 & \text{II} & A_{2g} & \{\} \\
	194.264 & \text{II} & A_{1u} & \{2,2,2\} \\
	194.264 & \text{II} & A_{1g} & \{\} \\
	194.265 & \text{III} & B_2 & \{2,2\} \\
	194.265 & \text{III} & B_1 & \{\} \\
	194.265 & \text{III} & A_2 & \{2,2\} \\
	194.265 & \text{III} & A_1 & \{\} \\
	194.266 & \text{III} & A''_2 & \{\} \\
	194.266 & \text{III} & A'_2 & \{3\} \\
	194.266 & \text{III} & A''_1 & \{\} \\
	194.266 & \text{III} & A'_1 & \{3\} \\
	194.267 & \text{III} & A''_2 & \{\} \\
	194.267 & \text{III} & A'_2 & \{\} \\
	194.267 & \text{III} & A''_1 & \{2,2\} \\
	194.267 & \text{III} & A'_1 & \{\} \\
	194.268 & \text{III} & A_{2u} & \{2\} \\
	194.268 & \text{III} & A_{2g} & \{\} \\
	194.268 & \text{III} & A_{1u} & \{2\} \\
	194.268 & \text{III} & A_{1g} & \{\} \\
	194.269 & \text{III} & A_{2u} & \{2\} \\
	194.269 & \text{III} & A_{2g} & \{2\} \\
	194.269 & \text{III} & A_{1u} & \{2,2,2\} \\
	194.269 & \text{III} & A_{1g} & \{\} \\
	194.270 & \text{III} & B_u & \{3,6\} \\
	194.270 & \text{III} & B_g & \{3\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	194.270 & \text{III} & \text{}^2E_{2u} & \{6\} \\
	194.270 & \text{III} & \text{}^2E_{2g} & \{3,3\} \\
	194.270 & \text{III} & \text{}^1E_{2u} & \{6\} \\
	194.270 & \text{III} & \text{}^1E_{2g} & \{3,3\} \\
	194.270 & \text{III} & \text{}^1E_{1u} & \{3,6\} \\
	194.270 & \text{III} & \text{}^1E_{1g} & \{3\} \\
	194.270 & \text{III} & \text{}^2E_{1u} & \{3,6\} \\
	194.270 & \text{III} & \text{}^2E_{1g} & \{3\} \\
	194.270 & \text{III} & A_u & \{6\} \\
	194.270 & \text{III} & A_g & \{3,3\} \\
	194.271 & \text{III} & B_1 & \{\} \\
	194.271 & \text{III} & B_2 & \{\} \\
	194.271 & \text{III} & A_2 & \{\} \\
	194.271 & \text{III} & A_1 & \{\} \\
	194.272 & \text{IV} & B_{1u} & \{\} \\
	194.272 & \text{IV} & B_{1g} & \{2\} \\
	194.272 & \text{IV} & B_{2u} & \{\} \\
	194.272 & \text{IV} & B_{2g} & \{\} \\
	194.272 & \text{IV} & A_{2u} & \{\} \\
	194.272 & \text{IV} & A_{2g} & \{\} \\
	194.272 & \text{IV} & A_{1u} & \{2,2,2\} \\
	194.272 & \text{IV} & A_{1g} & \{\} \\
	195.1 & \text{I} & \text{}^2E & \{\} \\
	195.1 & \text{I} & \text{}^1E & \{\} \\
	195.1 & \text{I} & A & \{\} \\
	195.2 & \text{II} & A & \{\} \\
	195.3 & \text{IV} & A & \{\} \\
	196.4 & \text{I} & \text{}^2E & \{\} \\
	196.4 & \text{I} & \text{}^1E & \{\} \\
	196.4 & \text{I} & A & \{\} \\
	196.5 & \text{II} & A & \{\} \\
	196.6 & \text{IV} & A & \{\} \\
	197.7 & \text{I} & \text{}^2E & \{\} \\
	197.7 & \text{I} & \text{}^1E & \{\} \\
	197.7 & \text{I} & A & \{\} \\
	197.8 & \text{II} & A & \{\} \\
	198.9 & \text{I} & \text{}^2E & \{\} \\
	198.9 & \text{I} & \text{}^1E & \{\} \\
	198.9 & \text{I} & A & \{\} \\
	198.10 & \text{II} & A & \{\} \\
	198.11 & \text{IV} & A & \{\} \\
	199.12 & \text{I} & \text{}^2E & \{\} \\
	199.12 & \text{I} & \text{}^1E & \{\} \\
	199.12 & \text{I} & A & \{\} \\
	199.13 & \text{II} & A & \{\} \\
	200.14 & \text{I} & \text{}^2E_u & \{2\} \\
	200.14 & \text{I} & \text{}^2E_g & \{\} \\
	200.14 & \text{I} & \text{}^1E_u & \{2\} \\
	200.14 & \text{I} & \text{}^1E_g & \{\} \\
	200.14 & \text{I} & A_u & \{2\} \\
	200.14 & \text{I} & A_g & \{\} \\
	200.15 & \text{II} & A_u & \{2,2\} \\
	200.15 & \text{II} & A_g & \{\} \\
	200.16 & \text{III} & A & \{\} \\
	200.17 & \text{IV} & A_u & \{2,2\} \\
	200.17 & \text{IV} & A_g & \{\} \\
	201.18 & \text{I} & \text{}^2E_u & \{2\} \\
	201.18 & \text{I} & \text{}^2E_g & \{\} \\
	201.18 & \text{I} & \text{}^1E_u & \{2\} \\
	201.18 & \text{I} & \text{}^1E_g & \{\} \\
	201.18 & \text{I} & A_u & \{2\} \\
	201.18 & \text{I} & A_g & \{\} \\
	201.19 & \text{II} & A_u & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	201.19 & \text{II} & A_g & \{\} \\
	201.20 & \text{III} & A & \{\} \\
	201.21 & \text{IV} & A_u & \{2\} \\
	201.21 & \text{IV} & A_g & \{\} \\
	202.22 & \text{I} & \text{}^2E_u & \{2\} \\
	202.22 & \text{I} & \text{}^2E_g & \{\} \\
	202.22 & \text{I} & \text{}^1E_u & \{2\} \\
	202.22 & \text{I} & \text{}^1E_g & \{\} \\
	202.22 & \text{I} & A_u & \{2\} \\
	202.22 & \text{I} & A_g & \{\} \\
	202.23 & \text{II} & A_u & \{2,2\} \\
	202.23 & \text{II} & A_g & \{\} \\
	202.24 & \text{III} & A & \{\} \\
	202.25 & \text{IV} & A_u & \{2\} \\
	202.25 & \text{IV} & A_g & \{\} \\
	203.26 & \text{I} & \text{}^2E_u & \{2\} \\
	203.26 & \text{I} & \text{}^2E_g & \{\} \\
	203.26 & \text{I} & \text{}^1E_u & \{2\} \\
	203.26 & \text{I} & \text{}^1E_g & \{\} \\
	203.26 & \text{I} & A_u & \{2\} \\
	203.26 & \text{I} & A_g & \{\} \\
	203.27 & \text{II} & A_u & \{2,2\} \\
	203.27 & \text{II} & A_g & \{\} \\
	203.28 & \text{III} & A & \{\} \\
	203.29 & \text{IV} & A_u & \{2\} \\
	203.29 & \text{IV} & A_g & \{\} \\
	204.30 & \text{I} & \text{}^2E_u & \{2\} \\
	204.30 & \text{I} & \text{}^2E_g & \{\} \\
	204.30 & \text{I} & \text{}^1E_u & \{2\} \\
	204.30 & \text{I} & \text{}^1E_g & \{\} \\
	204.30 & \text{I} & A_u & \{2\} \\
	204.30 & \text{I} & A_g & \{\} \\
	204.31 & \text{II} & A_u & \{2,2\} \\
	204.31 & \text{II} & A_g & \{\} \\
	204.32 & \text{III} & A & \{\} \\
	205.33 & \text{I} & \text{}^2E_u & \{2\} \\
	205.33 & \text{I} & \text{}^2E_g & \{2\} \\
	205.33 & \text{I} & \text{}^1E_u & \{2\} \\
	205.33 & \text{I} & \text{}^1E_g & \{2\} \\
	205.33 & \text{I} & A_u & \{2\} \\
	205.33 & \text{I} & A_g & \{2\} \\
	205.34 & \text{II} & A_u & \{2,2\} \\
	205.34 & \text{II} & A_g & \{\} \\
	205.35 & \text{III} & A & \{\} \\
	205.36 & \text{IV} & A_u & \{2\} \\
	205.36 & \text{IV} & A_g & \{2\} \\
	206.37 & \text{I} & \text{}^2E_u & \{2\} \\
	206.37 & \text{I} & \text{}^2E_g & \{2\} \\
	206.37 & \text{I} & \text{}^1E_u & \{2\} \\
	206.37 & \text{I} & \text{}^1E_g & \{2\} \\
	206.37 & \text{I} & A_u & \{2\} \\
	206.37 & \text{I} & A_g & \{2\} \\
	206.38 & \text{II} & A_u & \{2,2\} \\
	206.38 & \text{II} & A_g & \{\} \\
	206.39 & \text{III} & A & \{\} \\
	207.40 & \text{I} & A_2 & \{\} \\
	207.40 & \text{I} & A_1 & \{\} \\
	207.41 & \text{II} & A_2 & \{\} \\
	207.41 & \text{II} & A_1 & \{\} \\
	207.42 & \text{III} & \text{}^2E & \{\} \\
	207.42 & \text{III} & \text{}^1E & \{\} \\
	207.42 & \text{III} & A & \{\} \\
	207.43 & \text{IV} & A_2 & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	207.43 & \text{IV} & A_1 & \{\} \\
	208.44 & \text{I} & A_2 & \{\} \\
	208.44 & \text{I} & A_1 & \{\} \\
	208.45 & \text{II} & A_2 & \{\} \\
	208.45 & \text{II} & A_1 & \{\} \\
	208.46 & \text{III} & \text{}^2E & \{\} \\
	208.46 & \text{III} & \text{}^1E & \{\} \\
	208.46 & \text{III} & A & \{\} \\
	208.47 & \text{IV} & A_2 & \{2\} \\
	208.47 & \text{IV} & A_1 & \{\} \\
	209.48 & \text{I} & A_2 & \{\} \\
	209.48 & \text{I} & A_1 & \{\} \\
	209.49 & \text{II} & A_2 & \{\} \\
	209.49 & \text{II} & A_1 & \{\} \\
	209.50 & \text{III} & \text{}^2E & \{\} \\
	209.50 & \text{III} & \text{}^1E & \{\} \\
	209.50 & \text{III} & A & \{\} \\
	209.51 & \text{IV} & A_2 & \{\} \\
	209.51 & \text{IV} & A_1 & \{\} \\
	210.52 & \text{I} & A_2 & \{\} \\
	210.52 & \text{I} & A_1 & \{\} \\
	210.53 & \text{II} & A_2 & \{\} \\
	210.53 & \text{II} & A_1 & \{\} \\
	210.54 & \text{III} & \text{}^2E & \{\} \\
	210.54 & \text{III} & \text{}^1E & \{\} \\
	210.54 & \text{III} & A & \{\} \\
	210.55 & \text{IV} & A_2 & \{\} \\
	210.55 & \text{IV} & A_1 & \{\} \\
	211.56 & \text{I} & A_2 & \{\} \\
	211.56 & \text{I} & A_1 & \{\} \\
	211.57 & \text{II} & A_2 & \{\} \\
	211.57 & \text{II} & A_1 & \{\} \\
	211.58 & \text{III} & \text{}^2E & \{\} \\
	211.58 & \text{III} & \text{}^1E & \{\} \\
	211.58 & \text{III} & A & \{\} \\
	212.59 & \text{I} & A_2 & \{\} \\
	212.59 & \text{I} & A_1 & \{\} \\
	212.60 & \text{II} & A_2 & \{\} \\
	212.60 & \text{II} & A_1 & \{\} \\
	212.61 & \text{III} & \text{}^2E & \{\} \\
	212.61 & \text{III} & \text{}^1E & \{\} \\
	212.61 & \text{III} & A & \{\} \\
	212.62 & \text{IV} & A_2 & \{\} \\
	212.62 & \text{IV} & A_1 & \{\} \\
	213.63 & \text{I} & A_2 & \{\} \\
	213.63 & \text{I} & A_1 & \{\} \\
	213.64 & \text{II} & A_2 & \{\} \\
	213.64 & \text{II} & A_1 & \{\} \\
	213.65 & \text{III} & \text{}^2E & \{\} \\
	213.65 & \text{III} & \text{}^1E & \{\} \\
	213.65 & \text{III} & A & \{\} \\
	213.66 & \text{IV} & A_2 & \{\} \\
	213.66 & \text{IV} & A_1 & \{\} \\
	214.67 & \text{I} & A_2 & \{\} \\
	214.67 & \text{I} & A_1 & \{\} \\
	214.68 & \text{II} & A_2 & \{\} \\
	214.68 & \text{II} & A_1 & \{\} \\
	214.69 & \text{III} & \text{}^2E & \{\} \\
	214.69 & \text{III} & \text{}^1E & \{\} \\
	214.69 & \text{III} & A & \{\} \\
	215.70 & \text{I} & A_2 & \{2,2\} \\
	215.70 & \text{I} & A_1 & \{\} \\
	215.71 & \text{II} & A_2 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	215.71 & \text{II} & A_1 & \{\} \\
	215.72 & \text{III} & \text{}^2E & \{\} \\
	215.72 & \text{III} & \text{}^1E & \{\} \\
	215.72 & \text{III} & A & \{\} \\
	215.73 & \text{IV} & A_2 & \{2,2\} \\
	215.73 & \text{IV} & A_1 & \{\} \\
	216.74 & \text{I} & A_2 & \{2,2\} \\
	216.74 & \text{I} & A_1 & \{\} \\
	216.75 & \text{II} & A_2 & \{2,2\} \\
	216.75 & \text{II} & A_1 & \{\} \\
	216.76 & \text{III} & \text{}^2E & \{\} \\
	216.76 & \text{III} & \text{}^1E & \{\} \\
	216.76 & \text{III} & A & \{\} \\
	216.77 & \text{IV} & A_2 & \{2,2\} \\
	216.77 & \text{IV} & A_1 & \{\} \\
	217.78 & \text{I} & A_2 & \{2,2\} \\
	217.78 & \text{I} & A_1 & \{\} \\
	217.79 & \text{II} & A_2 & \{2,2\} \\
	217.79 & \text{II} & A_1 & \{\} \\
	217.80 & \text{III} & \text{}^2E & \{\} \\
	217.80 & \text{III} & \text{}^1E & \{\} \\
	217.80 & \text{III} & A & \{\} \\
	218.81 & \text{I} & A_2 & \{2\} \\
	218.81 & \text{I} & A_1 & \{2\} \\
	218.82 & \text{II} & A_2 & \{2,2\} \\
	218.82 & \text{II} & A_1 & \{\} \\
	218.83 & \text{III} & \text{}^2E & \{\} \\
	218.83 & \text{III} & \text{}^1E & \{\} \\
	218.83 & \text{III} & A & \{\} \\
	218.84 & \text{IV} & A_2 & \{2\} \\
	218.84 & \text{IV} & A_1 & \{2\} \\
	219.85 & \text{I} & A_2 & \{2\} \\
	219.85 & \text{I} & A_1 & \{2\} \\
	219.86 & \text{II} & A_2 & \{2,2\} \\
	219.86 & \text{II} & A_1 & \{\} \\
	219.87 & \text{III} & \text{}^2E & \{\} \\
	219.87 & \text{III} & \text{}^1E & \{\} \\
	219.87 & \text{III} & A & \{\} \\
	219.88 & \text{IV} & A_2 & \{2\} \\
	219.88 & \text{IV} & A_1 & \{2\} \\
	220.89 & \text{I} & A_2 & \{2\} \\
	220.89 & \text{I} & A_1 & \{2\} \\
	220.90 & \text{II} & A_2 & \{2,2\} \\
	220.90 & \text{II} & A_1 & \{\} \\
	220.91 & \text{III} & \text{}^2E & \{\} \\
	220.91 & \text{III} & \text{}^1E & \{\} \\
	220.91 & \text{III} & A & \{\} \\
	221.92 & \text{I} & A_{2u} & \{\} \\
	221.92 & \text{I} & A_{2g} & \{\} \\
	221.92 & \text{I} & A_{1u} & \{2,2,2,2\} \\
	221.92 & \text{I} & A_{1g} & \{\} \\
	221.93 & \text{II} & A_{2u} & \{\} \\
	221.93 & \text{II} & A_{2g} & \{\} \\
	221.93 & \text{II} & A_{1u} & \{2,2,2,2\} \\
	221.93 & \text{II} & A_{1g} & \{\} \\
	221.94 & \text{III} & A_2 & \{2,2\} \\
	221.94 & \text{III} & A_1 & \{\} \\
	221.95 & \text{III} & \text{}^2E_u & \{2,2\} \\
	221.95 & \text{III} & \text{}^2E_g & \{\} \\
	221.95 & \text{III} & \text{}^1E_u & \{2,2\} \\
	221.95 & \text{III} & \text{}^1E_g & \{\} \\
	221.95 & \text{III} & A_u & \{2,2\} \\
	221.95 & \text{III} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	221.96 & \text{III} & A_2 & \{\} \\
	221.96 & \text{III} & A_1 & \{\} \\
	221.97 & \text{IV} & A_{2u} & \{\} \\
	221.97 & \text{IV} & A_{2g} & \{\} \\
	221.97 & \text{IV} & A_{1u} & \{2,2,2\} \\
	221.97 & \text{IV} & A_{1g} & \{\} \\
	222.98 & \text{I} & A_{2u} & \{2\} \\
	222.98 & \text{I} & A_{2g} & \{2\} \\
	222.98 & \text{I} & A_{1u} & \{2\} \\
	222.98 & \text{I} & A_{1g} & \{2\} \\
	222.99 & \text{II} & A_{2u} & \{\} \\
	222.99 & \text{II} & A_{2g} & \{2\} \\
	222.99 & \text{II} & A_{1u} & \{2,2\} \\
	222.99 & \text{II} & A_{1g} & \{\} \\
	222.100 & \text{III} & A_2 & \{2\} \\
	222.100 & \text{III} & A_1 & \{2\} \\
	222.101 & \text{III} & \text{}^2E_u & \{2\} \\
	222.101 & \text{III} & \text{}^2E_g & \{\} \\
	222.101 & \text{III} & \text{}^1E_u & \{2\} \\
	222.101 & \text{III} & \text{}^1E_g & \{\} \\
	222.101 & \text{III} & A_u & \{2\} \\
	222.101 & \text{III} & A_g & \{\} \\
	222.102 & \text{III} & A_2 & \{2\} \\
	222.102 & \text{III} & A_1 & \{\} \\
	222.103 & \text{IV} & A_{2u} & \{2\} \\
	222.103 & \text{IV} & A_{2g} & \{2\} \\
	222.103 & \text{IV} & A_{1u} & \{2\} \\
	222.103 & \text{IV} & A_{1g} & \{2\} \\
	223.104 & \text{I} & A_{2u} & \{\} \\
	223.104 & \text{I} & A_{2g} & \{\} \\
	223.104 & \text{I} & A_{1u} & \{2\} \\
	223.104 & \text{I} & A_{1g} & \{\} \\
	223.105 & \text{II} & A_{2u} & \{\} \\
	223.105 & \text{II} & A_{2g} & \{\} \\
	223.105 & \text{II} & A_{1u} & \{2,2\} \\
	223.105 & \text{II} & A_{1g} & \{\} \\
	223.106 & \text{III} & A_2 & \{2\} \\
	223.106 & \text{III} & A_1 & \{2\} \\
	223.107 & \text{III} & \text{}^2E_u & \{2\} \\
	223.107 & \text{III} & \text{}^2E_g & \{\} \\
	223.107 & \text{III} & \text{}^1E_u & \{2\} \\
	223.107 & \text{III} & \text{}^1E_g & \{\} \\
	223.107 & \text{III} & A_u & \{2\} \\
	223.107 & \text{III} & A_g & \{\} \\
	223.108 & \text{III} & A_2 & \{\} \\
	223.108 & \text{III} & A_1 & \{\} \\
	223.109 & \text{IV} & A_{2u} & \{2\} \\
	223.109 & \text{IV} & A_{2g} & \{\} \\
	223.109 & \text{IV} & A_{1u} & \{2\} \\
	223.109 & \text{IV} & A_{1g} & \{\} \\
	224.110 & \text{I} & A_{2u} & \{\} \\
	224.110 & \text{I} & A_{2g} & \{2\} \\
	224.110 & \text{I} & A_{1u} & \{2,2\} \\
	224.110 & \text{I} & A_{1g} & \{\} \\
	224.111 & \text{II} & A_{2u} & \{\} \\
	224.111 & \text{II} & A_{2g} & \{2\} \\
	224.111 & \text{II} & A_{1u} & \{2,2\} \\
	224.111 & \text{II} & A_{1g} & \{\} \\
	224.112 & \text{III} & A_2 & \{2,2\} \\
	224.112 & \text{III} & A_1 & \{\} \\
	224.113 & \text{III} & \text{}^2E_u & \{2\} \\
	224.113 & \text{III} & \text{}^2E_g & \{\} \\
	224.113 & \text{III} & \text{}^1E_u & \{2\} \\
\end{array}
\end{align*}
\end{table}\clearpage
\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	224.113 & \text{III} & \text{}^1E_g & \{\} \\
	224.113 & \text{III} & A_u & \{2\} \\
	224.113 & \text{III} & A_g & \{\} \\
	224.114 & \text{III} & A_2 & \{2\} \\
	224.114 & \text{III} & A_1 & \{\} \\
	224.115 & \text{IV} & A_{2u} & \{\} \\
	224.115 & \text{IV} & A_{2g} & \{2\} \\
	224.115 & \text{IV} & A_{1u} & \{2,2\} \\
	224.115 & \text{IV} & A_{1g} & \{\} \\
	225.116 & \text{I} & A_{2u} & \{\} \\
	225.116 & \text{I} & A_{2g} & \{\} \\
	225.116 & \text{I} & A_{1u} & \{2,2,2\} \\
	225.116 & \text{I} & A_{1g} & \{\} \\
	225.117 & \text{II} & A_{2u} & \{\} \\
	225.117 & \text{II} & A_{2g} & \{\} \\
	225.117 & \text{II} & A_{1u} & \{2,2,2\} \\
	225.117 & \text{II} & A_{1g} & \{\} \\
	225.118 & \text{III} & A_2 & \{2,2\} \\
	225.118 & \text{III} & A_1 & \{\} \\
	225.119 & \text{III} & \text{}^2E_u & \{2\} \\
	225.119 & \text{III} & \text{}^2E_g & \{\} \\
	225.119 & \text{III} & \text{}^1E_u & \{2\} \\
	225.119 & \text{III} & \text{}^1E_g & \{\} \\
	225.119 & \text{III} & A_u & \{2\} \\
	225.119 & \text{III} & A_g & \{\} \\
	225.120 & \text{III} & A_2 & \{\} \\
	225.120 & \text{III} & A_1 & \{\} \\
	225.121 & \text{IV} & A_{2u} & \{\} \\
	225.121 & \text{IV} & A_{2g} & \{\} \\
	225.121 & \text{IV} & A_{1u} & \{2,2,2\} \\
	225.121 & \text{IV} & A_{1g} & \{\} \\
	226.122 & \text{I} & A_{2u} & \{\} \\
	226.122 & \text{I} & A_{2g} & \{\} \\
	226.122 & \text{I} & A_{1u} & \{2\} \\
	226.122 & \text{I} & A_{1g} & \{\} \\
	226.123 & \text{II} & A_{2u} & \{\} \\
	226.123 & \text{II} & A_{2g} & \{\} \\
	226.123 & \text{II} & A_{1u} & \{2,2,2\} \\
	226.123 & \text{II} & A_{1g} & \{\} \\
	226.124 & \text{III} & A_2 & \{2\} \\
	226.124 & \text{III} & A_1 & \{\} \\
	226.125 & \text{III} & \text{}^2E_u & \{2\} \\
	226.125 & \text{III} & \text{}^2E_g & \{\} \\
	226.125 & \text{III} & \text{}^1E_u & \{2\} \\
	226.125 & \text{III} & \text{}^1E_g & \{\} \\
	226.125 & \text{III} & A_u & \{2\} \\
	226.125 & \text{III} & A_g & \{\} \\
	226.126 & \text{III} & A_2 & \{\} \\
	226.126 & \text{III} & A_1 & \{\} \\
	226.127 & \text{IV} & A_{2u} & \{\} \\
	226.127 & \text{IV} & A_{2g} & \{\} \\
	226.127 & \text{IV} & A_{1u} & \{2\} \\
	226.127 & \text{IV} & A_{1g} & \{\} \\
	227.128 & \text{I} & A_{2u} & \{\} \\
	227.128 & \text{I} & A_{2g} & \{2\} \\
	227.128 & \text{I} & A_{1u} & \{2,2\} \\
	227.128 & \text{I} & A_{1g} & \{\} \\
	227.129 & \text{II} & A_{2u} & \{\} \\
	227.129 & \text{II} & A_{2g} & \{2\} \\
	227.129 & \text{II} & A_{1u} & \{2,2\} \\
	227.129 & \text{II} & A_{1g} & \{\} \\
	227.130 & \text{III} & A_2 & \{2,2\} \\
	227.130 & \text{III} & A_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	227.131 & \text{III} & \text{}^2E_u & \{2\} \\
	227.131 & \text{III} & \text{}^2E_g & \{\} \\
	227.131 & \text{III} & \text{}^1E_u & \{2\} \\
	227.131 & \text{III} & \text{}^1E_g & \{\} \\
	227.131 & \text{III} & A_u & \{2\} \\
	227.131 & \text{III} & A_g & \{\} \\
	227.132 & \text{III} & A_2 & \{\} \\
	227.132 & \text{III} & A_1 & \{\} \\
	227.133 & \text{IV} & A_{2u} & \{\} \\
	227.133 & \text{IV} & A_{2g} & \{2,2\} \\
	227.133 & \text{IV} & A_{1u} & \{2,2\} \\
	227.133 & \text{IV} & A_{1g} & \{\} \\
	228.134 & \text{I} & A_{2u} & \{2\} \\
	228.134 & \text{I} & A_{2g} & \{2\} \\
	228.134 & \text{I} & A_{1u} & \{2\} \\
	228.134 & \text{I} & A_{1g} & \{2\} \\
	228.135 & \text{II} & A_{2u} & \{\} \\
	228.135 & \text{II} & A_{2g} & \{2\} \\
	228.135 & \text{II} & A_{1u} & \{2,2\} \\
	228.135 & \text{II} & A_{1g} & \{\} \\
	228.136 & \text{III} & A_2 & \{2\} \\
	228.136 & \text{III} & A_1 & \{2\} \\
	228.137 & \text{III} & \text{}^2E_u & \{2\} \\
	228.137 & \text{III} & \text{}^2E_g & \{\} \\
	228.137 & \text{III} & \text{}^1E_u & \{2\} \\
	228.137 & \text{III} & \text{}^1E_g & \{\} \\
	228.137 & \text{III} & A_u & \{2\} \\
	228.137 & \text{III} & A_g & \{\} \\
	228.138 & \text{III} & A_2 & \{2\} \\
	228.138 & \text{III} & A_1 & \{\} \\
	228.139 & \text{IV} & A_{2u} & \{2\} \\
	228.139 & \text{IV} & A_{2g} & \{2\} \\
	228.139 & \text{IV} & A_{1u} & \{2\} \\
	228.139 & \text{IV} & A_{1g} & \{2\} \\
	229.140 & \text{I} & A_{2u} & \{\} \\
	229.140 & \text{I} & A_{2g} & \{\} \\
	229.140 & \text{I} & A_{1u} & \{2,2,2\} \\
	229.140 & \text{I} & A_{1g} & \{\} \\
	229.141 & \text{II} & A_{2u} & \{\} \\
	229.141 & \text{II} & A_{2g} & \{\} \\
	229.141 & \text{II} & A_{1u} & \{2,2,2\} \\
	229.141 & \text{II} & A_{1g} & \{\} \\
	229.142 & \text{III} & A_2 & \{2,2\} \\
	229.142 & \text{III} & A_1 & \{\} \\
	229.143 & \text{III} & \text{}^2E_u & \{2\} \\
	229.143 & \text{III} & \text{}^2E_g & \{\} \\
	229.143 & \text{III} & \text{}^1E_u & \{2\} \\
	229.143 & \text{III} & \text{}^1E_g & \{\} \\
	229.143 & \text{III} & A_u & \{2\} \\
	229.143 & \text{III} & A_g & \{\} \\
	229.144 & \text{III} & A_2 & \{\} \\
	229.144 & \text{III} & A_1 & \{\} \\
	230.145 & \text{I} & A_{2u} & \{2\} \\
	230.145 & \text{I} & A_{2g} & \{2\} \\
	230.145 & \text{I} & A_{1u} & \{2\} \\
	230.145 & \text{I} & A_{1g} & \{2\} \\
	230.146 & \text{II} & A_{2u} & \{\} \\
	230.146 & \text{II} & A_{2g} & \{\} \\
	230.146 & \text{II} & A_{1u} & \{2,2\} \\
	230.146 & \text{II} & A_{1g} & \{\} \\
	230.147 & \text{III} & A_2 & \{2\} \\
	230.147 & \text{III} & A_1 & \{2\} \\
	230.148 & \text{III} & \text{}^2E_u & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
 \text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
 230.148 & \text{III} & \text{}^2E_g & \{2\} \\
 230.148 & \text{III} & \text{}^1E_u & \{2\} \\
 230.148 & \text{III} & \text{}^1E_g & \{2\} \\
 230.148 & \text{III} & A_u & \{2\} \\
 230.148 & \text{III} & A_g & \{2\} \\
 230.149 & \text{III} & A_2 & \{\} \\
 230.149 & \text{III} & A_1 & \{\} \\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
 &&&\\
\end{array}
\end{align*}
\end{table}

==> spinlessClassD.tex <==
\begin{table}
	\caption{The list of $X_f$ for spinless systems with $\calC^2=+1$.}
	\label{tab:XBS_D_spinless}
	\begin{align*}
		\begin{array}{cc|cc}
		\mbox{MSG}&&\mbox{Irrep}&\Xf\\
		\hline 
		1.1 & \text{I} & A & \{2,2,2,2,2,2,2\} \\
		1.2 & \text{II} & A & \{2,2,2,2,2,2,2\} \\
		1.3 & \text{IV} & A & \{2,2,2,2\} \\
		2.4 & \text{I} & A_u & \{2,2,2,4,4,4,8\} \\
		2.4 & \text{I} & A_g & \{2,2,2,2\} \\
		2.5 & \text{II} & A_u & \{2,2,2,4,4,4,8\} \\
		2.5 & \text{II} & A_g & \{2,2,2,2\} \\
		2.6 & \text{III} & A & \{2,2,2,2,2,2,2\} \\
		2.7 & \text{IV} & A_u & \{2,4,4,8\} \\
		2.7 & \text{IV} & A_g & \{2,2,2,2,2,2\} \\
		3.1 & \text{I} & B & \{2,2,4\} \\
		3.1 & \text{I} & A & \{2,2,2,2,2,2\} \\
		3.2 & \text{II} & B & \{2,2,4\} \\
		3.2 & \text{II} & A & \{2,2,2,2,2,2\} \\
		3.3 & \text{III} & A & \{2,2,2,2,2,2,2\} \\
		3.4 & \text{IV} & B & \{2,4\} \\
		3.4 & \text{IV} & A & \{2,2,2,2,2,2\} \\
		3.5 & \text{IV} & B & \{2,2,4\} \\
		3.5 & \text{IV} & A & \{2,2,2,2,2\} \\
		3.6 & \text{IV} & B & \{2\} \\
		3.6 & \text{IV} & A & \{2,2,2,2,2\} \\
		4.7 & \text{I} & B & \{2,2,2,2\} \\
		4.7 & \text{I} & A & \{2,2,2,2\} \\
		4.8 & \text{II} & B & \{2,2,2\} \\
		4.8 & \text{II} & A & \{2,2,2,2\} \\
		4.9 & \text{III} & A & \{2,2,2,2\} \\
		4.10 & \text{IV} & B & \{2,2\} \\
		4.10 & \text{IV} & A & \{2,2,2,2\} \\
		4.11 & \text{IV} & B & \{2,2,2\} \\
		4.11 & \text{IV} & A & \{2,2,2,2\} \\
		4.12 & \text{IV} & B & \{2,2,2\} \\
		4.12 & \text{IV} & A & \{2,2,2\} \\
		5.13 & \text{I} & B & \{2,2,2\} \\
		5.13 & \text{I} & A & \{2,2,2,2\} \\
		5.14 & \text{II} & B & \{2,2,2\} \\
		5.14 & \text{II} & A & \{2,2,2,2\} \\
		5.15 & \text{III} & A & \{2,2,2,2,2\} \\
		5.16 & \text{IV} & B & \{2,2\} \\
		5.16 & \text{IV} & A & \{2,2,2\} \\
		5.17 & \text{IV} & B & \{2,4\} \\
		5.17 & \text{IV} & A & \{2,2,2,2\} \\
		6.18 & \text{I} & A'' & \{2\} \\
		6.18 & \text{I} & A' & \{2,2,2,2,2,2,2,2,2\} \\
		6.19 & \text{II} & A'' & \{2\} \\
		6.19 & \text{II} & A' & \{2,2,2,2,2,2,2,2,2\} \\
		6.20 & \text{III} & A & \{2,2,2,2,2,2,2\} \\
		6.21 & \text{IV} & A'' & \{2\} \\
		6.21 & \text{IV} & A' & \{2,2,2,2,2,2\} \\
		6.22 & \text{IV} & A'' & \{2\} \\
		6.22 & \text{IV} & A' & \{2,2,2,2,2,2\} \\
		6.23 & \text{IV} & A'' & \{\} \\
		6.23 & \text{IV} & A' & \{2,2,2,2,2\} \\
		7.24 & \text{I} & A'' & \{2,2,2,2,2\} \\
		7.24 & \text{I} & A' & \{2,2,2,2,2\} \\
		7.25 & \text{II} & A'' & \{2,2,2\} \\
		7.25 & \text{II} & A' & \{2,2,2,2,2\} \\
		7.26 & \text{III} & A & \{2,2,2,2\} \\
		7.27 & \text{IV} & A'' & \{2,2,2,2\} \\
		7.27 & \text{IV} & A' & \{2,2,2\} \\
		7.28 & \text{IV} & A'' & \{2,2,2\} \\
		7.28 & \text{IV} & A' & \{2,2,2,2,2\} \\
		7.29 & \text{IV} & A'' & \{2,2\} \\
		7.29 & \text{IV} & A' & \{2,2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\mbox{MSG}&&\mbox{Irrep}&\Xf\\
		\hline 
		7.30 & \text{IV} & A'' & \{2,2,2\} \\
		7.30 & \text{IV} & A' & \{2,2,2\} \\
		7.31 & \text{IV} & A'' & \{2,2,2\} \\
		7.31 & \text{IV} & A' & \{2,2,2\} \\
		8.32 & \text{I} & A'' & \{2,2\} \\
		8.32 & \text{I} & A' & \{2,2,2,2,2,2\} \\
		8.33 & \text{II} & A'' & \{2,2\} \\
		8.33 & \text{II} & A' & \{2,2,2,2,2,2\} \\
		8.34 & \text{III} & A & \{2,2,2,2,2\} \\
		8.35 & \text{IV} & A'' & \{2\} \\
		8.35 & \text{IV} & A' & \{2,2,2,2\} \\
		8.36 & \text{IV} & A'' & \{2\} \\
		8.36 & \text{IV} & A' & \{2,2,2,2,2\} \\
		9.37 & \text{I} & A'' & \{2,2,2,2\} \\
		9.37 & \text{I} & A' & \{2,2,2,2\} \\
		9.38 & \text{II} & A'' & \{2,2,2\} \\
		9.38 & \text{II} & A' & \{2,2,2,2\} \\
		9.39 & \text{III} & A & \{2,2,2,2\} \\
		9.40 & \text{IV} & A'' & \{2,2\} \\
		9.40 & \text{IV} & A' & \{2,2,2\} \\
		9.41 & \text{IV} & A'' & \{2,2\} \\
		9.41 & \text{IV} & A' & \{2,2,2\} \\
		10.42 & \text{I} & B_u & \{2,2,2,2,2,2,4,4,4\} \\
		10.42 & \text{I} & B_g & \{2\} \\
		10.42 & \text{I} & A_u & \{2,2,2,2,2,4\} \\
		10.42 & \text{I} & A_g & \{2,2,2\} \\
		10.43 & \text{II} & B_u & \{2,2,2,2,2,2,4,4,4\} \\
		10.43 & \text{II} & B_g & \{2\} \\
		10.43 & \text{II} & A_u & \{2,2,2,2,2,4\} \\
		10.43 & \text{II} & A_g & \{2,2,2\} \\
		10.44 & \text{III} & A'' & \{2\} \\
		10.44 & \text{III} & A' & \{2,2,2,2,2,2,2,2,2\} \\
		10.45 & \text{III} & B & \{2,2,4\} \\
		10.45 & \text{III} & A & \{2,2,2,2,2,2\} \\
		10.46 & \text{III} & A_u & \{2,2,2,4,4,4,8\} \\
		10.46 & \text{III} & A_g & \{2,2,2,2\} \\
		10.47 & \text{IV} & B_u & \{2,2,2,4,4,4\} \\
		10.47 & \text{IV} & B_g & \{2,2\} \\
		10.47 & \text{IV} & A_u & \{2,2,2,4\} \\
		10.47 & \text{IV} & A_g & \{2,2,2,2,2,2\} \\
		10.48 & \text{IV} & B_u & \{2,2,2,2,4,4\} \\
		10.48 & \text{IV} & B_g & \{2,2,4\} \\
		10.48 & \text{IV} & A_u & \{2,2,2,2,4\} \\
		10.48 & \text{IV} & A_g & \{2,2\} \\
		10.49 & \text{IV} & B_u & \{2,2,2,4,4\} \\
		10.49 & \text{IV} & B_g & \{2,2\} \\
		10.49 & \text{IV} & A_u & \{2,2,2,4\} \\
		10.49 & \text{IV} & A_g & \{2,2,2\} \\
		11.50 & \text{I} & B_u & \{2,2,2,2,2,4\} \\
		11.50 & \text{I} & B_g & \{\} \\
		11.50 & \text{I} & A_u & \{2,2,2,4\} \\
		11.50 & \text{I} & A_g & \{2,2,2,2\} \\
		11.51 & \text{II} & B_u & \{2,2,2,2,2,4\} \\
		11.51 & \text{II} & B_g & \{\} \\
		11.51 & \text{II} & A_u & \{2,2,2,4\} \\
		11.51 & \text{II} & A_g & \{2,2,2,2\} \\
		11.52 & \text{III} & A'' & \{2\} \\
		11.52 & \text{III} & A' & \{2,2,2,2,2,2\} \\
		11.53 & \text{III} & B & \{2,2,2,2\} \\
		11.53 & \text{III} & A & \{2,2,2,2\} \\
		11.54 & \text{III} & A_u & \{2,4,4,8\} \\
		11.54 & \text{III} & A_g & \{2,2,2,2,2,2\} \\
		11.55 & \text{IV} & B_u & \{2,2,2,4\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\mbox{MSG}&&\mbox{Irrep}&\Xf\\
		\hline 
		11.55 & \text{IV} & B_g & \{2\} \\
		11.55 & \text{IV} & A_u & \{2,2,4\} \\
		11.55 & \text{IV} & A_g & \{2,2,2,2\} \\
		11.56 & \text{IV} & B_u & \{2,2,2,2,2,4\} \\
		11.56 & \text{IV} & B_g & \{\} \\
		11.56 & \text{IV} & A_u & \{2,2,2,4\} \\
		11.56 & \text{IV} & A_g & \{2,2,2,2\} \\
		11.57 & \text{IV} & B_u & \{2,2,2,2,4\} \\
		11.57 & \text{IV} & B_g & \{2\} \\
		11.57 & \text{IV} & A_u & \{2,4\} \\
		11.57 & \text{IV} & A_g & \{2,2,2,2,2\} \\
		12.58 & \text{I} & B_u & \{2,2,2,2,4,4\} \\
		12.58 & \text{I} & B_g & \{2\} \\
		12.58 & \text{I} & A_u & \{2,2,4,4\} \\
		12.58 & \text{I} & A_g & \{2,2\} \\
		12.59 & \text{II} & B_u & \{2,2,2,2,4,4\} \\
		12.59 & \text{II} & B_g & \{2\} \\
		12.59 & \text{II} & A_u & \{2,2,4,4\} \\
		12.59 & \text{II} & A_g & \{2,2\} \\
		12.60 & \text{III} & A'' & \{2,2\} \\
		12.60 & \text{III} & A' & \{2,2,2,2,2,2\} \\
		12.61 & \text{III} & B & \{2,2,2\} \\
		12.61 & \text{III} & A & \{2,2,2,2\} \\
		12.62 & \text{III} & A_u & \{2,2,4,4,8\} \\
		12.62 & \text{III} & A_g & \{2,2,2\} \\
		12.63 & \text{IV} & B_u & \{2,2,4,4\} \\
		12.63 & \text{IV} & B_g & \{2,2\} \\
		12.63 & \text{IV} & A_u & \{4,4\} \\
		12.63 & \text{IV} & A_g & \{2,2,2,2\} \\
		12.64 & \text{IV} & B_u & \{2,2,2,4,4\} \\
		12.64 & \text{IV} & B_g & \{2,2\} \\
		12.64 & \text{IV} & A_u & \{2,2,2,4\} \\
		12.64 & \text{IV} & A_g & \{2,2,2\} \\
		13.65 & \text{I} & B_u & \{2,2,2,4,4\} \\
		13.65 & \text{I} & B_g & \{2,2\} \\
		13.65 & \text{I} & A_u & \{2,2,2,2,2,4\} \\
		13.65 & \text{I} & A_g & \{2,2,2\} \\
		13.66 & \text{II} & B_u & \{2,2,2,4,4\} \\
		13.66 & \text{II} & B_g & \{2,2\} \\
		13.66 & \text{II} & A_u & \{2,2,2,2,2,4\} \\
		13.66 & \text{II} & A_g & \{2,2,2\} \\
		13.67 & \text{III} & A'' & \{2,2,2,2,2\} \\
		13.67 & \text{III} & A' & \{2,2,2,2,2\} \\
		13.68 & \text{III} & B & \{2,4\} \\
		13.68 & \text{III} & A & \{2,2,2,2,2,2\} \\
		13.69 & \text{III} & A_u & \{2,4,4,8\} \\
		13.69 & \text{III} & A_g & \{2,2,2,2,2,2\} \\
		13.70 & \text{IV} & B_u & \{2,4,4\} \\
		13.70 & \text{IV} & B_g & \{2,2,2\} \\
		13.70 & \text{IV} & A_u & \{2,2,2,2,2,4\} \\
		13.70 & \text{IV} & A_g & \{2,2,2,2\} \\
		13.71 & \text{IV} & B_u & \{2,2,4,4\} \\
		13.71 & \text{IV} & B_g & \{2,4\} \\
		13.71 & \text{IV} & A_u & \{2,2,2,4\} \\
		13.71 & \text{IV} & A_g & \{2,2,2\} \\
		13.72 & \text{IV} & B_u & \{2,2,2,4,4\} \\
		13.72 & \text{IV} & B_g & \{2,2\} \\
		13.72 & \text{IV} & A_u & \{2,2,2,2,2,4\} \\
		13.72 & \text{IV} & A_g & \{2,2,2\} \\
		13.73 & \text{IV} & B_u & \{2,2,4\} \\
		13.73 & \text{IV} & B_g & \{2,2,2\} \\
		13.73 & \text{IV} & A_u & \{2,2,2,2,4\} \\
		13.73 & \text{IV} & A_g & \{2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\mbox{MSG}&&\mbox{Irrep}&\Xf\\
		\hline 
		13.74 & \text{IV} & B_u & \{2,2,4\} \\
		13.74 & \text{IV} & B_g & \{2,2\} \\
		13.74 & \text{IV} & A_u & \{2,2,2,2,4\} \\
		13.74 & \text{IV} & A_g & \{2\} \\
		14.75 & \text{I} & B_u & \{2,2,2,2,4\} \\
		14.75 & \text{I} & B_g & \{2,2\} \\
		14.75 & \text{I} & A_u & \{2,2,2,2,4\} \\
		14.75 & \text{I} & A_g & \{2,2\} \\
		14.76 & \text{II} & B_u & \{2,2,2,2,4\} \\
		14.76 & \text{II} & B_g & \{\} \\
		14.76 & \text{II} & A_u & \{2,2,2,2,4\} \\
		14.76 & \text{II} & A_g & \{2,2\} \\
		14.77 & \text{III} & A'' & \{2,2,2\} \\
		14.77 & \text{III} & A' & \{2,2,2\} \\
		14.78 & \text{III} & B & \{2,2,2\} \\
		14.78 & \text{III} & A & \{2,2,2\} \\
		14.79 & \text{III} & A_u & \{2,4,8\} \\
		14.79 & \text{III} & A_g & \{2,2,2,2,2\} \\
		14.80 & \text{IV} & B_u & \{2,2,4\} \\
		14.80 & \text{IV} & B_g & \{\} \\
		14.80 & \text{IV} & A_u & \{2,2,2,4\} \\
		14.80 & \text{IV} & A_g & \{2\} \\
		14.81 & \text{IV} & B_u & \{2,2,2,4\} \\
		14.81 & \text{IV} & B_g & \{2,2,2\} \\
		14.81 & \text{IV} & A_u & \{2,2,2,4\} \\
		14.81 & \text{IV} & A_g & \{2,2,2,2\} \\
		14.82 & \text{IV} & B_u & \{2,2,2,4\} \\
		14.82 & \text{IV} & B_g & \{2,2\} \\
		14.82 & \text{IV} & A_u & \{2,2,2,4\} \\
		14.82 & \text{IV} & A_g & \{2,2,2,2\} \\
		14.83 & \text{IV} & B_u & \{2,2,2,2,4\} \\
		14.83 & \text{IV} & B_g & \{2,2\} \\
		14.83 & \text{IV} & A_u & \{2,2,2,2,4\} \\
		14.83 & \text{IV} & A_g & \{2,2\} \\
		14.84 & \text{IV} & B_u & \{2,2,2,4\} \\
		14.84 & \text{IV} & B_g & \{2,2\} \\
		14.84 & \text{IV} & A_u & \{2,2,2,4\} \\
		14.84 & \text{IV} & A_g & \{2,2\} \\
		15.85 & \text{I} & B_u & \{2,2,4,4\} \\
		15.85 & \text{I} & B_g & \{2\} \\
		15.85 & \text{I} & A_u & \{2,2,4,4\} \\
		15.85 & \text{I} & A_g & \{2,2\} \\
		15.86 & \text{II} & B_u & \{2,2,4,4\} \\
		15.86 & \text{II} & B_g & \{2\} \\
		15.86 & \text{II} & A_u & \{2,2,4,4\} \\
		15.86 & \text{II} & A_g & \{2,2\} \\
		15.87 & \text{III} & A'' & \{2,2,2,2\} \\
		15.87 & \text{III} & A' & \{2,2,2,2\} \\
		15.88 & \text{III} & B & \{2,2,2\} \\
		15.88 & \text{III} & A & \{2,2,2,2\} \\
		15.89 & \text{III} & A_u & \{2,2,4,8\} \\
		15.89 & \text{III} & A_g & \{2,2,2\} \\
		15.90 & \text{IV} & B_u & \{2,4,4\} \\
		15.90 & \text{IV} & B_g & \{2,2\} \\
		15.90 & \text{IV} & A_u & \{2,4,4\} \\
		15.90 & \text{IV} & A_g & \{2,2,2\} \\
		15.91 & \text{IV} & B_u & \{2,4,4\} \\
		15.91 & \text{IV} & B_g & \{2,2,2,2\} \\
		15.91 & \text{IV} & A_u & \{2,2,2,4\} \\
		15.91 & \text{IV} & A_g & \{2,2,2,2,2\} \\
		16.1 & \text{I} & B_ 1 & \{2,2,2,2\} \\
		16.1 & \text{I} & B_ 2 & \{2,2,2,2\} \\
		16.1 & \text{I} & B_ 3 & \{2,2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\mbox{MSG}&&\mbox{Irrep}&\Xf\\
		\hline 
		16.1 & \text{I} & A_ 1 & \{2\} \\
		16.2 & \text{II} & B_ 1 & \{2,2,2,2\} \\
		16.2 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		16.2 & \text{II} & B_ 3 & \{2,2,2,2\} \\
		16.2 & \text{II} & A_ 1 & \{2\} \\
		16.3 & \text{III} & B & \{2,2,4\} \\
		16.3 & \text{III} & A & \{2,2,2,2,2,2\} \\
		16.4 & \text{IV} & B_ 1 & \{2,2,2,4\} \\
		16.4 & \text{IV} & B_ 2 & \{2,2,2,4\} \\
		16.4 & \text{IV} & B_ 3 & \{2,2,2,2\} \\
		16.4 & \text{IV} & A_ 1 & \{2,2\} \\
		16.5 & \text{IV} & B_ 1 & \{2,2,4\} \\
		16.5 & \text{IV} & B_ 2 & \{2,2,2\} \\
		16.5 & \text{IV} & B_ 3 & \{2,2,2\} \\
		16.5 & \text{IV} & A_ 1 & \{2,2,2\} \\
		16.6 & \text{IV} & B_ 1 & \{2,2\} \\
		16.6 & \text{IV} & B_ 2 & \{2,2\} \\
		16.6 & \text{IV} & B_ 3 & \{2,2\} \\
		16.6 & \text{IV} & A_ 1 & \{2,2,2\} \\
		17.7 & \text{I} & B_ 1 & \{2,2,2\} \\
		17.7 & \text{I} & B_ 2 & \{2,2\} \\
		17.7 & \text{I} & B_ 3 & \{2,2\} \\
		17.7 & \text{I} & A_ 1 & \{2,2,2\} \\
		17.8 & \text{II} & B_ 1 & \{2,2,2\} \\
		17.8 & \text{II} & B_ 2 & \{2,2\} \\
		17.8 & \text{II} & B_ 3 & \{2,2\} \\
		17.8 & \text{II} & A_ 1 & \{2,2,2\} \\
		17.9 & \text{III} & B & \{2,2,2,2\} \\
		17.9 & \text{III} & A & \{2,2,2,2\} \\
		17.10 & \text{III} & B & \{2,4\} \\
		17.10 & \text{III} & A & \{2,2,2,2,2,2\} \\
		17.11 & \text{IV} & B_ 1 & \{2,2,4\} \\
		17.11 & \text{IV} & B_ 2 & \{2,4\} \\
		17.11 & \text{IV} & B_ 3 & \{2,2\} \\
		17.11 & \text{IV} & A_ 1 & \{2,2,2\} \\
		17.12 & \text{IV} & B_ 1 & \{2,2,2\} \\
		17.12 & \text{IV} & B_ 2 & \{2,2\} \\
		17.12 & \text{IV} & B_ 3 & \{2,2\} \\
		17.12 & \text{IV} & A_ 1 & \{2,2,2\} \\
		17.13 & \text{IV} & B_ 1 & \{2,2\} \\
		17.13 & \text{IV} & B_ 2 & \{2,2,2\} \\
		17.13 & \text{IV} & B_ 3 & \{2,2\} \\
		17.13 & \text{IV} & A_ 1 & \{2,2\} \\
		17.14 & \text{IV} & B_ 1 & \{2,2\} \\
		17.14 & \text{IV} & B_ 2 & \{2\} \\
		17.14 & \text{IV} & B_ 3 & \{2\} \\
		17.14 & \text{IV} & A_ 1 & \{2,2\} \\
		17.15 & \text{IV} & B_ 1 & \{2,2\} \\
		17.15 & \text{IV} & B_ 2 & \{2,2\} \\
		17.15 & \text{IV} & B_ 3 & \{2,2\} \\
		17.15 & \text{IV} & A_ 1 & \{2,2\} \\
		18.16 & \text{I} & B_ 1 & \{2,2,2\} \\
		18.16 & \text{I} & B_ 2 & \{2,2\} \\
		18.16 & \text{I} & B_ 3 & \{2,2\} \\
		18.16 & \text{I} & A_ 1 & \{2,2,2\} \\
		18.17 & \text{II} & B_ 1 & \{2,2\} \\
		18.17 & \text{II} & B_ 2 & \{2,2\} \\
		18.17 & \text{II} & B_ 3 & \{2,2\} \\
		18.17 & \text{II} & A_ 1 & \{2,2,2\} \\
		18.18 & \text{III} & B & \{4\} \\
		18.18 & \text{III} & A & \{2,2,2,2,2\} \\
		18.19 & \text{III} & B & \{2,2,2\} \\
		18.19 & \text{III} & A & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\mbox{MSG}&&\mbox{Irrep}&\Xf\\
		\hline 
		18.20 & \text{IV} & B_ 1 & \{2,2\} \\
		18.20 & \text{IV} & B_ 2 & \{2,2\} \\
		18.20 & \text{IV} & B_ 3 & \{2,2\} \\
		18.20 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		18.21 & \text{IV} & B_ 1 & \{2,2\} \\
		18.21 & \text{IV} & B_ 2 & \{4\} \\
		18.21 & \text{IV} & B_ 3 & \{4\} \\
		18.21 & \text{IV} & A_ 1 & \{2,2,2\} \\
		18.22 & \text{IV} & B_ 1 & \{2,2\} \\
		18.22 & \text{IV} & B_ 2 & \{2,2\} \\
		18.22 & \text{IV} & B_ 3 & \{2\} \\
		18.22 & \text{IV} & A_ 1 & \{2,2\} \\
		18.23 & \text{IV} & B_ 1 & \{2,2,2\} \\
		18.23 & \text{IV} & B_ 2 & \{2,2\} \\
		18.23 & \text{IV} & B_ 3 & \{2,2\} \\
		18.23 & \text{IV} & A_ 1 & \{2,2,2\} \\
		18.24 & \text{IV} & B_ 1 & \{2,2\} \\
		18.24 & \text{IV} & B_ 2 & \{2,2\} \\
		18.24 & \text{IV} & B_ 3 & \{2,2\} \\
		18.24 & \text{IV} & A_ 1 & \{2,2\} \\
		19.25 & \text{I} & B_ 1 & \{2,2\} \\
		19.25 & \text{I} & B_ 2 & \{2,2\} \\
		19.25 & \text{I} & B_ 3 & \{2,2\} \\
		19.25 & \text{I} & A_ 1 & \{2,2\} \\
		19.26 & \text{II} & B_ 1 & \{2\} \\
		19.26 & \text{II} & B_ 2 & \{2\} \\
		19.26 & \text{II} & B_ 3 & \{2\} \\
		19.26 & \text{II} & A_ 1 & \{2,2\} \\
		19.27 & \text{III} & B & \{2,2,2\} \\
		19.27 & \text{III} & A & \{2,2,2\} \\
		19.28 & \text{IV} & B_ 1 & \{2\} \\
		19.28 & \text{IV} & B_ 2 & \{\} \\
		19.28 & \text{IV} & B_ 3 & \{\} \\
		19.28 & \text{IV} & A_ 1 & \{2,2\} \\
		19.29 & \text{IV} & B_ 1 & \{2,2\} \\
		19.29 & \text{IV} & B_ 2 & \{2\} \\
		19.29 & \text{IV} & B_ 3 & \{2\} \\
		19.29 & \text{IV} & A_ 1 & \{2,2\} \\
		19.30 & \text{IV} & B_ 1 & \{2,2\} \\
		19.30 & \text{IV} & B_ 2 & \{2,2\} \\
		19.30 & \text{IV} & B_ 3 & \{2,2\} \\
		19.30 & \text{IV} & A_ 1 & \{2,2\} \\
		20.31 & \text{I} & B_ 1 & \{2,2\} \\
		20.31 & \text{I} & B_ 2 & \{2\} \\
		20.31 & \text{I} & B_ 3 & \{2\} \\
		20.31 & \text{I} & A_ 1 & \{2,2\} \\
		20.32 & \text{II} & B_ 1 & \{2,2\} \\
		20.32 & \text{II} & B_ 2 & \{2\} \\
		20.32 & \text{II} & B_ 3 & \{2\} \\
		20.32 & \text{II} & A_ 1 & \{2,2\} \\
		20.33 & \text{III} & B & \{2,2,2\} \\
		20.33 & \text{III} & A & \{2,2,2\} \\
		20.34 & \text{III} & B & \{2,2\} \\
		20.34 & \text{III} & A & \{2,2,2\} \\
		20.35 & \text{IV} & B_ 1 & \{2,2\} \\
		20.35 & \text{IV} & B_ 2 & \{2\} \\
		20.35 & \text{IV} & B_ 3 & \{2\} \\
		20.35 & \text{IV} & A_ 1 & \{2,2\} \\
		20.36 & \text{IV} & B_ 1 & \{2,2,2\} \\
		20.36 & \text{IV} & B_ 2 & \{2,2\} \\
		20.36 & \text{IV} & B_ 3 & \{2,2\} \\
		20.36 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		20.37 & \text{IV} & B_ 1 & \{2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		20.37 & \text{IV} & B_ 2 & \{2\} \\
		20.37 & \text{IV} & B_ 3 & \{2\} \\
		20.37 & \text{IV} & A_ 1 & \{2,2\} \\
		21.38 & \text{I} & B_ 1 & \{2,2,2\} \\
		21.38 & \text{I} & B_ 2 & \{2,2\} \\
		21.38 & \text{I} & B_ 3 & \{2,2\} \\
		21.38 & \text{I} & A_ 1 & \{2,2\} \\
		21.39 & \text{II} & B_ 1 & \{2,2,2\} \\
		21.39 & \text{II} & B_ 2 & \{2,2\} \\
		21.39 & \text{II} & B_ 3 & \{2,2\} \\
		21.39 & \text{II} & A_ 1 & \{2,2\} \\
		21.40 & \text{III} & B & \{2,4\} \\
		21.40 & \text{III} & A & \{2,2,2,2,2\} \\
		21.41 & \text{III} & B & \{2,2,2\} \\
		21.41 & \text{III} & A & \{2,2,2,2\} \\
		21.42 & \text{IV} & B_ 1 & \{2,2,2\} \\
		21.42 & \text{IV} & B_ 2 & \{2,4\} \\
		21.42 & \text{IV} & B_ 3 & \{2,4\} \\
		21.42 & \text{IV} & A_ 1 & \{2,2,2\} \\
		21.43 & \text{IV} & B_ 1 & \{2,2,2\} \\
		21.43 & \text{IV} & B_ 2 & \{2,2,2\} \\
		21.43 & \text{IV} & B_ 3 & \{2,2,2\} \\
		21.43 & \text{IV} & A_ 1 & \{2,2,2\} \\
		21.44 & \text{IV} & B_ 1 & \{2,2\} \\
		21.44 & \text{IV} & B_ 2 & \{4\} \\
		21.44 & \text{IV} & B_ 3 & \{4\} \\
		21.44 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		22.45 & \text{I} & B_ 1 & \{2,2\} \\
		22.45 & \text{I} & B_ 2 & \{2,2\} \\
		22.45 & \text{I} & B_ 3 & \{2,2\} \\
		22.45 & \text{I} & A_ 1 & \{2,2\} \\
		22.46 & \text{II} & B_ 1 & \{2,2\} \\
		22.46 & \text{II} & B_ 2 & \{2,2\} \\
		22.46 & \text{II} & B_ 3 & \{2,2\} \\
		22.46 & \text{II} & A_ 1 & \{2,2\} \\
		22.47 & \text{III} & B & \{2,2\} \\
		22.47 & \text{III} & A & \{2,2,2\} \\
		22.48 & \text{IV} & B_ 1 & \{2,2,2\} \\
		22.48 & \text{IV} & B_ 2 & \{2,2,2\} \\
		22.48 & \text{IV} & B_ 3 & \{2,2,2\} \\
		22.48 & \text{IV} & A_ 1 & \{2,2,2\} \\
		23.49 & \text{I} & B_ 1 & \{2,2\} \\
		23.49 & \text{I} & B_ 2 & \{2,2\} \\
		23.49 & \text{I} & B_ 3 & \{2,2\} \\
		23.49 & \text{I} & A_ 1 & \{2,2\} \\
		23.50 & \text{II} & B_ 1 & \{2,2\} \\
		23.50 & \text{II} & B_ 2 & \{2,2\} \\
		23.50 & \text{II} & B_ 3 & \{2,2\} \\
		23.50 & \text{II} & A_ 1 & \{2,2\} \\
		23.51 & \text{III} & B & \{2,2,2\} \\
		23.51 & \text{III} & A & \{2,2,2\} \\
		23.52 & \text{IV} & B_ 1 & \{2,2,2\} \\
		23.52 & \text{IV} & B_ 2 & \{2,2\} \\
		23.52 & \text{IV} & B_ 3 & \{2,2\} \\
		23.52 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		24.53 & \text{I} & B_ 1 & \{2\} \\
		24.53 & \text{I} & B_ 2 & \{2\} \\
		24.53 & \text{I} & B_ 3 & \{2\} \\
		24.53 & \text{I} & A_ 1 & \{2,2,2\} \\
		24.54 & \text{II} & B_ 1 & \{2\} \\
		24.54 & \text{II} & B_ 2 & \{2\} \\
		24.54 & \text{II} & B_ 3 & \{2\} \\
		24.54 & \text{II} & A_ 1 & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		24.55 & \text{III} & B & \{2,2,2\} \\
		24.55 & \text{III} & A & \{2,2,2,2\} \\
		24.56 & \text{IV} & B_ 1 & \{2,2\} \\
		24.56 & \text{IV} & B_ 2 & \{2\} \\
		24.56 & \text{IV} & B_ 3 & \{2\} \\
		24.56 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		25.57 & \text{I} & B_ 1 & \{2,2,2\} \\
		25.57 & \text{I} & B_ 2 & \{2,2,2\} \\
		25.57 & \text{I} & A_ 2 & \{\} \\
		25.57 & \text{I} & A_ 1 & \{2,2,2,2,2,2,2,2,2\} \\
		25.58 & \text{II} & B_ 1 & \{2,2,2\} \\
		25.58 & \text{II} & B_ 2 & \{2,2,2\} \\
		25.58 & \text{II} & A_ 2 & \{\} \\
		25.58 & \text{II} & A_ 1 & \{2,2,2,2,2,2,2,2,2\} \\
		25.59 & \text{III} & A'' & \{2\} \\
		25.59 & \text{III} & A' & \{2,2,2,2,2,2,2,2,2\} \\
		25.60 & \text{III} & B & \{2,2,4\} \\
		25.60 & \text{III} & A & \{2,2,2,2,2,2\} \\
		25.61 & \text{IV} & B_ 1 & \{2,2,2\} \\
		25.61 & \text{IV} & B_ 2 & \{2,2,2\} \\
		25.61 & \text{IV} & A_ 2 & \{\} \\
		25.61 & \text{IV} & A_ 1 & \{2,2,2,2,2,2,2,2,2\} \\
		25.62 & \text{IV} & B_ 1 & \{2,2,2\} \\
		25.62 & \text{IV} & B_ 2 & \{2,2\} \\
		25.62 & \text{IV} & A_ 2 & \{2\} \\
		25.62 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		25.63 & \text{IV} & B_ 1 & \{2,2\} \\
		25.63 & \text{IV} & B_ 2 & \{2,2\} \\
		25.63 & \text{IV} & A_ 2 & \{2\} \\
		25.63 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		25.64 & \text{IV} & B_ 1 & \{2,2\} \\
		25.64 & \text{IV} & B_ 2 & \{\} \\
		25.64 & \text{IV} & A_ 2 & \{\} \\
		25.64 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		25.65 & \text{IV} & B_ 1 & \{2\} \\
		25.65 & \text{IV} & B_ 2 & \{2\} \\
		25.65 & \text{IV} & A_ 2 & \{\} \\
		25.65 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		26.66 & \text{I} & B_ 1 & \{2\} \\
		26.66 & \text{I} & B_ 2 & \{2,2,2,2,2,2\} \\
		26.66 & \text{I} & A_ 2 & \{2\} \\
		26.66 & \text{I} & A_ 1 & \{2,2,2,2,2,2\} \\
		26.67 & \text{II} & B_ 1 & \{2\} \\
		26.67 & \text{II} & B_ 2 & \{2,2,2\} \\
		26.67 & \text{II} & A_ 2 & \{2\} \\
		26.67 & \text{II} & A_ 1 & \{2,2,2,2,2,2\} \\
		26.68 & \text{III} & A'' & \{2,2,2\} \\
		26.68 & \text{III} & A' & \{2,2,2,2,2\} \\
		26.69 & \text{III} & A'' & \{2\} \\
		26.69 & \text{III} & A' & \{2,2,2,2,2,2\} \\
		26.70 & \text{III} & B & \{2,2,2\} \\
		26.70 & \text{III} & A & \{2,2,2,2\} \\
		26.71 & \text{IV} & B_ 1 & \{2\} \\
		26.71 & \text{IV} & B_ 2 & \{2,2,2\} \\
		26.71 & \text{IV} & A_ 2 & \{2\} \\
		26.71 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		26.72 & \text{IV} & B_ 1 & \{2\} \\
		26.72 & \text{IV} & B_ 2 & \{2,2,2\} \\
		26.72 & \text{IV} & A_ 2 & \{2\} \\
		26.72 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		26.73 & \text{IV} & B_ 1 & \{2\} \\
		26.73 & \text{IV} & B_ 2 & \{2,2,2\} \\
		26.73 & \text{IV} & A_ 2 & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		26.73 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		26.74 & \text{IV} & B_ 1 & \{2\} \\
		26.74 & \text{IV} & B_ 2 & \{2,2,2\} \\
		26.74 & \text{IV} & A_ 2 & \{2\} \\
		26.74 & \text{IV} & A_ 1 & \{2,2,2\} \\
		26.75 & \text{IV} & B_ 1 & \{2\} \\
		26.75 & \text{IV} & B_ 2 & \{2,2,2\} \\
		26.75 & \text{IV} & A_ 2 & \{2\} \\
		26.75 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		26.76 & \text{IV} & B_ 1 & \{\} \\
		26.76 & \text{IV} & B_ 2 & \{2,2,2\} \\
		26.76 & \text{IV} & A_ 2 & \{\} \\
		26.76 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		26.77 & \text{IV} & B_ 1 & \{2\} \\
		26.77 & \text{IV} & B_ 2 & \{2,2,2\} \\
		26.77 & \text{IV} & A_ 2 & \{2\} \\
		26.77 & \text{IV} & A_ 1 & \{2,2,2\} \\
		27.78 & \text{I} & B_ 1 & \{2,2,4\} \\
		27.78 & \text{I} & B_ 2 & \{2,2,4\} \\
		27.78 & \text{I} & A_ 2 & \{2,2,2,2,2\} \\
		27.78 & \text{I} & A_ 1 & \{2,2,2,2,2\} \\
		27.79 & \text{II} & B_ 1 & \{2,2,4\} \\
		27.79 & \text{II} & B_ 2 & \{2,2,4\} \\
		27.79 & \text{II} & A_ 2 & \{2\} \\
		27.79 & \text{II} & A_ 1 & \{2,2,2,2,2\} \\
		27.80 & \text{III} & A'' & \{2,2,2\} \\
		27.80 & \text{III} & A' & \{2,2,2,2,2\} \\
		27.81 & \text{III} & B & \{2,2,4\} \\
		27.81 & \text{III} & A & \{2,2,2,2,2\} \\
		27.82 & \text{IV} & B_ 1 & \{2,2,4\} \\
		27.82 & \text{IV} & B_ 2 & \{2,2,4\} \\
		27.82 & \text{IV} & A_ 2 & \{2\} \\
		27.82 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		27.83 & \text{IV} & B_ 1 & \{2,4\} \\
		27.83 & \text{IV} & B_ 2 & \{2,4\} \\
		27.83 & \text{IV} & A_ 2 & \{2,2,2\} \\
		27.83 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		27.84 & \text{IV} & B_ 1 & \{2,4\} \\
		27.84 & \text{IV} & B_ 2 & \{2,4\} \\
		27.84 & \text{IV} & A_ 2 & \{2,2,2\} \\
		27.84 & \text{IV} & A_ 1 & \{2,2,2\} \\
		27.85 & \text{IV} & B_ 1 & \{2,4\} \\
		27.85 & \text{IV} & B_ 2 & \{2,4\} \\
		27.85 & \text{IV} & A_ 2 & \{2,2,2\} \\
		27.85 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		27.86 & \text{IV} & B_ 1 & \{4\} \\
		27.86 & \text{IV} & B_ 2 & \{4\} \\
		27.86 & \text{IV} & A_ 2 & \{2,2,2\} \\
		27.86 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		28.87 & \text{I} & B_ 1 & \{2,2\} \\
		28.87 & \text{I} & B_ 2 & \{2,2,2,2\} \\
		28.87 & \text{I} & A_ 2 & \{2\} \\
		28.87 & \text{I} & A_ 1 & \{2,2,2,2,2,2\} \\
		28.88 & \text{II} & B_ 1 & \{2,2\} \\
		28.88 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		28.88 & \text{II} & A_ 2 & \{2\} \\
		28.88 & \text{II} & A_ 1 & \{2,2,2,2,2,2\} \\
		28.89 & \text{III} & A'' & \{2,2,2,2,2\} \\
		28.89 & \text{III} & A' & \{2,2,2,2,2\} \\
		28.90 & \text{III} & A'' & \{2\} \\
		28.90 & \text{III} & A' & \{2,2,2,2,2,2\} \\
		28.91 & \text{III} & B & \{2,4\} \\
		28.91 & \text{III} & A & \{2,2,2,2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		28.92 & \text{IV} & B_ 1 & \{2,2\} \\
		28.92 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		28.92 & \text{IV} & A_ 2 & \{2\} \\
		28.92 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		28.93 & \text{IV} & B_ 1 & \{2,2\} \\
		28.93 & \text{IV} & B_ 2 & \{2,2,2\} \\
		28.93 & \text{IV} & A_ 2 & \{2\} \\
		28.93 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		28.94 & \text{IV} & B_ 1 & \{2,2\} \\
		28.94 & \text{IV} & B_ 2 & \{2,2,2\} \\
		28.94 & \text{IV} & A_ 2 & \{2\} \\
		28.94 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		28.95 & \text{IV} & B_ 1 & \{2\} \\
		28.95 & \text{IV} & B_ 2 & \{2,2\} \\
		28.95 & \text{IV} & A_ 2 & \{\} \\
		28.95 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		28.96 & \text{IV} & B_ 1 & \{2,2\} \\
		28.96 & \text{IV} & B_ 2 & \{2,2,2\} \\
		28.96 & \text{IV} & A_ 2 & \{2\} \\
		28.96 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		28.97 & \text{IV} & B_ 1 & \{2\} \\
		28.97 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		28.97 & \text{IV} & A_ 2 & \{2,2\} \\
		28.97 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		28.98 & \text{IV} & B_ 1 & \{2\} \\
		28.98 & \text{IV} & B_ 2 & \{2,2\} \\
		28.98 & \text{IV} & A_ 2 & \{2\} \\
		28.98 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		29.99 & \text{I} & B_ 1 & \{2,2,2,2\} \\
		29.99 & \text{I} & B_ 2 & \{2,2,2\} \\
		29.99 & \text{I} & A_ 2 & \{2,2,2\} \\
		29.99 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		29.100 & \text{II} & B_ 1 & \{2,2\} \\
		29.100 & \text{II} & B_ 2 & \{2,2\} \\
		29.100 & \text{II} & A_ 2 & \{2\} \\
		29.100 & \text{II} & A_ 1 & \{2,2,2,2\} \\
		29.101 & \text{III} & A'' & \{2,2,2\} \\
		29.101 & \text{III} & A' & \{2,2,2\} \\
		29.102 & \text{III} & A'' & \{2,2\} \\
		29.102 & \text{III} & A' & \{2,2,2,2\} \\
		29.103 & \text{III} & B & \{2,2\} \\
		29.103 & \text{III} & A & \{2,2,2,2\} \\
		29.104 & \text{IV} & B_ 1 & \{2,2\} \\
		29.104 & \text{IV} & B_ 2 & \{2,2\} \\
		29.104 & \text{IV} & A_ 2 & \{2\} \\
		29.104 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		29.105 & \text{IV} & B_ 1 & \{2,2\} \\
		29.105 & \text{IV} & B_ 2 & \{2\} \\
		29.105 & \text{IV} & A_ 2 & \{\} \\
		29.105 & \text{IV} & A_ 1 & \{2,2,2\} \\
		29.106 & \text{IV} & B_ 1 & \{2,2\} \\
		29.106 & \text{IV} & B_ 2 & \{2,2,2\} \\
		29.106 & \text{IV} & A_ 2 & \{2,2,2\} \\
		29.106 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		29.107 & \text{IV} & B_ 1 & \{2,2\} \\
		29.107 & \text{IV} & B_ 2 & \{2,2\} \\
		29.107 & \text{IV} & A_ 2 & \{2,2\} \\
		29.107 & \text{IV} & A_ 1 & \{2,2\} \\
		29.108 & \text{IV} & B_ 1 & \{2,2\} \\
		29.108 & \text{IV} & B_ 2 & \{2,2,2\} \\
		29.108 & \text{IV} & A_ 2 & \{2,2,2\} \\
		29.108 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		29.109 & \text{IV} & B_ 1 & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		29.109 & \text{IV} & B_ 2 & \{2,2\} \\
		29.109 & \text{IV} & A_ 2 & \{2,2\} \\
		29.109 & \text{IV} & A_ 1 & \{2,2,2\} \\
		29.110 & \text{IV} & B_ 1 & \{2\} \\
		29.110 & \text{IV} & B_ 2 & \{2,2\} \\
		29.110 & \text{IV} & A_ 2 & \{2,2\} \\
		29.110 & \text{IV} & A_ 1 & \{2,2,2\} \\
		30.111 & \text{I} & B_ 1 & \{2,2,2\} \\
		30.111 & \text{I} & B_ 2 & \{2,2,2\} \\
		30.111 & \text{I} & A_ 2 & \{2,2,2\} \\
		30.111 & \text{I} & A_ 1 & \{2,2,2\} \\
		30.112 & \text{II} & B_ 1 & \{2,2,2\} \\
		30.112 & \text{II} & B_ 2 & \{2,2,2\} \\
		30.112 & \text{II} & A_ 2 & \{2\} \\
		30.112 & \text{II} & A_ 1 & \{2,2,2\} \\
		30.113 & \text{III} & A'' & \{2,2,2\} \\
		30.113 & \text{III} & A' & \{2,2,2\} \\
		30.114 & \text{III} & A'' & \{2,2,2,2\} \\
		30.114 & \text{III} & A' & \{2,2,2,2\} \\
		30.115 & \text{III} & B & \{2\} \\
		30.115 & \text{III} & A & \{2,2,2,2,2\} \\
		30.116 & \text{IV} & B_ 1 & \{2,2\} \\
		30.116 & \text{IV} & B_ 2 & \{2,2,2\} \\
		30.116 & \text{IV} & A_ 2 & \{2\} \\
		30.116 & \text{IV} & A_ 1 & \{2,2\} \\
		30.117 & \text{IV} & B_ 1 & \{2,2,2,4\} \\
		30.117 & \text{IV} & B_ 2 & \{2,4\} \\
		30.117 & \text{IV} & A_ 2 & \{2,2\} \\
		30.117 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		30.118 & \text{IV} & B_ 1 & \{2,2,2,4\} \\
		30.118 & \text{IV} & B_ 2 & \{2,4\} \\
		30.118 & \text{IV} & A_ 2 & \{2,2\} \\
		30.118 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		30.119 & \text{IV} & B_ 1 & \{2,2,2\} \\
		30.119 & \text{IV} & B_ 2 & \{2,2,2\} \\
		30.119 & \text{IV} & A_ 2 & \{2\} \\
		30.119 & \text{IV} & A_ 1 & \{2,2,2\} \\
		30.120 & \text{IV} & B_ 1 & \{2,2\} \\
		30.120 & \text{IV} & B_ 2 & \{2\} \\
		30.120 & \text{IV} & A_ 2 & \{2\} \\
		30.120 & \text{IV} & A_ 1 & \{2,2\} \\
		30.121 & \text{IV} & B_ 1 & \{2,2,2\} \\
		30.121 & \text{IV} & B_ 2 & \{2,2\} \\
		30.121 & \text{IV} & A_ 2 & \{2\} \\
		30.121 & \text{IV} & A_ 1 & \{2,2\} \\
		30.122 & \text{IV} & B_ 1 & \{2,2,2\} \\
		30.122 & \text{IV} & B_ 2 & \{2,2\} \\
		30.122 & \text{IV} & A_ 2 & \{2,2\} \\
		30.122 & \text{IV} & A_ 1 & \{2,2\} \\
		31.123 & \text{I} & B_ 1 & \{2\} \\
		31.123 & \text{I} & B_ 2 & \{2,2,2,2,2\} \\
		31.123 & \text{I} & A_ 2 & \{2\} \\
		31.123 & \text{I} & A_ 1 & \{2,2,2,2,2\} \\
		31.124 & \text{II} & B_ 1 & \{2\} \\
		31.124 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		31.124 & \text{II} & A_ 2 & \{2\} \\
		31.124 & \text{II} & A_ 1 & \{2,2,2,2,2\} \\
		31.125 & \text{III} & A'' & \{2,2,2,2\} \\
		31.125 & \text{III} & A' & \{2,2,2,2\} \\
		31.126 & \text{III} & A'' & \{\} \\
		31.126 & \text{III} & A' & \{2,2,2,2,2\} \\
		31.127 & \text{III} & B & \{2,2,2\} \\
		31.127 & \text{III} & A & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		31.128 & \text{IV} & B_ 1 & \{2\} \\
		31.128 & \text{IV} & B_ 2 & \{2,2,2\} \\
		31.128 & \text{IV} & A_ 2 & \{2,2\} \\
		31.128 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		31.129 & \text{IV} & B_ 1 & \{\} \\
		31.129 & \text{IV} & B_ 2 & \{2,2,2\} \\
		31.129 & \text{IV} & A_ 2 & \{\} \\
		31.129 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		31.130 & \text{IV} & B_ 1 & \{2\} \\
		31.130 & \text{IV} & B_ 2 & \{2,2,2\} \\
		31.130 & \text{IV} & A_ 2 & \{2,2\} \\
		31.130 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		31.131 & \text{IV} & B_ 1 & \{2\} \\
		31.131 & \text{IV} & B_ 2 & \{2,2,2\} \\
		31.131 & \text{IV} & A_ 2 & \{2\} \\
		31.131 & \text{IV} & A_ 1 & \{2,2,2\} \\
		31.132 & \text{IV} & B_ 1 & \{2\} \\
		31.132 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		31.132 & \text{IV} & A_ 2 & \{2\} \\
		31.132 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		31.133 & \text{IV} & B_ 1 & \{\} \\
		31.133 & \text{IV} & B_ 2 & \{2,2,2\} \\
		31.133 & \text{IV} & A_ 2 & \{2\} \\
		31.133 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		31.134 & \text{IV} & B_ 1 & \{2\} \\
		31.134 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		31.134 & \text{IV} & A_ 2 & \{2\} \\
		31.134 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		32.135 & \text{I} & B_ 1 & \{2,2,2\} \\
		32.135 & \text{I} & B_ 2 & \{2,2,2\} \\
		32.135 & \text{I} & A_ 2 & \{2,2,2,2\} \\
		32.135 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		32.136 & \text{II} & B_ 1 & \{2,2,2\} \\
		32.136 & \text{II} & B_ 2 & \{2,2,2\} \\
		32.136 & \text{II} & A_ 2 & \{2,2\} \\
		32.136 & \text{II} & A_ 1 & \{2,2,2,2\} \\
		32.137 & \text{III} & A'' & \{2,2,2\} \\
		32.137 & \text{III} & A' & \{2,2,2\} \\
		32.138 & \text{III} & B & \{4\} \\
		32.138 & \text{III} & A & \{2,2,2,2,2\} \\
		32.139 & \text{IV} & B_ 1 & \{2,4\} \\
		32.139 & \text{IV} & B_ 2 & \{2,4\} \\
		32.139 & \text{IV} & A_ 2 & \{2,2,2\} \\
		32.139 & \text{IV} & A_ 1 & \{2,2,2\} \\
		32.140 & \text{IV} & B_ 1 & \{2,2,2\} \\
		32.140 & \text{IV} & B_ 2 & \{2,2,2\} \\
		32.140 & \text{IV} & A_ 2 & \{2,2,2\} \\
		32.140 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		32.141 & \text{IV} & B_ 1 & \{2,2,2\} \\
		32.141 & \text{IV} & B_ 2 & \{2,2,2\} \\
		32.141 & \text{IV} & A_ 2 & \{2,2,2,2\} \\
		32.141 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		32.142 & \text{IV} & B_ 1 & \{2\} \\
		32.142 & \text{IV} & B_ 2 & \{2\} \\
		32.142 & \text{IV} & A_ 2 & \{2,2\} \\
		32.142 & \text{IV} & A_ 1 & \{2,2,2\} \\
		32.143 & \text{IV} & B_ 1 & \{2,2\} \\
		32.143 & \text{IV} & B_ 2 & \{2,2\} \\
		32.143 & \text{IV} & A_ 2 & \{2,2,2\} \\
		32.143 & \text{IV} & A_ 1 & \{2,2,2\} \\
		33.144 & \text{I} & B_ 1 & \{2,2,2\} \\
		33.144 & \text{I} & B_ 2 & \{2,2,2\} \\
		33.144 & \text{I} & A_ 2 & \{2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
	\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	33.144 & \text{I} & A_ 1 & \{2,2,2\} \\
	33.145 & \text{II} & B_ 1 & \{2,2\} \\
	33.145 & \text{II} & B_ 2 & \{2,2\} \\
	33.145 & \text{II} & A_ 2 & \{2\} \\
	33.145 & \text{II} & A_ 1 & \{2,2,2\} \\
	33.146 & \text{III} & A'' & \{2,2,2\} \\
	33.146 & \text{III} & A' & \{2,2,2\} \\
	33.147 & \text{III} & A'' & \{2,2,2\} \\
	33.147 & \text{III} & A' & \{2,2,2\} \\
	33.148 & \text{III} & B & \{2,2,2\} \\
	33.148 & \text{III} & A & \{2,2,2\} \\
	33.149 & \text{IV} & B_ 1 & \{2,2\} \\
	33.149 & \text{IV} & B_ 2 & \{2\} \\
	33.149 & \text{IV} & A_ 2 & \{2\} \\
	33.149 & \text{IV} & A_ 1 & \{2,2,2\} \\
	33.150 & \text{IV} & B_ 1 & \{2,2\} \\
	33.150 & \text{IV} & B_ 2 & \{2\} \\
	33.150 & \text{IV} & A_ 2 & \{2,2\} \\
	33.150 & \text{IV} & A_ 1 & \{2,2,2\} \\
	33.151 & \text{IV} & B_ 1 & \{2\} \\
	33.151 & \text{IV} & B_ 2 & \{2\} \\
	33.151 & \text{IV} & A_ 2 & \{2,2\} \\
	33.151 & \text{IV} & A_ 1 & \{2,2\} \\
	33.152 & \text{IV} & B_ 1 & \{2,2\} \\
	33.152 & \text{IV} & B_ 2 & \{2,2,2\} \\
	33.152 & \text{IV} & A_ 2 & \{2,2\} \\
	33.152 & \text{IV} & A_ 1 & \{2,2,2\} \\
	33.153 & \text{IV} & B_ 1 & \{2\} \\
	33.153 & \text{IV} & B_ 2 & \{2\} \\
	33.153 & \text{IV} & A_ 2 & \{2,2\} \\
	33.153 & \text{IV} & A_ 1 & \{2,2\} \\
	33.154 & \text{IV} & B_ 1 & \{2\} \\
	33.154 & \text{IV} & B_ 2 & \{2\} \\
	33.154 & \text{IV} & A_ 2 & \{2,2\} \\
	33.154 & \text{IV} & A_ 1 & \{2,2\} \\
	33.155 & \text{IV} & B_ 1 & \{2,2\} \\
	33.155 & \text{IV} & B_ 2 & \{2,2\} \\
	33.155 & \text{IV} & A_ 2 & \{2,2,2\} \\
	33.155 & \text{IV} & A_ 1 & \{2,2,2\} \\
	34.156 & \text{I} & B_ 1 & \{2,2,2\} \\
	34.156 & \text{I} & B_ 2 & \{2,2,2\} \\
	34.156 & \text{I} & A_ 2 & \{2,2,2\} \\
	34.156 & \text{I} & A_ 1 & \{2,2,2\} \\
	34.157 & \text{II} & B_ 1 & \{2,2,2\} \\
	34.157 & \text{II} & B_ 2 & \{2,2,2\} \\
	34.157 & \text{II} & A_ 2 & \{2\} \\
	34.157 & \text{II} & A_ 1 & \{2,2,2\} \\
	34.158 & \text{III} & A'' & \{2,2,2\} \\
	34.158 & \text{III} & A' & \{2,2,2\} \\
	34.159 & \text{III} & B & \{2\} \\
	34.159 & \text{III} & A & \{2,2,2,2,2\} \\
	34.160 & \text{IV} & B_ 1 & \{2,2\} \\
	34.160 & \text{IV} & B_ 2 & \{2,2,2\} \\
	34.160 & \text{IV} & A_ 2 & \{2\} \\
	34.160 & \text{IV} & A_ 1 & \{2,2\} \\
	34.161 & \text{IV} & B_ 1 & \{2,4\} \\
	34.161 & \text{IV} & B_ 2 & \{2,4\} \\
	34.161 & \text{IV} & A_ 2 & \{2,2,2\} \\
	34.161 & \text{IV} & A_ 1 & \{2,2,2\} \\
	34.162 & \text{IV} & B_ 1 & \{2,2\} \\
	34.162 & \text{IV} & B_ 2 & \{2,2,2\} \\
	34.162 & \text{IV} & A_ 2 & \{2\} \\
	34.162 & \text{IV} & A_ 1 & \{2,2,2\} \\
	\end{array}&&
	\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	34.163 & \text{IV} & B_ 1 & \{2,2,4\} \\
	34.163 & \text{IV} & B_ 2 & \{2,2,4\} \\
	34.163 & \text{IV} & A_ 2 & \{2,2,2\} \\
	34.163 & \text{IV} & A_ 1 & \{2,2,2\} \\
	34.164 & \text{IV} & B_ 1 & \{2,2,2\} \\
	34.164 & \text{IV} & B_ 2 & \{2,2,2\} \\
	34.164 & \text{IV} & A_ 2 & \{2,2\} \\
	34.164 & \text{IV} & A_ 1 & \{2,2\} \\
	35.165 & \text{I} & B_ 1 & \{2,2\} \\
	35.165 & \text{I} & B_ 2 & \{2,2\} \\
	35.165 & \text{I} & A_ 2 & \{2\} \\
	35.165 & \text{I} & A_ 1 & \{2,2,2,2,2,2\} \\
	35.166 & \text{II} & B_ 1 & \{2,2\} \\
	35.166 & \text{II} & B_ 2 & \{2,2\} \\
	35.166 & \text{II} & A_ 2 & \{2\} \\
	35.166 & \text{II} & A_ 1 & \{2,2,2,2,2,2\} \\
	35.167 & \text{III} & A'' & \{2,2\} \\
	35.167 & \text{III} & A' & \{2,2,2,2,2,2\} \\
	35.168 & \text{III} & B & \{2,4\} \\
	35.168 & \text{III} & A & \{2,2,2,2,2\} \\
	35.169 & \text{IV} & B_ 1 & \{2,2\} \\
	35.169 & \text{IV} & B_ 2 & \{2,2\} \\
	35.169 & \text{IV} & A_ 2 & \{2\} \\
	35.169 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
	35.170 & \text{IV} & B_ 1 & \{2,2\} \\
	35.170 & \text{IV} & B_ 2 & \{2,2\} \\
	35.170 & \text{IV} & A_ 2 & \{2\} \\
	35.170 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
	35.171 & \text{IV} & B_ 1 & \{2\} \\
	35.171 & \text{IV} & B_ 2 & \{2\} \\
	35.171 & \text{IV} & A_ 2 & \{2,2\} \\
	35.171 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
	36.172 & \text{I} & B_ 1 & \{2\} \\
	36.172 & \text{I} & B_ 2 & \{2,2,2,2\} \\
	36.172 & \text{I} & A_ 2 & \{2\} \\
	36.172 & \text{I} & A_ 1 & \{2,2,2,2\} \\
	36.173 & \text{II} & B_ 1 & \{2\} \\
	36.173 & \text{II} & B_ 2 & \{2,2\} \\
	36.173 & \text{II} & A_ 2 & \{2\} \\
	36.173 & \text{II} & A_ 1 & \{2,2,2,2\} \\
	36.174 & \text{III} & A'' & \{2,2\} \\
	36.174 & \text{III} & A' & \{2,2,2\} \\
	36.175 & \text{III} & A'' & \{2\} \\
	36.175 & \text{III} & A' & \{2,2,2,2\} \\
	36.176 & \text{III} & B & \{2,2\} \\
	36.176 & \text{III} & A & \{2,2,2\} \\
	36.177 & \text{IV} & B_ 1 & \{2\} \\
	36.177 & \text{IV} & B_ 2 & \{2,2\} \\
	36.177 & \text{IV} & A_ 2 & \{2\} \\
	36.177 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
	36.178 & \text{IV} & B_ 1 & \{2\} \\
	36.178 & \text{IV} & B_ 2 & \{2,2\} \\
	36.178 & \text{IV} & A_ 2 & \{2,2\} \\
	36.178 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
	36.179 & \text{IV} & B_ 1 & \{2\} \\
	36.179 & \text{IV} & B_ 2 & \{2,2\} \\
	36.179 & \text{IV} & A_ 2 & \{2\} \\
	36.179 & \text{IV} & A_ 1 & \{2,2,2\} \\
	37.180 & \text{I} & B_ 1 & \{2,4\} \\
	37.180 & \text{I} & B_ 2 & \{2,4\} \\
	37.180 & \text{I} & A_ 2 & \{2,2,2,2\} \\
	37.180 & \text{I} & A_ 1 & \{2,2,2,2\} \\
	37.181 & \text{II} & B_ 1 & \{2,4\} \\
	\end{array}&&
	\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	37.181 & \text{II} & B_ 2 & \{2,4\} \\
	37.181 & \text{II} & A_ 2 & \{2,2\} \\
	37.181 & \text{II} & A_ 1 & \{2,2,2,2\} \\
	37.182 & \text{III} & A'' & \{2,2,2\} \\
	37.182 & \text{III} & A' & \{2,2,2,2\} \\
	37.183 & \text{III} & B & \{2,4\} \\
	37.183 & \text{III} & A & \{2,2,2,2\} \\
	37.184 & \text{IV} & B_ 1 & \{2,4\} \\
	37.184 & \text{IV} & B_ 2 & \{2,4\} \\
	37.184 & \text{IV} & A_ 2 & \{2,2\} \\
	37.184 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
	37.185 & \text{IV} & B_ 1 & \{2,4\} \\
	37.185 & \text{IV} & B_ 2 & \{2,4\} \\
	37.185 & \text{IV} & A_ 2 & \{2,2,2,2\} \\
	37.185 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
	37.186 & \text{IV} & B_ 1 & \{4\} \\
	37.186 & \text{IV} & B_ 2 & \{4\} \\
	37.186 & \text{IV} & A_ 2 & \{2,2,2\} \\
	37.186 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
	38.187 & \text{I} & B_ 1 & \{2,2\} \\
	38.187 & \text{I} & B_ 2 & \{2,2,2\} \\
	38.187 & \text{I} & A_ 2 & \{\} \\
	38.187 & \text{I} & A_ 1 & \{2,2,2,2,2,2\} \\
	38.188 & \text{II} & B_ 1 & \{2,2\} \\
	38.188 & \text{II} & B_ 2 & \{2,2,2\} \\
	38.188 & \text{II} & A_ 2 & \{\} \\
	38.188 & \text{II} & A_ 1 & \{2,2,2,2,2,2\} \\
	38.189 & \text{III} & A'' & \{2,2\} \\
	38.189 & \text{III} & A' & \{2,2,2,2,2,2\} \\
	38.190 & \text{III} & A'' & \{2\} \\
	38.190 & \text{III} & A' & \{2,2,2,2,2,2\} \\
	38.191 & \text{III} & B & \{2,2,2\} \\
	38.191 & \text{III} & A & \{2,2,2,2\} \\
	38.192 & \text{IV} & B_ 1 & \{2,2\} \\
	38.192 & \text{IV} & B_ 2 & \{2,2\} \\
	38.192 & \text{IV} & A_ 2 & \{\} \\
	38.192 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
	38.193 & \text{IV} & B_ 1 & \{2,2\} \\
	38.193 & \text{IV} & B_ 2 & \{2,2,2\} \\
	38.193 & \text{IV} & A_ 2 & \{2\} \\
	38.193 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
	38.194 & \text{IV} & B_ 1 & \{2\} \\
	38.194 & \text{IV} & B_ 2 & \{2,2\} \\
	38.194 & \text{IV} & A_ 2 & \{2\} \\
	38.194 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
	39.195 & \text{I} & B_ 1 & \{2,2,2\} \\
	39.195 & \text{I} & B_ 2 & \{2,2\} \\
	39.195 & \text{I} & A_ 2 & \{2,2\} \\
	39.195 & \text{I} & A_ 1 & \{2,2,2,2,2\} \\
	39.196 & \text{II} & B_ 1 & \{2,2\} \\
	39.196 & \text{II} & B_ 2 & \{2,2\} \\
	39.196 & \text{II} & A_ 2 & \{2\} \\
	39.196 & \text{II} & A_ 1 & \{2,2,2,2,2\} \\
	39.197 & \text{III} & A'' & \{2\} \\
	39.197 & \text{III} & A' & \{2,2,2,2,2\} \\
	39.198 & \text{III} & A'' & \{2,2\} \\
	39.198 & \text{III} & A' & \{2,2,2,2,2\} \\
	39.199 & \text{III} & B & \{2,4\} \\
	39.199 & \text{III} & A & \{2,2,2,2\} \\
	39.200 & \text{IV} & B_ 1 & \{2,2\} \\
	39.200 & \text{IV} & B_ 2 & \{2,2\} \\
	39.200 & \text{IV} & A_ 2 & \{2,2\} \\
	39.200 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
	\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		39.201 & \text{IV} & B_ 1 & \{2,2\} \\
		39.201 & \text{IV} & B_ 2 & \{2,2\} \\
		39.201 & \text{IV} & A_ 2 & \{2\} \\
		39.201 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		39.202 & \text{IV} & B_ 1 & \{2,2\} \\
		39.202 & \text{IV} & B_ 2 & \{2\} \\
		39.202 & \text{IV} & A_ 2 & \{2,2\} \\
		39.202 & \text{IV} & A_ 1 & \{2,2,2\} \\
		40.203 & \text{I} & B_ 1 & \{2\} \\
		40.203 & \text{I} & B_ 2 & \{2,2,2,2\} \\
		40.203 & \text{I} & A_ 2 & \{\} \\
		40.203 & \text{I} & A_ 1 & \{2,2,2,2,2\} \\
		40.204 & \text{II} & B_ 1 & \{2\} \\
		40.204 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		40.204 & \text{II} & A_ 2 & \{\} \\
		40.204 & \text{II} & A_ 1 & \{2,2,2,2,2\} \\
		40.205 & \text{III} & A'' & \{2,2,2,2\} \\
		40.205 & \text{III} & A' & \{2,2,2,2\} \\
		40.206 & \text{III} & A'' & \{2\} \\
		40.206 & \text{III} & A' & \{2,2,2,2,2\} \\
		40.207 & \text{III} & B & \{2,2,2\} \\
		40.207 & \text{III} & A & \{2,2,2,2\} \\
		40.208 & \text{IV} & B_ 1 & \{2\} \\
		40.208 & \text{IV} & B_ 2 & \{2,2,2\} \\
		40.208 & \text{IV} & A_ 2 & \{\} \\
		40.208 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		40.209 & \text{IV} & B_ 1 & \{2,2\} \\
		40.209 & \text{IV} & B_ 2 & \{2,2,2\} \\
		40.209 & \text{IV} & A_ 2 & \{2,2\} \\
		40.209 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		40.210 & \text{IV} & B_ 1 & \{2\} \\
		40.210 & \text{IV} & B_ 2 & \{2,2,2\} \\
		40.210 & \text{IV} & A_ 2 & \{2\} \\
		40.210 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		41.211 & \text{I} & B_ 1 & \{2,2,2\} \\
		41.211 & \text{I} & B_ 2 & \{2,2\} \\
		41.211 & \text{I} & A_ 2 & \{2,2,2\} \\
		41.211 & \text{I} & A_ 1 & \{2,2,2\} \\
		41.212 & \text{II} & B_ 1 & \{2,2\} \\
		41.212 & \text{II} & B_ 2 & \{2,2\} \\
		41.212 & \text{II} & A_ 2 & \{2,2\} \\
		41.212 & \text{II} & A_ 1 & \{2,2,2\} \\
		41.213 & \text{III} & A'' & \{2,2\} \\
		41.213 & \text{III} & A' & \{2,2\} \\
		41.214 & \text{III} & A'' & \{2,2\} \\
		41.214 & \text{III} & A' & \{2,2,2\} \\
		41.215 & \text{III} & B & \{2\} \\
		41.215 & \text{III} & A & \{2,2,2\} \\
		41.216 & \text{IV} & B_ 1 & \{2,2\} \\
		41.216 & \text{IV} & B_ 2 & \{2,2,2\} \\
		41.216 & \text{IV} & A_ 2 & \{2,2\} \\
		41.216 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		41.217 & \text{IV} & B_ 1 & \{2,2,2\} \\
		41.217 & \text{IV} & B_ 2 & \{2,2,2\} \\
		41.217 & \text{IV} & A_ 2 & \{2,2,2\} \\
		41.217 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		41.218 & \text{IV} & B_ 1 & \{2,2\} \\
		41.218 & \text{IV} & B_ 2 & \{2,2\} \\
		41.218 & \text{IV} & A_ 2 & \{2,2\} \\
		41.218 & \text{IV} & A_ 1 & \{2,2,2\} \\
		42.219 & \text{I} & B_ 1 & \{2,2\} \\
		42.219 & \text{I} & B_ 2 & \{2,2\} \\
		42.219 & \text{I} & A_ 2 & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		42.219 & \text{I} & A_ 1 & \{2,2,2,2,2\} \\
		42.220 & \text{II} & B_ 1 & \{2,2\} \\
		42.220 & \text{II} & B_ 2 & \{2,2\} \\
		42.220 & \text{II} & A_ 2 & \{2\} \\
		42.220 & \text{II} & A_ 1 & \{2,2,2,2,2\} \\
		42.221 & \text{III} & A'' & \{2\} \\
		42.221 & \text{III} & A' & \{2,2,2,2,2\} \\
		42.222 & \text{III} & B & \{2,4\} \\
		42.222 & \text{III} & A & \{2,2,2,2\} \\
		42.223 & \text{IV} & B_ 1 & \{2,2\} \\
		42.223 & \text{IV} & B_ 2 & \{2,2\} \\
		42.223 & \text{IV} & A_ 2 & \{2\} \\
		42.223 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		43.224 & \text{I} & B_ 1 & \{2,2\} \\
		43.224 & \text{I} & B_ 2 & \{2,2\} \\
		43.224 & \text{I} & A_ 2 & \{2,2\} \\
		43.224 & \text{I} & A_ 1 & \{2,2\} \\
		43.225 & \text{II} & B_ 1 & \{2,2\} \\
		43.225 & \text{II} & B_ 2 & \{2,2\} \\
		43.225 & \text{II} & A_ 2 & \{2\} \\
		43.225 & \text{II} & A_ 1 & \{2,2\} \\
		43.226 & \text{III} & A'' & \{2,2\} \\
		43.226 & \text{III} & A' & \{2,2\} \\
		43.227 & \text{III} & B & \{2\} \\
		43.227 & \text{III} & A & \{2,2,2\} \\
		43.228 & \text{IV} & B_ 1 & \{2,2\} \\
		43.228 & \text{IV} & B_ 2 & \{2,2\} \\
		43.228 & \text{IV} & A_ 2 & \{2\} \\
		43.228 & \text{IV} & A_ 1 & \{2,2\} \\
		44.229 & \text{I} & B_ 1 & \{2,2\} \\
		44.229 & \text{I} & B_ 2 & \{2,2\} \\
		44.229 & \text{I} & A_ 2 & \{\} \\
		44.229 & \text{I} & A_ 1 & \{2,2,2,2,2\} \\
		44.230 & \text{II} & B_ 1 & \{2,2\} \\
		44.230 & \text{II} & B_ 2 & \{2,2\} \\
		44.230 & \text{II} & A_ 2 & \{\} \\
		44.230 & \text{II} & A_ 1 & \{2,2,2,2,2\} \\
		44.231 & \text{III} & A'' & \{2,2\} \\
		44.231 & \text{III} & A' & \{2,2,2,2,2\} \\
		44.232 & \text{III} & B & \{2,2,2\} \\
		44.232 & \text{III} & A & \{2,2,2\} \\
		44.233 & \text{IV} & B_ 1 & \{2,2\} \\
		44.233 & \text{IV} & B_ 2 & \{2,2\} \\
		44.233 & \text{IV} & A_ 2 & \{2,2\} \\
		44.233 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		44.234 & \text{IV} & B_ 1 & \{2,2\} \\
		44.234 & \text{IV} & B_ 2 & \{2\} \\
		44.234 & \text{IV} & A_ 2 & \{2\} \\
		44.234 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		45.235 & \text{I} & B_ 1 & \{2,4\} \\
		45.235 & \text{I} & B_ 2 & \{2,4\} \\
		45.235 & \text{I} & A_ 2 & \{2,2,2,2\} \\
		45.235 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		45.236 & \text{II} & B_ 1 & \{2,2\} \\
		45.236 & \text{II} & B_ 2 & \{2,2\} \\
		45.236 & \text{II} & A_ 2 & \{2,2\} \\
		45.236 & \text{II} & A_ 1 & \{2,2,2,2\} \\
		45.237 & \text{III} & A'' & \{2\} \\
		45.237 & \text{III} & A' & \{2,2,2\} \\
		45.238 & \text{III} & B & \{4\} \\
		45.238 & \text{III} & A & \{2,2,2,2\} \\
		45.239 & \text{IV} & B_ 1 & \{2,2\} \\
		45.239 & \text{IV} & B_ 2 & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		45.239 & \text{IV} & A_ 2 & \{2,2,2\} \\
		45.239 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		45.240 & \text{IV} & B_ 1 & \{2,2\} \\
		45.240 & \text{IV} & B_ 2 & \{2,2\} \\
		45.240 & \text{IV} & A_ 2 & \{2,2,2,2\} \\
		45.240 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		46.241 & \text{I} & B_ 1 & \{2\} \\
		46.241 & \text{I} & B_ 2 & \{2,2,2\} \\
		46.241 & \text{I} & A_ 2 & \{2\} \\
		46.241 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		46.242 & \text{II} & B_ 1 & \{2\} \\
		46.242 & \text{II} & B_ 2 & \{2,2\} \\
		46.242 & \text{II} & A_ 2 & \{2\} \\
		46.242 & \text{II} & A_ 1 & \{2,2,2,2\} \\
		46.243 & \text{III} & A'' & \{2,2,2\} \\
		46.243 & \text{III} & A' & \{2,2,2,2\} \\
		46.244 & \text{III} & A'' & \{2,2\} \\
		46.244 & \text{III} & A' & \{2,2,2,2\} \\
		46.245 & \text{III} & B & \{2,2\} \\
		46.245 & \text{III} & A & \{2,2,2\} \\
		46.246 & \text{IV} & B_ 1 & \{2\} \\
		46.246 & \text{IV} & B_ 2 & \{2,2\} \\
		46.246 & \text{IV} & A_ 2 & \{2,2\} \\
		46.246 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		46.247 & \text{IV} & B_ 1 & \{2\} \\
		46.247 & \text{IV} & B_ 2 & \{2,2\} \\
		46.247 & \text{IV} & A_ 2 & \{2\} \\
		46.247 & \text{IV} & A_ 1 & \{2,2,2\} \\
		46.248 & \text{IV} & B_ 1 & \{2,2\} \\
		46.248 & \text{IV} & B_ 2 & \{2,2\} \\
		46.248 & \text{IV} & A_ 2 & \{2,2,2\} \\
		46.248 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		47.249 & \text{I} & B_{1u} & \{2,2,2,2,2,2,2,2,2\} \\
		47.249 & \text{I} & B_{1g} & \{\} \\
		47.249 & \text{I} & B_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
		47.249 & \text{I} & B_{2g} & \{\} \\
		47.249 & \text{I} & B_{3u} & \{2,2,2,2,2,2,2,2,2\} \\
		47.249 & \text{I} & B_{3g} & \{\} \\
		47.249 & \text{I} & A_u & \{2\} \\
		47.249 & \text{I} & A_g & \{\} \\
		47.250 & \text{II} & B_{1u} & \{2,2,2,2,2,2,2,2,2\} \\
		47.250 & \text{II} & B_{1g} & \{\} \\
		47.250 & \text{II} & B_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
		47.250 & \text{II} & B_{2g} & \{\} \\
		47.250 & \text{II} & B_{3u} & \{2,2,2,2,2,2,2,2,2\} \\
		47.250 & \text{II} & B_{3g} & \{\} \\
		47.250 & \text{II} & A_u & \{2\} \\
		47.250 & \text{II} & A_g & \{\} \\
		47.251 & \text{III} & B_ 1 & \{2,2,2\} \\
		47.251 & \text{III} & B_ 2 & \{2,2,2\} \\
		47.251 & \text{III} & A_ 2 & \{\} \\
		47.251 & \text{III} & A_ 1 & \{2,2,2,2,2,2,2,2,2\} \\
		47.252 & \text{III} & B_u & \{2,2,2,2,2,2,4,4,4\} \\
		47.252 & \text{III} & B_g & \{2\} \\
		47.252 & \text{III} & A_u & \{2,2,2,2,2,4\} \\
		47.252 & \text{III} & A_g & \{2,2,2\} \\
		47.253 & \text{III} & B_ 1 & \{2,2,2,2\} \\
		47.253 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		47.253 & \text{III} & B_ 3 & \{2,2,2,2\} \\
		47.253 & \text{III} & A_ 1 & \{2\} \\
		47.254 & \text{IV} & B_{1u} & \{2,2,2,2,2,2\} \\
		47.254 & \text{IV} & B_{1g} & \{2,2,2\} \\
		47.254 & \text{IV} & B_{2u} & \{2,2,2,2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		47.254 & \text{IV} & B_{2g} & \{2,2,2\} \\
		47.254 & \text{IV} & B_{3u} & \{2,2,2,2,2,2,2,2,2\} \\
		47.254 & \text{IV} & B_{3g} & \{\} \\
		47.254 & \text{IV} & A_u & \{2\} \\
		47.254 & \text{IV} & A_g & \{\} \\
		47.255 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		47.255 & \text{IV} & B_{1g} & \{2,2,2\} \\
		47.255 & \text{IV} & B_{2u} & \{2,2,2,2,2,2\} \\
		47.255 & \text{IV} & B_{2g} & \{2\} \\
		47.255 & \text{IV} & B_{3u} & \{2,2,2,2,2,2\} \\
		47.255 & \text{IV} & B_{3g} & \{2\} \\
		47.255 & \text{IV} & A_u & \{2,2\} \\
		47.255 & \text{IV} & A_g & \{\} \\
		47.256 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		47.256 & \text{IV} & B_{1g} & \{2\} \\
		47.256 & \text{IV} & B_{2u} & \{2,2,2,2,2\} \\
		47.256 & \text{IV} & B_{2g} & \{2\} \\
		47.256 & \text{IV} & B_{3u} & \{2,2,2,2,2\} \\
		47.256 & \text{IV} & B_{3g} & \{2\} \\
		47.256 & \text{IV} & A_u & \{2,2\} \\
		47.256 & \text{IV} & A_g & \{\} \\
		48.257 & \text{I} & B_{1u} & \{2,2,4\} \\
		48.257 & \text{I} & B_{1g} & \{2,2\} \\
		48.257 & \text{I} & B_{2u} & \{2,2,4\} \\
		48.257 & \text{I} & B_{2g} & \{2,2\} \\
		48.257 & \text{I} & B_{3u} & \{2,2,4\} \\
		48.257 & \text{I} & B_{3g} & \{2,2\} \\
		48.257 & \text{I} & A_u & \{2,2,2\} \\
		48.257 & \text{I} & A_g & \{2\} \\
		48.258 & \text{II} & B_{1u} & \{2,2,4\} \\
		48.258 & \text{II} & B_{1g} & \{2,2\} \\
		48.258 & \text{II} & B_{2u} & \{2,2,4\} \\
		48.258 & \text{II} & B_{2g} & \{2,2\} \\
		48.258 & \text{II} & B_{3u} & \{2,2,4\} \\
		48.258 & \text{II} & B_{3g} & \{2,2\} \\
		48.258 & \text{II} & A_u & \{2,2,2\} \\
		48.258 & \text{II} & A_g & \{2\} \\
		48.259 & \text{III} & B_ 1 & \{2,2,2\} \\
		48.259 & \text{III} & B_ 2 & \{2,2,2\} \\
		48.259 & \text{III} & A_ 2 & \{2,2,2\} \\
		48.259 & \text{III} & A_ 1 & \{2,2,2\} \\
		48.260 & \text{III} & B_u & \{2,2,4\} \\
		48.260 & \text{III} & B_g & \{2,2,2\} \\
		48.260 & \text{III} & A_u & \{2,2,2,2,4\} \\
		48.260 & \text{III} & A_g & \{2,2\} \\
		48.261 & \text{III} & B_ 1 & \{2,2,2\} \\
		48.261 & \text{III} & B_ 2 & \{2,2,2\} \\
		48.261 & \text{III} & B_ 3 & \{2,2,2\} \\
		48.261 & \text{III} & A_ 1 & \{2,2,2\} \\
		48.262 & \text{IV} & B_{1u} & \{2,2,4\} \\
		48.262 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
		48.262 & \text{IV} & B_{2u} & \{4,4\} \\
		48.262 & \text{IV} & B_{2g} & \{2,2,2\} \\
		48.262 & \text{IV} & B_{3u} & \{4,4\} \\
		48.262 & \text{IV} & B_{3g} & \{2,2,2\} \\
		48.262 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		48.262 & \text{IV} & A_g & \{2,2,2\} \\
		48.263 & \text{IV} & B_{1u} & \{2,2,4\} \\
		48.263 & \text{IV} & B_{1g} & \{2,2,2\} \\
		48.263 & \text{IV} & B_{2u} & \{2,4,4\} \\
		48.263 & \text{IV} & B_{2g} & \{2,2\} \\
		48.263 & \text{IV} & B_{3u} & \{2,4,4\} \\
		48.263 & \text{IV} & B_{3g} & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		48.263 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		48.263 & \text{IV} & A_g & \{2,2\} \\
		48.264 & \text{IV} & B_{1u} & \{2,4\} \\
		48.264 & \text{IV} & B_{1g} & \{2,2,2\} \\
		48.264 & \text{IV} & B_{2u} & \{2,4\} \\
		48.264 & \text{IV} & B_{2g} & \{2,2,2\} \\
		48.264 & \text{IV} & B_{3u} & \{2,4\} \\
		48.264 & \text{IV} & B_{3g} & \{2,2,2\} \\
		48.264 & \text{IV} & A_u & \{2,2,2\} \\
		48.264 & \text{IV} & A_g & \{2\} \\
		49.265 & \text{I} & B_{1u} & \{2,2,2,2,2\} \\
		49.265 & \text{I} & B_{1g} & \{2\} \\
		49.265 & \text{I} & B_{2u} & \{2,2,2,2,2,4\} \\
		49.265 & \text{I} & B_{2g} & \{2,2\} \\
		49.265 & \text{I} & B_{3u} & \{2,2,2,2,2,4\} \\
		49.265 & \text{I} & B_{3g} & \{2,2\} \\
		49.265 & \text{I} & A_u & \{2,2\} \\
		49.265 & \text{I} & A_g & \{2\} \\
		49.266 & \text{II} & B_{1u} & \{2,2,2,2,2\} \\
		49.266 & \text{II} & B_{1g} & \{2\} \\
		49.266 & \text{II} & B_{2u} & \{2,2,2,2,2,4\} \\
		49.266 & \text{II} & B_{2g} & \{2,2\} \\
		49.266 & \text{II} & B_{3u} & \{2,2,2,2,2,4\} \\
		49.266 & \text{II} & B_{3g} & \{2,2\} \\
		49.266 & \text{II} & A_u & \{2,2\} \\
		49.266 & \text{II} & A_g & \{2\} \\
		49.267 & \text{III} & B_ 1 & \{2,2,2,2\} \\
		49.267 & \text{III} & B_ 2 & \{2,2\} \\
		49.267 & \text{III} & A_ 2 & \{2\} \\
		49.267 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		49.268 & \text{III} & B_ 1 & \{2,2,4\} \\
		49.268 & \text{III} & B_ 2 & \{2,2,4\} \\
		49.268 & \text{III} & A_ 2 & \{2,2,2,2,2\} \\
		49.268 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		49.269 & \text{III} & B_u & \{2,2,2,2,4,4\} \\
		49.269 & \text{III} & B_g & \{2,2,4\} \\
		49.269 & \text{III} & A_u & \{2,2,2,2,4\} \\
		49.269 & \text{III} & A_g & \{2,2\} \\
		49.270 & \text{III} & B_u & \{2,2,2,4,4\} \\
		49.270 & \text{III} & B_g & \{2,2\} \\
		49.270 & \text{III} & A_u & \{2,2,2,2,2,4\} \\
		49.270 & \text{III} & A_g & \{2,2,2\} \\
		49.271 & \text{III} & B_ 1 & \{2,2,2,2\} \\
		49.271 & \text{III} & B_ 2 & \{2,2,2,4\} \\
		49.271 & \text{III} & B_ 3 & \{2,2,2,4\} \\
		49.271 & \text{III} & A_ 1 & \{2,2\} \\
		49.272 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		49.272 & \text{IV} & B_{1g} & \{2,2,2\} \\
		49.272 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		49.272 & \text{IV} & B_{2g} & \{2,2,2\} \\
		49.272 & \text{IV} & B_{3u} & \{2,2,2,2,4\} \\
		49.272 & \text{IV} & B_{3g} & \{2,2\} \\
		49.272 & \text{IV} & A_u & \{2,2,2\} \\
		49.272 & \text{IV} & A_g & \{2,2\} \\
		49.273 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		49.273 & \text{IV} & B_{1g} & \{2\} \\
		49.273 & \text{IV} & B_{2u} & \{2,2,2,2,2,4\} \\
		49.273 & \text{IV} & B_{2g} & \{2,2\} \\
		49.273 & \text{IV} & B_{3u} & \{2,2,2,2,2,4\} \\
		49.273 & \text{IV} & B_{3g} & \{2,2\} \\
		49.273 & \text{IV} & A_u & \{2,2\} \\
		49.273 & \text{IV} & A_g & \{2\} \\
		49.274 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		49.274 & \text{IV} & B_{1g} & \{2,2,2\} \\
		49.274 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		49.274 & \text{IV} & B_{2g} & \{2,2,2\} \\
		49.274 & \text{IV} & B_{3u} & \{2,2,2,2,4\} \\
		49.274 & \text{IV} & B_{3g} & \{2,2\} \\
		49.274 & \text{IV} & A_u & \{2,2,2\} \\
		49.274 & \text{IV} & A_g & \{2,2\} \\
		49.275 & \text{IV} & B_{1u} & \{2,2,2\} \\
		49.275 & \text{IV} & B_{1g} & \{2,2,2\} \\
		49.275 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		49.275 & \text{IV} & B_{2g} & \{2\} \\
		49.275 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		49.275 & \text{IV} & B_{3g} & \{2\} \\
		49.275 & \text{IV} & A_u & \{2,2,2,2\} \\
		49.275 & \text{IV} & A_g & \{2,2\} \\
		49.276 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		49.276 & \text{IV} & B_{1g} & \{2,2,2\} \\
		49.276 & \text{IV} & B_{2u} & \{2,2,4\} \\
		49.276 & \text{IV} & B_{2g} & \{2,2\} \\
		49.276 & \text{IV} & B_{3u} & \{2,2,4\} \\
		49.276 & \text{IV} & B_{3g} & \{2,2\} \\
		49.276 & \text{IV} & A_u & \{2,2,2,2\} \\
		49.276 & \text{IV} & A_g & \{2,2\} \\
		50.277 & \text{I} & B_{1u} & \{2,2,2,4\} \\
		50.277 & \text{I} & B_{1g} & \{2,2,2\} \\
		50.277 & \text{I} & B_{2u} & \{2,2,4\} \\
		50.277 & \text{I} & B_{2g} & \{2,2\} \\
		50.277 & \text{I} & B_{3u} & \{2,2,4\} \\
		50.277 & \text{I} & B_{3g} & \{2,2\} \\
		50.277 & \text{I} & A_u & \{2,2,2\} \\
		50.277 & \text{I} & A_g & \{2\} \\
		50.278 & \text{II} & B_{1u} & \{2,2,2,4\} \\
		50.278 & \text{II} & B_{1g} & \{2,2,2\} \\
		50.278 & \text{II} & B_{2u} & \{2,2,4\} \\
		50.278 & \text{II} & B_{2g} & \{2,2\} \\
		50.278 & \text{II} & B_{3u} & \{2,2,4\} \\
		50.278 & \text{II} & B_{3g} & \{2,2\} \\
		50.278 & \text{II} & A_u & \{2,2,2\} \\
		50.278 & \text{II} & A_g & \{2\} \\
		50.279 & \text{III} & B_ 1 & \{2,2,2\} \\
		50.279 & \text{III} & B_ 2 & \{2,2,2\} \\
		50.279 & \text{III} & A_ 2 & \{2,2,2\} \\
		50.279 & \text{III} & A_ 1 & \{2,2,2\} \\
		50.280 & \text{III} & B_ 1 & \{2,2,2\} \\
		50.280 & \text{III} & B_ 2 & \{2,2,2\} \\
		50.280 & \text{III} & A_ 2 & \{2,2,2,2\} \\
		50.280 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		50.281 & \text{III} & B_u & \{2,4,4\} \\
		50.281 & \text{III} & B_g & \{2,2,2\} \\
		50.281 & \text{III} & A_u & \{2,2,2,2,4\} \\
		50.281 & \text{III} & A_g & \{2,2,2,2\} \\
		50.282 & \text{III} & B_u & \{2,2,4\} \\
		50.282 & \text{III} & B_g & \{2,2,2\} \\
		50.282 & \text{III} & A_u & \{2,2,2,2,4\} \\
		50.282 & \text{III} & A_g & \{2,2\} \\
		50.283 & \text{III} & B_ 1 & \{2,2,4\} \\
		50.283 & \text{III} & B_ 2 & \{2,2,2\} \\
		50.283 & \text{III} & B_ 3 & \{2,2,2\} \\
		50.283 & \text{III} & A_ 1 & \{2,2,2\} \\
		50.284 & \text{IV} & B_{1u} & \{2,2,2,4,4\} \\
		50.284 & \text{IV} & B_{1g} & \{2,2,2\} \\
		50.284 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		50.284 & \text{IV} & B_{2g} & \{2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		50.284 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		50.284 & \text{IV} & B_{3g} & \{2,2,2\} \\
		50.284 & \text{IV} & A_u & \{2,2,2,2\} \\
		50.284 & \text{IV} & A_g & \{2,2\} \\
		50.285 & \text{IV} & B_{1u} & \{2,2,4\} \\
		50.285 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
		50.285 & \text{IV} & B_{2u} & \{4,4\} \\
		50.285 & \text{IV} & B_{2g} & \{2,2,2\} \\
		50.285 & \text{IV} & B_{3u} & \{4,4\} \\
		50.285 & \text{IV} & B_{3g} & \{2,2,2\} \\
		50.285 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		50.285 & \text{IV} & A_g & \{2,2,2\} \\
		50.286 & \text{IV} & B_{1u} & \{2,2,4\} \\
		50.286 & \text{IV} & B_{1g} & \{2,2,2\} \\
		50.286 & \text{IV} & B_{2u} & \{2,4\} \\
		50.286 & \text{IV} & B_{2g} & \{2,2,2\} \\
		50.286 & \text{IV} & B_{3u} & \{2,4\} \\
		50.286 & \text{IV} & B_{3g} & \{2,2,2\} \\
		50.286 & \text{IV} & A_u & \{2,2,2,2,2,2\} \\
		50.286 & \text{IV} & A_g & \{2,2,2,2\} \\
		50.287 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
		50.287 & \text{IV} & B_{1g} & \{2,2,2\} \\
		50.287 & \text{IV} & B_{2u} & \{2,2,4\} \\
		50.287 & \text{IV} & B_{2g} & \{2,2\} \\
		50.287 & \text{IV} & B_{3u} & \{2,2,4\} \\
		50.287 & \text{IV} & B_{3g} & \{2,2\} \\
		50.287 & \text{IV} & A_u & \{2,2,2\} \\
		50.287 & \text{IV} & A_g & \{2\} \\
		50.288 & \text{IV} & B_{1u} & \{2,2,4\} \\
		50.288 & \text{IV} & B_{1g} & \{2,2,2\} \\
		50.288 & \text{IV} & B_{2u} & \{2,4\} \\
		50.288 & \text{IV} & B_{2g} & \{2,2,2\} \\
		50.288 & \text{IV} & B_{3u} & \{2,4\} \\
		50.288 & \text{IV} & B_{3g} & \{2,2,2\} \\
		50.288 & \text{IV} & A_u & \{2,2,2,2\} \\
		50.288 & \text{IV} & A_g & \{2,2\} \\
		51.289 & \text{I} & B_{1u} & \{2,2,2,2,2,2\} \\
		51.289 & \text{I} & B_{1g} & \{\} \\
		51.289 & \text{I} & B_{2u} & \{2,2,2,2\} \\
		51.289 & \text{I} & B_{2g} & \{\} \\
		51.289 & \text{I} & B_{3u} & \{2,2,2,2,2,2\} \\
		51.289 & \text{I} & B_{3g} & \{2\} \\
		51.289 & \text{I} & A_u & \{2,2\} \\
		51.289 & \text{I} & A_g & \{2,2,2\} \\
		51.290 & \text{II} & B_{1u} & \{2,2,2,2,2,2\} \\
		51.290 & \text{II} & B_{1g} & \{\} \\
		51.290 & \text{II} & B_{2u} & \{2,2,2,2\} \\
		51.290 & \text{II} & B_{2g} & \{\} \\
		51.290 & \text{II} & B_{3u} & \{2,2,2,2,2,2\} \\
		51.290 & \text{II} & B_{3g} & \{2\} \\
		51.290 & \text{II} & A_u & \{2,2\} \\
		51.290 & \text{II} & A_g & \{2,2,2\} \\
		51.291 & \text{III} & B_ 1 & \{2\} \\
		51.291 & \text{III} & B_ 2 & \{2,2,2,2,2,2\} \\
		51.291 & \text{III} & A_ 2 & \{2\} \\
		51.291 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		51.292 & \text{III} & B_ 2 & \{2,2\} \\
		51.292 & \text{III} & B_ 1 & \{2,2,2,2\} \\
		51.292 & \text{III} & A_ 2 & \{2\} \\
		51.292 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		51.293 & \text{III} & B_ 1 & \{2,2,2\} \\
		51.293 & \text{III} & B_ 2 & \{2,2\} \\
		51.293 & \text{III} & A_ 2 & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		51.293 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		51.294 & \text{III} & B_u & \{2,2,2,4,4\} \\
		51.294 & \text{III} & B_g & \{2,2\} \\
		51.294 & \text{III} & A_u & \{2,2,2,2,2,4\} \\
		51.294 & \text{III} & A_g & \{2,2,2\} \\
		51.295 & \text{III} & B_u & \{2,2,2,2,2,4\} \\
		51.295 & \text{III} & B_g & \{\} \\
		51.295 & \text{III} & A_u & \{2,2,2,4\} \\
		51.295 & \text{III} & A_g & \{2,2,2,2\} \\
		51.296 & \text{III} & B_u & \{2,2,2,4,4,4\} \\
		51.296 & \text{III} & B_g & \{2,2\} \\
		51.296 & \text{III} & A_u & \{2,2,2,4\} \\
		51.296 & \text{III} & A_g & \{2,2,2,2,2,2\} \\
		51.297 & \text{III} & B_ 1 & \{2,2\} \\
		51.297 & \text{III} & B_ 2 & \{2,2\} \\
		51.297 & \text{III} & B_ 3 & \{2,2,2\} \\
		51.297 & \text{III} & A_ 1 & \{2,2,2\} \\
		51.298 & \text{IV} & B_{1u} & \{2,2,2,2,2,2\} \\
		51.298 & \text{IV} & B_{1g} & \{\} \\
		51.298 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		51.298 & \text{IV} & B_{2g} & \{\} \\
		51.298 & \text{IV} & B_{3u} & \{2,2,2,2,2,2\} \\
		51.298 & \text{IV} & B_{3g} & \{2\} \\
		51.298 & \text{IV} & A_u & \{2,2\} \\
		51.298 & \text{IV} & A_g & \{2,2,2\} \\
		51.299 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		51.299 & \text{IV} & B_{1g} & \{2,2\} \\
		51.299 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		51.299 & \text{IV} & B_{2g} & \{\} \\
		51.299 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		51.299 & \text{IV} & B_{3g} & \{2,2\} \\
		51.299 & \text{IV} & A_u & \{2,2\} \\
		51.299 & \text{IV} & A_g & \{2,2\} \\
		51.300 & \text{IV} & B_{1u} & \{2,2,2,2,2,2\} \\
		51.300 & \text{IV} & B_{1g} & \{2\} \\
		51.300 & \text{IV} & B_{2u} & \{2,2,2\} \\
		51.300 & \text{IV} & B_{2g} & \{2,2,2\} \\
		51.300 & \text{IV} & B_{3u} & \{2,2,2,2,2,2\} \\
		51.300 & \text{IV} & B_{3g} & \{2,2\} \\
		51.300 & \text{IV} & A_u & \{2,2\} \\
		51.300 & \text{IV} & A_g & \{2,2,2\} \\
		51.301 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		51.301 & \text{IV} & B_{1g} & \{2\} \\
		51.301 & \text{IV} & B_{2u} & \{2,2\} \\
		51.301 & \text{IV} & B_{2g} & \{2\} \\
		51.301 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		51.301 & \text{IV} & B_{3g} & \{2\} \\
		51.301 & \text{IV} & A_u & \{2,2\} \\
		51.301 & \text{IV} & A_g & \{2,2\} \\
		51.302 & \text{IV} & B_{1u} & \{2,2,2,2,2,2\} \\
		51.302 & \text{IV} & B_{1g} & \{\} \\
		51.302 & \text{IV} & B_{2u} & \{2,2,2\} \\
		51.302 & \text{IV} & B_{2g} & \{2,2,2\} \\
		51.302 & \text{IV} & B_{3u} & \{2,2,2\} \\
		51.302 & \text{IV} & B_{3g} & \{2,2\} \\
		51.302 & \text{IV} & A_u & \{2\} \\
		51.302 & \text{IV} & A_g & \{2,2,2\} \\
		51.303 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		51.303 & \text{IV} & B_{1g} & \{2,2\} \\
		51.303 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		51.303 & \text{IV} & B_{2g} & \{\} \\
		51.303 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		51.303 & \text{IV} & B_{3g} & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		51.303 & \text{IV} & A_u & \{2,2\} \\
		51.303 & \text{IV} & A_g & \{2,2\} \\
		51.304 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		51.304 & \text{IV} & B_{1g} & \{\} \\
		51.304 & \text{IV} & B_{2u} & \{2,2,2\} \\
		51.304 & \text{IV} & B_{2g} & \{2\} \\
		51.304 & \text{IV} & B_{3u} & \{2,2,2\} \\
		51.304 & \text{IV} & B_{3g} & \{2,2\} \\
		51.304 & \text{IV} & A_u & \{2\} \\
		51.304 & \text{IV} & A_g & \{2,2\} \\
		52.305 & \text{I} & B_{1u} & \{2,4\} \\
		52.305 & \text{I} & B_{1g} & \{2\} \\
		52.305 & \text{I} & B_{2u} & \{2,2,4\} \\
		52.305 & \text{I} & B_{2g} & \{2\} \\
		52.305 & \text{I} & B_{3u} & \{2,4\} \\
		52.305 & \text{I} & B_{3g} & \{2\} \\
		52.305 & \text{I} & A_u & \{2,2,4\} \\
		52.305 & \text{I} & A_g & \{2,2\} \\
		52.306 & \text{II} & B_{1u} & \{2,4\} \\
		52.306 & \text{II} & B_{1g} & \{2\} \\
		52.306 & \text{II} & B_{2u} & \{2,2,4\} \\
		52.306 & \text{II} & B_{2g} & \{2\} \\
		52.306 & \text{II} & B_{3u} & \{2,4\} \\
		52.306 & \text{II} & B_{3g} & \{2\} \\
		52.306 & \text{II} & A_u & \{2,2,2\} \\
		52.306 & \text{II} & A_g & \{2,2\} \\
		52.307 & \text{III} & B_ 1 & \{2,2,2\} \\
		52.307 & \text{III} & B_ 2 & \{2,2,2\} \\
		52.307 & \text{III} & A_ 2 & \{2,2,2\} \\
		52.307 & \text{III} & A_ 1 & \{2,2,2\} \\
		52.308 & \text{III} & B_ 2 & \{2,2,2\} \\
		52.308 & \text{III} & B_ 1 & \{2,2,2\} \\
		52.308 & \text{III} & A_ 2 & \{2,2,2\} \\
		52.308 & \text{III} & A_ 1 & \{2,2,2\} \\
		52.309 & \text{III} & B_ 1 & \{2,2,2\} \\
		52.309 & \text{III} & B_ 2 & \{2,2,2\} \\
		52.309 & \text{III} & A_ 2 & \{2,2,2\} \\
		52.309 & \text{III} & A_ 1 & \{2,2,2\} \\
		52.310 & \text{III} & B_u & \{2,2,4\} \\
		52.310 & \text{III} & B_g & \{2,2\} \\
		52.310 & \text{III} & A_u & \{2,2,2,2,4\} \\
		52.310 & \text{III} & A_g & \{2,2\} \\
		52.311 & \text{III} & B_u & \{2,2,4\} \\
		52.311 & \text{III} & B_g & \{2,2\} \\
		52.311 & \text{III} & A_u & \{2,2,2,2,4\} \\
		52.311 & \text{III} & A_g & \{2,2\} \\
		52.312 & \text{III} & B_u & \{2,2,2,4\} \\
		52.312 & \text{III} & B_g & \{2,2\} \\
		52.312 & \text{III} & A_u & \{2,2,2,4\} \\
		52.312 & \text{III} & A_g & \{2,2\} \\
		52.313 & \text{III} & B_ 1 & \{2,2\} \\
		52.313 & \text{III} & B_ 2 & \{2,2\} \\
		52.313 & \text{III} & B_ 3 & \{2,2\} \\
		52.313 & \text{III} & A_ 1 & \{2\} \\
		52.314 & \text{IV} & B_{1u} & \{2,4\} \\
		52.314 & \text{IV} & B_{1g} & \{2,2\} \\
		52.314 & \text{IV} & B_{2u} & \{2,4,4\} \\
		52.314 & \text{IV} & B_{2g} & \{2\} \\
		52.314 & \text{IV} & B_{3u} & \{2,2,4\} \\
		52.314 & \text{IV} & B_{3g} & \{2,2\} \\
		52.314 & \text{IV} & A_u & \{2,2,2,2\} \\
		52.314 & \text{IV} & A_g & \{2,2,2\} \\
		52.315 & \text{IV} & B_{1u} & \{4\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		52.315 & \text{IV} & B_{1g} & \{2,2\} \\
		52.315 & \text{IV} & B_{2u} & \{2,4\} \\
		52.315 & \text{IV} & B_{2g} & \{2,2\} \\
		52.315 & \text{IV} & B_{3u} & \{4\} \\
		52.315 & \text{IV} & B_{3g} & \{2,2\} \\
		52.315 & \text{IV} & A_u & \{2,2,2\} \\
		52.315 & \text{IV} & A_g & \{2,2,2\} \\
		52.316 & \text{IV} & B_{1u} & \{2,4\} \\
		52.316 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
		52.316 & \text{IV} & B_{2u} & \{2,4,4\} \\
		52.316 & \text{IV} & B_{2g} & \{2,2,2\} \\
		52.316 & \text{IV} & B_{3u} & \{2,2,4\} \\
		52.316 & \text{IV} & B_{3g} & \{2,2,2\} \\
		52.316 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		52.316 & \text{IV} & A_g & \{2,2,2,2\} \\
		52.317 & \text{IV} & B_{1u} & \{2,4\} \\
		52.317 & \text{IV} & B_{1g} & \{2\} \\
		52.317 & \text{IV} & B_{2u} & \{2,2,4\} \\
		52.317 & \text{IV} & B_{2g} & \{\} \\
		52.317 & \text{IV} & B_{3u} & \{2,4\} \\
		52.317 & \text{IV} & B_{3g} & \{2\} \\
		52.317 & \text{IV} & A_u & \{2,2,2\} \\
		52.317 & \text{IV} & A_g & \{2,2\} \\
		52.318 & \text{IV} & B_{1u} & \{4\} \\
		52.318 & \text{IV} & B_{1g} & \{2,2\} \\
		52.318 & \text{IV} & B_{2u} & \{2,4\} \\
		52.318 & \text{IV} & B_{2g} & \{2,2\} \\
		52.318 & \text{IV} & B_{3u} & \{4\} \\
		52.318 & \text{IV} & B_{3g} & \{2,2\} \\
		52.318 & \text{IV} & A_u & \{2,2,2\} \\
		52.318 & \text{IV} & A_g & \{2,2,2\} \\
		52.319 & \text{IV} & B_{1u} & \{2,4\} \\
		52.319 & \text{IV} & B_{1g} & \{2,2,2\} \\
		52.319 & \text{IV} & B_{2u} & \{4,4\} \\
		52.319 & \text{IV} & B_{2g} & \{2,2\} \\
		52.319 & \text{IV} & B_{3u} & \{2,4\} \\
		52.319 & \text{IV} & B_{3g} & \{2,2,2\} \\
		52.319 & \text{IV} & A_u & \{2,2,2,2\} \\
		52.319 & \text{IV} & A_g & \{2,2,2,2\} \\
		52.320 & \text{IV} & B_{1u} & \{4\} \\
		52.320 & \text{IV} & B_{1g} & \{2\} \\
		52.320 & \text{IV} & B_{2u} & \{2,2,4\} \\
		52.320 & \text{IV} & B_{2g} & \{2\} \\
		52.320 & \text{IV} & B_{3u} & \{2,4\} \\
		52.320 & \text{IV} & B_{3g} & \{2\} \\
		52.320 & \text{IV} & A_u & \{2,2,4\} \\
		52.320 & \text{IV} & A_g & \{2,2\} \\
		53.321 & \text{I} & B_{1u} & \{2,2,2,2,4\} \\
		53.321 & \text{I} & B_{1g} & \{2\} \\
		53.321 & \text{I} & B_{2u} & \{2,2,2,2,4\} \\
		53.321 & \text{I} & B_{2g} & \{2\} \\
		53.321 & \text{I} & B_{3u} & \{2,2,2\} \\
		53.321 & \text{I} & B_{3g} & \{2\} \\
		53.321 & \text{I} & A_u & \{2,2,2\} \\
		53.321 & \text{I} & A_g & \{2,2\} \\
		53.322 & \text{II} & B_{1u} & \{2,2,2,2,4\} \\
		53.322 & \text{II} & B_{1g} & \{2\} \\
		53.322 & \text{II} & B_{2u} & \{2,2,2,2,4\} \\
		53.322 & \text{II} & B_{2g} & \{2\} \\
		53.322 & \text{II} & B_{3u} & \{2,2,2\} \\
		53.322 & \text{II} & B_{3g} & \{2\} \\
		53.322 & \text{II} & A_u & \{2,2,2\} \\
		53.322 & \text{II} & A_g & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		53.323 & \text{III} & B_ 1 & \{2,2,2\} \\
		53.323 & \text{III} & B_ 2 & \{2,2,2\} \\
		53.323 & \text{III} & A_ 2 & \{2,2,2\} \\
		53.323 & \text{III} & A_ 1 & \{2,2,2\} \\
		53.324 & \text{III} & B_ 2 & \{2\} \\
		53.324 & \text{III} & B_ 1 & \{2,2,2,2\} \\
		53.324 & \text{III} & A_ 2 & \{2,2\} \\
		53.324 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		53.325 & \text{III} & B_ 1 & \{2\} \\
		53.325 & \text{III} & B_ 2 & \{2,2,2,2,2\} \\
		53.325 & \text{III} & A_ 2 & \{2\} \\
		53.325 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		53.326 & \text{III} & B_u & \{2,2,2,2,4\} \\
		53.326 & \text{III} & B_g & \{2,2\} \\
		53.326 & \text{III} & A_u & \{2,2,2,2,4\} \\
		53.326 & \text{III} & A_g & \{2,2\} \\
		53.327 & \text{III} & B_u & \{2,2,2,4,4\} \\
		53.327 & \text{III} & B_g & \{2,2\} \\
		53.327 & \text{III} & A_u & \{2,2,2,4\} \\
		53.327 & \text{III} & A_g & \{2,2,2\} \\
		53.328 & \text{III} & B_u & \{2,2,4,4\} \\
		53.328 & \text{III} & B_g & \{2,2\} \\
		53.328 & \text{III} & A_u & \{2,2,2,2,2,2,4\} \\
		53.328 & \text{III} & A_g & \{2,2\} \\
		53.329 & \text{III} & B_ 1 & \{2,2\} \\
		53.329 & \text{III} & B_ 2 & \{2,2,2\} \\
		53.329 & \text{III} & B_ 3 & \{2,2\} \\
		53.329 & \text{III} & A_ 1 & \{2,2\} \\
		53.330 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
		53.330 & \text{IV} & B_{1g} & \{2,2,2\} \\
		53.330 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		53.330 & \text{IV} & B_{2g} & \{2,2\} \\
		53.330 & \text{IV} & B_{3u} & \{2,2,2\} \\
		53.330 & \text{IV} & B_{3g} & \{2,2\} \\
		53.330 & \text{IV} & A_u & \{2,2,2\} \\
		53.330 & \text{IV} & A_g & \{2,2,2\} \\
		53.331 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
		53.331 & \text{IV} & B_{1g} & \{2\} \\
		53.331 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		53.331 & \text{IV} & B_{2g} & \{2,2\} \\
		53.331 & \text{IV} & B_{3u} & \{2,2\} \\
		53.331 & \text{IV} & B_{3g} & \{2,2,2\} \\
		53.331 & \text{IV} & A_u & \{2,2,2\} \\
		53.331 & \text{IV} & A_g & \{2,2,2\} \\
		53.332 & \text{IV} & B_{1u} & \{2,2,2,4\} \\
		53.332 & \text{IV} & B_{1g} & \{2,2,2\} \\
		53.332 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		53.332 & \text{IV} & B_{2g} & \{2,2\} \\
		53.332 & \text{IV} & B_{3u} & \{2,2,2\} \\
		53.332 & \text{IV} & B_{3g} & \{2,2\} \\
		53.332 & \text{IV} & A_u & \{2,2,2\} \\
		53.332 & \text{IV} & A_g & \{2,2,2\} \\
		53.333 & \text{IV} & B_{1u} & \{2,2,4\} \\
		53.333 & \text{IV} & B_{1g} & \{2\} \\
		53.333 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		53.333 & \text{IV} & B_{2g} & \{2\} \\
		53.333 & \text{IV} & B_{3u} & \{2,2\} \\
		53.333 & \text{IV} & B_{3g} & \{2,2,2\} \\
		53.333 & \text{IV} & A_u & \{2,2\} \\
		53.333 & \text{IV} & A_g & \{2,2,2\} \\
		53.334 & \text{IV} & B_{1u} & \{2,2,2,2,4\} \\
		53.334 & \text{IV} & B_{1g} & \{2\} \\
		53.334 & \text{IV} & B_{2u} & \{2,2,2,2,4\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		53.334 & \text{IV} & B_{2g} & \{2\} \\
		53.334 & \text{IV} & B_{3u} & \{2,2,2\} \\
		53.334 & \text{IV} & B_{3g} & \{2\} \\
		53.334 & \text{IV} & A_u & \{2,2,2\} \\
		53.334 & \text{IV} & A_g & \{2,2\} \\
		53.335 & \text{IV} & B_{1u} & \{2,2,4\} \\
		53.335 & \text{IV} & B_{1g} & \{2,2\} \\
		53.335 & \text{IV} & B_{2u} & \{2,2,4\} \\
		53.335 & \text{IV} & B_{2g} & \{2,2\} \\
		53.335 & \text{IV} & B_{3u} & \{2,2,2\} \\
		53.335 & \text{IV} & B_{3g} & \{2,2,2\} \\
		53.335 & \text{IV} & A_u & \{2,2,2,2\} \\
		53.335 & \text{IV} & A_g & \{2,2,2\} \\
		53.336 & \text{IV} & B_{1u} & \{2,2,4\} \\
		53.336 & \text{IV} & B_{1g} & \{2\} \\
		53.336 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		53.336 & \text{IV} & B_{2g} & \{2\} \\
		53.336 & \text{IV} & B_{3u} & \{2,2\} \\
		53.336 & \text{IV} & B_{3g} & \{2,2,2\} \\
		53.336 & \text{IV} & A_u & \{2,2\} \\
		53.336 & \text{IV} & A_g & \{2,2,2\} \\
		54.337 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		54.337 & \text{I} & B_{1g} & \{2,2\} \\
		54.337 & \text{I} & B_{2u} & \{2,2,4\} \\
		54.337 & \text{I} & B_{2g} & \{2,2\} \\
		54.337 & \text{I} & B_{3u} & \{2,2,2,4\} \\
		54.337 & \text{I} & B_{3g} & \{2,2\} \\
		54.337 & \text{I} & A_u & \{2,2,2,2\} \\
		54.337 & \text{I} & A_g & \{2,2,2\} \\
		54.338 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		54.338 & \text{II} & B_{1g} & \{2\} \\
		54.338 & \text{II} & B_{2u} & \{2,2,4\} \\
		54.338 & \text{II} & B_{2g} & \{2,2\} \\
		54.338 & \text{II} & B_{3u} & \{2,2,2,4\} \\
		54.338 & \text{II} & B_{3g} & \{2,2\} \\
		54.338 & \text{II} & A_u & \{2,2,2\} \\
		54.338 & \text{II} & A_g & \{2,2,2\} \\
		54.339 & \text{III} & B_ 1 & \{2,2,2\} \\
		54.339 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		54.339 & \text{III} & A_ 2 & \{2,2,2\} \\
		54.339 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		54.340 & \text{III} & B_ 2 & \{2,2,2\} \\
		54.340 & \text{III} & B_ 1 & \{2,2,2\} \\
		54.340 & \text{III} & A_ 2 & \{2,2,2\} \\
		54.340 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		54.341 & \text{III} & B_ 1 & \{2,4\} \\
		54.341 & \text{III} & B_ 2 & \{2,4\} \\
		54.341 & \text{III} & A_ 2 & \{2,2,2,2\} \\
		54.341 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		54.342 & \text{III} & B_u & \{2,2,4,4\} \\
		54.342 & \text{III} & B_g & \{2,4\} \\
		54.342 & \text{III} & A_u & \{2,2,2,4\} \\
		54.342 & \text{III} & A_g & \{2,2,2\} \\
		54.343 & \text{III} & B_u & \{2,2,2,4\} \\
		54.343 & \text{III} & B_g & \{2,2\} \\
		54.343 & \text{III} & A_u & \{2,2,2,4\} \\
		54.343 & \text{III} & A_g & \{2,2,2,2\} \\
		54.344 & \text{III} & B_u & \{2,4,4\} \\
		54.344 & \text{III} & B_g & \{2,2\} \\
		54.344 & \text{III} & A_u & \{2,2,2,4\} \\
		54.344 & \text{III} & A_g & \{2,2,2,2\} \\
		54.345 & \text{III} & B_ 1 & \{2,2\} \\
		54.345 & \text{III} & B_ 2 & \{2,4\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		54.345 & \text{III} & B_ 3 & \{2,2,4\} \\
		54.345 & \text{III} & A_ 1 & \{2,2,2\} \\
		54.346 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		54.346 & \text{IV} & B_{1g} & \{2,2\} \\
		54.346 & \text{IV} & B_{2u} & \{2,2,4\} \\
		54.346 & \text{IV} & B_{2g} & \{2,2\} \\
		54.346 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		54.346 & \text{IV} & B_{3g} & \{2,2\} \\
		54.346 & \text{IV} & A_u & \{2,2,2,2\} \\
		54.346 & \text{IV} & A_g & \{2,2,2\} \\
		54.347 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		54.347 & \text{IV} & B_{1g} & \{2,2,2,2\} \\
		54.347 & \text{IV} & B_{2u} & \{2,4\} \\
		54.347 & \text{IV} & B_{2g} & \{2,2,2\} \\
		54.347 & \text{IV} & B_{3u} & \{2,2,4\} \\
		54.347 & \text{IV} & B_{3g} & \{2,2\} \\
		54.347 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		54.347 & \text{IV} & A_g & \{2,2,2,2\} \\
		54.348 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		54.348 & \text{IV} & B_{1g} & \{2\} \\
		54.348 & \text{IV} & B_{2u} & \{2,2,4\} \\
		54.348 & \text{IV} & B_{2g} & \{2,2\} \\
		54.348 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		54.348 & \text{IV} & B_{3g} & \{2,2\} \\
		54.348 & \text{IV} & A_u & \{2,2,2\} \\
		54.348 & \text{IV} & A_g & \{2,2,2\} \\
		54.349 & \text{IV} & B_{1u} & \{2,2,2\} \\
		54.349 & \text{IV} & B_{1g} & \{2,2,2\} \\
		54.349 & \text{IV} & B_{2u} & \{2,4\} \\
		54.349 & \text{IV} & B_{2g} & \{2,2\} \\
		54.349 & \text{IV} & B_{3u} & \{2,4\} \\
		54.349 & \text{IV} & B_{3g} & \{2\} \\
		54.349 & \text{IV} & A_u & \{2,2,2,2\} \\
		54.349 & \text{IV} & A_g & \{2,2,2\} \\
		54.350 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		54.350 & \text{IV} & B_{1g} & \{2,2\} \\
		54.350 & \text{IV} & B_{2u} & \{2,2,4\} \\
		54.350 & \text{IV} & B_{2g} & \{2,2\} \\
		54.350 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		54.350 & \text{IV} & B_{3g} & \{2,2\} \\
		54.350 & \text{IV} & A_u & \{2,2,2,2\} \\
		54.350 & \text{IV} & A_g & \{2,2,2\} \\
		54.351 & \text{IV} & B_{1u} & \{2,2,2\} \\
		54.351 & \text{IV} & B_{1g} & \{2,2,2\} \\
		54.351 & \text{IV} & B_{2u} & \{2,4\} \\
		54.351 & \text{IV} & B_{2g} & \{2,2\} \\
		54.351 & \text{IV} & B_{3u} & \{2,4\} \\
		54.351 & \text{IV} & B_{3g} & \{2\} \\
		54.351 & \text{IV} & A_u & \{2,2,2,2\} \\
		54.351 & \text{IV} & A_g & \{2,2,2\} \\
		54.352 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		54.352 & \text{IV} & B_{1g} & \{2,2,2\} \\
		54.352 & \text{IV} & B_{2u} & \{2,4\} \\
		54.352 & \text{IV} & B_{2g} & \{2,2\} \\
		54.352 & \text{IV} & B_{3u} & \{2,2,4\} \\
		54.352 & \text{IV} & B_{3g} & \{2,2\} \\
		54.352 & \text{IV} & A_u & \{2,2,2,2\} \\
		54.352 & \text{IV} & A_g & \{2,2,2,2\} \\
		55.353 & \text{I} & B_{1u} & \{2,2,2\} \\
		55.353 & \text{I} & B_{1g} & \{2,2,2\} \\
		55.353 & \text{I} & B_{2u} & \{2,2,2,2,2,2\} \\
		55.353 & \text{I} & B_{2g} & \{\} \\
		55.353 & \text{I} & B_{3u} & \{2,2,2,2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		55.353 & \text{I} & B_{3g} & \{\} \\
		55.353 & \text{I} & A_u & \{2,2,2\} \\
		55.353 & \text{I} & A_g & \{2,2,2\} \\
		55.354 & \text{II} & B_{1u} & \{2,2,2\} \\
		55.354 & \text{II} & B_{1g} & \{\} \\
		55.354 & \text{II} & B_{2u} & \{2,2,2,2,2,2\} \\
		55.354 & \text{II} & B_{2g} & \{\} \\
		55.354 & \text{II} & B_{3u} & \{2,2,2,2,2,2\} \\
		55.354 & \text{II} & B_{3g} & \{\} \\
		55.354 & \text{II} & A_u & \{2,2,2\} \\
		55.354 & \text{II} & A_g & \{2,2,2\} \\
		55.355 & \text{III} & B_ 1 & \{2,2,2\} \\
		55.355 & \text{III} & B_ 2 & \{2\} \\
		55.355 & \text{III} & A_ 2 & \{2\} \\
		55.355 & \text{III} & A_ 1 & \{2,2,2\} \\
		55.356 & \text{III} & B_ 1 & \{2,2,2\} \\
		55.356 & \text{III} & B_ 2 & \{2,2,2\} \\
		55.356 & \text{III} & A_ 2 & \{2,2\} \\
		55.356 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		55.357 & \text{III} & B_u & \{4,4,4\} \\
		55.357 & \text{III} & B_g & \{2\} \\
		55.357 & \text{III} & A_u & \{2,2,2,4\} \\
		55.357 & \text{III} & A_g & \{2,2,2,2,2,2\} \\
		55.358 & \text{III} & B_u & \{2,2,2,2,4\} \\
		55.358 & \text{III} & B_g & \{\} \\
		55.358 & \text{III} & A_u & \{2,2,2,2,4\} \\
		55.358 & \text{III} & A_g & \{2,2\} \\
		55.359 & \text{III} & B_ 1 & \{2,2\} \\
		55.359 & \text{III} & B_ 2 & \{2,2\} \\
		55.359 & \text{III} & B_ 3 & \{2,2\} \\
		55.359 & \text{III} & A_ 1 & \{2,2,2\} \\
		55.360 & \text{IV} & B_{1u} & \{2,2\} \\
		55.360 & \text{IV} & B_{1g} & \{2,2,2\} \\
		55.360 & \text{IV} & B_{2u} & \{2,2,2,2,2,2\} \\
		55.360 & \text{IV} & B_{2g} & \{2\} \\
		55.360 & \text{IV} & B_{3u} & \{2,2,2,2,2,2\} \\
		55.360 & \text{IV} & B_{3g} & \{2\} \\
		55.360 & \text{IV} & A_u & \{2,2\} \\
		55.360 & \text{IV} & A_g & \{2,2,2,2,2,2\} \\
		55.361 & \text{IV} & B_{1u} & \{2,2,2\} \\
		55.361 & \text{IV} & B_{1g} & \{2\} \\
		55.361 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		55.361 & \text{IV} & B_{2g} & \{2\} \\
		55.361 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		55.361 & \text{IV} & B_{3g} & \{2\} \\
		55.361 & \text{IV} & A_u & \{2,2,2\} \\
		55.361 & \text{IV} & A_g & \{2,2\} \\
		55.362 & \text{IV} & B_{1u} & \{2,2\} \\
		55.362 & \text{IV} & B_{1g} & \{2,2\} \\
		55.362 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		55.362 & \text{IV} & B_{2g} & \{2\} \\
		55.362 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		55.362 & \text{IV} & B_{3g} & \{2\} \\
		55.362 & \text{IV} & A_u & \{2,2\} \\
		55.362 & \text{IV} & A_g & \{2,2,2\} \\
		55.363 & \text{IV} & B_{1u} & \{2,2,2\} \\
		55.363 & \text{IV} & B_{1g} & \{2,2,2\} \\
		55.363 & \text{IV} & B_{2u} & \{2,2,2,2,2,2\} \\
		55.363 & \text{IV} & B_{2g} & \{\} \\
		55.363 & \text{IV} & B_{3u} & \{2,2,2,2,2,2\} \\
		55.363 & \text{IV} & B_{3g} & \{\} \\
		55.363 & \text{IV} & A_u & \{2,2,2\} \\
		55.363 & \text{IV} & A_g & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		55.364 & \text{IV} & B_{1u} & \{2,2,2\} \\
		55.364 & \text{IV} & B_{1g} & \{2,2\} \\
		55.364 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		55.364 & \text{IV} & B_{2g} & \{2\} \\
		55.364 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		55.364 & \text{IV} & B_{3g} & \{2\} \\
		55.364 & \text{IV} & A_u & \{2,2,2\} \\
		55.364 & \text{IV} & A_g & \{2,2\} \\
		56.365 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		56.365 & \text{I} & B_{1g} & \{2,2,2\} \\
		56.365 & \text{I} & B_{2u} & \{2,2,4\} \\
		56.365 & \text{I} & B_{2g} & \{2\} \\
		56.365 & \text{I} & B_{3u} & \{2,2,4\} \\
		56.365 & \text{I} & B_{3g} & \{2\} \\
		56.365 & \text{I} & A_u & \{2,2,2,2\} \\
		56.365 & \text{I} & A_g & \{2,2,2\} \\
		56.366 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		56.366 & \text{II} & B_{1g} & \{2\} \\
		56.366 & \text{II} & B_{2u} & \{2,2,4\} \\
		56.366 & \text{II} & B_{2g} & \{2\} \\
		56.366 & \text{II} & B_{3u} & \{2,2,4\} \\
		56.366 & \text{II} & B_{3g} & \{2\} \\
		56.366 & \text{II} & A_u & \{2,2,2\} \\
		56.366 & \text{II} & A_g & \{2,2,2\} \\
		56.367 & \text{III} & B_ 1 & \{2,2\} \\
		56.367 & \text{III} & B_ 2 & \{2,2,2\} \\
		56.367 & \text{III} & A_ 2 & \{2,2\} \\
		56.367 & \text{III} & A_ 1 & \{2,2,2\} \\
		56.368 & \text{III} & B_ 1 & \{2,4\} \\
		56.368 & \text{III} & B_ 2 & \{2,4\} \\
		56.368 & \text{III} & A_ 2 & \{2,2,2\} \\
		56.368 & \text{III} & A_ 1 & \{2,2,2\} \\
		56.369 & \text{III} & B_u & \{2,4,4\} \\
		56.369 & \text{III} & B_g & \{4\} \\
		56.369 & \text{III} & A_u & \{2,2,4\} \\
		56.369 & \text{III} & A_g & \{2,2,2\} \\
		56.370 & \text{III} & B_u & \{2,2,2,4\} \\
		56.370 & \text{III} & B_g & \{\} \\
		56.370 & \text{III} & A_u & \{2,2,4\} \\
		56.370 & \text{III} & A_g & \{2,2\} \\
		56.371 & \text{III} & B_ 1 & \{2,2\} \\
		56.371 & \text{III} & B_ 2 & \{2,4\} \\
		56.371 & \text{III} & B_ 3 & \{2,4\} \\
		56.371 & \text{III} & A_ 1 & \{2,2\} \\
		56.372 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		56.372 & \text{IV} & B_{1g} & \{2,2,2\} \\
		56.372 & \text{IV} & B_{2u} & \{2,4\} \\
		56.372 & \text{IV} & B_{2g} & \{2,2\} \\
		56.372 & \text{IV} & B_{3u} & \{2,4\} \\
		56.372 & \text{IV} & B_{3g} & \{2,2\} \\
		56.372 & \text{IV} & A_u & \{2,2,2,2\} \\
		56.372 & \text{IV} & A_g & \{2,2,2,2\} \\
		56.373 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		56.373 & \text{IV} & B_{1g} & \{2,2\} \\
		56.373 & \text{IV} & B_{2u} & \{2,4\} \\
		56.373 & \text{IV} & B_{2g} & \{2,2\} \\
		56.373 & \text{IV} & B_{3u} & \{2,4\} \\
		56.373 & \text{IV} & B_{3g} & \{2,2\} \\
		56.373 & \text{IV} & A_u & \{2,2,2\} \\
		56.373 & \text{IV} & A_g & \{2,2,2,2\} \\
		56.374 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		56.374 & \text{IV} & B_{1g} & \{2,2\} \\
		56.374 & \text{IV} & B_{2u} & \{2,4\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		56.374 & \text{IV} & B_{2g} & \{2\} \\
		56.374 & \text{IV} & B_{3u} & \{2,4\} \\
		56.374 & \text{IV} & B_{3g} & \{2\} \\
		56.374 & \text{IV} & A_u & \{2,2,2,2\} \\
		56.374 & \text{IV} & A_g & \{2,2,2\} \\
		56.375 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		56.375 & \text{IV} & B_{1g} & \{2,2,2\} \\
		56.375 & \text{IV} & B_{2u} & \{2,2,4\} \\
		56.375 & \text{IV} & B_{2g} & \{2\} \\
		56.375 & \text{IV} & B_{3u} & \{2,2,4\} \\
		56.375 & \text{IV} & B_{3g} & \{2\} \\
		56.375 & \text{IV} & A_u & \{2,2,2,2\} \\
		56.375 & \text{IV} & A_g & \{2,2,2\} \\
		56.376 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		56.376 & \text{IV} & B_{1g} & \{2,2,2\} \\
		56.376 & \text{IV} & B_{2u} & \{2,4\} \\
		56.376 & \text{IV} & B_{2g} & \{2,2\} \\
		56.376 & \text{IV} & B_{3u} & \{2,4\} \\
		56.376 & \text{IV} & B_{3g} & \{2,2\} \\
		56.376 & \text{IV} & A_u & \{2,2,2,2\} \\
		56.376 & \text{IV} & A_g & \{2,2,2,2\} \\
		57.377 & \text{I} & B_{1u} & \{2,2,2\} \\
		57.377 & \text{I} & B_{1g} & \{2,2\} \\
		57.377 & \text{I} & B_{2u} & \{2,2,2,2\} \\
		57.377 & \text{I} & B_{2g} & \{2\} \\
		57.377 & \text{I} & B_{3u} & \{2,2,2,2\} \\
		57.377 & \text{I} & B_{3g} & \{2\} \\
		57.377 & \text{I} & A_u & \{2,2\} \\
		57.377 & \text{I} & A_g & \{2,2,2\} \\
		57.378 & \text{II} & B_{1u} & \{2,2,2\} \\
		57.378 & \text{II} & B_{1g} & \{2\} \\
		57.378 & \text{II} & B_{2u} & \{2,2,2,2\} \\
		57.378 & \text{II} & B_{2g} & \{2\} \\
		57.378 & \text{II} & B_{3u} & \{2,2,2\} \\
		57.378 & \text{II} & B_{3g} & \{2\} \\
		57.378 & \text{II} & A_u & \{2,2\} \\
		57.378 & \text{II} & A_g & \{2,2,2\} \\
		57.379 & \text{III} & B_ 1 & \{2,2,2\} \\
		57.379 & \text{III} & B_ 2 & \{2,2\} \\
		57.379 & \text{III} & A_ 2 & \{2\} \\
		57.379 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		57.380 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		57.380 & \text{III} & B_ 1 & \{2\} \\
		57.380 & \text{III} & A_ 2 & \{2\} \\
		57.380 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		57.381 & \text{III} & B_ 1 & \{2,2,2\} \\
		57.381 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		57.381 & \text{III} & A_ 2 & \{2,2,2\} \\
		57.381 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		57.382 & \text{III} & B_u & \{2,2,2,4\} \\
		57.382 & \text{III} & B_g & \{2\} \\
		57.382 & \text{III} & A_u & \{2,2,4\} \\
		57.382 & \text{III} & A_g & \{2,2,2,2\} \\
		57.383 & \text{III} & B_u & \{2,4,4\} \\
		57.383 & \text{III} & B_g & \{2,2\} \\
		57.383 & \text{III} & A_u & \{2,2,2,4\} \\
		57.383 & \text{III} & A_g & \{2,2,2,2\} \\
		57.384 & \text{III} & B_u & \{2,2,2,4\} \\
		57.384 & \text{III} & B_g & \{2,2,2\} \\
		57.384 & \text{III} & A_u & \{2,2,2,4\} \\
		57.384 & \text{III} & A_g & \{2,2,2,2\} \\
		57.385 & \text{III} & B_ 1 & \{2,2\} \\
		57.385 & \text{III} & B_ 2 & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		57.385 & \text{III} & B_ 3 & \{2,2\} \\
		57.385 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		57.386 & \text{IV} & B_{1u} & \{2,2,2\} \\
		57.386 & \text{IV} & B_{1g} & \{2,2\} \\
		57.386 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		57.386 & \text{IV} & B_{2g} & \{2,2\} \\
		57.386 & \text{IV} & B_{3u} & \{2,2,2\} \\
		57.386 & \text{IV} & B_{3g} & \{2,2\} \\
		57.386 & \text{IV} & A_u & \{2,2\} \\
		57.386 & \text{IV} & A_g & \{2,2,2\} \\
		57.387 & \text{IV} & B_{1u} & \{2,2,2\} \\
		57.387 & \text{IV} & B_{1g} & \{2\} \\
		57.387 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		57.387 & \text{IV} & B_{2g} & \{2\} \\
		57.387 & \text{IV} & B_{3u} & \{2,2,2\} \\
		57.387 & \text{IV} & B_{3g} & \{2\} \\
		57.387 & \text{IV} & A_u & \{2,2\} \\
		57.387 & \text{IV} & A_g & \{2,2,2\} \\
		57.388 & \text{IV} & B_{1u} & \{2,2,2\} \\
		57.388 & \text{IV} & B_{1g} & \{2,2\} \\
		57.388 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		57.388 & \text{IV} & B_{2g} & \{2\} \\
		57.388 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		57.388 & \text{IV} & B_{3g} & \{2\} \\
		57.388 & \text{IV} & A_u & \{2,2\} \\
		57.388 & \text{IV} & A_g & \{2,2,2\} \\
		57.389 & \text{IV} & B_{1u} & \{2,2,2\} \\
		57.389 & \text{IV} & B_{1g} & \{2,2\} \\
		57.389 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		57.389 & \text{IV} & B_{2g} & \{2\} \\
		57.389 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		57.389 & \text{IV} & B_{3g} & \{2\} \\
		57.389 & \text{IV} & A_u & \{2,2\} \\
		57.389 & \text{IV} & A_g & \{2,2,2\} \\
		57.390 & \text{IV} & B_{1u} & \{2,2\} \\
		57.390 & \text{IV} & B_{1g} & \{2,2\} \\
		57.390 & \text{IV} & B_{2u} & \{2,2,2\} \\
		57.390 & \text{IV} & B_{2g} & \{2\} \\
		57.390 & \text{IV} & B_{3u} & \{2,2,2\} \\
		57.390 & \text{IV} & B_{3g} & \{2,2\} \\
		57.390 & \text{IV} & A_u & \{2\} \\
		57.390 & \text{IV} & A_g & \{2,2\} \\
		57.391 & \text{IV} & B_{1u} & \{2,2\} \\
		57.391 & \text{IV} & B_{1g} & \{2,2\} \\
		57.391 & \text{IV} & B_{2u} & \{2,2\} \\
		57.391 & \text{IV} & B_{2g} & \{2\} \\
		57.391 & \text{IV} & B_{3u} & \{2,2,2\} \\
		57.391 & \text{IV} & B_{3g} & \{2\} \\
		57.391 & \text{IV} & A_u & \{2\} \\
		57.391 & \text{IV} & A_g & \{2,2\} \\
		57.392 & \text{IV} & B_{1u} & \{2,2\} \\
		57.392 & \text{IV} & B_{1g} & \{2,2\} \\
		57.392 & \text{IV} & B_{2u} & \{2,2\} \\
		57.392 & \text{IV} & B_{2g} & \{2\} \\
		57.392 & \text{IV} & B_{3u} & \{2,2,2\} \\
		57.392 & \text{IV} & B_{3g} & \{2\} \\
		57.392 & \text{IV} & A_u & \{2\} \\
		57.392 & \text{IV} & A_g & \{2,2\} \\
		58.393 & \text{I} & B_{1u} & \{2,2,2\} \\
		58.393 & \text{I} & B_{1g} & \{2,2\} \\
		58.393 & \text{I} & B_{2u} & \{2,2,2,2,4\} \\
		58.393 & \text{I} & B_{2g} & \{\} \\
		58.393 & \text{I} & B_{3u} & \{2,2,2,2,4\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		58.393 & \text{I} & B_{3g} & \{\} \\
		58.393 & \text{I} & A_u & \{2,2,2\} \\
		58.393 & \text{I} & A_g & \{2,2\} \\
		58.394 & \text{II} & B_{1u} & \{2,2,2\} \\
		58.394 & \text{II} & B_{1g} & \{2\} \\
		58.394 & \text{II} & B_{2u} & \{2,2,2,2,4\} \\
		58.394 & \text{II} & B_{2g} & \{\} \\
		58.394 & \text{II} & B_{3u} & \{2,2,2,2,4\} \\
		58.394 & \text{II} & B_{3g} & \{\} \\
		58.394 & \text{II} & A_u & \{2,2,2\} \\
		58.394 & \text{II} & A_g & \{2,2\} \\
		58.395 & \text{III} & B_ 1 & \{2,2,2,2\} \\
		58.395 & \text{III} & B_ 2 & \{2\} \\
		58.395 & \text{III} & A_ 2 & \{2\} \\
		58.395 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		58.396 & \text{III} & B_ 1 & \{2,2,2\} \\
		58.396 & \text{III} & B_ 2 & \{2,2,2\} \\
		58.396 & \text{III} & A_ 2 & \{2,2\} \\
		58.396 & \text{III} & A_ 1 & \{2,2\} \\
		58.397 & \text{III} & B_u & \{2,2,4,4\} \\
		58.397 & \text{III} & B_g & \{2\} \\
		58.397 & \text{III} & A_u & \{2,2,4\} \\
		58.397 & \text{III} & A_g & \{2,2,2\} \\
		58.398 & \text{III} & B_u & \{2,2,2,2,4\} \\
		58.398 & \text{III} & B_g & \{2\} \\
		58.398 & \text{III} & A_u & \{2,2,2,2,4\} \\
		58.398 & \text{III} & A_g & \{2\} \\
		58.399 & \text{III} & B_ 1 & \{2,2\} \\
		58.399 & \text{III} & B_ 2 & \{2,2\} \\
		58.399 & \text{III} & B_ 3 & \{2,2\} \\
		58.399 & \text{III} & A_ 1 & \{2,2\} \\
		58.400 & \text{IV} & B_{1u} & \{2,2\} \\
		58.400 & \text{IV} & B_{1g} & \{2,2,2\} \\
		58.400 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		58.400 & \text{IV} & B_{2g} & \{2\} \\
		58.400 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		58.400 & \text{IV} & B_{3g} & \{2\} \\
		58.400 & \text{IV} & A_u & \{2,2\} \\
		58.400 & \text{IV} & A_g & \{2,2,2,2\} \\
		58.401 & \text{IV} & B_{1u} & \{2,2,2\} \\
		58.401 & \text{IV} & B_{1g} & \{2,2\} \\
		58.401 & \text{IV} & B_{2u} & \{2,2,4\} \\
		58.401 & \text{IV} & B_{2g} & \{2,2\} \\
		58.401 & \text{IV} & B_{3u} & \{2,2,4\} \\
		58.401 & \text{IV} & B_{3g} & \{2,2\} \\
		58.401 & \text{IV} & A_u & \{2,2,2,2\} \\
		58.401 & \text{IV} & A_g & \{2,2,2\} \\
		58.402 & \text{IV} & B_{1u} & \{2,2\} \\
		58.402 & \text{IV} & B_{1g} & \{2,2,2\} \\
		58.402 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		58.402 & \text{IV} & B_{2g} & \{2\} \\
		58.402 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		58.402 & \text{IV} & B_{3g} & \{2\} \\
		58.402 & \text{IV} & A_u & \{2,2\} \\
		58.402 & \text{IV} & A_g & \{2,2,2,2\} \\
		58.403 & \text{IV} & B_{1u} & \{2,2,2\} \\
		58.403 & \text{IV} & B_{1g} & \{2,2,2\} \\
		58.403 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		58.403 & \text{IV} & B_{2g} & \{2\} \\
		58.403 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		58.403 & \text{IV} & B_{3g} & \{2\} \\
		58.403 & \text{IV} & A_u & \{2,2,2\} \\
		58.403 & \text{IV} & A_g & \{2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		58.404 & \text{IV} & B_{1u} & \{2,2,2\} \\
		58.404 & \text{IV} & B_{1g} & \{2,2\} \\
		58.404 & \text{IV} & B_{2u} & \{2,2,2,2,4\} \\
		58.404 & \text{IV} & B_{2g} & \{\} \\
		58.404 & \text{IV} & B_{3u} & \{2,2,2,2,4\} \\
		58.404 & \text{IV} & B_{3g} & \{\} \\
		58.404 & \text{IV} & A_u & \{2,2,2\} \\
		58.404 & \text{IV} & A_g & \{2,2\} \\
		59.405 & \text{I} & B_{1u} & \{2,2,2,2,2\} \\
		59.405 & \text{I} & B_{1g} & \{\} \\
		59.405 & \text{I} & B_{2u} & \{2,2,2\} \\
		59.405 & \text{I} & B_{2g} & \{2\} \\
		59.405 & \text{I} & B_{3u} & \{2,2,2\} \\
		59.405 & \text{I} & B_{3g} & \{2\} \\
		59.405 & \text{I} & A_u & \{2,2\} \\
		59.405 & \text{I} & A_g & \{2,2,2,2\} \\
		59.406 & \text{II} & B_{1u} & \{2,2,2,2,2\} \\
		59.406 & \text{II} & B_{1g} & \{\} \\
		59.406 & \text{II} & B_{2u} & \{2,2,2\} \\
		59.406 & \text{II} & B_{2g} & \{2\} \\
		59.406 & \text{II} & B_{3u} & \{2,2,2\} \\
		59.406 & \text{II} & B_{3g} & \{2\} \\
		59.406 & \text{II} & A_u & \{2,2\} \\
		59.406 & \text{II} & A_g & \{2,2,2,2\} \\
		59.407 & \text{III} & B_ 1 & \{2\} \\
		59.407 & \text{III} & B_ 2 & \{2,2,2,2,2\} \\
		59.407 & \text{III} & A_ 2 & \{2\} \\
		59.407 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		59.408 & \text{III} & B_ 1 & \{2,2\} \\
		59.408 & \text{III} & B_ 2 & \{2,2\} \\
		59.408 & \text{III} & A_ 2 & \{2\} \\
		59.408 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		59.409 & \text{III} & B_u & \{2,4,4\} \\
		59.409 & \text{III} & B_g & \{2,2,2\} \\
		59.409 & \text{III} & A_u & \{2,2,2,2,4\} \\
		59.409 & \text{III} & A_g & \{2,2,2,2\} \\
		59.410 & \text{III} & B_u & \{2,2,2,2,4\} \\
		59.410 & \text{III} & B_g & \{2\} \\
		59.410 & \text{III} & A_u & \{2,4\} \\
		59.410 & \text{III} & A_g & \{2,2,2,2,2\} \\
		59.411 & \text{III} & B_ 1 & \{2,2,2\} \\
		59.411 & \text{III} & B_ 2 & \{2,2\} \\
		59.411 & \text{III} & B_ 3 & \{2,2\} \\
		59.411 & \text{III} & A_ 1 & \{2,2,2\} \\
		59.412 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		59.412 & \text{IV} & B_{1g} & \{\} \\
		59.412 & \text{IV} & B_{2u} & \{2,2,2\} \\
		59.412 & \text{IV} & B_{2g} & \{2\} \\
		59.412 & \text{IV} & B_{3u} & \{2,2,2\} \\
		59.412 & \text{IV} & B_{3g} & \{2\} \\
		59.412 & \text{IV} & A_u & \{2,2,2\} \\
		59.412 & \text{IV} & A_g & \{2,2,2\} \\
		59.413 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		59.413 & \text{IV} & B_{1g} & \{2\} \\
		59.413 & \text{IV} & B_{2u} & \{2,2,2\} \\
		59.413 & \text{IV} & B_{2g} & \{2,2\} \\
		59.413 & \text{IV} & B_{3u} & \{2,2,2\} \\
		59.413 & \text{IV} & B_{3g} & \{2,2\} \\
		59.413 & \text{IV} & A_u & \{2,2\} \\
		59.413 & \text{IV} & A_g & \{2,2,2,2\} \\
		59.414 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		59.414 & \text{IV} & B_{1g} & \{2\} \\
		59.414 & \text{IV} & B_{2u} & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		59.414 & \text{IV} & B_{2g} & \{2\} \\
		59.414 & \text{IV} & B_{3u} & \{2\} \\
		59.414 & \text{IV} & B_{3g} & \{2,2\} \\
		59.414 & \text{IV} & A_u & \{2\} \\
		59.414 & \text{IV} & A_g & \{2,2,2\} \\
		59.415 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		59.415 & \text{IV} & B_{1g} & \{\} \\
		59.415 & \text{IV} & B_{2u} & \{2,2,2\} \\
		59.415 & \text{IV} & B_{2g} & \{2\} \\
		59.415 & \text{IV} & B_{3u} & \{2,2,2\} \\
		59.415 & \text{IV} & B_{3g} & \{2\} \\
		59.415 & \text{IV} & A_u & \{2,2\} \\
		59.415 & \text{IV} & A_g & \{2,2,2,2\} \\
		59.416 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		59.416 & \text{IV} & B_{1g} & \{\} \\
		59.416 & \text{IV} & B_{2u} & \{2,2\} \\
		59.416 & \text{IV} & B_{2g} & \{2,2\} \\
		59.416 & \text{IV} & B_{3u} & \{2,2\} \\
		59.416 & \text{IV} & B_{3g} & \{2,2\} \\
		59.416 & \text{IV} & A_u & \{2\} \\
		59.416 & \text{IV} & A_g & \{2,2,2,2\} \\
		60.417 & \text{I} & B_{1u} & \{2,2,4\} \\
		60.417 & \text{I} & B_{1g} & \{2\} \\
		60.417 & \text{I} & B_{2u} & \{2,2,4\} \\
		60.417 & \text{I} & B_{2g} & \{2,2\} \\
		60.417 & \text{I} & B_{3u} & \{2,4\} \\
		60.417 & \text{I} & B_{3g} & \{2\} \\
		60.417 & \text{I} & A_u & \{2,4\} \\
		60.417 & \text{I} & A_g & \{2,2\} \\
		60.418 & \text{II} & B_{1u} & \{2,2,4\} \\
		60.418 & \text{II} & B_{1g} & \{2\} \\
		60.418 & \text{II} & B_{2u} & \{2,2,2\} \\
		60.418 & \text{II} & B_{2g} & \{2,2\} \\
		60.418 & \text{II} & B_{3u} & \{2,4\} \\
		60.418 & \text{II} & B_{3g} & \{2\} \\
		60.418 & \text{II} & A_u & \{2,2\} \\
		60.418 & \text{II} & A_g & \{2,2\} \\
		60.419 & \text{III} & B_ 1 & \{2,2\} \\
		60.419 & \text{III} & B_ 2 & \{2,2,2\} \\
		60.419 & \text{III} & A_ 2 & \{2,2\} \\
		60.419 & \text{III} & A_ 1 & \{2,2,2\} \\
		60.420 & \text{III} & B_ 2 & \{2,2\} \\
		60.420 & \text{III} & B_ 1 & \{2,2\} \\
		60.420 & \text{III} & A_ 2 & \{2\} \\
		60.420 & \text{III} & A_ 1 & \{2\} \\
		60.421 & \text{III} & B_ 1 & \{2,2,2\} \\
		60.421 & \text{III} & B_ 2 & \{2,2,2\} \\
		60.421 & \text{III} & A_ 2 & \{2,2,2\} \\
		60.421 & \text{III} & A_ 1 & \{2,2,2\} \\
		60.422 & \text{III} & B_u & \{2,2,4\} \\
		60.422 & \text{III} & B_g & \{2,2\} \\
		60.422 & \text{III} & A_u & \{2,2,2,4\} \\
		60.422 & \text{III} & A_g & \{2,2\} \\
		60.423 & \text{III} & B_u & \{2,2,4\} \\
		60.423 & \text{III} & B_g & \{2\} \\
		60.423 & \text{III} & A_u & \{2,2,4\} \\
		60.423 & \text{III} & A_g & \{2\} \\
		60.424 & \text{III} & B_u & \{2,2,4\} \\
		60.424 & \text{III} & B_g & \{2\} \\
		60.424 & \text{III} & A_u & \{2,2,4\} \\
		60.424 & \text{III} & A_g & \{2,2\} \\
		60.425 & \text{III} & B_ 1 & \{2,2\} \\
		60.425 & \text{III} & B_ 2 & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		60.425 & \text{III} & B_ 3 & \{2\} \\
		60.425 & \text{III} & A_ 1 & \{2,2\} \\
		60.426 & \text{IV} & B_{1u} & \{2,2,4\} \\
		60.426 & \text{IV} & B_{1g} & \{2,2,2\} \\
		60.426 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		60.426 & \text{IV} & B_{2g} & \{2,2,2,2\} \\
		60.426 & \text{IV} & B_{3u} & \{2,4\} \\
		60.426 & \text{IV} & B_{3g} & \{2,2,2\} \\
		60.426 & \text{IV} & A_u & \{2,2,2\} \\
		60.426 & \text{IV} & A_g & \{2,2,2,2\} \\
		60.427 & \text{IV} & B_{1u} & \{2,2,4\} \\
		60.427 & \text{IV} & B_{1g} & \{2,2\} \\
		60.427 & \text{IV} & B_{2u} & \{2,2,2\} \\
		60.427 & \text{IV} & B_{2g} & \{2,2,2\} \\
		60.427 & \text{IV} & B_{3u} & \{2,4\} \\
		60.427 & \text{IV} & B_{3g} & \{2,2,2\} \\
		60.427 & \text{IV} & A_u & \{2,2,2\} \\
		60.427 & \text{IV} & A_g & \{2,2,2,2\} \\
		60.428 & \text{IV} & B_{1u} & \{2,2,4\} \\
		60.428 & \text{IV} & B_{1g} & \{2\} \\
		60.428 & \text{IV} & B_{2u} & \{2,2,2\} \\
		60.428 & \text{IV} & B_{2g} & \{2,2\} \\
		60.428 & \text{IV} & B_{3u} & \{2,4\} \\
		60.428 & \text{IV} & B_{3g} & \{2\} \\
		60.428 & \text{IV} & A_u & \{2,4\} \\
		60.428 & \text{IV} & A_g & \{2,2\} \\
		60.429 & \text{IV} & B_{1u} & \{2,4\} \\
		60.429 & \text{IV} & B_{1g} & \{2,2\} \\
		60.429 & \text{IV} & B_{2u} & \{2,2,2\} \\
		60.429 & \text{IV} & B_{2g} & \{2,2,2\} \\
		60.429 & \text{IV} & B_{3u} & \{4\} \\
		60.429 & \text{IV} & B_{3g} & \{2,2\} \\
		60.429 & \text{IV} & A_u & \{2,2\} \\
		60.429 & \text{IV} & A_g & \{2,2,2\} \\
		60.430 & \text{IV} & B_{1u} & \{2,4\} \\
		60.430 & \text{IV} & B_{1g} & \{2,2\} \\
		60.430 & \text{IV} & B_{2u} & \{2,2,2\} \\
		60.430 & \text{IV} & B_{2g} & \{2,2,2\} \\
		60.430 & \text{IV} & B_{3u} & \{4\} \\
		60.430 & \text{IV} & B_{3g} & \{2,2\} \\
		60.430 & \text{IV} & A_u & \{2,2\} \\
		60.430 & \text{IV} & A_g & \{2,2,2\} \\
		60.431 & \text{IV} & B_{1u} & \{2,2,4\} \\
		60.431 & \text{IV} & B_{1g} & \{2\} \\
		60.431 & \text{IV} & B_{2u} & \{2,2,4\} \\
		60.431 & \text{IV} & B_{2g} & \{2,2\} \\
		60.431 & \text{IV} & B_{3u} & \{2,4\} \\
		60.431 & \text{IV} & B_{3g} & \{2\} \\
		60.431 & \text{IV} & A_u & \{2,2\} \\
		60.431 & \text{IV} & A_g & \{2,2\} \\
		60.432 & \text{IV} & B_{1u} & \{2,2,4\} \\
		60.432 & \text{IV} & B_{1g} & \{2\} \\
		60.432 & \text{IV} & B_{2u} & \{2,2,2\} \\
		60.432 & \text{IV} & B_{2g} & \{2,2\} \\
		60.432 & \text{IV} & B_{3u} & \{2,4\} \\
		60.432 & \text{IV} & B_{3g} & \{2\} \\
		60.432 & \text{IV} & A_u & \{2,4\} \\
		60.432 & \text{IV} & A_g & \{2,2\} \\
		61.433 & \text{I} & B_{1u} & \{2,2,4\} \\
		61.433 & \text{I} & B_{1g} & \{2,2\} \\
		61.433 & \text{I} & B_{2u} & \{2,2,4\} \\
		61.433 & \text{I} & B_{2g} & \{2,2\} \\
		61.433 & \text{I} & B_{3u} & \{2,2,4\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		61.433 & \text{I} & B_{3g} & \{2,2\} \\
		61.433 & \text{I} & A_u & \{4\} \\
		61.433 & \text{I} & A_g & \{2,2\} \\
		61.434 & \text{II} & B_{1u} & \{2,2,2\} \\
		61.434 & \text{II} & B_{1g} & \{2\} \\
		61.434 & \text{II} & B_{2u} & \{2,2,2\} \\
		61.434 & \text{II} & B_{2g} & \{2\} \\
		61.434 & \text{II} & B_{3u} & \{2,2,2\} \\
		61.434 & \text{II} & B_{3g} & \{2\} \\
		61.434 & \text{II} & A_u & \{2\} \\
		61.434 & \text{II} & A_g & \{2,2\} \\
		61.435 & \text{III} & B_ 1 & \{2\} \\
		61.435 & \text{III} & B_ 2 & \{2,2\} \\
		61.435 & \text{III} & A_ 2 & \{2\} \\
		61.435 & \text{III} & A_ 1 & \{2,2\} \\
		61.436 & \text{III} & B_u & \{2,4\} \\
		61.436 & \text{III} & B_g & \{2\} \\
		61.436 & \text{III} & A_u & \{2,4\} \\
		61.436 & \text{III} & A_g & \{2,2\} \\
		61.437 & \text{III} & B_ 1 & \{\} \\
		61.437 & \text{III} & B_ 2 & \{\} \\
		61.437 & \text{III} & B_ 3 & \{\} \\
		61.437 & \text{III} & A_ 1 & \{2,2\} \\
		61.438 & \text{IV} & B_{1u} & \{2,2,2\} \\
		61.438 & \text{IV} & B_{1g} & \{2,2,2\} \\
		61.438 & \text{IV} & B_{2u} & \{2,2,2\} \\
		61.438 & \text{IV} & B_{2g} & \{2,2,2\} \\
		61.438 & \text{IV} & B_{3u} & \{2,2,2\} \\
		61.438 & \text{IV} & B_{3g} & \{2,2,2\} \\
		61.438 & \text{IV} & A_u & \{2\} \\
		61.438 & \text{IV} & A_g & \{2,2,2\} \\
		61.439 & \text{IV} & B_{1u} & \{2,2,4\} \\
		61.439 & \text{IV} & B_{1g} & \{2,2\} \\
		61.439 & \text{IV} & B_{2u} & \{2,2,4\} \\
		61.439 & \text{IV} & B_{2g} & \{2,2\} \\
		61.439 & \text{IV} & B_{3u} & \{2,2,2\} \\
		61.439 & \text{IV} & B_{3g} & \{2,2\} \\
		61.439 & \text{IV} & A_u & \{4\} \\
		61.439 & \text{IV} & A_g & \{2,2\} \\
		61.440 & \text{IV} & B_{1u} & \{2,2,2\} \\
		61.440 & \text{IV} & B_{1g} & \{2,2,2\} \\
		61.440 & \text{IV} & B_{2u} & \{2,2,2\} \\
		61.440 & \text{IV} & B_{2g} & \{2,2,2\} \\
		61.440 & \text{IV} & B_{3u} & \{2,2,2\} \\
		61.440 & \text{IV} & B_{3g} & \{2,2,2\} \\
		61.440 & \text{IV} & A_u & \{2\} \\
		61.440 & \text{IV} & A_g & \{2,2,2\} \\
		62.441 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		62.441 & \text{I} & B_{1g} & \{\} \\
		62.441 & \text{I} & B_{2u} & \{2,2\} \\
		62.441 & \text{I} & B_{2g} & \{2,2,2\} \\
		62.441 & \text{I} & B_{3u} & \{2,2,2,2\} \\
		62.441 & \text{I} & B_{3g} & \{\} \\
		62.441 & \text{I} & A_u & \{2,2\} \\
		62.441 & \text{I} & A_g & \{2,2,2\} \\
		62.442 & \text{II} & B_{1u} & \{2,2,2\} \\
		62.442 & \text{II} & B_{1g} & \{\} \\
		62.442 & \text{II} & B_{2u} & \{2,2\} \\
		62.442 & \text{II} & B_{2g} & \{2\} \\
		62.442 & \text{II} & B_{3u} & \{2,2,2,2\} \\
		62.442 & \text{II} & B_{3g} & \{\} \\
		62.442 & \text{II} & A_u & \{2,2\} \\
		62.442 & \text{II} & A_g & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		62.443 & \text{III} & B_ 1 & \{2\} \\
		62.443 & \text{III} & B_ 2 & \{2,2,2\} \\
		62.443 & \text{III} & A_ 2 & \{2\} \\
		62.443 & \text{III} & A_ 1 & \{2,2,2\} \\
		62.444 & \text{III} & B_ 2 & \{2,2,2\} \\
		62.444 & \text{III} & B_ 1 & \{2,2\} \\
		62.444 & \text{III} & A_ 2 & \{2,2\} \\
		62.444 & \text{III} & A_ 1 & \{2,2,2\} \\
		62.445 & \text{III} & B_ 1 & \{2,2,2\} \\
		62.445 & \text{III} & B_ 2 & \{2\} \\
		62.445 & \text{III} & A_ 2 & \{2\} \\
		62.445 & \text{III} & A_ 1 & \{2,2,2\} \\
		62.446 & \text{III} & B_u & \{2,2,2,4\} \\
		62.446 & \text{III} & B_g & \{2\} \\
		62.446 & \text{III} & A_u & \{2,2,4\} \\
		62.446 & \text{III} & A_g & \{2,2\} \\
		62.447 & \text{III} & B_u & \{2,2,4\} \\
		62.447 & \text{III} & B_g & \{2\} \\
		62.447 & \text{III} & A_u & \{2,2,2,4\} \\
		62.447 & \text{III} & A_g & \{2,2\} \\
		62.448 & \text{III} & B_u & \{2,2,4\} \\
		62.448 & \text{III} & B_g & \{\} \\
		62.448 & \text{III} & A_u & \{2,4\} \\
		62.448 & \text{III} & A_g & \{2,2,2,2\} \\
		62.449 & \text{III} & B_ 1 & \{2\} \\
		62.449 & \text{III} & B_ 2 & \{2\} \\
		62.449 & \text{III} & B_ 3 & \{2,2\} \\
		62.449 & \text{III} & A_ 1 & \{2,2\} \\
		62.450 & \text{IV} & B_{1u} & \{2,2,2\} \\
		62.450 & \text{IV} & B_{1g} & \{2\} \\
		62.450 & \text{IV} & B_{2u} & \{2\} \\
		62.450 & \text{IV} & B_{2g} & \{2,2\} \\
		62.450 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		62.450 & \text{IV} & B_{3g} & \{2\} \\
		62.450 & \text{IV} & A_u & \{2\} \\
		62.450 & \text{IV} & A_g & \{2,2,2,2\} \\
		62.451 & \text{IV} & B_{1u} & \{2,2,2\} \\
		62.451 & \text{IV} & B_{1g} & \{\} \\
		62.451 & \text{IV} & B_{2u} & \{2,2\} \\
		62.451 & \text{IV} & B_{2g} & \{2\} \\
		62.451 & \text{IV} & B_{3u} & \{2,2,2\} \\
		62.451 & \text{IV} & B_{3g} & \{\} \\
		62.451 & \text{IV} & A_u & \{2,2\} \\
		62.451 & \text{IV} & A_g & \{2,2\} \\
		62.452 & \text{IV} & B_{1u} & \{2,2,2\} \\
		62.452 & \text{IV} & B_{1g} & \{2,2\} \\
		62.452 & \text{IV} & B_{2u} & \{2,2\} \\
		62.452 & \text{IV} & B_{2g} & \{2,2\} \\
		62.452 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		62.452 & \text{IV} & B_{3g} & \{2\} \\
		62.452 & \text{IV} & A_u & \{2,2\} \\
		62.452 & \text{IV} & A_g & \{2,2,2,2\} \\
		62.453 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		62.453 & \text{IV} & B_{1g} & \{2\} \\
		62.453 & \text{IV} & B_{2u} & \{2\} \\
		62.453 & \text{IV} & B_{2g} & \{2,2,2\} \\
		62.453 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		62.453 & \text{IV} & B_{3g} & \{2\} \\
		62.453 & \text{IV} & A_u & \{2\} \\
		62.453 & \text{IV} & A_g & \{2,2,2,2\} \\
		62.454 & \text{IV} & B_{1u} & \{2,2,2\} \\
		62.454 & \text{IV} & B_{1g} & \{\} \\
		62.454 & \text{IV} & B_{2u} & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		62.454 & \text{IV} & B_{2g} & \{2,2\} \\
		62.454 & \text{IV} & B_{3u} & \{2,2,2\} \\
		62.454 & \text{IV} & B_{3g} & \{\} \\
		62.454 & \text{IV} & A_u & \{2,2\} \\
		62.454 & \text{IV} & A_g & \{2,2\} \\
		62.455 & \text{IV} & B_{1u} & \{2,2,2\} \\
		62.455 & \text{IV} & B_{1g} & \{2\} \\
		62.455 & \text{IV} & B_{2u} & \{2\} \\
		62.455 & \text{IV} & B_{2g} & \{2,2\} \\
		62.455 & \text{IV} & B_{3u} & \{2,2,2\} \\
		62.455 & \text{IV} & B_{3g} & \{2\} \\
		62.455 & \text{IV} & A_u & \{2\} \\
		62.455 & \text{IV} & A_g & \{2,2,2\} \\
		62.456 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		62.456 & \text{IV} & B_{1g} & \{\} \\
		62.456 & \text{IV} & B_{2u} & \{2,2\} \\
		62.456 & \text{IV} & B_{2g} & \{2,2,2\} \\
		62.456 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		62.456 & \text{IV} & B_{3g} & \{\} \\
		62.456 & \text{IV} & A_u & \{2,2\} \\
		62.456 & \text{IV} & A_g & \{2,2,2\} \\
		63.457 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		63.457 & \text{I} & B_{1g} & \{2\} \\
		63.457 & \text{I} & B_{2u} & \{2,2,2,2\} \\
		63.457 & \text{I} & B_{2g} & \{\} \\
		63.457 & \text{I} & B_{3u} & \{2,2,2\} \\
		63.457 & \text{I} & B_{3g} & \{\} \\
		63.457 & \text{I} & A_u & \{2,2\} \\
		63.457 & \text{I} & A_g & \{2,2\} \\
		63.458 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		63.458 & \text{II} & B_{1g} & \{2\} \\
		63.458 & \text{II} & B_{2u} & \{2,2,2,2\} \\
		63.458 & \text{II} & B_{2g} & \{\} \\
		63.458 & \text{II} & B_{3u} & \{2,2,2\} \\
		63.458 & \text{II} & B_{3g} & \{\} \\
		63.458 & \text{II} & A_u & \{2,2\} \\
		63.458 & \text{II} & A_g & \{2,2\} \\
		63.459 & \text{III} & B_ 1 & \{2,2,2\} \\
		63.459 & \text{III} & B_ 2 & \{2\} \\
		63.459 & \text{III} & A_ 2 & \{\} \\
		63.459 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		63.460 & \text{III} & B_ 2 & \{2,2\} \\
		63.460 & \text{III} & B_ 1 & \{2,2\} \\
		63.460 & \text{III} & A_ 2 & \{\} \\
		63.460 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		63.461 & \text{III} & B_ 1 & \{2\} \\
		63.461 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		63.461 & \text{III} & A_ 2 & \{2\} \\
		63.461 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		63.462 & \text{III} & B_u & \{2,2,2,4\} \\
		63.462 & \text{III} & B_g & \{\} \\
		63.462 & \text{III} & A_u & \{2,2,4\} \\
		63.462 & \text{III} & A_g & \{2,2,2\} \\
		63.463 & \text{III} & B_u & \{2,2,4,4\} \\
		63.463 & \text{III} & B_g & \{2,2\} \\
		63.463 & \text{III} & A_u & \{4,4\} \\
		63.463 & \text{III} & A_g & \{2,2,2,2\} \\
		63.464 & \text{III} & B_u & \{2,4,4\} \\
		63.464 & \text{III} & B_g & \{2,2\} \\
		63.464 & \text{III} & A_u & \{2,4,4\} \\
		63.464 & \text{III} & A_g & \{2,2,2\} \\
		63.465 & \text{III} & B_ 1 & \{2,2\} \\
		63.465 & \text{III} & B_ 2 & \{2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		63.465 & \text{III} & B_ 3 & \{2\} \\
		63.465 & \text{III} & A_ 1 & \{2,2\} \\
		63.466 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		63.466 & \text{IV} & B_{1g} & \{2\} \\
		63.466 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		63.466 & \text{IV} & B_{2g} & \{\} \\
		63.466 & \text{IV} & B_{3u} & \{2,2,2\} \\
		63.466 & \text{IV} & B_{3g} & \{\} \\
		63.466 & \text{IV} & A_u & \{2,2\} \\
		63.466 & \text{IV} & A_g & \{2,2\} \\
		63.467 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		63.467 & \text{IV} & B_{1g} & \{2\} \\
		63.467 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		63.467 & \text{IV} & B_{2g} & \{2\} \\
		63.467 & \text{IV} & B_{3u} & \{2,2,2\} \\
		63.467 & \text{IV} & B_{3g} & \{2\} \\
		63.467 & \text{IV} & A_u & \{2,2,2\} \\
		63.467 & \text{IV} & A_g & \{2,2\} \\
		63.468 & \text{IV} & B_{1u} & \{2,2,2\} \\
		63.468 & \text{IV} & B_{1g} & \{2\} \\
		63.468 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		63.468 & \text{IV} & B_{2g} & \{2\} \\
		63.468 & \text{IV} & B_{3u} & \{2,2,2\} \\
		63.468 & \text{IV} & B_{3g} & \{2\} \\
		63.468 & \text{IV} & A_u & \{2,2\} \\
		63.468 & \text{IV} & A_g & \{2,2\} \\
		64.469 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		64.469 & \text{I} & B_{1g} & \{2\} \\
		64.469 & \text{I} & B_{2u} & \{2,2,2,2\} \\
		64.469 & \text{I} & B_{2g} & \{2\} \\
		64.469 & \text{I} & B_{3u} & \{2,2,2\} \\
		64.469 & \text{I} & B_{3g} & \{2\} \\
		64.469 & \text{I} & A_u & \{2,2,2\} \\
		64.469 & \text{I} & A_g & \{2,2\} \\
		64.470 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		64.470 & \text{II} & B_{1g} & \{2\} \\
		64.470 & \text{II} & B_{2u} & \{2,2,2,2\} \\
		64.470 & \text{II} & B_{2g} & \{\} \\
		64.470 & \text{II} & B_{3u} & \{2,2,2\} \\
		64.470 & \text{II} & B_{3g} & \{\} \\
		64.470 & \text{II} & A_u & \{2,2,2\} \\
		64.470 & \text{II} & A_g & \{2,2\} \\
		64.471 & \text{III} & B_ 1 & \{2,2\} \\
		64.471 & \text{III} & B_ 2 & \{2,2\} \\
		64.471 & \text{III} & A_ 2 & \{2,2\} \\
		64.471 & \text{III} & A_ 1 & \{2,2,2\} \\
		64.472 & \text{III} & B_ 2 & \{2\} \\
		64.472 & \text{III} & B_ 1 & \{2,2\} \\
		64.472 & \text{III} & A_ 2 & \{2,2\} \\
		64.472 & \text{III} & A_ 1 & \{2,2,2\} \\
		64.473 & \text{III} & B_ 1 & \{2\} \\
		64.473 & \text{III} & B_ 2 & \{2,2,2\} \\
		64.473 & \text{III} & A_ 2 & \{2\} \\
		64.473 & \text{III} & A_ 1 & \{2,2,2\} \\
		64.474 & \text{III} & B_u & \{2,2,2,4\} \\
		64.474 & \text{III} & B_g & \{2\} \\
		64.474 & \text{III} & A_u & \{2,2,4\} \\
		64.474 & \text{III} & A_g & \{2,2,2\} \\
		64.475 & \text{III} & B_u & \{2,4,4\} \\
		64.475 & \text{III} & B_g & \{2,2\} \\
		64.475 & \text{III} & A_u & \{2,2,4\} \\
		64.475 & \text{III} & A_g & \{2,2,2,2\} \\
		64.476 & \text{III} & B_u & \{2,4,4\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		64.476 & \text{III} & B_g & \{2,2\} \\
		64.476 & \text{III} & A_u & \{2,2,2,4\} \\
		64.476 & \text{III} & A_g & \{2,2,2\} \\
		64.477 & \text{III} & B_ 1 & \{2,2\} \\
		64.477 & \text{III} & B_ 2 & \{2,2\} \\
		64.477 & \text{III} & B_ 3 & \{2,2\} \\
		64.477 & \text{III} & A_ 1 & \{2,2,2\} \\
		64.478 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		64.478 & \text{IV} & B_{1g} & \{2,2\} \\
		64.478 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		64.478 & \text{IV} & B_{2g} & \{2\} \\
		64.478 & \text{IV} & B_{3u} & \{2,2,2\} \\
		64.478 & \text{IV} & B_{3g} & \{2\} \\
		64.478 & \text{IV} & A_u & \{2,2,2\} \\
		64.478 & \text{IV} & A_g & \{2,2,2\} \\
		64.479 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		64.479 & \text{IV} & B_{1g} & \{2,2\} \\
		64.479 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		64.479 & \text{IV} & B_{2g} & \{2\} \\
		64.479 & \text{IV} & B_{3u} & \{2,2,2\} \\
		64.479 & \text{IV} & B_{3g} & \{2\} \\
		64.479 & \text{IV} & A_u & \{2,2,2\} \\
		64.479 & \text{IV} & A_g & \{2,2,2\} \\
		64.480 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		64.480 & \text{IV} & B_{1g} & \{2\} \\
		64.480 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		64.480 & \text{IV} & B_{2g} & \{2\} \\
		64.480 & \text{IV} & B_{3u} & \{2,2,2\} \\
		64.480 & \text{IV} & B_{3g} & \{2\} \\
		64.480 & \text{IV} & A_u & \{2,2,2\} \\
		64.480 & \text{IV} & A_g & \{2,2\} \\
		65.481 & \text{I} & B_{1u} & \{2,2,2,2,2,2\} \\
		65.481 & \text{I} & B_{1g} & \{\} \\
		65.481 & \text{I} & B_{2u} & \{2,2,2,2,2,2\} \\
		65.481 & \text{I} & B_{2g} & \{\} \\
		65.481 & \text{I} & B_{3u} & \{2,2,2,2,2,2\} \\
		65.481 & \text{I} & B_{3g} & \{\} \\
		65.481 & \text{I} & A_u & \{2,2\} \\
		65.481 & \text{I} & A_g & \{\} \\
		65.482 & \text{II} & B_{1u} & \{2,2,2,2,2,2\} \\
		65.482 & \text{II} & B_{1g} & \{\} \\
		65.482 & \text{II} & B_{2u} & \{2,2,2,2,2,2\} \\
		65.482 & \text{II} & B_{2g} & \{\} \\
		65.482 & \text{II} & B_{3u} & \{2,2,2,2,2,2\} \\
		65.482 & \text{II} & B_{3g} & \{\} \\
		65.482 & \text{II} & A_u & \{2,2\} \\
		65.482 & \text{II} & A_g & \{\} \\
		65.483 & \text{III} & B_ 1 & \{2,2,2\} \\
		65.483 & \text{III} & B_ 2 & \{2,2\} \\
		65.483 & \text{III} & A_ 2 & \{\} \\
		65.483 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		65.484 & \text{III} & B_ 1 & \{2,2\} \\
		65.484 & \text{III} & B_ 2 & \{2,2\} \\
		65.484 & \text{III} & A_ 2 & \{2\} \\
		65.484 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		65.485 & \text{III} & B_u & \{2,2,2,4,4,4\} \\
		65.485 & \text{III} & B_g & \{2\} \\
		65.485 & \text{III} & A_u & \{2,2,2,2,4\} \\
		65.485 & \text{III} & A_g & \{2,2,2\} \\
		65.486 & \text{III} & B_u & \{2,2,2,2,4,4\} \\
		65.486 & \text{III} & B_g & \{2\} \\
		65.486 & \text{III} & A_u & \{2,2,4,4\} \\
		65.486 & \text{III} & A_g & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		65.487 & \text{III} & B_ 1 & \{2,2,2\} \\
		65.487 & \text{III} & B_ 2 & \{2,2\} \\
		65.487 & \text{III} & B_ 3 & \{2,2\} \\
		65.487 & \text{III} & A_ 1 & \{2,2\} \\
		65.488 & \text{IV} & B_{1u} & \{2,2,2,2,2,2\} \\
		65.488 & \text{IV} & B_{1g} & \{\} \\
		65.488 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		65.488 & \text{IV} & B_{2g} & \{2,2\} \\
		65.488 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		65.488 & \text{IV} & B_{3g} & \{2,2\} \\
		65.488 & \text{IV} & A_u & \{2,2\} \\
		65.488 & \text{IV} & A_g & \{\} \\
		65.489 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		65.489 & \text{IV} & B_{1g} & \{\} \\
		65.489 & \text{IV} & B_{2u} & \{2,2,2,2,2,2\} \\
		65.489 & \text{IV} & B_{2g} & \{2\} \\
		65.489 & \text{IV} & B_{3u} & \{2,2,2,2,2,2\} \\
		65.489 & \text{IV} & B_{3g} & \{2\} \\
		65.489 & \text{IV} & A_u & \{2,2\} \\
		65.489 & \text{IV} & A_g & \{\} \\
		65.490 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		65.490 & \text{IV} & B_{1g} & \{\} \\
		65.490 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		65.490 & \text{IV} & B_{2g} & \{2,2\} \\
		65.490 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		65.490 & \text{IV} & B_{3g} & \{2,2\} \\
		65.490 & \text{IV} & A_u & \{2,2,2\} \\
		65.490 & \text{IV} & A_g & \{\} \\
		66.491 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		66.491 & \text{I} & B_{1g} & \{2\} \\
		66.491 & \text{I} & B_{2u} & \{2,2,2,2,4\} \\
		66.491 & \text{I} & B_{2g} & \{2\} \\
		66.491 & \text{I} & B_{3u} & \{2,2,2,2,4\} \\
		66.491 & \text{I} & B_{3g} & \{2\} \\
		66.491 & \text{I} & A_u & \{2,2,2\} \\
		66.491 & \text{I} & A_g & \{2\} \\
		66.492 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		66.492 & \text{II} & B_{1g} & \{2\} \\
		66.492 & \text{II} & B_{2u} & \{2,2,2,2,4\} \\
		66.492 & \text{II} & B_{2g} & \{2\} \\
		66.492 & \text{II} & B_{3u} & \{2,2,2,2,4\} \\
		66.492 & \text{II} & B_{3g} & \{2\} \\
		66.492 & \text{II} & A_u & \{2,2,2\} \\
		66.492 & \text{II} & A_g & \{2\} \\
		66.493 & \text{III} & B_ 1 & \{2,2,2,2\} \\
		66.493 & \text{III} & B_ 2 & \{2\} \\
		66.493 & \text{III} & A_ 2 & \{\} \\
		66.493 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		66.494 & \text{III} & B_ 1 & \{2,4\} \\
		66.494 & \text{III} & B_ 2 & \{2,4\} \\
		66.494 & \text{III} & A_ 2 & \{2,2,2,2\} \\
		66.494 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		66.495 & \text{III} & B_u & \{2,2,2,4,4\} \\
		66.495 & \text{III} & B_g & \{4\} \\
		66.495 & \text{III} & A_u & \{2,2,2,4\} \\
		66.495 & \text{III} & A_g & \{2,2\} \\
		66.496 & \text{III} & B_u & \{2,2,4,4\} \\
		66.496 & \text{III} & B_g & \{2\} \\
		66.496 & \text{III} & A_u & \{2,2,4,4\} \\
		66.496 & \text{III} & A_g & \{2,2\} \\
		66.497 & \text{III} & B_ 1 & \{2,2,2\} \\
		66.497 & \text{III} & B_ 2 & \{2,4\} \\
		66.497 & \text{III} & B_ 3 & \{2,4\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		66.497 & \text{III} & A_ 1 & \{2,2,2\} \\
		66.498 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		66.498 & \text{IV} & B_{1g} & \{2\} \\
		66.498 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		66.498 & \text{IV} & B_{2g} & \{2,2\} \\
		66.498 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		66.498 & \text{IV} & B_{3g} & \{2,2\} \\
		66.498 & \text{IV} & A_u & \{2,2,2\} \\
		66.498 & \text{IV} & A_g & \{2\} \\
		66.499 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		66.499 & \text{IV} & B_{1g} & \{2,2\} \\
		66.499 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		66.499 & \text{IV} & B_{2g} & \{2,2,2\} \\
		66.499 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		66.499 & \text{IV} & B_{3g} & \{2,2,2\} \\
		66.499 & \text{IV} & A_u & \{2,2,2,2\} \\
		66.499 & \text{IV} & A_g & \{2,2\} \\
		66.500 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		66.500 & \text{IV} & B_{1g} & \{2\} \\
		66.500 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		66.500 & \text{IV} & B_{2g} & \{2,2\} \\
		66.500 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		66.500 & \text{IV} & B_{3g} & \{2,2\} \\
		66.500 & \text{IV} & A_u & \{2,2,2,2\} \\
		66.500 & \text{IV} & A_g & \{2\} \\
		67.501 & \text{I} & B_{1u} & \{2,2,2,2,2\} \\
		67.501 & \text{I} & B_{1g} & \{2\} \\
		67.501 & \text{I} & B_{2u} & \{2,2,2,2,2\} \\
		67.501 & \text{I} & B_{2g} & \{\} \\
		67.501 & \text{I} & B_{3u} & \{2,2,2,2,2\} \\
		67.501 & \text{I} & B_{3g} & \{\} \\
		67.501 & \text{I} & A_u & \{2,2\} \\
		67.501 & \text{I} & A_g & \{2\} \\
		67.502 & \text{II} & B_{1u} & \{2,2,2,2,2\} \\
		67.502 & \text{II} & B_{1g} & \{2\} \\
		67.502 & \text{II} & B_{2u} & \{2,2,2,2,2\} \\
		67.502 & \text{II} & B_{2g} & \{\} \\
		67.502 & \text{II} & B_{3u} & \{2,2,2,2,2\} \\
		67.502 & \text{II} & B_{3g} & \{\} \\
		67.502 & \text{II} & A_u & \{2,2\} \\
		67.502 & \text{II} & A_g & \{2\} \\
		67.503 & \text{III} & B_ 1 & \{2,2\} \\
		67.503 & \text{III} & B_ 2 & \{2,2,2\} \\
		67.503 & \text{III} & A_ 2 & \{2,2\} \\
		67.503 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		67.504 & \text{III} & B_ 1 & \{2,2\} \\
		67.504 & \text{III} & B_ 2 & \{2,2\} \\
		67.504 & \text{III} & A_ 2 & \{2\} \\
		67.504 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		67.505 & \text{III} & B_u & \{2,2,2,4,4\} \\
		67.505 & \text{III} & B_g & \{2\} \\
		67.505 & \text{III} & A_u & \{2,2,2,4\} \\
		67.505 & \text{III} & A_g & \{2,2,2\} \\
		67.506 & \text{III} & B_u & \{2,2,2,4,4\} \\
		67.506 & \text{III} & B_g & \{2,2\} \\
		67.506 & \text{III} & A_u & \{2,2,2,4\} \\
		67.506 & \text{III} & A_g & \{2,2,2\} \\
		67.507 & \text{III} & B_ 1 & \{2,2,2\} \\
		67.507 & \text{III} & B_ 2 & \{2,2,2\} \\
		67.507 & \text{III} & B_ 3 & \{2,2,2\} \\
		67.507 & \text{III} & A_ 1 & \{2,2,2\} \\
		67.508 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		67.508 & \text{IV} & B_{1g} & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		67.508 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		67.508 & \text{IV} & B_{2g} & \{2,2\} \\
		67.508 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		67.508 & \text{IV} & B_{3g} & \{2,2\} \\
		67.508 & \text{IV} & A_u & \{2,2,2\} \\
		67.508 & \text{IV} & A_g & \{2\} \\
		67.509 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		67.509 & \text{IV} & B_{1g} & \{2\} \\
		67.509 & \text{IV} & B_{2u} & \{2,2,2,2,2\} \\
		67.509 & \text{IV} & B_{2g} & \{\} \\
		67.509 & \text{IV} & B_{3u} & \{2,2,2,2,2\} \\
		67.509 & \text{IV} & B_{3g} & \{\} \\
		67.509 & \text{IV} & A_u & \{2,2\} \\
		67.509 & \text{IV} & A_g & \{2\} \\
		67.510 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		67.510 & \text{IV} & B_{1g} & \{2\} \\
		67.510 & \text{IV} & B_{2u} & \{2,2,2\} \\
		67.510 & \text{IV} & B_{2g} & \{2,2\} \\
		67.510 & \text{IV} & B_{3u} & \{2,2,2\} \\
		67.510 & \text{IV} & B_{3g} & \{2,2\} \\
		67.510 & \text{IV} & A_u & \{2,2,2\} \\
		67.510 & \text{IV} & A_g & \{2\} \\
		68.511 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		68.511 & \text{I} & B_{1g} & \{2,2\} \\
		68.511 & \text{I} & B_{2u} & \{2,2,4\} \\
		68.511 & \text{I} & B_{2g} & \{2,2\} \\
		68.511 & \text{I} & B_{3u} & \{2,2,4\} \\
		68.511 & \text{I} & B_{3g} & \{2,2\} \\
		68.511 & \text{I} & A_u & \{2,2,2,2\} \\
		68.511 & \text{I} & A_g & \{2,2\} \\
		68.512 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		68.512 & \text{II} & B_{1g} & \{2,2\} \\
		68.512 & \text{II} & B_{2u} & \{2,2,4\} \\
		68.512 & \text{II} & B_{2g} & \{2,2\} \\
		68.512 & \text{II} & B_{3u} & \{2,2,4\} \\
		68.512 & \text{II} & B_{3g} & \{2,2\} \\
		68.512 & \text{II} & A_u & \{2,2,2,2\} \\
		68.512 & \text{II} & A_g & \{2,2\} \\
		68.513 & \text{III} & B_ 1 & \{2,2\} \\
		68.513 & \text{III} & B_ 2 & \{2,2,2\} \\
		68.513 & \text{III} & A_ 2 & \{2,2,2\} \\
		68.513 & \text{III} & A_ 1 & \{2,2,2\} \\
		68.514 & \text{III} & B_ 1 & \{4\} \\
		68.514 & \text{III} & B_ 2 & \{4\} \\
		68.514 & \text{III} & A_ 2 & \{2,2,2,2\} \\
		68.514 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		68.515 & \text{III} & B_u & \{2,4,4\} \\
		68.515 & \text{III} & B_g & \{2,4\} \\
		68.515 & \text{III} & A_u & \{2,2,4\} \\
		68.515 & \text{III} & A_g & \{2,2,2\} \\
		68.516 & \text{III} & B_u & \{4,4\} \\
		68.516 & \text{III} & B_g & \{2,2,2\} \\
		68.516 & \text{III} & A_u & \{2,2,4\} \\
		68.516 & \text{III} & A_g & \{2,2,2,2\} \\
		68.517 & \text{III} & B_ 1 & \{2,2,2\} \\
		68.517 & \text{III} & B_ 2 & \{2,4\} \\
		68.517 & \text{III} & B_ 3 & \{2,4\} \\
		68.517 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		68.518 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		68.518 & \text{IV} & B_{1g} & \{2,2\} \\
		68.518 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		68.518 & \text{IV} & B_{2g} & \{2,2\} \\
		68.518 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		68.518 & \text{IV} & B_{3g} & \{2,2\} \\
		68.518 & \text{IV} & A_u & \{2,2,2,2\} \\
		68.518 & \text{IV} & A_g & \{2,2\} \\
		68.519 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		68.519 & \text{IV} & B_{1g} & \{2,2,2\} \\
		68.519 & \text{IV} & B_{2u} & \{2,2,2,4\} \\
		68.519 & \text{IV} & B_{2g} & \{2,2,2\} \\
		68.519 & \text{IV} & B_{3u} & \{2,2,2,4\} \\
		68.519 & \text{IV} & B_{3g} & \{2,2,2\} \\
		68.519 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		68.519 & \text{IV} & A_g & \{2,2,2\} \\
		68.520 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		68.520 & \text{IV} & B_{1g} & \{2,2\} \\
		68.520 & \text{IV} & B_{2u} & \{2,2,4\} \\
		68.520 & \text{IV} & B_{2g} & \{2,2\} \\
		68.520 & \text{IV} & B_{3u} & \{2,2,4\} \\
		68.520 & \text{IV} & B_{3g} & \{2,2\} \\
		68.520 & \text{IV} & A_u & \{2,2,2,2\} \\
		68.520 & \text{IV} & A_g & \{2,2\} \\
		69.521 & \text{I} & B_{1u} & \{2,2,2,2,2\} \\
		69.521 & \text{I} & B_{1g} & \{\} \\
		69.521 & \text{I} & B_{2u} & \{2,2,2,2,2\} \\
		69.521 & \text{I} & B_{2g} & \{\} \\
		69.521 & \text{I} & B_{3u} & \{2,2,2,2,2\} \\
		69.521 & \text{I} & B_{3g} & \{\} \\
		69.521 & \text{I} & A_u & \{2,2\} \\
		69.521 & \text{I} & A_g & \{\} \\
		69.522 & \text{II} & B_{1u} & \{2,2,2,2,2\} \\
		69.522 & \text{II} & B_{1g} & \{\} \\
		69.522 & \text{II} & B_{2u} & \{2,2,2,2,2\} \\
		69.522 & \text{II} & B_{2g} & \{\} \\
		69.522 & \text{II} & B_{3u} & \{2,2,2,2,2\} \\
		69.522 & \text{II} & B_{3g} & \{\} \\
		69.522 & \text{II} & A_u & \{2,2\} \\
		69.522 & \text{II} & A_g & \{\} \\
		69.523 & \text{III} & B_ 1 & \{2,2\} \\
		69.523 & \text{III} & B_ 2 & \{2,2\} \\
		69.523 & \text{III} & A_ 2 & \{2\} \\
		69.523 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		69.524 & \text{III} & B_u & \{2,2,2,4,4\} \\
		69.524 & \text{III} & B_g & \{2\} \\
		69.524 & \text{III} & A_u & \{2,2,2,4\} \\
		69.524 & \text{III} & A_g & \{2,2\} \\
		69.525 & \text{III} & B_ 1 & \{2,2,2\} \\
		69.525 & \text{III} & B_ 2 & \{2,2,2\} \\
		69.525 & \text{III} & B_ 3 & \{2,2,2\} \\
		69.525 & \text{III} & A_ 1 & \{2,2,2\} \\
		69.526 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		69.526 & \text{IV} & B_{1g} & \{\} \\
		69.526 & \text{IV} & B_{2u} & \{2,2,2,2,2\} \\
		69.526 & \text{IV} & B_{2g} & \{\} \\
		69.526 & \text{IV} & B_{3u} & \{2,2,2,2,2\} \\
		69.526 & \text{IV} & B_{3g} & \{\} \\
		69.526 & \text{IV} & A_u & \{2,2\} \\
		69.526 & \text{IV} & A_g & \{\} \\
		70.527 & \text{I} & B_{1u} & \{2,4\} \\
		70.527 & \text{I} & B_{1g} & \{2\} \\
		70.527 & \text{I} & B_{2u} & \{2,4\} \\
		70.527 & \text{I} & B_{2g} & \{2\} \\
		70.527 & \text{I} & B_{3u} & \{2,4\} \\
		70.527 & \text{I} & B_{3g} & \{2\} \\
		70.527 & \text{I} & A_u & \{2,4\} \\
		70.527 & \text{I} & A_g & \{2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		70.528 & \text{II} & B_{1u} & \{2,4\} \\
		70.528 & \text{II} & B_{1g} & \{2\} \\
		70.528 & \text{II} & B_{2u} & \{2,4\} \\
		70.528 & \text{II} & B_{2g} & \{2\} \\
		70.528 & \text{II} & B_{3u} & \{2,4\} \\
		70.528 & \text{II} & B_{3g} & \{2\} \\
		70.528 & \text{II} & A_u & \{2,4\} \\
		70.528 & \text{II} & A_g & \{2\} \\
		70.529 & \text{III} & B_ 1 & \{2,2\} \\
		70.529 & \text{III} & B_ 2 & \{2,2\} \\
		70.529 & \text{III} & A_ 2 & \{2,2\} \\
		70.529 & \text{III} & A_ 1 & \{2,2\} \\
		70.530 & \text{III} & B_u & \{2,4\} \\
		70.530 & \text{III} & B_g & \{2\} \\
		70.530 & \text{III} & A_u & \{2,2,4\} \\
		70.530 & \text{III} & A_g & \{2\} \\
		70.531 & \text{III} & B_ 1 & \{2,2\} \\
		70.531 & \text{III} & B_ 2 & \{2,2\} \\
		70.531 & \text{III} & B_ 3 & \{2,2\} \\
		70.531 & \text{III} & A_ 1 & \{2,2\} \\
		70.532 & \text{IV} & B_{1u} & \{2,4\} \\
		70.532 & \text{IV} & B_{1g} & \{2,2,2\} \\
		70.532 & \text{IV} & B_{2u} & \{2,4\} \\
		70.532 & \text{IV} & B_{2g} & \{2,2,2\} \\
		70.532 & \text{IV} & B_{3u} & \{2,4\} \\
		70.532 & \text{IV} & B_{3g} & \{2,2,2\} \\
		70.532 & \text{IV} & A_u & \{2,2,2\} \\
		70.532 & \text{IV} & A_g & \{2,2,2\} \\
		71.533 & \text{I} & B_{1u} & \{2,2,2,2,2\} \\
		71.533 & \text{I} & B_{1g} & \{\} \\
		71.533 & \text{I} & B_{2u} & \{2,2,2,2,2\} \\
		71.533 & \text{I} & B_{2g} & \{\} \\
		71.533 & \text{I} & B_{3u} & \{2,2,2,2,2\} \\
		71.533 & \text{I} & B_{3g} & \{\} \\
		71.533 & \text{I} & A_u & \{2,2\} \\
		71.533 & \text{I} & A_g & \{\} \\
		71.534 & \text{II} & B_{1u} & \{2,2,2,2,2\} \\
		71.534 & \text{II} & B_{1g} & \{\} \\
		71.534 & \text{II} & B_{2u} & \{2,2,2,2,2\} \\
		71.534 & \text{II} & B_{2g} & \{\} \\
		71.534 & \text{II} & B_{3u} & \{2,2,2,2,2\} \\
		71.534 & \text{II} & B_{3g} & \{\} \\
		71.534 & \text{II} & A_u & \{2,2\} \\
		71.534 & \text{II} & A_g & \{\} \\
		71.535 & \text{III} & B_ 1 & \{2,2\} \\
		71.535 & \text{III} & B_ 2 & \{2,2\} \\
		71.535 & \text{III} & A_ 2 & \{\} \\
		71.535 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		71.536 & \text{III} & B_u & \{2,2,2,4,4\} \\
		71.536 & \text{III} & B_g & \{2\} \\
		71.536 & \text{III} & A_u & \{2,4,4\} \\
		71.536 & \text{III} & A_g & \{2,2\} \\
		71.537 & \text{III} & B_ 1 & \{2,2\} \\
		71.537 & \text{III} & B_ 2 & \{2,2\} \\
		71.537 & \text{III} & B_ 3 & \{2,2\} \\
		71.537 & \text{III} & A_ 1 & \{2,2\} \\
		71.538 & \text{IV} & B_{1u} & \{2,2,2,2,2\} \\
		71.538 & \text{IV} & B_{1g} & \{2\} \\
		71.538 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		71.538 & \text{IV} & B_{2g} & \{2\} \\
		71.538 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		71.538 & \text{IV} & B_{3g} & \{2\} \\
		71.538 & \text{IV} & A_u & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		71.538 & \text{IV} & A_g & \{\} \\
		72.539 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		72.539 & \text{I} & B_{1g} & \{2\} \\
		72.539 & \text{I} & B_{2u} & \{2,2,2,2\} \\
		72.539 & \text{I} & B_{2g} & \{2\} \\
		72.539 & \text{I} & B_{3u} & \{2,2,2,2\} \\
		72.539 & \text{I} & B_{3g} & \{2\} \\
		72.539 & \text{I} & A_u & \{2,2,2\} \\
		72.539 & \text{I} & A_g & \{2\} \\
		72.540 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		72.540 & \text{II} & B_{1g} & \{\} \\
		72.540 & \text{II} & B_{2u} & \{2,2,2,2\} \\
		72.540 & \text{II} & B_{2g} & \{2\} \\
		72.540 & \text{II} & B_{3u} & \{2,2,2,2\} \\
		72.540 & \text{II} & B_{3g} & \{2\} \\
		72.540 & \text{II} & A_u & \{2,2,2\} \\
		72.540 & \text{II} & A_g & \{2\} \\
		72.541 & \text{III} & B_ 1 & \{2,2\} \\
		72.541 & \text{III} & B_ 2 & \{2\} \\
		72.541 & \text{III} & A_ 2 & \{2\} \\
		72.541 & \text{III} & A_ 1 & \{2,2,2\} \\
		72.542 & \text{III} & B_ 1 & \{2,4\} \\
		72.542 & \text{III} & B_ 2 & \{2,4\} \\
		72.542 & \text{III} & A_ 2 & \{2,2,2,2\} \\
		72.542 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		72.543 & \text{III} & B_u & \{2,4,4\} \\
		72.543 & \text{III} & B_g & \{2,2,2\} \\
		72.543 & \text{III} & A_u & \{2,2,2,4\} \\
		72.543 & \text{III} & A_g & \{2,2,2\} \\
		72.544 & \text{III} & B_u & \{2,4,4\} \\
		72.544 & \text{III} & B_g & \{2,2\} \\
		72.544 & \text{III} & A_u & \{4,4\} \\
		72.544 & \text{III} & A_g & \{2,2,2\} \\
		72.545 & \text{III} & B_ 1 & \{2,2,2\} \\
		72.545 & \text{III} & B_ 2 & \{2,2\} \\
		72.545 & \text{III} & B_ 3 & \{2,2\} \\
		72.545 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		72.546 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		72.546 & \text{IV} & B_{1g} & \{2\} \\
		72.546 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		72.546 & \text{IV} & B_{2g} & \{2\} \\
		72.546 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		72.546 & \text{IV} & B_{3g} & \{2\} \\
		72.546 & \text{IV} & A_u & \{2,2,2\} \\
		72.546 & \text{IV} & A_g & \{2\} \\
		72.547 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		72.547 & \text{IV} & B_{1g} & \{2\} \\
		72.547 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		72.547 & \text{IV} & B_{2g} & \{2,2\} \\
		72.547 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		72.547 & \text{IV} & B_{3g} & \{2,2\} \\
		72.547 & \text{IV} & A_u & \{2,2,2,2\} \\
		72.547 & \text{IV} & A_g & \{2,2\} \\
		73.548 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		73.548 & \text{I} & B_{1g} & \{2,2\} \\
		73.548 & \text{I} & B_{2u} & \{2,2,2,2\} \\
		73.548 & \text{I} & B_{2g} & \{2,2\} \\
		73.548 & \text{I} & B_{3u} & \{2,2,2,2\} \\
		73.548 & \text{I} & B_{3g} & \{2,2\} \\
		73.548 & \text{I} & A_u & \{2,2,2,2,2\} \\
		73.548 & \text{I} & A_g & \{2,2,2\} \\
		73.549 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		73.549 & \text{II} & B_{1g} & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		73.549 & \text{II} & B_{2u} & \{2,2,2,2\} \\
		73.549 & \text{II} & B_{2g} & \{2\} \\
		73.549 & \text{II} & B_{3u} & \{2,2,2,2\} \\
		73.549 & \text{II} & B_{3g} & \{2\} \\
		73.549 & \text{II} & A_u & \{2,2,2,2\} \\
		73.549 & \text{II} & A_g & \{2,2,2\} \\
		73.550 & \text{III} & B_ 1 & \{2,2\} \\
		73.550 & \text{III} & B_ 2 & \{2,2\} \\
		73.550 & \text{III} & A_ 2 & \{2,2,2,2\} \\
		73.550 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		73.551 & \text{III} & B_u & \{2,4,4\} \\
		73.551 & \text{III} & B_g & \{2,2,2\} \\
		73.551 & \text{III} & A_u & \{2,2,4\} \\
		73.551 & \text{III} & A_g & \{2,2,2,2,2\} \\
		73.552 & \text{III} & B_ 1 & \{2,2,2\} \\
		73.552 & \text{III} & B_ 2 & \{2,2,2\} \\
		73.552 & \text{III} & B_ 3 & \{2,2,2\} \\
		73.552 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		73.553 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		73.553 & \text{IV} & B_{1g} & \{2,2\} \\
		73.553 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		73.553 & \text{IV} & B_{2g} & \{2,2\} \\
		73.553 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		73.553 & \text{IV} & B_{3g} & \{2,2\} \\
		73.553 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		73.553 & \text{IV} & A_g & \{2,2,2\} \\
		74.554 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		74.554 & \text{I} & B_{1g} & \{\} \\
		74.554 & \text{I} & B_{2u} & \{2,2,2,2\} \\
		74.554 & \text{I} & B_{2g} & \{\} \\
		74.554 & \text{I} & B_{3u} & \{2,2,2,2\} \\
		74.554 & \text{I} & B_{3g} & \{\} \\
		74.554 & \text{I} & A_u & \{2,2,2\} \\
		74.554 & \text{I} & A_g & \{2\} \\
		74.555 & \text{II} & B_{1u} & \{2,2,2,2\} \\
		74.555 & \text{II} & B_{1g} & \{\} \\
		74.555 & \text{II} & B_{2u} & \{2,2,2,2\} \\
		74.555 & \text{II} & B_{2g} & \{\} \\
		74.555 & \text{II} & B_{3u} & \{2,2,2,2\} \\
		74.555 & \text{II} & B_{3g} & \{\} \\
		74.555 & \text{II} & A_u & \{2,2,2\} \\
		74.555 & \text{II} & A_g & \{2\} \\
		74.556 & \text{III} & B_ 1 & \{2\} \\
		74.556 & \text{III} & B_ 2 & \{2,2,2\} \\
		74.556 & \text{III} & A_ 2 & \{2\} \\
		74.556 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		74.557 & \text{III} & B_ 1 & \{2,2\} \\
		74.557 & \text{III} & B_ 2 & \{2,2\} \\
		74.557 & \text{III} & A_ 2 & \{\} \\
		74.557 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		74.558 & \text{III} & B_u & \{2,2,4,4\} \\
		74.558 & \text{III} & B_g & \{2\} \\
		74.558 & \text{III} & A_u & \{2,4,4\} \\
		74.558 & \text{III} & A_g & \{2,2\} \\
		74.559 & \text{III} & B_u & \{2,2,4,4\} \\
		74.559 & \text{III} & B_g & \{2\} \\
		74.559 & \text{III} & A_u & \{2,4,4\} \\
		74.559 & \text{III} & A_g & \{2,2,2\} \\
		74.560 & \text{III} & B_ 1 & \{\} \\
		74.560 & \text{III} & B_ 2 & \{2\} \\
		74.560 & \text{III} & B_ 3 & \{2\} \\
		74.560 & \text{III} & A_ 1 & \{2,2,2\} \\
		74.561 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		74.561 & \text{IV} & B_{1g} & \{2,2,2\} \\
		74.561 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		74.561 & \text{IV} & B_{2g} & \{2\} \\
		74.561 & \text{IV} & B_{3u} & \{2,2,2,2\} \\
		74.561 & \text{IV} & B_{3g} & \{2\} \\
		74.561 & \text{IV} & A_u & \{2,2,2,2\} \\
		74.561 & \text{IV} & A_g & \{2\} \\
		74.562 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		74.562 & \text{IV} & B_{1g} & \{2\} \\
		74.562 & \text{IV} & B_{2u} & \{2,2,2,2\} \\
		74.562 & \text{IV} & B_{2g} & \{2\} \\
		74.562 & \text{IV} & B_{3u} & \{2,2,2\} \\
		74.562 & \text{IV} & B_{3g} & \{\} \\
		74.562 & \text{IV} & A_u & \{2,2,2\} \\
		74.562 & \text{IV} & A_g & \{2\} \\
		75.1 & \text{I} & B & \{2,2,2,2,4\} \\
		75.1 & \text{I} & \text{}^1E & \{2,8\} \\
		75.1 & \text{I} & \text{}^2E & \{2,8\} \\
		75.1 & \text{I} & A & \{2,2,2,2,4\} \\
		75.2 & \text{II} & B & \{2,2,2,2\} \\
		75.2 & \text{II} & A & \{2,2,2,2,2\} \\
		75.3 & \text{III} & A & \{2,2\} \\
		75.4 & \text{IV} & B & \{2,2,2,2,2\} \\
		75.4 & \text{IV} & A & \{2,2,2,2\} \\
		75.5 & \text{IV} & B & \{2,2,2,2\} \\
		75.5 & \text{IV} & A & \{2,2,2,2\} \\
		75.6 & \text{IV} & B & \{2,2,2,2\} \\
		75.6 & \text{IV} & A & \{2,2,2,2\} \\
		76.7 & \text{I} & B & \{2,2,2\} \\
		76.7 & \text{I} & \text{}^1E & \{2,2,2\} \\
		76.7 & \text{I} & \text{}^2E & \{2,2,2\} \\
		76.7 & \text{I} & A & \{2,2,2\} \\
		76.8 & \text{II} & B & \{2,2\} \\
		76.8 & \text{II} & A & \{2,2,2\} \\
		76.9 & \text{III} & A & \{2,2\} \\
		76.10 & \text{IV} & B & \{2,2\} \\
		76.10 & \text{IV} & A & \{2,2,2\} \\
		76.11 & \text{IV} & B & \{2,2,2\} \\
		76.11 & \text{IV} & A & \{2,2,2\} \\
		76.12 & \text{IV} & B & \{2,2\} \\
		76.12 & \text{IV} & A & \{2,2\} \\
		77.13 & \text{I} & B & \{2,2,2,2,2\} \\
		77.13 & \text{I} & \text{}^1E & \{2,4\} \\
		77.13 & \text{I} & \text{}^2E & \{2,4\} \\
		77.13 & \text{I} & A & \{2,2,2,2,2\} \\
		77.14 & \text{II} & B & \{2,2,2\} \\
		77.14 & \text{II} & A & \{2,2,2,2,2\} \\
		77.15 & \text{III} & A & \{2,2,2\} \\
		77.16 & \text{IV} & B & \{2,2,2,2\} \\
		77.16 & \text{IV} & A & \{2,2,2\} \\
		77.17 & \text{IV} & B & \{2,2,2,2,2\} \\
		77.17 & \text{IV} & A & \{2,2,2,2,2\} \\
		77.18 & \text{IV} & B & \{2,2,2,2\} \\
		77.18 & \text{IV} & A & \{2,2,2,2\} \\
		78.19 & \text{I} & B & \{2,2,2\} \\
		78.19 & \text{I} & \text{}^1E & \{2,2,2\} \\
		78.19 & \text{I} & \text{}^2E & \{2,2,2\} \\
		78.19 & \text{I} & A & \{2,2,2\} \\
		78.20 & \text{II} & B & \{2,2\} \\
		78.20 & \text{II} & A & \{2,2,2\} \\
		78.21 & \text{III} & A & \{2,2\} \\
		78.22 & \text{IV} & B & \{2,2\} \\
		78.22 & \text{IV} & A & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		78.23 & \text{IV} & B & \{2,2,2\} \\
		78.23 & \text{IV} & A & \{2,2,2\} \\
		78.24 & \text{IV} & B & \{2,2\} \\
		78.24 & \text{IV} & A & \{2,2\} \\
		79.25 & \text{I} & B & \{2,2,2,2\} \\
		79.25 & \text{I} & \text{}^1E & \{2,4\} \\
		79.25 & \text{I} & \text{}^2E & \{2,4\} \\
		79.25 & \text{I} & A & \{2,2,2,2\} \\
		79.26 & \text{II} & B & \{2,2,2\} \\
		79.26 & \text{II} & A & \{2,2,2,2\} \\
		79.27 & \text{III} & A & \{2,2\} \\
		79.28 & \text{IV} & B & \{2,2,2,2\} \\
		79.28 & \text{IV} & A & \{2,2,2\} \\
		80.29 & \text{I} & B & \{2,2,2\} \\
		80.29 & \text{I} & \text{}^1E & \{2,2\} \\
		80.29 & \text{I} & \text{}^2E & \{2,2\} \\
		80.29 & \text{I} & A & \{2,2,2\} \\
		80.30 & \text{II} & B & \{2,2\} \\
		80.30 & \text{II} & A & \{2,2,2\} \\
		80.31 & \text{III} & A & \{2,2\} \\
		80.32 & \text{IV} & B & \{2,2\} \\
		80.32 & \text{IV} & A & \{2,2,2\} \\
		81.33 & \text{I} & \text{}^1E & \{2,2,8\} \\
		81.33 & \text{I} & \text{}^2E & \{2,2,8\} \\
		81.33 & \text{I} & B & \{2,2,2,2,4\} \\
		81.33 & \text{I} & A & \{2,2,2,2,4\} \\
		81.34 & \text{II} & B & \{2,2,2,2,2,2\} \\
		81.34 & \text{II} & A & \{2,2,2\} \\
		81.35 & \text{III} & A & \{2,2\} \\
		81.36 & \text{IV} & B & \{2,2,2,2\} \\
		81.36 & \text{IV} & A & \{2,2,2,2\} \\
		81.37 & \text{IV} & B & \{2,2,2,2,2\} \\
		81.37 & \text{IV} & A & \{2,2,2,2,2\} \\
		81.38 & \text{IV} & B & \{2,2,2,2\} \\
		81.38 & \text{IV} & A & \{2,2,2,2\} \\
		82.39 & \text{I} & \text{}^1E & \{2,2,4\} \\
		82.39 & \text{I} & \text{}^2E & \{2,2,4\} \\
		82.39 & \text{I} & B & \{2,2,2,2\} \\
		82.39 & \text{I} & A & \{2,2,2,2\} \\
		82.40 & \text{II} & B & \{2,2,2,2,2\} \\
		82.40 & \text{II} & A & \{2,2\} \\
		82.41 & \text{III} & A & \{2\} \\
		82.42 & \text{IV} & B & \{2,2,2,2\} \\
		82.42 & \text{IV} & A & \{2,2,2,2,2\} \\
		83.43 & \text{I} & B_u & \{2,2,2,2,2,4\} \\
		83.43 & \text{I} & B_g & \{4,4,4\} \\
		83.43 & \text{I} & \text{}^1E_u & \{2,2,2,8,8,8\} \\
		83.43 & \text{I} & \text{}^1E_g & \{4\} \\
		83.43 & \text{I} & \text{}^2E_u & \{2,2,2,8,8,8\} \\
		83.43 & \text{I} & \text{}^2E_g & \{4\} \\
		83.43 & \text{I} & A_u & \{2,2,2,2,2,4\} \\
		83.43 & \text{I} & A_g & \{4,4,4\} \\
		83.44 & \text{II} & B_u & \{2,2,2,2\} \\
		83.44 & \text{II} & B_g & \{2,2,2\} \\
		83.44 & \text{II} & A_u & \{2,2,2,2,2,2,4\} \\
		83.44 & \text{II} & A_g & \{2,2,2\} \\
		83.45 & \text{III} & A_u & \{2,2,2,2\} \\
		83.45 & \text{III} & A_g & \{\} \\
		83.46 & \text{III} & B & \{2,2,2,2\} \\
		83.46 & \text{III} & A & \{2,2,2,2,2\} \\
		83.47 & \text{III} & B & \{2,2,2,2,2,2\} \\
		83.47 & \text{III} & A & \{2,2,2\} \\
		83.48 & \text{IV} & B_u & \{2,2,2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		83.48 & \text{IV} & B_g & \{2,4\} \\
		83.48 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		83.48 & \text{IV} & A_g & \{2,4\} \\
		83.49 & \text{IV} & B_u & \{2,2,2,2,2\} \\
		83.49 & \text{IV} & B_g & \{2,2,2\} \\
		83.49 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		83.49 & \text{IV} & A_g & \{2,2,2\} \\
		83.50 & \text{IV} & B_u & \{2,2,2,2,2\} \\
		83.50 & \text{IV} & B_g & \{2,4\} \\
		83.50 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		83.50 & \text{IV} & A_g & \{2,4\} \\
		84.51 & \text{I} & B_u & \{2,2,2,2,2\} \\
		84.51 & \text{I} & B_g & \{2,4\} \\
		84.51 & \text{I} & \text{}^1E_u & \{2,2,2,4,8\} \\
		84.51 & \text{I} & \text{}^1E_g & \{4\} \\
		84.51 & \text{I} & \text{}^2E_u & \{2,2,2,4,8\} \\
		84.51 & \text{I} & \text{}^2E_g & \{4\} \\
		84.51 & \text{I} & A_u & \{2,2,2,2,2\} \\
		84.51 & \text{I} & A_g & \{2,4\} \\
		84.52 & \text{II} & B_u & \{2,2,2\} \\
		84.52 & \text{II} & B_g & \{2,2\} \\
		84.52 & \text{II} & A_u & \{2,2,2,2,2,2\} \\
		84.52 & \text{II} & A_g & \{2,2\} \\
		84.53 & \text{III} & A_u & \{2,2,2\} \\
		84.53 & \text{III} & A_g & \{2\} \\
		84.54 & \text{III} & B & \{2,2,2,2\} \\
		84.54 & \text{III} & A & \{2,2,2,2\} \\
		84.55 & \text{III} & B & \{2,2,2,2,2\} \\
		84.55 & \text{III} & A & \{2,2,2,2,2\} \\
		84.56 & \text{IV} & B_u & \{2,2,2,2\} \\
		84.56 & \text{IV} & B_g & \{2\} \\
		84.56 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		84.56 & \text{IV} & A_g & \{2\} \\
		84.57 & \text{IV} & B_u & \{2,2,2,2,2\} \\
		84.57 & \text{IV} & B_g & \{2,2,2\} \\
		84.57 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		84.57 & \text{IV} & A_g & \{2,2,2\} \\
		84.58 & \text{IV} & B_u & \{2,2,2,2,2\} \\
		84.58 & \text{IV} & B_g & \{2\} \\
		84.58 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		84.58 & \text{IV} & A_g & \{2\} \\
		85.59 & \text{I} & B_u & \{2,2,2,2,4\} \\
		85.59 & \text{I} & B_g & \{2,2,4\} \\
		85.59 & \text{I} & \text{}^1E_u & \{2,4,8\} \\
		85.59 & \text{I} & \text{}^1E_g & \{2,4\} \\
		85.59 & \text{I} & \text{}^2E_u & \{2,4,8\} \\
		85.59 & \text{I} & \text{}^2E_g & \{2,4\} \\
		85.59 & \text{I} & A_u & \{2,2,2,2,4\} \\
		85.59 & \text{I} & A_g & \{2,2,4\} \\
		85.60 & \text{II} & B_u & \{2,2,2,2\} \\
		85.60 & \text{II} & B_g & \{2,2\} \\
		85.60 & \text{II} & A_u & \{2,2,2,2,2\} \\
		85.60 & \text{II} & A_g & \{2,2\} \\
		85.61 & \text{III} & A_u & \{2,2\} \\
		85.61 & \text{III} & A_g & \{2,2\} \\
		85.62 & \text{III} & B & \{2,2,2,2\} \\
		85.62 & \text{III} & A & \{2,2,2,2\} \\
		85.63 & \text{III} & B & \{2,2,2,2,2\} \\
		85.63 & \text{III} & A & \{2,2,2,2,2\} \\
		85.64 & \text{IV} & B_u & \{2,2,2,2,2,2\} \\
		85.64 & \text{IV} & B_g & \{2,2\} \\
		85.64 & \text{IV} & A_u & \{2,2,2,2\} \\
		85.64 & \text{IV} & A_g & \{2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		85.65 & \text{IV} & B_u & \{2,2,2,2\} \\
		85.65 & \text{IV} & B_g & \{2,2\} \\
		85.65 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		85.65 & \text{IV} & A_g & \{2,2\} \\
		85.66 & \text{IV} & B_u & \{2,2,2,2,2\} \\
		85.66 & \text{IV} & B_g & \{2,2\} \\
		85.66 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		85.66 & \text{IV} & A_g & \{2,2\} \\
		86.67 & \text{I} & B_u & \{2,2,2,2,2\} \\
		86.67 & \text{I} & B_g & \{2,2,2\} \\
		86.67 & \text{I} & \text{}^1E_u & \{2,4,4\} \\
		86.67 & \text{I} & \text{}^1E_g & \{2,4\} \\
		86.67 & \text{I} & \text{}^2E_u & \{2,4,4\} \\
		86.67 & \text{I} & \text{}^2E_g & \{2,4\} \\
		86.67 & \text{I} & A_u & \{2,2,2,2,2\} \\
		86.67 & \text{I} & A_g & \{2,2,2\} \\
		86.68 & \text{II} & B_u & \{2,2,2,2\} \\
		86.68 & \text{II} & B_g & \{2,2\} \\
		86.68 & \text{II} & A_u & \{2,2,2,2,2,2\} \\
		86.68 & \text{II} & A_g & \{2,2\} \\
		86.69 & \text{III} & A_u & \{2,2\} \\
		86.69 & \text{III} & A_g & \{2,2\} \\
		86.70 & \text{III} & B & \{2,2,2,2\} \\
		86.70 & \text{III} & A & \{2,2,2,2\} \\
		86.71 & \text{III} & B & \{2,2,2,2,2\} \\
		86.71 & \text{III} & A & \{2,2,2,2,2\} \\
		86.72 & \text{IV} & B_u & \{2,2,2,2,2\} \\
		86.72 & \text{IV} & B_g & \{2\} \\
		86.72 & \text{IV} & A_u & \{2,2,2,2\} \\
		86.72 & \text{IV} & A_g & \{2,2\} \\
		86.73 & \text{IV} & B_u & \{2,2,2,2,2,2\} \\
		86.73 & \text{IV} & B_g & \{2,2,2\} \\
		86.73 & \text{IV} & A_u & \{2,2,2,2,2,2\} \\
		86.73 & \text{IV} & A_g & \{2,2,2\} \\
		86.74 & \text{IV} & B_u & \{2,2,2,2\} \\
		86.74 & \text{IV} & B_g & \{2,2\} \\
		86.74 & \text{IV} & A_u & \{2,2,2,2,2\} \\
		86.74 & \text{IV} & A_g & \{2\} \\
		87.75 & \text{I} & B_u & \{2,2,2,2,2\} \\
		87.75 & \text{I} & B_g & \{4,4\} \\
		87.75 & \text{I} & \text{}^1E_u & \{2,2,8,8\} \\
		87.75 & \text{I} & \text{}^1E_g & \{4\} \\
		87.75 & \text{I} & \text{}^2E_u & \{2,2,8,8\} \\
		87.75 & \text{I} & \text{}^2E_g & \{4\} \\
		87.75 & \text{I} & A_u & \{2,2,2,2,2\} \\
		87.75 & \text{I} & A_g & \{4,4\} \\
		87.76 & \text{II} & B_u & \{2,2,2\} \\
		87.76 & \text{II} & B_g & \{2,2\} \\
		87.76 & \text{II} & A_u & \{2,2,2,2,4\} \\
		87.76 & \text{II} & A_g & \{2,2\} \\
		87.77 & \text{III} & A_u & \{2,2,2\} \\
		87.77 & \text{III} & A_g & \{\} \\
		87.78 & \text{III} & B & \{2,2,2,2\} \\
		87.78 & \text{III} & A & \{2,2,2,2\} \\
		87.79 & \text{III} & B & \{2,2,2,2,2\} \\
		87.79 & \text{III} & A & \{2,2,2,2\} \\
		87.80 & \text{IV} & B_u & \{2,2,2,2\} \\
		87.80 & \text{IV} & B_g & \{2,2\} \\
		87.80 & \text{IV} & A_u & \{2,2,2,2\} \\
		87.80 & \text{IV} & A_g & \{2,2\} \\
		88.81 & \text{I} & B_u & \{2,2,4\} \\
		88.81 & \text{I} & B_g & \{2,2\} \\
		88.81 & \text{I} & \text{}^1E_u & \{2,2,4\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		88.81 & \text{I} & \text{}^1E_g & \{4\} \\
		88.81 & \text{I} & \text{}^2E_u & \{2,2,4\} \\
		88.81 & \text{I} & \text{}^2E_g & \{4\} \\
		88.81 & \text{I} & A_u & \{2,2,4\} \\
		88.81 & \text{I} & A_g & \{2,2\} \\
		88.82 & \text{II} & B_u & \{2,4\} \\
		88.82 & \text{II} & B_g & \{2,2\} \\
		88.82 & \text{II} & A_u & \{2,2,2,4\} \\
		88.82 & \text{II} & A_g & \{2\} \\
		88.83 & \text{III} & A_u & \{4\} \\
		88.83 & \text{III} & A_g & \{2\} \\
		88.84 & \text{III} & B & \{2,2\} \\
		88.84 & \text{III} & A & \{2,2\} \\
		88.85 & \text{III} & B & \{2,2,2\} \\
		88.85 & \text{III} & A & \{2,2,2\} \\
		88.86 & \text{IV} & B_u & \{2,2,2,2\} \\
		88.86 & \text{IV} & B_g & \{2,2,2\} \\
		88.86 & \text{IV} & A_u & \{2,2,2,2\} \\
		88.86 & \text{IV} & A_g & \{2,2,2,2\} \\
		89.87 & \text{I} & B_ 2 & \{2,2\} \\
		89.87 & \text{I} & B_ 1 & \{2\} \\
		89.87 & \text{I} & A_ 2 & \{2,2,2\} \\
		89.87 & \text{I} & A_ 1 & \{2\} \\
		89.88 & \text{II} & B_ 2 & \{2,2\} \\
		89.88 & \text{II} & B_ 1 & \{2\} \\
		89.88 & \text{II} & A_ 2 & \{2,2,2\} \\
		89.88 & \text{II} & A_ 1 & \{2\} \\
		89.89 & \text{III} & B_ 1 & \{2,2\} \\
		89.89 & \text{III} & A_ 1 & \{2,2\} \\
		89.90 & \text{III} & B & \{2,2,2,2,4\} \\
		89.90 & \text{III} & \text{}^1E & \{2,8\} \\
		89.90 & \text{III} & \text{}^2E & \{2,8\} \\
		89.90 & \text{III} & A & \{2,2,2,2,4\} \\
		89.91 & \text{III} & B_ 1 & \{2,2\} \\
		89.91 & \text{III} & A_ 1 & \{2,2,2\} \\
		89.92 & \text{IV} & B_ 2 & \{2,2,2\} \\
		89.92 & \text{IV} & B_ 1 & \{2,2\} \\
		89.92 & \text{IV} & A_ 2 & \{2,2,2\} \\
		89.92 & \text{IV} & A_ 1 & \{2,2\} \\
		89.93 & \text{IV} & B_ 2 & \{2,2\} \\
		89.93 & \text{IV} & B_ 1 & \{2\} \\
		89.93 & \text{IV} & A_ 2 & \{2,2\} \\
		89.93 & \text{IV} & A_ 1 & \{2\} \\
		89.94 & \text{IV} & B_ 2 & \{2,2,2\} \\
		89.94 & \text{IV} & B_ 1 & \{2,2\} \\
		89.94 & \text{IV} & A_ 2 & \{2,2\} \\
		89.94 & \text{IV} & A_ 1 & \{2,2\} \\
		90.95 & \text{I} & B_ 2 & \{2\} \\
		90.95 & \text{I} & B_ 1 & \{2,2\} \\
		90.95 & \text{I} & A_ 2 & \{2,2\} \\
		90.95 & \text{I} & A_ 1 & \{2\} \\
		90.96 & \text{II} & B_ 2 & \{\} \\
		90.96 & \text{II} & B_ 1 & \{2,2\} \\
		90.96 & \text{II} & A_ 2 & \{2,2\} \\
		90.96 & \text{II} & A_ 1 & \{2\} \\
		90.97 & \text{III} & B_ 1 & \{2,2\} \\
		90.97 & \text{III} & A_ 1 & \{2,2\} \\
		90.98 & \text{III} & B & \{2,2,2,4\} \\
		90.98 & \text{III} & \text{}^1E & \{8\} \\
		90.98 & \text{III} & \text{}^2E & \{8\} \\
		90.98 & \text{III} & A & \{2,2,2,4\} \\
		90.99 & \text{III} & B_ 1 & \{2,2\} \\
		90.99 & \text{III} & A_ 1 & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		90.100 & \text{IV} & B_ 2 & \{2,2\} \\
		90.100 & \text{IV} & B_ 1 & \{2,2,2\} \\
		90.100 & \text{IV} & A_ 2 & \{2,2\} \\
		90.100 & \text{IV} & A_ 1 & \{2,2\} \\
		90.101 & \text{IV} & B_ 2 & \{2\} \\
		90.101 & \text{IV} & B_ 1 & \{2,2\} \\
		90.101 & \text{IV} & A_ 2 & \{2,2\} \\
		90.101 & \text{IV} & A_ 1 & \{2\} \\
		90.102 & \text{IV} & B_ 2 & \{2,2\} \\
		90.102 & \text{IV} & B_ 1 & \{2,2\} \\
		90.102 & \text{IV} & A_ 2 & \{2,2\} \\
		90.102 & \text{IV} & A_ 1 & \{2,2\} \\
		91.103 & \text{I} & B_ 2 & \{2\} \\
		91.103 & \text{I} & B_ 1 & \{2\} \\
		91.103 & \text{I} & A_ 2 & \{2,2\} \\
		91.103 & \text{I} & A_ 1 & \{2,2\} \\
		91.104 & \text{II} & B_ 2 & \{2\} \\
		91.104 & \text{II} & B_ 1 & \{2\} \\
		91.104 & \text{II} & A_ 2 & \{2,2\} \\
		91.104 & \text{II} & A_ 1 & \{2,2\} \\
		91.105 & \text{III} & B_ 1 & \{2,2\} \\
		91.105 & \text{III} & A_ 1 & \{2,2\} \\
		91.106 & \text{III} & B & \{2,2,2\} \\
		91.106 & \text{III} & \text{}^1E & \{2,2,2\} \\
		91.106 & \text{III} & \text{}^2E & \{2,2,2\} \\
		91.106 & \text{III} & A & \{2,2,2\} \\
		91.107 & \text{III} & B_ 1 & \{2,2\} \\
		91.107 & \text{III} & A_ 1 & \{2,2\} \\
		91.108 & \text{IV} & B_ 2 & \{2\} \\
		91.108 & \text{IV} & B_ 1 & \{2\} \\
		91.108 & \text{IV} & A_ 2 & \{2,2\} \\
		91.108 & \text{IV} & A_ 1 & \{2,2\} \\
		91.109 & \text{IV} & B_ 2 & \{2,2\} \\
		91.109 & \text{IV} & B_ 1 & \{2\} \\
		91.109 & \text{IV} & A_ 2 & \{2,2\} \\
		91.109 & \text{IV} & A_ 1 & \{2,2\} \\
		91.110 & \text{IV} & B_ 2 & \{2\} \\
		91.110 & \text{IV} & B_ 1 & \{2\} \\
		91.110 & \text{IV} & A_ 2 & \{2\} \\
		91.110 & \text{IV} & A_ 1 & \{2\} \\
		92.111 & \text{I} & B_ 2 & \{2\} \\
		92.111 & \text{I} & B_ 1 & \{2\} \\
		92.111 & \text{I} & A_ 2 & \{2\} \\
		92.111 & \text{I} & A_ 1 & \{2\} \\
		92.112 & \text{II} & B_ 2 & \{\} \\
		92.112 & \text{II} & B_ 1 & \{2\} \\
		92.112 & \text{II} & A_ 2 & \{2\} \\
		92.112 & \text{II} & A_ 1 & \{2\} \\
		92.113 & \text{III} & B_ 1 & \{2\} \\
		92.113 & \text{III} & A_ 1 & \{2\} \\
		92.114 & \text{III} & B & \{2,2\} \\
		92.114 & \text{III} & \text{}^1E & \{2,2\} \\
		92.114 & \text{III} & \text{}^2E & \{2,2\} \\
		92.114 & \text{III} & A & \{2,2\} \\
		92.115 & \text{III} & B_ 1 & \{2\} \\
		92.115 & \text{III} & A_ 1 & \{2,2\} \\
		92.116 & \text{IV} & B_ 2 & \{\} \\
		92.116 & \text{IV} & B_ 1 & \{2\} \\
		92.116 & \text{IV} & A_ 2 & \{2\} \\
		92.116 & \text{IV} & A_ 1 & \{2\} \\
		92.117 & \text{IV} & B_ 2 & \{2,2\} \\
		92.117 & \text{IV} & B_ 1 & \{2,2\} \\
		92.117 & \text{IV} & A_ 2 & \{2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		92.117 & \text{IV} & A_ 1 & \{2,2\} \\
		92.118 & \text{IV} & B_ 2 & \{2\} \\
		92.118 & \text{IV} & B_ 1 & \{2\} \\
		92.118 & \text{IV} & A_ 2 & \{2\} \\
		92.118 & \text{IV} & A_ 1 & \{2\} \\
		93.119 & \text{I} & B_ 2 & \{2\} \\
		93.119 & \text{I} & B_ 1 & \{\} \\
		93.119 & \text{I} & A_ 2 & \{2,2,2\} \\
		93.119 & \text{I} & A_ 1 & \{2\} \\
		93.120 & \text{II} & B_ 2 & \{2\} \\
		93.120 & \text{II} & B_ 1 & \{\} \\
		93.120 & \text{II} & A_ 2 & \{2,2,2\} \\
		93.120 & \text{II} & A_ 1 & \{2\} \\
		93.121 & \text{III} & B_ 1 & \{2,2,2\} \\
		93.121 & \text{III} & A_ 1 & \{2,2\} \\
		93.122 & \text{III} & B & \{2,2,2,2,2\} \\
		93.122 & \text{III} & \text{}^1E & \{2,4\} \\
		93.122 & \text{III} & \text{}^2E & \{2,4\} \\
		93.122 & \text{III} & A & \{2,2,2,2,2\} \\
		93.123 & \text{III} & B_ 1 & \{2,2,2\} \\
		93.123 & \text{III} & A_ 1 & \{2,2,2\} \\
		93.124 & \text{IV} & B_ 2 & \{2,2\} \\
		93.124 & \text{IV} & B_ 1 & \{2\} \\
		93.124 & \text{IV} & A_ 2 & \{2,2\} \\
		93.124 & \text{IV} & A_ 1 & \{2,2\} \\
		93.125 & \text{IV} & B_ 2 & \{2,2,2\} \\
		93.125 & \text{IV} & B_ 1 & \{2,2\} \\
		93.125 & \text{IV} & A_ 2 & \{2,2,2\} \\
		93.125 & \text{IV} & A_ 1 & \{2,2\} \\
		93.126 & \text{IV} & B_ 2 & \{2,2\} \\
		93.126 & \text{IV} & B_ 1 & \{2\} \\
		93.126 & \text{IV} & A_ 2 & \{2,2\} \\
		93.126 & \text{IV} & A_ 1 & \{2\} \\
		94.127 & \text{I} & B_ 2 & \{2,2\} \\
		94.127 & \text{I} & B_ 1 & \{2,2\} \\
		94.127 & \text{I} & A_ 2 & \{2,2\} \\
		94.127 & \text{I} & A_ 1 & \{2,2\} \\
		94.128 & \text{II} & B_ 2 & \{\} \\
		94.128 & \text{II} & B_ 1 & \{2,2\} \\
		94.128 & \text{II} & A_ 2 & \{2,2\} \\
		94.128 & \text{II} & A_ 1 & \{2,2\} \\
		94.129 & \text{III} & B_ 1 & \{2,2\} \\
		94.129 & \text{III} & A_ 1 & \{2,2\} \\
		94.130 & \text{III} & B & \{2,2,2,2\} \\
		94.130 & \text{III} & \text{}^1E & \{4\} \\
		94.130 & \text{III} & \text{}^2E & \{4\} \\
		94.130 & \text{III} & A & \{2,2,2,2\} \\
		94.131 & \text{III} & B_ 1 & \{2,2\} \\
		94.131 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		94.132 & \text{IV} & B_ 2 & \{2\} \\
		94.132 & \text{IV} & B_ 1 & \{2,2\} \\
		94.132 & \text{IV} & A_ 2 & \{2,2\} \\
		94.132 & \text{IV} & A_ 1 & \{2,2\} \\
		94.133 & \text{IV} & B_ 2 & \{2,2,2\} \\
		94.133 & \text{IV} & B_ 1 & \{2,2,2\} \\
		94.133 & \text{IV} & A_ 2 & \{2,2,2\} \\
		94.133 & \text{IV} & A_ 1 & \{2,2,2\} \\
		94.134 & \text{IV} & B_ 2 & \{2,2\} \\
		94.134 & \text{IV} & B_ 1 & \{2,2\} \\
		94.134 & \text{IV} & A_ 2 & \{2,2\} \\
		94.134 & \text{IV} & A_ 1 & \{2,2\} \\
		95.135 & \text{I} & B_ 2 & \{2\} \\
		95.135 & \text{I} & B_ 1 & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		95.135 & \text{I} & A_ 2 & \{2,2\} \\
		95.135 & \text{I} & A_ 1 & \{2,2\} \\
		95.136 & \text{II} & B_ 2 & \{2\} \\
		95.136 & \text{II} & B_ 1 & \{2\} \\
		95.136 & \text{II} & A_ 2 & \{2,2\} \\
		95.136 & \text{II} & A_ 1 & \{2,2\} \\
		95.137 & \text{III} & B_ 1 & \{2,2\} \\
		95.137 & \text{III} & A_ 1 & \{2,2\} \\
		95.138 & \text{III} & B & \{2,2,2\} \\
		95.138 & \text{III} & \text{}^1E & \{2,2,2\} \\
		95.138 & \text{III} & \text{}^2E & \{2,2,2\} \\
		95.138 & \text{III} & A & \{2,2,2\} \\
		95.139 & \text{III} & B_ 1 & \{2,2\} \\
		95.139 & \text{III} & A_ 1 & \{2,2\} \\
		95.140 & \text{IV} & B_ 2 & \{2\} \\
		95.140 & \text{IV} & B_ 1 & \{2\} \\
		95.140 & \text{IV} & A_ 2 & \{2,2\} \\
		95.140 & \text{IV} & A_ 1 & \{2,2\} \\
		95.141 & \text{IV} & B_ 2 & \{2,2\} \\
		95.141 & \text{IV} & B_ 1 & \{2\} \\
		95.141 & \text{IV} & A_ 2 & \{2,2\} \\
		95.141 & \text{IV} & A_ 1 & \{2,2\} \\
		95.142 & \text{IV} & B_ 2 & \{2\} \\
		95.142 & \text{IV} & B_ 1 & \{2\} \\
		95.142 & \text{IV} & A_ 2 & \{2\} \\
		95.142 & \text{IV} & A_ 1 & \{2\} \\
		96.143 & \text{I} & B_ 2 & \{2\} \\
		96.143 & \text{I} & B_ 1 & \{2\} \\
		96.143 & \text{I} & A_ 2 & \{2\} \\
		96.143 & \text{I} & A_ 1 & \{2\} \\
		96.144 & \text{II} & B_ 2 & \{\} \\
		96.144 & \text{II} & B_ 1 & \{2\} \\
		96.144 & \text{II} & A_ 2 & \{2\} \\
		96.144 & \text{II} & A_ 1 & \{2\} \\
		96.145 & \text{III} & B_ 1 & \{2\} \\
		96.145 & \text{III} & A_ 1 & \{2\} \\
		96.146 & \text{III} & B & \{2,2\} \\
		96.146 & \text{III} & \text{}^1E & \{2,2\} \\
		96.146 & \text{III} & \text{}^2E & \{2,2\} \\
		96.146 & \text{III} & A & \{2,2\} \\
		96.147 & \text{III} & B_ 1 & \{2\} \\
		96.147 & \text{III} & A_ 1 & \{2,2\} \\
		96.148 & \text{IV} & B_ 2 & \{\} \\
		96.148 & \text{IV} & B_ 1 & \{2\} \\
		96.148 & \text{IV} & A_ 2 & \{2\} \\
		96.148 & \text{IV} & A_ 1 & \{2\} \\
		96.149 & \text{IV} & B_ 2 & \{2,2\} \\
		96.149 & \text{IV} & B_ 1 & \{2,2\} \\
		96.149 & \text{IV} & A_ 2 & \{2,2\} \\
		96.149 & \text{IV} & A_ 1 & \{2,2\} \\
		96.150 & \text{IV} & B_ 2 & \{2\} \\
		96.150 & \text{IV} & B_ 1 & \{2\} \\
		96.150 & \text{IV} & A_ 2 & \{2\} \\
		96.150 & \text{IV} & A_ 1 & \{2\} \\
		97.151 & \text{I} & B_ 2 & \{2\} \\
		97.151 & \text{I} & B_ 1 & \{2\} \\
		97.151 & \text{I} & A_ 2 & \{2,2\} \\
		97.151 & \text{I} & A_ 1 & \{2\} \\
		97.152 & \text{II} & B_ 2 & \{\} \\
		97.152 & \text{II} & B_ 1 & \{2\} \\
		97.152 & \text{II} & A_ 2 & \{2,2\} \\
		97.152 & \text{II} & A_ 1 & \{2\} \\
		97.153 & \text{III} & B_ 1 & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		97.153 & \text{III} & A_ 1 & \{2,2\} \\
		97.154 & \text{III} & B & \{2,2,2,2\} \\
		97.154 & \text{III} & \text{}^1E & \{2,4\} \\
		97.154 & \text{III} & \text{}^2E & \{2,4\} \\
		97.154 & \text{III} & A & \{2,2,2,2\} \\
		97.155 & \text{III} & B_ 1 & \{2,2\} \\
		97.155 & \text{III} & A_ 1 & \{2,2\} \\
		97.156 & \text{IV} & B_ 2 & \{2\} \\
		97.156 & \text{IV} & B_ 1 & \{2\} \\
		97.156 & \text{IV} & A_ 2 & \{2,2\} \\
		97.156 & \text{IV} & A_ 1 & \{2\} \\
		98.157 & \text{I} & B_ 2 & \{\} \\
		98.157 & \text{I} & B_ 1 & \{2\} \\
		98.157 & \text{I} & A_ 2 & \{2\} \\
		98.157 & \text{I} & A_ 1 & \{2,2\} \\
		98.158 & \text{II} & B_ 2 & \{\} \\
		98.158 & \text{II} & B_ 1 & \{2\} \\
		98.158 & \text{II} & A_ 2 & \{2\} \\
		98.158 & \text{II} & A_ 1 & \{2,2\} \\
		98.159 & \text{III} & B_ 1 & \{2\} \\
		98.159 & \text{III} & A_ 1 & \{2,2\} \\
		98.160 & \text{III} & B & \{2,2,2\} \\
		98.160 & \text{III} & \text{}^1E & \{2,2\} \\
		98.160 & \text{III} & \text{}^2E & \{2,2\} \\
		98.160 & \text{III} & A & \{2,2,2\} \\
		98.161 & \text{III} & B_ 1 & \{2,2\} \\
		98.161 & \text{III} & A_ 1 & \{2,2\} \\
		98.162 & \text{IV} & B_ 2 & \{2\} \\
		98.162 & \text{IV} & B_ 1 & \{2,2\} \\
		98.162 & \text{IV} & A_ 2 & \{2,2\} \\
		98.162 & \text{IV} & A_ 1 & \{2,2,2\} \\
		99.163 & \text{I} & B_ 2 & \{2\} \\
		99.163 & \text{I} & B_ 1 & \{2,2,2\} \\
		99.163 & \text{I} & A_ 2 & \{\} \\
		99.163 & \text{I} & A_ 1 & \{2,2,2,2,2,2,2,2,2\} \\
		99.164 & \text{II} & B_ 2 & \{2\} \\
		99.164 & \text{II} & B_ 1 & \{2,2,2\} \\
		99.164 & \text{II} & A_ 2 & \{\} \\
		99.164 & \text{II} & A_ 1 & \{2,2,2,2,2,2,2,2,2\} \\
		99.165 & \text{III} & A_ 2 & \{2\} \\
		99.165 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		99.166 & \text{III} & A_ 2 & \{\} \\
		99.166 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		99.167 & \text{III} & B & \{2,2,2,2,4\} \\
		99.167 & \text{III} & \text{}^1E & \{2,8\} \\
		99.167 & \text{III} & \text{}^2E & \{2,8\} \\
		99.167 & \text{III} & A & \{2,2,2,2,4\} \\
		99.168 & \text{IV} & B_ 2 & \{2\} \\
		99.168 & \text{IV} & B_ 1 & \{2,2,2\} \\
		99.168 & \text{IV} & A_ 2 & \{\} \\
		99.168 & \text{IV} & A_ 1 & \{2,2,2,2,2,2,2,2,2\} \\
		99.169 & \text{IV} & B_ 2 & \{2\} \\
		99.169 & \text{IV} & B_ 1 & \{2,2\} \\
		99.169 & \text{IV} & A_ 2 & \{\} \\
		99.169 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		99.170 & \text{IV} & B_ 2 & \{2\} \\
		99.170 & \text{IV} & B_ 1 & \{2,2\} \\
		99.170 & \text{IV} & A_ 2 & \{\} \\
		99.170 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		100.171 & \text{I} & B_ 2 & \{2,2,2,2\} \\
		100.171 & \text{I} & B_ 1 & \{2\} \\
		100.171 & \text{I} & A_ 2 & \{2\} \\
		100.171 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		100.172 & \text{II} & B_ 2 & \{2,2,2\} \\
		100.172 & \text{II} & B_ 1 & \{2\} \\
		100.172 & \text{II} & A_ 2 & \{2\} \\
		100.172 & \text{II} & A_ 1 & \{2,2,2,2\} \\
		100.173 & \text{III} & A_ 2 & \{2\} \\
		100.173 & \text{III} & A_ 1 & \{2,2,2\} \\
		100.174 & \text{III} & A_ 2 & \{2,2\} \\
		100.174 & \text{III} & A_ 1 & \{2,2\} \\
		100.175 & \text{III} & B & \{2,2,2,4\} \\
		100.175 & \text{III} & \text{}^1E & \{8\} \\
		100.175 & \text{III} & \text{}^2E & \{8\} \\
		100.175 & \text{III} & A & \{2,2,2,4\} \\
		100.176 & \text{IV} & B_ 2 & \{2,2,2\} \\
		100.176 & \text{IV} & B_ 1 & \{2,2\} \\
		100.176 & \text{IV} & A_ 2 & \{2\} \\
		100.176 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		100.177 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		100.177 & \text{IV} & B_ 1 & \{2\} \\
		100.177 & \text{IV} & A_ 2 & \{2\} \\
		100.177 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		100.178 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		100.178 & \text{IV} & B_ 1 & \{2\} \\
		100.178 & \text{IV} & A_ 2 & \{2\} \\
		100.178 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		101.179 & \text{I} & B_ 2 & \{2,2,2,2,2\} \\
		101.179 & \text{I} & B_ 1 & \{2\} \\
		101.179 & \text{I} & A_ 2 & \{2\} \\
		101.179 & \text{I} & A_ 1 & \{2,2,2,2,2\} \\
		101.180 & \text{II} & B_ 2 & \{2\} \\
		101.180 & \text{II} & B_ 1 & \{2\} \\
		101.180 & \text{II} & A_ 2 & \{\} \\
		101.180 & \text{II} & A_ 1 & \{2,2,2,2,2\} \\
		101.181 & \text{III} & A_ 2 & \{2\} \\
		101.181 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		101.182 & \text{III} & A_ 2 & \{2,2,2\} \\
		101.182 & \text{III} & A_ 1 & \{2,2,2\} \\
		101.183 & \text{III} & B & \{2,2,2,2\} \\
		101.183 & \text{III} & \text{}^1E & \{2,4\} \\
		101.183 & \text{III} & \text{}^2E & \{2,4\} \\
		101.183 & \text{III} & A & \{2,2,2,2\} \\
		101.184 & \text{IV} & B_ 2 & \{2\} \\
		101.184 & \text{IV} & B_ 1 & \{2,2\} \\
		101.184 & \text{IV} & A_ 2 & \{\} \\
		101.184 & \text{IV} & A_ 1 & \{2,2,2,2,2\} \\
		101.185 & \text{IV} & B_ 2 & \{2,2,2\} \\
		101.185 & \text{IV} & B_ 1 & \{2\} \\
		101.185 & \text{IV} & A_ 2 & \{2\} \\
		101.185 & \text{IV} & A_ 1 & \{2,2,2\} \\
		101.186 & \text{IV} & B_ 2 & \{2,2\} \\
		101.186 & \text{IV} & B_ 1 & \{2\} \\
		101.186 & \text{IV} & A_ 2 & \{\} \\
		101.186 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		102.187 & \text{I} & B_ 2 & \{2,2,2,2\} \\
		102.187 & \text{I} & B_ 1 & \{2\} \\
		102.187 & \text{I} & A_ 2 & \{2\} \\
		102.187 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		102.188 & \text{II} & B_ 2 & \{2,2\} \\
		102.188 & \text{II} & B_ 1 & \{2\} \\
		102.188 & \text{II} & A_ 2 & \{2\} \\
		102.188 & \text{II} & A_ 1 & \{2,2,2,2\} \\
		102.189 & \text{III} & A_ 2 & \{2\} \\
		102.189 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		102.190 & \text{III} & A_ 2 & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		102.190 & \text{III} & A_ 1 & \{2,2\} \\
		102.191 & \text{III} & B & \{2,2,2,2\} \\
		102.191 & \text{III} & \text{}^1E & \{4\} \\
		102.191 & \text{III} & \text{}^2E & \{4\} \\
		102.191 & \text{III} & A & \{2,2,2,2\} \\
		102.192 & \text{IV} & B_ 2 & \{2,2,2\} \\
		102.192 & \text{IV} & B_ 1 & \{2\} \\
		102.192 & \text{IV} & A_ 2 & \{2\} \\
		102.192 & \text{IV} & A_ 1 & \{2,2,2\} \\
		102.193 & \text{IV} & B_ 2 & \{2,2,2\} \\
		102.193 & \text{IV} & B_ 1 & \{2\} \\
		102.193 & \text{IV} & A_ 2 & \{2\} \\
		102.193 & \text{IV} & A_ 1 & \{2,2,2\} \\
		102.194 & \text{IV} & B_ 2 & \{2,2,2\} \\
		102.194 & \text{IV} & B_ 1 & \{2\} \\
		102.194 & \text{IV} & A_ 2 & \{2\} \\
		102.194 & \text{IV} & A_ 1 & \{2,2,2\} \\
		103.195 & \text{I} & B_ 2 & \{2,2,2\} \\
		103.195 & \text{I} & B_ 1 & \{2,2,2\} \\
		103.195 & \text{I} & A_ 2 & \{2,2,2,2\} \\
		103.195 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		103.196 & \text{II} & B_ 2 & \{2\} \\
		103.196 & \text{II} & B_ 1 & \{2,2\} \\
		103.196 & \text{II} & A_ 2 & \{2\} \\
		103.196 & \text{II} & A_ 1 & \{2,2,2,2,2,2\} \\
		103.197 & \text{III} & A_ 2 & \{2\} \\
		103.197 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		103.198 & \text{III} & A_ 2 & \{2\} \\
		103.198 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		103.199 & \text{III} & B & \{2,2,2,2,2\} \\
		103.199 & \text{III} & \text{}^1E & \{2,8\} \\
		103.199 & \text{III} & \text{}^2E & \{2,8\} \\
		103.199 & \text{III} & A & \{2,2,2,2,2\} \\
		103.200 & \text{IV} & B_ 2 & \{2,2\} \\
		103.200 & \text{IV} & B_ 1 & \{2,2,2\} \\
		103.200 & \text{IV} & A_ 2 & \{2\} \\
		103.200 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		103.201 & \text{IV} & B_ 2 & \{2,2\} \\
		103.201 & \text{IV} & B_ 1 & \{2,2\} \\
		103.201 & \text{IV} & A_ 2 & \{2\} \\
		103.201 & \text{IV} & A_ 1 & \{2,2,2\} \\
		103.202 & \text{IV} & B_ 2 & \{2,2,2\} \\
		103.202 & \text{IV} & B_ 1 & \{2,2\} \\
		103.202 & \text{IV} & A_ 2 & \{2,2\} \\
		103.202 & \text{IV} & A_ 1 & \{2,2,2\} \\
		104.203 & \text{I} & B_ 2 & \{2,2,2\} \\
		104.203 & \text{I} & B_ 1 & \{2,2,2\} \\
		104.203 & \text{I} & A_ 2 & \{2,2,2\} \\
		104.203 & \text{I} & A_ 1 & \{2,2,2\} \\
		104.204 & \text{II} & B_ 2 & \{2,2\} \\
		104.204 & \text{II} & B_ 1 & \{2,2\} \\
		104.204 & \text{II} & A_ 2 & \{2\} \\
		104.204 & \text{II} & A_ 1 & \{2,2,2\} \\
		104.205 & \text{III} & A_ 2 & \{2,2,2\} \\
		104.205 & \text{III} & A_ 1 & \{2,2,2\} \\
		104.206 & \text{III} & A_ 2 & \{2,2\} \\
		104.206 & \text{III} & A_ 1 & \{2,2\} \\
		104.207 & \text{III} & B & \{2,2,2,2\} \\
		104.207 & \text{III} & \text{}^1E & \{4\} \\
		104.207 & \text{III} & \text{}^2E & \{4\} \\
		104.207 & \text{III} & A & \{2,2,2,2\} \\
		104.208 & \text{IV} & B_ 2 & \{2,2,2\} \\
		104.208 & \text{IV} & B_ 1 & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		104.208 & \text{IV} & A_ 2 & \{2,2\} \\
		104.208 & \text{IV} & A_ 1 & \{2,2,2\} \\
		104.209 & \text{IV} & B_ 2 & \{2,2,2\} \\
		104.209 & \text{IV} & B_ 1 & \{2\} \\
		104.209 & \text{IV} & A_ 2 & \{2\} \\
		104.209 & \text{IV} & A_ 1 & \{2,2,2\} \\
		104.210 & \text{IV} & B_ 2 & \{2,2,2\} \\
		104.210 & \text{IV} & B_ 1 & \{2,2\} \\
		104.210 & \text{IV} & A_ 2 & \{2,2\} \\
		104.210 & \text{IV} & A_ 1 & \{2,2,2\} \\
		105.211 & \text{I} & B_ 2 & \{\} \\
		105.211 & \text{I} & B_ 1 & \{2,2,2,2,2,2\} \\
		105.211 & \text{I} & A_ 2 & \{\} \\
		105.211 & \text{I} & A_ 1 & \{2,2,2,2,2,2\} \\
		105.212 & \text{II} & B_ 2 & \{\} \\
		105.212 & \text{II} & B_ 1 & \{2,2,2\} \\
		105.212 & \text{II} & A_ 2 & \{\} \\
		105.212 & \text{II} & A_ 1 & \{2,2,2,2,2,2\} \\
		105.213 & \text{III} & A_ 2 & \{2,2,2\} \\
		105.213 & \text{III} & A_ 1 & \{2,2,2\} \\
		105.214 & \text{III} & A_ 2 & \{\} \\
		105.214 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		105.215 & \text{III} & B & \{2,2,2,2\} \\
		105.215 & \text{III} & \text{}^1E & \{2,4\} \\
		105.215 & \text{III} & \text{}^2E & \{2,4\} \\
		105.215 & \text{III} & A & \{2,2,2,2\} \\
		105.216 & \text{IV} & B_ 2 & \{2\} \\
		105.216 & \text{IV} & B_ 1 & \{2,2,2\} \\
		105.216 & \text{IV} & A_ 2 & \{\} \\
		105.216 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		105.217 & \text{IV} & B_ 2 & \{2,2\} \\
		105.217 & \text{IV} & B_ 1 & \{2,2,2\} \\
		105.217 & \text{IV} & A_ 2 & \{2\} \\
		105.217 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		105.218 & \text{IV} & B_ 2 & \{2\} \\
		105.218 & \text{IV} & B_ 1 & \{2,2,2\} \\
		105.218 & \text{IV} & A_ 2 & \{\} \\
		105.218 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		106.219 & \text{I} & B_ 2 & \{2,2,2,2\} \\
		106.219 & \text{I} & B_ 1 & \{2,2,2,2\} \\
		106.219 & \text{I} & A_ 2 & \{2,2,2,2\} \\
		106.219 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		106.220 & \text{II} & B_ 2 & \{2,2\} \\
		106.220 & \text{II} & B_ 1 & \{2,2\} \\
		106.220 & \text{II} & A_ 2 & \{2,2\} \\
		106.220 & \text{II} & A_ 1 & \{2,2,2,2\} \\
		106.221 & \text{III} & A_ 2 & \{2,2,2,2\} \\
		106.221 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		106.222 & \text{III} & A_ 2 & \{2,2,2\} \\
		106.222 & \text{III} & A_ 1 & \{2,2,2\} \\
		106.223 & \text{III} & B & \{2,2,2,2,2\} \\
		106.223 & \text{III} & \text{}^1E & \{4\} \\
		106.223 & \text{III} & \text{}^2E & \{4\} \\
		106.223 & \text{III} & A & \{2,2,2,2,2\} \\
		106.224 & \text{IV} & B_ 2 & \{2,2\} \\
		106.224 & \text{IV} & B_ 1 & \{2,2\} \\
		106.224 & \text{IV} & A_ 2 & \{2,2\} \\
		106.224 & \text{IV} & A_ 1 & \{2,2,2\} \\
		106.225 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		106.225 & \text{IV} & B_ 1 & \{2,2,2\} \\
		106.225 & \text{IV} & A_ 2 & \{2,2,2\} \\
		106.225 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		106.226 & \text{IV} & B_ 2 & \{2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		106.226 & \text{IV} & B_ 1 & \{2\} \\
		106.226 & \text{IV} & A_ 2 & \{2\} \\
		106.226 & \text{IV} & A_ 1 & \{2,2,2\} \\
		107.227 & \text{I} & B_ 2 & \{2\} \\
		107.227 & \text{I} & B_ 1 & \{2,2\} \\
		107.227 & \text{I} & A_ 2 & \{\} \\
		107.227 & \text{I} & A_ 1 & \{2,2,2,2,2,2\} \\
		107.228 & \text{II} & B_ 2 & \{2\} \\
		107.228 & \text{II} & B_ 1 & \{2\} \\
		107.228 & \text{II} & A_ 2 & \{\} \\
		107.228 & \text{II} & A_ 1 & \{2,2,2,2,2,2\} \\
		107.229 & \text{III} & A_ 2 & \{2\} \\
		107.229 & \text{III} & A_ 1 & \{2,2,2\} \\
		107.230 & \text{III} & A_ 2 & \{2\} \\
		107.230 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		107.231 & \text{III} & B & \{2,2,2,2\} \\
		107.231 & \text{III} & \text{}^1E & \{2,4\} \\
		107.231 & \text{III} & \text{}^2E & \{2,4\} \\
		107.231 & \text{III} & A & \{2,2,2,2\} \\
		107.232 & \text{IV} & B_ 2 & \{2,2\} \\
		107.232 & \text{IV} & B_ 1 & \{2\} \\
		107.232 & \text{IV} & A_ 2 & \{\} \\
		107.232 & \text{IV} & A_ 1 & \{2,2,2,2,2,2\} \\
		108.233 & \text{I} & B_ 2 & \{2,2,2\} \\
		108.233 & \text{I} & B_ 1 & \{2\} \\
		108.233 & \text{I} & A_ 2 & \{2\} \\
		108.233 & \text{I} & A_ 1 & \{2,2,2,2\} \\
		108.234 & \text{II} & B_ 2 & \{2,2\} \\
		108.234 & \text{II} & B_ 1 & \{\} \\
		108.234 & \text{II} & A_ 2 & \{2\} \\
		108.234 & \text{II} & A_ 1 & \{2,2,2,2,2\} \\
		108.235 & \text{III} & A_ 2 & \{\} \\
		108.235 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		108.236 & \text{III} & A_ 2 & \{2,2\} \\
		108.236 & \text{III} & A_ 1 & \{2,2,2\} \\
		108.237 & \text{III} & B & \{2,2,2,2\} \\
		108.237 & \text{III} & \text{}^1E & \{8\} \\
		108.237 & \text{III} & \text{}^2E & \{8\} \\
		108.237 & \text{III} & A & \{2,2,2,2\} \\
		108.238 & \text{IV} & B_ 2 & \{2,2\} \\
		108.238 & \text{IV} & B_ 1 & \{2\} \\
		108.238 & \text{IV} & A_ 2 & \{\} \\
		108.238 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		109.239 & \text{I} & B_ 2 & \{\} \\
		109.239 & \text{I} & B_ 1 & \{2,2,2\} \\
		109.239 & \text{I} & A_ 2 & \{\} \\
		109.239 & \text{I} & A_ 1 & \{2,2,2\} \\
		109.240 & \text{II} & B_ 2 & \{\} \\
		109.240 & \text{II} & B_ 1 & \{2,2\} \\
		109.240 & \text{II} & A_ 2 & \{\} \\
		109.240 & \text{II} & A_ 1 & \{2,2,2\} \\
		109.241 & \text{III} & A_ 2 & \{2\} \\
		109.241 & \text{III} & A_ 1 & \{2\} \\
		109.242 & \text{III} & A_ 2 & \{\} \\
		109.242 & \text{III} & A_ 1 & \{2,2,2\} \\
		109.243 & \text{III} & B & \{2,2\} \\
		109.243 & \text{III} & \text{}^1E & \{2,2\} \\
		109.243 & \text{III} & \text{}^2E & \{2,2\} \\
		109.243 & \text{III} & A & \{2,2\} \\
		109.244 & \text{IV} & B_ 2 & \{2,2\} \\
		109.244 & \text{IV} & B_ 1 & \{2,2\} \\
		109.244 & \text{IV} & A_ 2 & \{2,2\} \\
		109.244 & \text{IV} & A_ 1 & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		110.245 & \text{I} & B_ 2 & \{2,2,2\} \\
		110.245 & \text{I} & B_ 1 & \{2,2,2\} \\
		110.245 & \text{I} & A_ 2 & \{2,2,2\} \\
		110.245 & \text{I} & A_ 1 & \{2,2,2\} \\
		110.246 & \text{II} & B_ 2 & \{2,2\} \\
		110.246 & \text{II} & B_ 1 & \{2,2\} \\
		110.246 & \text{II} & A_ 2 & \{2,2\} \\
		110.246 & \text{II} & A_ 1 & \{2,2,2\} \\
		110.247 & \text{III} & A_ 2 & \{2,2\} \\
		110.247 & \text{III} & A_ 1 & \{2,2\} \\
		110.248 & \text{III} & A_ 2 & \{2,2,2\} \\
		110.248 & \text{III} & A_ 1 & \{2,2,2\} \\
		110.249 & \text{III} & B & \{2,2,2\} \\
		110.249 & \text{III} & \text{}^1E & \{2\} \\
		110.249 & \text{III} & \text{}^2E & \{2\} \\
		110.249 & \text{III} & A & \{2,2,2\} \\
		110.250 & \text{IV} & B_ 2 & \{2,2,2\} \\
		110.250 & \text{IV} & B_ 1 & \{2,2\} \\
		110.250 & \text{IV} & A_ 2 & \{2,2,2\} \\
		110.250 & \text{IV} & A_ 1 & \{2,2,2\} \\
		111.251 & \text{I} & B_ 2 & \{2,2,2,2,2\} \\
		111.251 & \text{I} & A_ 2 & \{2\} \\
		111.251 & \text{I} & B_ 1 & \{\} \\
		111.251 & \text{I} & A_ 1 & \{2\} \\
		111.252 & \text{II} & B_ 2 & \{2,2,2,2,2\} \\
		111.252 & \text{II} & A_ 2 & \{2\} \\
		111.252 & \text{II} & B_ 1 & \{\} \\
		111.252 & \text{II} & A_ 1 & \{2\} \\
		111.253 & \text{III} & A_ 2 & \{2\} \\
		111.253 & \text{III} & A_ 1 & \{2,2,2,2,2\} \\
		111.254 & \text{III} & B_ 1 & \{2,2\} \\
		111.254 & \text{III} & A_ 1 & \{2,2\} \\
		111.255 & \text{III} & \text{}^1E & \{2,2,8\} \\
		111.255 & \text{III} & \text{}^2E & \{2,2,8\} \\
		111.255 & \text{III} & B & \{2,2,2,2,4\} \\
		111.255 & \text{III} & A & \{2,2,2,2,4\} \\
		111.256 & \text{IV} & B_ 2 & \{2,2,2,2,2\} \\
		111.256 & \text{IV} & A_ 2 & \{2\} \\
		111.256 & \text{IV} & B_ 1 & \{\} \\
		111.256 & \text{IV} & A_ 1 & \{2\} \\
		111.257 & \text{IV} & B_ 2 & \{2,2,2\} \\
		111.257 & \text{IV} & A_ 2 & \{2\} \\
		111.257 & \text{IV} & B_ 1 & \{\} \\
		111.257 & \text{IV} & A_ 1 & \{2,2\} \\
		111.258 & \text{IV} & B_ 2 & \{2,2,2\} \\
		111.258 & \text{IV} & A_ 2 & \{2\} \\
		111.258 & \text{IV} & B_ 1 & \{\} \\
		111.258 & \text{IV} & A_ 1 & \{2\} \\
		112.259 & \text{I} & B_ 2 & \{2,2,2\} \\
		112.259 & \text{I} & A_ 2 & \{2,2,2\} \\
		112.259 & \text{I} & B_ 1 & \{2\} \\
		112.259 & \text{I} & A_ 1 & \{2\} \\
		112.260 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		112.260 & \text{II} & A_ 2 & \{2\} \\
		112.260 & \text{II} & B_ 1 & \{\} \\
		112.260 & \text{II} & A_ 1 & \{\} \\
		112.261 & \text{III} & A_ 2 & \{2,2,2\} \\
		112.261 & \text{III} & A_ 1 & \{2,2,2\} \\
		112.262 & \text{III} & B_ 1 & \{2,2\} \\
		112.262 & \text{III} & A_ 1 & \{2\} \\
		112.263 & \text{III} & \text{}^1E & \{2,2,4\} \\
		112.263 & \text{III} & \text{}^2E & \{2,2,4\} \\
		112.263 & \text{III} & B & \{2,2,2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		112.263 & \text{III} & A & \{2,2,2,2,2\} \\
		112.264 & \text{IV} & B_ 2 & \{2,2,2\} \\
		112.264 & \text{IV} & A_ 2 & \{2,2\} \\
		112.264 & \text{IV} & B_ 1 & \{2\} \\
		112.264 & \text{IV} & A_ 1 & \{2,2\} \\
		112.265 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		112.265 & \text{IV} & A_ 2 & \{2,2,2\} \\
		112.265 & \text{IV} & B_ 1 & \{2\} \\
		112.265 & \text{IV} & A_ 1 & \{2,2\} \\
		112.266 & \text{IV} & B_ 2 & \{2,2,2\} \\
		112.266 & \text{IV} & A_ 2 & \{2,2\} \\
		112.266 & \text{IV} & B_ 1 & \{2\} \\
		112.266 & \text{IV} & A_ 1 & \{2,2\} \\
		113.267 & \text{I} & B_ 2 & \{2,2,2\} \\
		113.267 & \text{I} & A_ 2 & \{2\} \\
		113.267 & \text{I} & B_ 1 & \{2\} \\
		113.267 & \text{I} & A_ 1 & \{2,2,2\} \\
		113.268 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		113.268 & \text{II} & A_ 2 & \{\} \\
		113.268 & \text{II} & B_ 1 & \{2\} \\
		113.268 & \text{II} & A_ 1 & \{2,2\} \\
		113.269 & \text{III} & A_ 2 & \{2\} \\
		113.269 & \text{III} & A_ 1 & \{2,2,2\} \\
		113.270 & \text{III} & B_ 1 & \{2,2\} \\
		113.270 & \text{III} & A_ 1 & \{2,2\} \\
		113.271 & \text{III} & \text{}^1E & \{2,8\} \\
		113.271 & \text{III} & \text{}^2E & \{2,8\} \\
		113.271 & \text{III} & B & \{2,2,2,2,4\} \\
		113.271 & \text{III} & A & \{2,2,2,2,4\} \\
		113.272 & \text{IV} & B_ 2 & \{2,2,2\} \\
		113.272 & \text{IV} & A_ 2 & \{2\} \\
		113.272 & \text{IV} & B_ 1 & \{2\} \\
		113.272 & \text{IV} & A_ 1 & \{2,2\} \\
		113.273 & \text{IV} & B_ 2 & \{2,2,2\} \\
		113.273 & \text{IV} & A_ 2 & \{2\} \\
		113.273 & \text{IV} & B_ 1 & \{2\} \\
		113.273 & \text{IV} & A_ 1 & \{2,2,2\} \\
		113.274 & \text{IV} & B_ 2 & \{2,2,2\} \\
		113.274 & \text{IV} & A_ 2 & \{2\} \\
		113.274 & \text{IV} & B_ 1 & \{2\} \\
		113.274 & \text{IV} & A_ 1 & \{2,2,2\} \\
		114.275 & \text{I} & B_ 2 & \{2,2,2\} \\
		114.275 & \text{I} & A_ 2 & \{2,2,2\} \\
		114.275 & \text{I} & B_ 1 & \{2,2,2\} \\
		114.275 & \text{I} & A_ 1 & \{2,2,2\} \\
		114.276 & \text{II} & B_ 2 & \{2,2,2\} \\
		114.276 & \text{II} & A_ 2 & \{\} \\
		114.276 & \text{II} & B_ 1 & \{2,2\} \\
		114.276 & \text{II} & A_ 1 & \{2,2\} \\
		114.277 & \text{III} & A_ 2 & \{2,2,2\} \\
		114.277 & \text{III} & A_ 1 & \{2,2,2\} \\
		114.278 & \text{III} & B_ 1 & \{2,2\} \\
		114.278 & \text{III} & A_ 1 & \{2,2\} \\
		114.279 & \text{III} & \text{}^1E & \{2,4\} \\
		114.279 & \text{III} & \text{}^2E & \{2,4\} \\
		114.279 & \text{III} & B & \{2,2,2,2,2\} \\
		114.279 & \text{III} & A & \{2,2,2,2,2\} \\
		114.280 & \text{IV} & B_ 2 & \{2,2,2\} \\
		114.280 & \text{IV} & A_ 2 & \{2,2\} \\
		114.280 & \text{IV} & B_ 1 & \{2,2\} \\
		114.280 & \text{IV} & A_ 1 & \{2,2,2\} \\
		114.281 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		114.281 & \text{IV} & A_ 2 & \{2,2,2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		114.281 & \text{IV} & B_ 1 & \{2,2,2\} \\
		114.281 & \text{IV} & A_ 1 & \{2,2,2,2\} \\
		114.282 & \text{IV} & B_ 2 & \{2,2,2\} \\
		114.282 & \text{IV} & A_ 2 & \{2,2\} \\
		114.282 & \text{IV} & B_ 1 & \{2,2\} \\
		114.282 & \text{IV} & A_ 1 & \{2,2,2\} \\
		115.283 & \text{I} & B_ 2 & \{2,2,2,2,2,2\} \\
		115.283 & \text{I} & A_ 2 & \{\} \\
		115.283 & \text{I} & B_ 1 & \{\} \\
		115.283 & \text{I} & A_ 1 & \{2,2,2\} \\
		115.284 & \text{II} & B_ 2 & \{2,2,2,2,2,2\} \\
		115.284 & \text{II} & A_ 2 & \{\} \\
		115.284 & \text{II} & B_ 1 & \{\} \\
		115.284 & \text{II} & A_ 1 & \{2,2,2\} \\
		115.285 & \text{III} & B_ 1 & \{2,2\} \\
		115.285 & \text{III} & A_ 1 & \{2,2,2\} \\
		115.286 & \text{III} & A_ 2 & \{\} \\
		115.286 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		115.287 & \text{III} & \text{}^1E & \{2,2,8\} \\
		115.287 & \text{III} & \text{}^2E & \{2,2,8\} \\
		115.287 & \text{III} & B & \{2,2,2,2,4\} \\
		115.287 & \text{III} & A & \{2,2,2,2,4\} \\
		115.288 & \text{IV} & B_ 2 & \{2,2,2,2,2,2\} \\
		115.288 & \text{IV} & A_ 2 & \{\} \\
		115.288 & \text{IV} & B_ 1 & \{\} \\
		115.288 & \text{IV} & A_ 1 & \{2,2,2\} \\
		115.289 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		115.289 & \text{IV} & A_ 2 & \{2\} \\
		115.289 & \text{IV} & B_ 1 & \{\} \\
		115.289 & \text{IV} & A_ 1 & \{2,2\} \\
		115.290 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		115.290 & \text{IV} & A_ 2 & \{\} \\
		115.290 & \text{IV} & B_ 1 & \{\} \\
		115.290 & \text{IV} & A_ 1 & \{2,2\} \\
		116.291 & \text{I} & B_ 2 & \{2,2,2\} \\
		116.291 & \text{I} & A_ 2 & \{2,2,2\} \\
		116.291 & \text{I} & B_ 1 & \{2,2\} \\
		116.291 & \text{I} & A_ 1 & \{2,2\} \\
		116.292 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		116.292 & \text{II} & A_ 2 & \{\} \\
		116.292 & \text{II} & B_ 1 & \{\} \\
		116.292 & \text{II} & A_ 1 & \{2\} \\
		116.293 & \text{III} & B_ 1 & \{2,2\} \\
		116.293 & \text{III} & A_ 1 & \{2,2\} \\
		116.294 & \text{III} & A_ 2 & \{2,2,2\} \\
		116.294 & \text{III} & A_ 1 & \{2,2,2\} \\
		116.295 & \text{III} & \text{}^1E & \{2,2,4\} \\
		116.295 & \text{III} & \text{}^2E & \{2,2,4\} \\
		116.295 & \text{III} & B & \{2,2,2,2,2\} \\
		116.295 & \text{III} & A & \{2,2,2,2,2\} \\
		116.296 & \text{IV} & B_ 2 & \{2,2,2\} \\
		116.296 & \text{IV} & A_ 2 & \{2\} \\
		116.296 & \text{IV} & B_ 1 & \{2\} \\
		116.296 & \text{IV} & A_ 1 & \{2,2,2\} \\
		116.297 & \text{IV} & B_ 2 & \{2,2,2\} \\
		116.297 & \text{IV} & A_ 2 & \{2,2,2\} \\
		116.297 & \text{IV} & B_ 1 & \{2,2\} \\
		116.297 & \text{IV} & A_ 1 & \{2,2\} \\
		116.298 & \text{IV} & B_ 2 & \{2,2,2\} \\
		116.298 & \text{IV} & A_ 2 & \{2,2,2\} \\
		116.298 & \text{IV} & B_ 1 & \{2,2\} \\
		116.298 & \text{IV} & A_ 1 & \{2,2\} \\
		117.299 & \text{I} & B_ 2 & \{2,2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		117.299 & \text{I} & A_ 2 & \{2,2,2\} \\
		117.299 & \text{I} & B_ 1 & \{2,2\} \\
		117.299 & \text{I} & A_ 1 & \{2,2\} \\
		117.300 & \text{II} & B_ 2 & \{2,2,2\} \\
		117.300 & \text{II} & A_ 2 & \{2,2\} \\
		117.300 & \text{II} & B_ 1 & \{2\} \\
		117.300 & \text{II} & A_ 1 & \{2\} \\
		117.301 & \text{III} & B_ 1 & \{2,2\} \\
		117.301 & \text{III} & A_ 1 & \{2,2,2\} \\
		117.302 & \text{III} & A_ 2 & \{2,2\} \\
		117.302 & \text{III} & A_ 1 & \{2,2\} \\
		117.303 & \text{III} & \text{}^1E & \{2,8\} \\
		117.303 & \text{III} & \text{}^2E & \{2,8\} \\
		117.303 & \text{III} & B & \{2,2,2,2,4\} \\
		117.303 & \text{III} & A & \{2,2,2,2,4\} \\
		117.304 & \text{IV} & B_ 2 & \{2,2,2\} \\
		117.304 & \text{IV} & A_ 2 & \{2,2,2\} \\
		117.304 & \text{IV} & B_ 1 & \{2,2\} \\
		117.304 & \text{IV} & A_ 1 & \{2,2,2\} \\
		117.305 & \text{IV} & B_ 2 & \{2,2,2\} \\
		117.305 & \text{IV} & A_ 2 & \{2,2,2\} \\
		117.305 & \text{IV} & B_ 1 & \{2,2\} \\
		117.305 & \text{IV} & A_ 1 & \{2,2\} \\
		117.306 & \text{IV} & B_ 2 & \{2,2,2\} \\
		117.306 & \text{IV} & A_ 2 & \{2,2,2\} \\
		117.306 & \text{IV} & B_ 1 & \{2,2\} \\
		117.306 & \text{IV} & A_ 1 & \{2,2\} \\
		118.307 & \text{I} & B_ 2 & \{2,2\} \\
		118.307 & \text{I} & A_ 2 & \{2,2\} \\
		118.307 & \text{I} & B_ 1 & \{2,2\} \\
		118.307 & \text{I} & A_ 1 & \{2,2\} \\
		118.308 & \text{II} & B_ 2 & \{2,2,2\} \\
		118.308 & \text{II} & A_ 2 & \{2\} \\
		118.308 & \text{II} & B_ 1 & \{2\} \\
		118.308 & \text{II} & A_ 1 & \{2\} \\
		118.309 & \text{III} & B_ 1 & \{2\} \\
		118.309 & \text{III} & A_ 1 & \{2,2,2\} \\
		118.310 & \text{III} & A_ 2 & \{2\} \\
		118.310 & \text{III} & A_ 1 & \{2\} \\
		118.311 & \text{III} & \text{}^1E & \{2,4\} \\
		118.311 & \text{III} & \text{}^2E & \{2,4\} \\
		118.311 & \text{III} & B & \{2,2,2,2\} \\
		118.311 & \text{III} & A & \{2,2,2,2\} \\
		118.312 & \text{IV} & B_ 2 & \{2,2,2\} \\
		118.312 & \text{IV} & A_ 2 & \{2,2,2\} \\
		118.312 & \text{IV} & B_ 1 & \{2,2\} \\
		118.312 & \text{IV} & A_ 1 & \{2,2,2\} \\
		118.313 & \text{IV} & B_ 2 & \{2,2,2\} \\
		118.313 & \text{IV} & A_ 2 & \{2,2,2\} \\
		118.313 & \text{IV} & B_ 1 & \{2,2\} \\
		118.313 & \text{IV} & A_ 1 & \{2,2\} \\
		118.314 & \text{IV} & B_ 2 & \{2,2\} \\
		118.314 & \text{IV} & A_ 2 & \{2,2\} \\
		118.314 & \text{IV} & B_ 1 & \{2,2\} \\
		118.314 & \text{IV} & A_ 1 & \{2,2\} \\
		119.315 & \text{I} & B_ 2 & \{2,2,2,2\} \\
		119.315 & \text{I} & A_ 2 & \{\} \\
		119.315 & \text{I} & B_ 1 & \{\} \\
		119.315 & \text{I} & A_ 1 & \{2\} \\
		119.316 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		119.316 & \text{II} & A_ 2 & \{\} \\
		119.316 & \text{II} & B_ 1 & \{\} \\
		119.316 & \text{II} & A_ 1 & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		119.317 & \text{III} & B_ 1 & \{2\} \\
		119.317 & \text{III} & A_ 1 & \{2,2\} \\
		119.318 & \text{III} & A_ 2 & \{\} \\
		119.318 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		119.319 & \text{III} & \text{}^1E & \{2,2,4\} \\
		119.319 & \text{III} & \text{}^2E & \{2,2,4\} \\
		119.319 & \text{III} & B & \{2,2,2,2\} \\
		119.319 & \text{III} & A & \{2,2,2,2\} \\
		119.320 & \text{IV} & B_ 2 & \{2,2,2,2\} \\
		119.320 & \text{IV} & A_ 2 & \{2\} \\
		119.320 & \text{IV} & B_ 1 & \{\} \\
		119.320 & \text{IV} & A_ 1 & \{2\} \\
		120.321 & \text{I} & B_ 2 & \{2,2,2\} \\
		120.321 & \text{I} & A_ 2 & \{2,2,2\} \\
		120.321 & \text{I} & B_ 1 & \{2\} \\
		120.321 & \text{I} & A_ 1 & \{2,2\} \\
		120.322 & \text{II} & B_ 2 & \{2,2,2\} \\
		120.322 & \text{II} & A_ 2 & \{2\} \\
		120.322 & \text{II} & B_ 1 & \{2\} \\
		120.322 & \text{II} & A_ 1 & \{\} \\
		120.323 & \text{III} & B_ 1 & \{2,2\} \\
		120.323 & \text{III} & A_ 1 & \{2\} \\
		120.324 & \text{III} & A_ 2 & \{2,2,2\} \\
		120.324 & \text{III} & A_ 1 & \{2,2,2\} \\
		120.325 & \text{III} & \text{}^1E & \{2,4\} \\
		120.325 & \text{III} & \text{}^2E & \{2,4\} \\
		120.325 & \text{III} & B & \{2,2,2,2,2\} \\
		120.325 & \text{III} & A & \{2,2,2,2,2\} \\
		120.326 & \text{IV} & B_ 2 & \{2,2,2\} \\
		120.326 & \text{IV} & A_ 2 & \{2,2\} \\
		120.326 & \text{IV} & B_ 1 & \{2\} \\
		120.326 & \text{IV} & A_ 1 & \{2,2\} \\
		121.327 & \text{I} & B_ 2 & \{2,2,2\} \\
		121.327 & \text{I} & A_ 2 & \{2\} \\
		121.327 & \text{I} & B_ 1 & \{\} \\
		121.327 & \text{I} & A_ 1 & \{2\} \\
		121.328 & \text{II} & B_ 2 & \{2,2,2,2\} \\
		121.328 & \text{II} & A_ 2 & \{\} \\
		121.328 & \text{II} & B_ 1 & \{\} \\
		121.328 & \text{II} & A_ 1 & \{2\} \\
		121.329 & \text{III} & A_ 2 & \{2\} \\
		121.329 & \text{III} & A_ 1 & \{2,2,2\} \\
		121.330 & \text{III} & B_ 1 & \{2,2\} \\
		121.330 & \text{III} & A_ 1 & \{2,2\} \\
		121.331 & \text{III} & \text{}^1E & \{2,2,4\} \\
		121.331 & \text{III} & \text{}^2E & \{2,2,4\} \\
		121.331 & \text{III} & B & \{2,2,2,2,2\} \\
		121.331 & \text{III} & A & \{2,2,2,2,2\} \\
		121.332 & \text{IV} & B_ 2 & \{2,2,2\} \\
		121.332 & \text{IV} & A_ 2 & \{2\} \\
		121.332 & \text{IV} & B_ 1 & \{\} \\
		121.332 & \text{IV} & A_ 1 & \{2,2\} \\
		122.333 & \text{I} & B_ 2 & \{2\} \\
		122.333 & \text{I} & A_ 2 & \{2\} \\
		122.333 & \text{I} & B_ 1 & \{2,2\} \\
		122.333 & \text{I} & A_ 1 & \{2,2\} \\
		122.334 & \text{II} & B_ 2 & \{2,2\} \\
		122.334 & \text{II} & A_ 2 & \{\} \\
		122.334 & \text{II} & B_ 1 & \{2,2\} \\
		122.334 & \text{II} & A_ 1 & \{2\} \\
		122.335 & \text{III} & A_ 2 & \{2\} \\
		122.335 & \text{III} & A_ 1 & \{2\} \\
		122.336 & \text{III} & B_ 1 & \{\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		122.336 & \text{III} & A_ 1 & \{2,2\} \\
		122.337 & \text{III} & \text{}^1E & \{2,2,2\} \\
		122.337 & \text{III} & \text{}^2E & \{2,2,2\} \\
		122.337 & \text{III} & B & \{2,2,2\} \\
		122.337 & \text{III} & A & \{2,2,2\} \\
		122.338 & \text{IV} & B_ 2 & \{2,2\} \\
		122.338 & \text{IV} & A_ 2 & \{2,2\} \\
		122.338 & \text{IV} & B_ 1 & \{2,2\} \\
		122.338 & \text{IV} & A_ 1 & \{2,2,2\} \\
		123.339 & \text{I} & B_{2u} & \{2,2,2\} \\
		123.339 & \text{I} & B_{2g} & \{\} \\
		123.339 & \text{I} & B_{1u} & \{2\} \\
		123.339 & \text{I} & B_{1g} & \{\} \\
		123.339 & \text{I} & A_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
		123.339 & \text{I} & A_{2g} & \{\} \\
		123.339 & \text{I} & A_{1u} & \{2\} \\
		123.339 & \text{I} & A_{1g} & \{\} \\
		123.340 & \text{II} & B_{2u} & \{2,2,2\} \\
		123.340 & \text{II} & B_{2g} & \{\} \\
		123.340 & \text{II} & B_{1u} & \{2\} \\
		123.340 & \text{II} & B_{1g} & \{\} \\
		123.340 & \text{II} & A_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
		123.340 & \text{II} & A_{2g} & \{\} \\
		123.340 & \text{II} & A_{1u} & \{2\} \\
		123.340 & \text{II} & A_{1g} & \{\} \\
		123.341 & \text{III} & B_ 2 & \{2\} \\
		123.341 & \text{III} & B_ 1 & \{2,2,2\} \\
		123.341 & \text{III} & A_ 2 & \{\} \\
		123.341 & \text{III} & A_ 1 & \{2,2,2,2,2,2,2,2,2\} \\
		123.342 & \text{III} & B_{1u} & \{2,2,2,2,2\} \\
		123.342 & \text{III} & B_{1g} & \{\} \\
		123.342 & \text{III} & A_u & \{2,2,2\} \\
		123.342 & \text{III} & A_g & \{\} \\
		123.343 & \text{III} & B_{1u} & \{2,2,2,2,2,2\} \\
		123.343 & \text{III} & B_{1g} & \{\} \\
		123.343 & \text{III} & A_u & \{2,2\} \\
		123.343 & \text{III} & A_g & \{\} \\
		123.344 & \text{III} & B_ 2 & \{2,2,2,2,2\} \\
		123.344 & \text{III} & A_ 2 & \{2\} \\
		123.344 & \text{III} & B_ 1 & \{\} \\
		123.344 & \text{III} & A_ 1 & \{2\} \\
		123.345 & \text{III} & B_u & \{2,2,2,2,2,4\} \\
		123.345 & \text{III} & B_g & \{4,4,4\} \\
		123.345 & \text{III} & \text{}^1E_u & \{2,2,2,8,8,8\} \\
		123.345 & \text{III} & \text{}^1E_g & \{4\} \\
		123.345 & \text{III} & \text{}^2E_u & \{2,2,2,8,8,8\} \\
		123.345 & \text{III} & \text{}^2E_g & \{4\} \\
		123.345 & \text{III} & A_u & \{2,2,2,2,2,4\} \\
		123.345 & \text{III} & A_g & \{4,4,4\} \\
		123.346 & \text{III} & B_ 2 & \{2,2,2,2,2,2\} \\
		123.346 & \text{III} & A_ 2 & \{\} \\
		123.346 & \text{III} & B_ 1 & \{\} \\
		123.346 & \text{III} & A_ 1 & \{2,2,2\} \\
		123.347 & \text{III} & B_ 2 & \{2,2\} \\
		123.347 & \text{III} & B_ 1 & \{2\} \\
		123.347 & \text{III} & A_ 2 & \{2,2,2\} \\
		123.347 & \text{III} & A_ 1 & \{2\} \\
		123.348 & \text{IV} & B_{2u} & \{2,2,2\} \\
		123.348 & \text{IV} & B_{2g} & \{\} \\
		123.348 & \text{IV} & B_{1u} & \{2\} \\
		123.348 & \text{IV} & B_{1g} & \{\} \\
		123.348 & \text{IV} & A_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
		123.348 & \text{IV} & A_{2g} & \{\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		123.348 & \text{IV} & A_{1u} & \{2\} \\
		123.348 & \text{IV} & A_{1g} & \{\} \\
		123.349 & \text{IV} & B_{2u} & \{2,2\} \\
		123.349 & \text{IV} & B_{2g} & \{\} \\
		123.349 & \text{IV} & B_{1u} & \{2,2\} \\
		123.349 & \text{IV} & B_{1g} & \{\} \\
		123.349 & \text{IV} & A_{2u} & \{2,2,2,2,2,2\} \\
		123.349 & \text{IV} & A_{2g} & \{\} \\
		123.349 & \text{IV} & A_{1u} & \{2\} \\
		123.349 & \text{IV} & A_{1g} & \{\} \\
		123.350 & \text{IV} & B_{2u} & \{2,2\} \\
		123.350 & \text{IV} & B_{2g} & \{\} \\
		123.350 & \text{IV} & B_{1u} & \{2\} \\
		123.350 & \text{IV} & B_{1g} & \{\} \\
		123.350 & \text{IV} & A_{2u} & \{2,2,2,2,2,2\} \\
		123.350 & \text{IV} & A_{2g} & \{\} \\
		123.350 & \text{IV} & A_{1u} & \{2\} \\
		123.350 & \text{IV} & A_{1g} & \{\} \\
		124.351 & \text{I} & B_{2u} & \{2,2,2\} \\
		124.351 & \text{I} & B_{2g} & \{4\} \\
		124.351 & \text{I} & B_{1u} & \{2,2\} \\
		124.351 & \text{I} & B_{1g} & \{4\} \\
		124.351 & \text{I} & A_{2u} & \{2,2,2,2\} \\
		124.351 & \text{I} & A_{2g} & \{4\} \\
		124.351 & \text{I} & A_{1u} & \{2,2\} \\
		124.351 & \text{I} & A_{1g} & \{4\} \\
		124.352 & \text{II} & B_{2u} & \{2,2\} \\
		124.352 & \text{II} & B_{2g} & \{2\} \\
		124.352 & \text{II} & B_{1u} & \{2\} \\
		124.352 & \text{II} & B_{1g} & \{2\} \\
		124.352 & \text{II} & A_{2u} & \{2,2,2,2,2,2\} \\
		124.352 & \text{II} & A_{2g} & \{2\} \\
		124.352 & \text{II} & A_{1u} & \{2,2\} \\
		124.352 & \text{II} & A_{1g} & \{2\} \\
		124.353 & \text{III} & B_ 2 & \{2,2,2\} \\
		124.353 & \text{III} & B_ 1 & \{2,2,2\} \\
		124.353 & \text{III} & A_ 2 & \{2,2,2,2\} \\
		124.353 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		124.354 & \text{III} & B_{1u} & \{2,2,2,2\} \\
		124.354 & \text{III} & B_{1g} & \{\} \\
		124.354 & \text{III} & A_u & \{2,2,2\} \\
		124.354 & \text{III} & A_g & \{\} \\
		124.355 & \text{III} & B_{1u} & \{2,2,2,2\} \\
		124.355 & \text{III} & B_{1g} & \{\} \\
		124.355 & \text{III} & A_u & \{2,2\} \\
		124.355 & \text{III} & A_g & \{\} \\
		124.356 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		124.356 & \text{III} & A_ 2 & \{2\} \\
		124.356 & \text{III} & B_ 1 & \{2\} \\
		124.356 & \text{III} & A_ 1 & \{2\} \\
		124.357 & \text{III} & B_u & \{2,2,2,2,2,2\} \\
		124.357 & \text{III} & B_g & \{4,4\} \\
		124.357 & \text{III} & \text{}^1E_u & \{2,2,8,8\} \\
		124.357 & \text{III} & \text{}^1E_g & \{2,8\} \\
		124.357 & \text{III} & \text{}^2E_u & \{2,2,8,8\} \\
		124.357 & \text{III} & \text{}^2E_g & \{2,8\} \\
		124.357 & \text{III} & A_u & \{2,2,2,2,2,2\} \\
		124.357 & \text{III} & A_g & \{4,4\} \\
		124.358 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		124.358 & \text{III} & A_ 2 & \{2\} \\
		124.358 & \text{III} & B_ 1 & \{2,2\} \\
		124.358 & \text{III} & A_ 1 & \{2,2\} \\
		124.359 & \text{III} & B_ 2 & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		124.359 & \text{III} & B_ 1 & \{2\} \\
		124.359 & \text{III} & A_ 2 & \{2,2,2\} \\
		124.359 & \text{III} & A_ 1 & \{2,2\} \\
		124.360 & \text{IV} & B_{2u} & \{2,2,2\} \\
		124.360 & \text{IV} & B_{2g} & \{4\} \\
		124.360 & \text{IV} & B_{1u} & \{2,2\} \\
		124.360 & \text{IV} & B_{1g} & \{4\} \\
		124.360 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
		124.360 & \text{IV} & A_{2g} & \{4\} \\
		124.360 & \text{IV} & A_{1u} & \{2,2\} \\
		124.360 & \text{IV} & A_{1g} & \{4\} \\
		124.361 & \text{IV} & B_{2u} & \{2,2\} \\
		124.361 & \text{IV} & B_{2g} & \{2\} \\
		124.361 & \text{IV} & B_{1u} & \{2\} \\
		124.361 & \text{IV} & B_{1g} & \{2\} \\
		124.361 & \text{IV} & A_{2u} & \{2,2,2\} \\
		124.361 & \text{IV} & A_{2g} & \{2\} \\
		124.361 & \text{IV} & A_{1u} & \{2,2\} \\
		124.361 & \text{IV} & A_{1g} & \{2\} \\
		124.362 & \text{IV} & B_{2u} & \{2,2\} \\
		124.362 & \text{IV} & B_{2g} & \{4\} \\
		124.362 & \text{IV} & B_{1u} & \{2,2\} \\
		124.362 & \text{IV} & B_{1g} & \{4\} \\
		124.362 & \text{IV} & A_{2u} & \{2,2,2\} \\
		124.362 & \text{IV} & A_{2g} & \{4\} \\
		124.362 & \text{IV} & A_{1u} & \{2,2,2\} \\
		124.362 & \text{IV} & A_{1g} & \{4\} \\
		125.363 & \text{I} & B_{2u} & \{2\} \\
		125.363 & \text{I} & B_{2g} & \{2,2\} \\
		125.363 & \text{I} & B_{1u} & \{2,2\} \\
		125.363 & \text{I} & B_{1g} & \{\} \\
		125.363 & \text{I} & A_{2u} & \{2,2,2,2\} \\
		125.363 & \text{I} & A_{2g} & \{2\} \\
		125.363 & \text{I} & A_{1u} & \{2\} \\
		125.363 & \text{I} & A_{1g} & \{\} \\
		125.364 & \text{II} & B_{2u} & \{2\} \\
		125.364 & \text{II} & B_{2g} & \{2,2\} \\
		125.364 & \text{II} & B_{1u} & \{2,2\} \\
		125.364 & \text{II} & B_{1g} & \{\} \\
		125.364 & \text{II} & A_{2u} & \{2,2,2,2\} \\
		125.364 & \text{II} & A_{2g} & \{2\} \\
		125.364 & \text{II} & A_{1u} & \{2\} \\
		125.364 & \text{II} & A_{1g} & \{\} \\
		125.365 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		125.365 & \text{III} & B_ 1 & \{2\} \\
		125.365 & \text{III} & A_ 2 & \{2\} \\
		125.365 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		125.366 & \text{III} & B_{1u} & \{2,2,2\} \\
		125.366 & \text{III} & B_{1g} & \{2\} \\
		125.366 & \text{III} & A_u & \{2,2\} \\
		125.366 & \text{III} & A_g & \{2,2\} \\
		125.367 & \text{III} & B_{1u} & \{2,2\} \\
		125.367 & \text{III} & B_{1g} & \{2,2\} \\
		125.367 & \text{III} & A_u & \{2,2\} \\
		125.367 & \text{III} & A_g & \{\} \\
		125.368 & \text{III} & B_ 2 & \{2,2,2\} \\
		125.368 & \text{III} & A_ 2 & \{2\} \\
		125.368 & \text{III} & B_ 1 & \{\} \\
		125.368 & \text{III} & A_ 1 & \{2,2\} \\
		125.369 & \text{III} & B_u & \{2,2,2,2,4\} \\
		125.369 & \text{III} & B_g & \{2,2,4\} \\
		125.369 & \text{III} & \text{}^1E_u & \{2,4,8\} \\
		125.369 & \text{III} & \text{}^1E_g & \{2,4\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		125.369 & \text{III} & \text{}^2E_u & \{2,4,8\} \\
		125.369 & \text{III} & \text{}^2E_g & \{2,4\} \\
		125.369 & \text{III} & A_u & \{2,2,2,2,4\} \\
		125.369 & \text{III} & A_g & \{2,2,4\} \\
		125.370 & \text{III} & B_ 2 & \{2,2,2\} \\
		125.370 & \text{III} & A_ 2 & \{2,2,2\} \\
		125.370 & \text{III} & B_ 1 & \{2,2\} \\
		125.370 & \text{III} & A_ 1 & \{2,2\} \\
		125.371 & \text{III} & B_ 2 & \{2,2\} \\
		125.371 & \text{III} & B_ 1 & \{2\} \\
		125.371 & \text{III} & A_ 2 & \{2,2\} \\
		125.371 & \text{III} & A_ 1 & \{2\} \\
		125.372 & \text{IV} & B_{2u} & \{2,2\} \\
		125.372 & \text{IV} & B_{2g} & \{2,2\} \\
		125.372 & \text{IV} & B_{1u} & \{2,2\} \\
		125.372 & \text{IV} & B_{1g} & \{\} \\
		125.372 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
		125.372 & \text{IV} & A_{2g} & \{2\} \\
		125.372 & \text{IV} & A_{1u} & \{2\} \\
		125.372 & \text{IV} & A_{1g} & \{\} \\
		125.373 & \text{IV} & B_{2u} & \{2\} \\
		125.373 & \text{IV} & B_{2g} & \{2,2\} \\
		125.373 & \text{IV} & B_{1u} & \{2,2\} \\
		125.373 & \text{IV} & B_{1g} & \{\} \\
		125.373 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
		125.373 & \text{IV} & A_{2g} & \{2\} \\
		125.373 & \text{IV} & A_{1u} & \{2\} \\
		125.373 & \text{IV} & A_{1g} & \{\} \\
		125.374 & \text{IV} & B_{2u} & \{2\} \\
		125.374 & \text{IV} & B_{2g} & \{2,2\} \\
		125.374 & \text{IV} & B_{1u} & \{2,2\} \\
		125.374 & \text{IV} & B_{1g} & \{\} \\
		125.374 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
		125.374 & \text{IV} & A_{2g} & \{2\} \\
		125.374 & \text{IV} & A_{1u} & \{2,2\} \\
		125.374 & \text{IV} & A_{1g} & \{\} \\
		126.375 & \text{I} & B_{2u} & \{2,2,2\} \\
		126.375 & \text{I} & B_{2g} & \{2,2\} \\
		126.375 & \text{I} & B_{1u} & \{2,2\} \\
		126.375 & \text{I} & B_{1g} & \{2\} \\
		126.375 & \text{I} & A_{2u} & \{2,2,2\} \\
		126.375 & \text{I} & A_{2g} & \{2,2\} \\
		126.375 & \text{I} & A_{1u} & \{2,2\} \\
		126.375 & \text{I} & A_{1g} & \{2\} \\
		126.376 & \text{II} & B_{2u} & \{2,2\} \\
		126.376 & \text{II} & B_{2g} & \{2\} \\
		126.376 & \text{II} & B_{1u} & \{2\} \\
		126.376 & \text{II} & B_{1g} & \{\} \\
		126.376 & \text{II} & A_{2u} & \{2,2,2\} \\
		126.376 & \text{II} & A_{2g} & \{2\} \\
		126.376 & \text{II} & A_{1u} & \{2\} \\
		126.376 & \text{II} & A_{1g} & \{\} \\
		126.377 & \text{III} & B_ 2 & \{2,2,2\} \\
		126.377 & \text{III} & B_ 1 & \{2,2,2\} \\
		126.377 & \text{III} & A_ 2 & \{2,2,2\} \\
		126.377 & \text{III} & A_ 1 & \{2,2,2\} \\
		126.378 & \text{III} & B_{1u} & \{2,2,2\} \\
		126.378 & \text{III} & B_{1g} & \{2,2\} \\
		126.378 & \text{III} & A_u & \{2,2,2,2\} \\
		126.378 & \text{III} & A_g & \{2\} \\
		126.379 & \text{III} & B_{1u} & \{2,2\} \\
		126.379 & \text{III} & B_{1g} & \{2,2\} \\
		126.379 & \text{III} & A_u & \{2,2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		126.379 & \text{III} & A_g & \{\} \\
		126.380 & \text{III} & B_ 2 & \{2,2,2\} \\
		126.380 & \text{III} & A_ 2 & \{2,2,2\} \\
		126.380 & \text{III} & B_ 1 & \{2\} \\
		126.380 & \text{III} & A_ 1 & \{2\} \\
		126.381 & \text{III} & B_u & \{2,2,2,2,2\} \\
		126.381 & \text{III} & B_g & \{2,2,2\} \\
		126.381 & \text{III} & \text{}^1E_u & \{4,4\} \\
		126.381 & \text{III} & \text{}^1E_g & \{2,4\} \\
		126.381 & \text{III} & \text{}^2E_u & \{4,4\} \\
		126.381 & \text{III} & \text{}^2E_g & \{2,4\} \\
		126.381 & \text{III} & A_u & \{2,2,2,2,2\} \\
		126.381 & \text{III} & A_g & \{2,2,2\} \\
		126.382 & \text{III} & B_ 2 & \{2,2,2\} \\
		126.382 & \text{III} & A_ 2 & \{2,2,2\} \\
		126.382 & \text{III} & B_ 1 & \{2,2,2\} \\
		126.382 & \text{III} & A_ 1 & \{2,2,2\} \\
		126.383 & \text{III} & B_ 2 & \{2,2,2\} \\
		126.383 & \text{III} & B_ 1 & \{2\} \\
		126.383 & \text{III} & A_ 2 & \{2,2\} \\
		126.383 & \text{III} & A_ 1 & \{2\} \\
		126.384 & \text{IV} & B_{2u} & \{2,2,2\} \\
		126.384 & \text{IV} & B_{2g} & \{2,2\} \\
		126.384 & \text{IV} & B_{1u} & \{2,2\} \\
		126.384 & \text{IV} & B_{1g} & \{2\} \\
		126.384 & \text{IV} & A_{2u} & \{2,2,2\} \\
		126.384 & \text{IV} & A_{2g} & \{2,2\} \\
		126.384 & \text{IV} & A_{1u} & \{2,2\} \\
		126.384 & \text{IV} & A_{1g} & \{2\} \\
		126.385 & \text{IV} & B_{2u} & \{2\} \\
		126.385 & \text{IV} & B_{2g} & \{2\} \\
		126.385 & \text{IV} & B_{1u} & \{2\} \\
		126.385 & \text{IV} & B_{1g} & \{2\} \\
		126.385 & \text{IV} & A_{2u} & \{2,2,2\} \\
		126.385 & \text{IV} & A_{2g} & \{2\} \\
		126.385 & \text{IV} & A_{1u} & \{2,2\} \\
		126.385 & \text{IV} & A_{1g} & \{2\} \\
		126.386 & \text{IV} & B_{2u} & \{2,2\} \\
		126.386 & \text{IV} & B_{2g} & \{2,2\} \\
		126.386 & \text{IV} & B_{1u} & \{2,2\} \\
		126.386 & \text{IV} & B_{1g} & \{2\} \\
		126.386 & \text{IV} & A_{2u} & \{2,2,2\} \\
		126.386 & \text{IV} & A_{2g} & \{2,2\} \\
		126.386 & \text{IV} & A_{1u} & \{2,2\} \\
		126.386 & \text{IV} & A_{1g} & \{2\} \\
		127.387 & \text{I} & B_{2u} & \{2\} \\
		127.387 & \text{I} & B_{2g} & \{\} \\
		127.387 & \text{I} & B_{1u} & \{2,2,2,2\} \\
		127.387 & \text{I} & B_{1g} & \{\} \\
		127.387 & \text{I} & A_{2u} & \{2,2,2,2\} \\
		127.387 & \text{I} & A_{2g} & \{\} \\
		127.387 & \text{I} & A_{1u} & \{2\} \\
		127.387 & \text{I} & A_{1g} & \{\} \\
		127.388 & \text{II} & B_{2u} & \{\} \\
		127.388 & \text{II} & B_{2g} & \{\} \\
		127.388 & \text{II} & B_{1u} & \{2,2,2\} \\
		127.388 & \text{II} & B_{1g} & \{\} \\
		127.388 & \text{II} & A_{2u} & \{2,2,2,2,2\} \\
		127.388 & \text{II} & A_{2g} & \{\} \\
		127.388 & \text{II} & A_{1u} & \{2,2\} \\
		127.388 & \text{II} & A_{1g} & \{\} \\
		127.389 & \text{III} & B_ 2 & \{2,2,2\} \\
		127.389 & \text{III} & B_ 1 & \{2\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		127.389 & \text{III} & A_ 2 & \{2\} \\
		127.389 & \text{III} & A_ 1 & \{2,2,2,2\} \\
		127.390 & \text{III} & B_{1u} & \{2,2,2,2\} \\
		127.390 & \text{III} & B_{1g} & \{\} \\
		127.390 & \text{III} & A_u & \{2,2\} \\
		127.390 & \text{III} & A_g & \{\} \\
		127.391 & \text{III} & B_{1u} & \{2,2,2\} \\
		127.391 & \text{III} & B_{1g} & \{\} \\
		127.391 & \text{III} & A_u & \{2,2,2\} \\
		127.391 & \text{III} & A_g & \{\} \\
		127.392 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		127.392 & \text{III} & A_ 2 & \{\} \\
		127.392 & \text{III} & B_ 1 & \{2\} \\
		127.392 & \text{III} & A_ 1 & \{2,2\} \\
		127.393 & \text{III} & B_u & \{2,2,2,2,4\} \\
		127.393 & \text{III} & B_g & \{4,4,4\} \\
		127.393 & \text{III} & \text{}^1E_u & \{8,8,8\} \\
		127.393 & \text{III} & \text{}^1E_g & \{4\} \\
		127.393 & \text{III} & \text{}^2E_u & \{8,8,8\} \\
		127.393 & \text{III} & \text{}^2E_g & \{4\} \\
		127.393 & \text{III} & A_u & \{2,2,2,2,4\} \\
		127.393 & \text{III} & A_g & \{4,4,4\} \\
		127.394 & \text{III} & B_ 2 & \{2,2,2\} \\
		127.394 & \text{III} & A_ 2 & \{2,2\} \\
		127.394 & \text{III} & B_ 1 & \{2\} \\
		127.394 & \text{III} & A_ 1 & \{2\} \\
		127.395 & \text{III} & B_ 2 & \{\} \\
		127.395 & \text{III} & B_ 1 & \{2,2\} \\
		127.395 & \text{III} & A_ 2 & \{2,2\} \\
		127.395 & \text{III} & A_ 1 & \{2\} \\
		127.396 & \text{IV} & B_{2u} & \{2\} \\
		127.396 & \text{IV} & B_{2g} & \{\} \\
		127.396 & \text{IV} & B_{1u} & \{2,2,2\} \\
		127.396 & \text{IV} & B_{1g} & \{\} \\
		127.396 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
		127.396 & \text{IV} & A_{2g} & \{\} \\
		127.396 & \text{IV} & A_{1u} & \{2\} \\
		127.396 & \text{IV} & A_{1g} & \{\} \\
		127.397 & \text{IV} & B_{2u} & \{2\} \\
		127.397 & \text{IV} & B_{2g} & \{\} \\
		127.397 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		127.397 & \text{IV} & B_{1g} & \{\} \\
		127.397 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
		127.397 & \text{IV} & A_{2g} & \{\} \\
		127.397 & \text{IV} & A_{1u} & \{2\} \\
		127.397 & \text{IV} & A_{1g} & \{\} \\
		127.398 & \text{IV} & B_{2u} & \{2\} \\
		127.398 & \text{IV} & B_{2g} & \{\} \\
		127.398 & \text{IV} & B_{1u} & \{2,2,2,2\} \\
		127.398 & \text{IV} & B_{1g} & \{\} \\
		127.398 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
		127.398 & \text{IV} & A_{2g} & \{\} \\
		127.398 & \text{IV} & A_{1u} & \{2\} \\
		127.398 & \text{IV} & A_{1g} & \{\} \\
		128.399 & \text{I} & B_{2u} & \{2,2\} \\
		128.399 & \text{I} & B_{2g} & \{4\} \\
		128.399 & \text{I} & B_{1u} & \{2,2,2\} \\
		128.399 & \text{I} & B_{1g} & \{4\} \\
		128.399 & \text{I} & A_{2u} & \{2,2,2\} \\
		128.399 & \text{I} & A_{2g} & \{4\} \\
		128.399 & \text{I} & A_{1u} & \{2,2\} \\
		128.399 & \text{I} & A_{1g} & \{4\} \\
		128.400 & \text{II} & B_{2u} & \{\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
	\begin{align*}
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		128.400 & \text{II} & B_{2g} & \{2\} \\
		128.400 & \text{II} & B_{1u} & \{2,2\} \\
		128.400 & \text{II} & B_{1g} & \{2\} \\
		128.400 & \text{II} & A_{2u} & \{2,2,2,2\} \\
		128.400 & \text{II} & A_{2g} & \{2\} \\
		128.400 & \text{II} & A_{1u} & \{2,2\} \\
		128.400 & \text{II} & A_{1g} & \{2\} \\
		128.401 & \text{III} & B_ 2 & \{2,2,2\} \\
		128.401 & \text{III} & B_ 1 & \{2,2,2\} \\
		128.401 & \text{III} & A_ 2 & \{2,2,2\} \\
		128.401 & \text{III} & A_ 1 & \{2,2,2\} \\
		128.402 & \text{III} & B_{1u} & \{2,2,2\} \\
		128.402 & \text{III} & B_{1g} & \{\} \\
		128.402 & \text{III} & A_u & \{2,2,2\} \\
		128.402 & \text{III} & A_g & \{\} \\
		128.403 & \text{III} & B_{1u} & \{2,2,2\} \\
		128.403 & \text{III} & B_{1g} & \{\} \\
		128.403 & \text{III} & A_u & \{2,2,2\} \\
		128.403 & \text{III} & A_g & \{\} \\
		128.404 & \text{III} & B_ 2 & \{2,2,2\} \\
		128.404 & \text{III} & A_ 2 & \{2,2\} \\
		128.404 & \text{III} & B_ 1 & \{2,2,2\} \\
		128.404 & \text{III} & A_ 1 & \{2,2\} \\
		128.405 & \text{III} & B_u & \{2,2,2,2,2\} \\
		128.405 & \text{III} & B_g & \{4,4\} \\
		128.405 & \text{III} & \text{}^1E_u & \{2,8,8\} \\
		128.405 & \text{III} & \text{}^1E_g & \{4\} \\
		128.405 & \text{III} & \text{}^2E_u & \{2,8,8\} \\
		128.405 & \text{III} & \text{}^2E_g & \{4\} \\
		128.405 & \text{III} & A_u & \{2,2,2,2,2\} \\
		128.405 & \text{III} & A_g & \{4,4\} \\
		128.406 & \text{III} & B_ 2 & \{2,2,2\} \\
		128.406 & \text{III} & A_ 2 & \{2,2\} \\
		128.406 & \text{III} & B_ 1 & \{2,2\} \\
		128.406 & \text{III} & A_ 1 & \{2\} \\
		128.407 & \text{III} & B_ 2 & \{2\} \\
		128.407 & \text{III} & B_ 1 & \{2,2\} \\
		128.407 & \text{III} & A_ 2 & \{2,2\} \\
		128.407 & \text{III} & A_ 1 & \{2\} \\
		128.408 & \text{IV} & B_{2u} & \{2\} \\
		128.408 & \text{IV} & B_{2g} & \{4\} \\
		128.408 & \text{IV} & B_{1u} & \{2,2,2\} \\
		128.408 & \text{IV} & B_{1g} & \{4\} \\
		128.408 & \text{IV} & A_{2u} & \{2,2,2\} \\
		128.408 & \text{IV} & A_{2g} & \{4\} \\
		128.408 & \text{IV} & A_{1u} & \{2,2\} \\
		128.408 & \text{IV} & A_{1g} & \{4\} \\
		128.409 & \text{IV} & B_{2u} & \{2\} \\
		128.409 & \text{IV} & B_{2g} & \{2\} \\
		128.409 & \text{IV} & B_{1u} & \{2,2,2\} \\
		128.409 & \text{IV} & B_{1g} & \{2\} \\
		128.409 & \text{IV} & A_{2u} & \{2,2,2\} \\
		128.409 & \text{IV} & A_{2g} & \{2\} \\
		128.409 & \text{IV} & A_{1u} & \{2\} \\
		128.409 & \text{IV} & A_{1g} & \{2\} \\
		128.410 & \text{IV} & B_{2u} & \{2,2\} \\
		128.410 & \text{IV} & B_{2g} & \{4\} \\
		128.410 & \text{IV} & B_{1u} & \{2,2,2\} \\
		128.410 & \text{IV} & B_{1g} & \{4\} \\
		128.410 & \text{IV} & A_{2u} & \{2,2,2\} \\
		128.410 & \text{IV} & A_{2g} & \{4\} \\
		128.410 & \text{IV} & A_{1u} & \{2,2\} \\
		128.410 & \text{IV} & A_{1g} & \{4\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		129.411 & \text{I} & B_{2u} & \{2\} \\
		129.411 & \text{I} & B_{2g} & \{\} \\
		129.411 & \text{I} & B_{1u} & \{2\} \\
		129.411 & \text{I} & B_{1g} & \{2,2\} \\
		129.411 & \text{I} & A_{2u} & \{2,2,2,2,2,2\} \\
		129.411 & \text{I} & A_{2g} & \{\} \\
		129.411 & \text{I} & A_{1u} & \{\} \\
		129.411 & \text{I} & A_{1g} & \{2,2,2\} \\
		129.412 & \text{II} & B_{2u} & \{2\} \\
		129.412 & \text{II} & B_{2g} & \{\} \\
		129.412 & \text{II} & B_{1u} & \{2\} \\
		129.412 & \text{II} & B_{1g} & \{2,2\} \\
		129.412 & \text{II} & A_{2u} & \{2,2,2,2,2,2\} \\
		129.412 & \text{II} & A_{2g} & \{\} \\
		129.412 & \text{II} & A_{1u} & \{\} \\
		129.412 & \text{II} & A_{1g} & \{2,2,2\} \\
		129.413 & \text{III} & B_ 2 & \{2\} \\
		129.413 & \text{III} & B_ 1 & \{2,2\} \\
		129.413 & \text{III} & A_ 2 & \{\} \\
		129.413 & \text{III} & A_ 1 & \{2,2,2,2,2,2\} \\
		129.414 & \text{III} & B_{1u} & \{2,2,2\} \\
		129.414 & \text{III} & B_{1g} & \{2\} \\
		129.414 & \text{III} & A_u & \{2,2\} \\
		129.414 & \text{III} & A_g & \{2,2\} \\
		129.415 & \text{III} & B_{1u} & \{2,2,2,2\} \\
		129.415 & \text{III} & B_{1g} & \{\} \\
		129.415 & \text{III} & A_u & \{2\} \\
		129.415 & \text{III} & A_g & \{2,2,2\} \\
		129.416 & \text{III} & B_ 2 & \{2,2,2\} \\
		129.416 & \text{III} & A_ 2 & \{2\} \\
		129.416 & \text{III} & B_ 1 & \{2\} \\
		129.416 & \text{III} & A_ 1 & \{2,2,2\} \\
		129.417 & \text{III} & B_u & \{2,2,2,2,4\} \\
		129.417 & \text{III} & B_g & \{2,2,4\} \\
		129.417 & \text{III} & \text{}^1E_u & \{2,4,8\} \\
		129.417 & \text{III} & \text{}^1E_g & \{2,4\} \\
		129.417 & \text{III} & \text{}^2E_u & \{2,4,8\} \\
		129.417 & \text{III} & \text{}^2E_g & \{2,4\} \\
		129.417 & \text{III} & A_u & \{2,2,2,2,4\} \\
		129.417 & \text{III} & A_g & \{2,2,4\} \\
		129.418 & \text{III} & B_ 2 & \{2,2,2,2\} \\
		129.418 & \text{III} & A_ 2 & \{2\} \\
		129.418 & \text{III} & B_ 1 & \{\} \\
		129.418 & \text{III} & A_ 1 & \{2,2\} \\
		129.419 & \text{III} & B_ 2 & \{2\} \\
		129.419 & \text{III} & B_ 1 & \{2,2\} \\
		129.419 & \text{III} & A_ 2 & \{2,2\} \\
		129.419 & \text{III} & A_ 1 & \{2\} \\
		129.420 & \text{IV} & B_{2u} & \{2\} \\
		129.420 & \text{IV} & B_{2g} & \{\} \\
		129.420 & \text{IV} & B_{1u} & \{2\} \\
		129.420 & \text{IV} & B_{1g} & \{2,2\} \\
		129.420 & \text{IV} & A_{2u} & \{2,2,2,2,2,2\} \\
		129.420 & \text{IV} & A_{2g} & \{\} \\
		129.420 & \text{IV} & A_{1u} & \{\} \\
		129.420 & \text{IV} & A_{1g} & \{2,2,2\} \\
		129.421 & \text{IV} & B_{2u} & \{2\} \\
		129.421 & \text{IV} & B_{2g} & \{\} \\
		129.421 & \text{IV} & B_{1u} & \{2\} \\
		129.421 & \text{IV} & B_{1g} & \{2,2\} \\
		129.421 & \text{IV} & A_{2u} & \{2,2,2,2,2,2\} \\
		129.421 & \text{IV} & A_{2g} & \{\} \\
		129.421 & \text{IV} & A_{1u} & \{\} \\
		\end{array}&&
		\begin{array}{cc|cc}
		\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
		129.421 & \text{IV} & A_{1g} & \{2,2,2\} \\
		129.422 & \text{IV} & B_{2u} & \{2\} \\
		129.422 & \text{IV} & B_{2g} & \{\} \\
		129.422 & \text{IV} & B_{1u} & \{2\} \\
		129.422 & \text{IV} & B_{1g} & \{2,2\} \\
		129.422 & \text{IV} & A_{2u} & \{2,2,2,2,2,2\} \\
		129.422 & \text{IV} & A_{2g} & \{\} \\
		129.422 & \text{IV} & A_{1u} & \{\} \\
		129.422 & \text{IV} & A_{1g} & \{2,2,2\} \\
		130.423 & \text{I} & B_{2u} & \{2,2\} \\
		130.423 & \text{I} & B_{2g} & \{2\} \\
		130.423 & \text{I} & B_{1u} & \{2,2,2\} \\
		130.423 & \text{I} & B_{1g} & \{2,2\} \\
		130.423 & \text{I} & A_{2u} & \{2,2,2\} \\
		130.423 & \text{I} & A_{2g} & \{2,2\} \\
		130.423 & \text{I} & A_{1u} & \{2,2\} \\
		130.423 & \text{I} & A_{1g} & \{2,2\} \\
		130.424 & \text{II} & B_{2u} & \{\} \\
		130.424 & \text{II} & B_{2g} & \{2\} \\
		130.424 & \text{II} & B_{1u} & \{2\} \\
		130.424 & \text{II} & B_{1g} & \{2\} \\
		130.424 & \text{II} & A_{2u} & \{2,2,2,2\} \\
		130.424 & \text{II} & A_{2g} & \{2\} \\
		130.424 & \text{II} & A_{1u} & \{2\} \\
		130.424 & \text{II} & A_{1g} & \{2,2\} \\
		130.425 & \text{III} & B_ 2 & \{2,2,2\} \\
		130.425 & \text{III} & B_ 1 & \{2,2,2\} \\
		130.425 & \text{III} & A_ 2 & \{2,2,2\} \\
		130.425 & \text{III} & A_ 1 & \{2,2,2\} \\
		130.426 & \text{III} & B_{1u} & \{2,2,2\} \\
		130.426 & \text{III} & B_{1g} & \{2\} \\
		130.426 & \text{III} & A_u & \{2,2\} \\
		130.426 & \text{III} & A_g & \{2\} \\
		130.427 & \text{III} & B_{1u} & \{2,2,2\} \\
		130.427 & \text{III} & B_{1g} & \{2\} \\
		130.427 & \text{III} & A_u & \{2,2\} \\
		130.427 & \text{III} & A_g & \{2,2\} \\
		130.428 & \text{III} & B_ 2 & \{2,2,2\} \\
		130.428 & \text{III} & A_ 2 & \{2,2\} \\
		130.428 & \text{III} & B_ 1 & \{2,2\} \\
		130.428 & \text{III} & A_ 1 & \{2,2,2\} \\
		130.429 & \text{III} & B_u & \{2,2,2,2,2\} \\
		130.429 & \text{III} & B_g & \{2,2,2\} \\
		130.429 & \text{III} & \text{}^1E_u & \{4,8\} \\
		130.429 & \text{III} & \text{}^1E_g & \{8\} \\
		130.429 & \text{III} & \text{}^2E_u & \{4,8\} \\
		130.429 & \text{III} & \text{}^2E_g & \{8\} \\
		130.429 & \text{III} & A_u & \{2,2,2,2,2\} \\
		130.429 & \text{III} & A_g & \{2,2,2\} \\
		130.430 & \text{III} & B_ 2 & \{2,2,2\} \\
		130.430 & \text{III} & A_ 2 & \{2,2\} \\
		130.430 & \text{III} & B_ 1 & \{2\} \\
		130.430 & \text{III} & A_ 1 & \{2,2\} \\
		130.431 & \text{III} & B_ 2 & \{2\} \\
		130.431 & \text{III} & B_ 1 & \{2,2\} \\
		130.431 & \text{III} & A_ 2 & \{2,2\} \\
		130.431 & \text{III} & A_ 1 & \{2\} \\
		130.432 & \text{IV} & B_{2u} & \{2,2\} \\
		130.432 & \text{IV} & B_{2g} & \{2\} \\
		130.432 & \text{IV} & B_{1u} & \{2,2\} \\
		130.432 & \text{IV} & B_{1g} & \{2,2\} \\
		130.432 & \text{IV} & A_{2u} & \{2,2,2\} \\
		130.432 & \text{IV} & A_{2g} & \{2\} \\
		\end{array}
	\end{align*}
\end{table}\clearpage
%
\begin{table}
	\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	130.432 & \text{IV} & A_{1u} & \{2\} \\
	130.432 & \text{IV} & A_{1g} & \{2,2\} \\
	130.433 & \text{IV} & B_{2u} & \{2\} \\
	130.433 & \text{IV} & B_{2g} & \{\} \\
	130.433 & \text{IV} & B_{1u} & \{2,2\} \\
	130.433 & \text{IV} & B_{1g} & \{2\} \\
	130.433 & \text{IV} & A_{2u} & \{2,2,2\} \\
	130.433 & \text{IV} & A_{2g} & \{2\} \\
	130.433 & \text{IV} & A_{1u} & \{2\} \\
	130.433 & \text{IV} & A_{1g} & \{2\} \\
	130.434 & \text{IV} & B_{2u} & \{2\} \\
	130.434 & \text{IV} & B_{2g} & \{2\} \\
	130.434 & \text{IV} & B_{1u} & \{2,2,2\} \\
	130.434 & \text{IV} & B_{1g} & \{2,2\} \\
	130.434 & \text{IV} & A_{2u} & \{2,2,2\} \\
	130.434 & \text{IV} & A_{2g} & \{2,2\} \\
	130.434 & \text{IV} & A_{1u} & \{2,2\} \\
	130.434 & \text{IV} & A_{1g} & \{2,2\} \\
	131.435 & \text{I} & B_{2u} & \{2,2,2\} \\
	131.435 & \text{I} & B_{2g} & \{\} \\
	131.435 & \text{I} & B_{1u} & \{\} \\
	131.435 & \text{I} & B_{1g} & \{\} \\
	131.435 & \text{I} & A_{2u} & \{2,2,2,2,2,2\} \\
	131.435 & \text{I} & A_{2g} & \{\} \\
	131.435 & \text{I} & A_{1u} & \{2\} \\
	131.435 & \text{I} & A_{1g} & \{\} \\
	131.436 & \text{II} & B_{2u} & \{2,2,2\} \\
	131.436 & \text{II} & B_{2g} & \{\} \\
	131.436 & \text{II} & B_{1u} & \{\} \\
	131.436 & \text{II} & B_{1g} & \{\} \\
	131.436 & \text{II} & A_{2u} & \{2,2,2,2,2,2\} \\
	131.436 & \text{II} & A_{2g} & \{\} \\
	131.436 & \text{II} & A_{1u} & \{2\} \\
	131.436 & \text{II} & A_{1g} & \{\} \\
	131.437 & \text{III} & B_2 & \{\} \\
	131.437 & \text{III} & B_1 & \{2,2,2,2,2,2\} \\
	131.437 & \text{III} & A_2 & \{\} \\
	131.437 & \text{III} & A_1 & \{2,2,2,2,2,2\} \\
	131.438 & \text{III} & B_{1u} & \{2,2,2\} \\
	131.438 & \text{III} & B_{1g} & \{2\} \\
	131.438 & \text{III} & A_u & \{2,2,2,2\} \\
	131.438 & \text{III} & A_g & \{2\} \\
	131.439 & \text{III} & B_{1u} & \{2,2,2,2,2,2\} \\
	131.439 & \text{III} & B_{1g} & \{\} \\
	131.439 & \text{III} & A_u & \{2\} \\
	131.439 & \text{III} & A_g & \{\} \\
	131.440 & \text{III} & B_2 & \{2,2,2\} \\
	131.440 & \text{III} & A_2 & \{2,2,2\} \\
	131.440 & \text{III} & B_1 & \{2\} \\
	131.440 & \text{III} & A_1 & \{2\} \\
	131.441 & \text{III} & B_u & \{2,2,2,2,2\} \\
	131.441 & \text{III} & B_g & \{2,4\} \\
	131.441 & \text{III} & \text{}^1E_u & \{2,2,2,4,8\} \\
	131.441 & \text{III} & \text{}^1E_g & \{4\} \\
	131.441 & \text{III} & \text{}^2E_u & \{2,2,2,4,8\} \\
	131.441 & \text{III} & \text{}^2E_g & \{4\} \\
	131.441 & \text{III} & A_u & \{2,2,2,2,2\} \\
	131.441 & \text{III} & A_g & \{2,4\} \\
	131.442 & \text{III} & B_2 & \{2,2,2,2,2,2\} \\
	131.442 & \text{III} & A_2 & \{\} \\
	131.442 & \text{III} & B_1 & \{\} \\
	131.442 & \text{III} & A_1 & \{2,2,2\} \\
	131.443 & \text{III} & B_2 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	131.443 & \text{III} & B_1 & \{\} \\
	131.443 & \text{III} & A_2 & \{2,2\} \\
	131.443 & \text{III} & A_1 & \{2\} \\
	131.444 & \text{IV} & B_{2u} & \{2,2,2\} \\
	131.444 & \text{IV} & B_{2g} & \{\} \\
	131.444 & \text{IV} & B_{1u} & \{2\} \\
	131.444 & \text{IV} & B_{1g} & \{\} \\
	131.444 & \text{IV} & A_{2u} & \{2,2,2,2,2,2\} \\
	131.444 & \text{IV} & A_{2g} & \{\} \\
	131.444 & \text{IV} & A_{1u} & \{2\} \\
	131.444 & \text{IV} & A_{1g} & \{\} \\
	131.445 & \text{IV} & B_{2u} & \{2,2\} \\
	131.445 & \text{IV} & B_{2g} & \{2\} \\
	131.445 & \text{IV} & B_{1u} & \{2\} \\
	131.445 & \text{IV} & B_{1g} & \{\} \\
	131.445 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	131.445 & \text{IV} & A_{2g} & \{2\} \\
	131.445 & \text{IV} & A_{1u} & \{2\} \\
	131.445 & \text{IV} & A_{1g} & \{\} \\
	131.446 & \text{IV} & B_{2u} & \{2,2\} \\
	131.446 & \text{IV} & B_{2g} & \{\} \\
	131.446 & \text{IV} & B_{1u} & \{2\} \\
	131.446 & \text{IV} & B_{1g} & \{\} \\
	131.446 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	131.446 & \text{IV} & A_{2g} & \{\} \\
	131.446 & \text{IV} & A_{1u} & \{2\} \\
	131.446 & \text{IV} & A_{1g} & \{\} \\
	132.447 & \text{I} & B_{2u} & \{2\} \\
	132.447 & \text{I} & B_{2g} & \{\} \\
	132.447 & \text{I} & B_{1u} & \{2\} \\
	132.447 & \text{I} & B_{1g} & \{\} \\
	132.447 & \text{I} & A_{2u} & \{2,2,2,2,2\} \\
	132.447 & \text{I} & A_{2g} & \{\} \\
	132.447 & \text{I} & A_{1u} & \{2\} \\
	132.447 & \text{I} & A_{1g} & \{\} \\
	132.448 & \text{II} & B_{2u} & \{2\} \\
	132.448 & \text{II} & B_{2g} & \{\} \\
	132.448 & \text{II} & B_{1u} & \{2\} \\
	132.448 & \text{II} & B_{1g} & \{\} \\
	132.448 & \text{II} & A_{2u} & \{2,2,2,2,2\} \\
	132.448 & \text{II} & A_{2g} & \{\} \\
	132.448 & \text{II} & A_{1u} & \{2\} \\
	132.448 & \text{II} & A_{1g} & \{\} \\
	132.449 & \text{III} & B_2 & \{2,2,2,2,2\} \\
	132.449 & \text{III} & B_1 & \{2\} \\
	132.449 & \text{III} & A_2 & \{2\} \\
	132.449 & \text{III} & A_1 & \{2,2,2,2,2\} \\
	132.450 & \text{III} & B_{1u} & \{2,2,2,2,2\} \\
	132.450 & \text{III} & B_{1g} & \{\} \\
	132.450 & \text{III} & A_u & \{2,2\} \\
	132.450 & \text{III} & A_g & \{\} \\
	132.451 & \text{III} & B_{1u} & \{2,2,2\} \\
	132.451 & \text{III} & B_{1g} & \{2\} \\
	132.451 & \text{III} & A_u & \{2,2,2\} \\
	132.451 & \text{III} & A_g & \{2\} \\
	132.452 & \text{III} & B_2 & \{2,2,2,2,2\} \\
	132.452 & \text{III} & A_2 & \{2\} \\
	132.452 & \text{III} & B_1 & \{\} \\
	132.452 & \text{III} & A_1 & \{2\} \\
	132.453 & \text{III} & B_u & \{2,2,2,2,2\} \\
	132.453 & \text{III} & B_g & \{2,4\} \\
	132.453 & \text{III} & \text{}^1E_u & \{2,2,4,8\} \\
	132.453 & \text{III} & \text{}^1E_g & \{2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	132.453 & \text{III} & \text{}^2E_u & \{2,2,4,8\} \\
	132.453 & \text{III} & \text{}^2E_g & \{2,4\} \\
	132.453 & \text{III} & A_u & \{2,2,2,2,2\} \\
	132.453 & \text{III} & A_g & \{2,4\} \\
	132.454 & \text{III} & B_2 & \{2,2,2\} \\
	132.454 & \text{III} & A_2 & \{2,2,2\} \\
	132.454 & \text{III} & B_1 & \{2,2\} \\
	132.454 & \text{III} & A_1 & \{2,2\} \\
	132.455 & \text{III} & B_2 & \{2\} \\
	132.455 & \text{III} & B_1 & \{2\} \\
	132.455 & \text{III} & A_2 & \{2,2\} \\
	132.455 & \text{III} & A_1 & \{2\} \\
	132.456 & \text{IV} & B_{2u} & \{2,2\} \\
	132.456 & \text{IV} & B_{2g} & \{\} \\
	132.456 & \text{IV} & B_{1u} & \{2\} \\
	132.456 & \text{IV} & B_{1g} & \{\} \\
	132.456 & \text{IV} & A_{2u} & \{2,2,2,2,2\} \\
	132.456 & \text{IV} & A_{2g} & \{\} \\
	132.456 & \text{IV} & A_{1u} & \{2\} \\
	132.456 & \text{IV} & A_{1g} & \{\} \\
	132.457 & \text{IV} & B_{2u} & \{2\} \\
	132.457 & \text{IV} & B_{2g} & \{\} \\
	132.457 & \text{IV} & B_{1u} & \{2,2\} \\
	132.457 & \text{IV} & B_{1g} & \{\} \\
	132.457 & \text{IV} & A_{2u} & \{2,2,2\} \\
	132.457 & \text{IV} & A_{2g} & \{\} \\
	132.457 & \text{IV} & A_{1u} & \{2\} \\
	132.457 & \text{IV} & A_{1g} & \{\} \\
	132.458 & \text{IV} & B_{2u} & \{2\} \\
	132.458 & \text{IV} & B_{2g} & \{\} \\
	132.458 & \text{IV} & B_{1u} & \{2,2\} \\
	132.458 & \text{IV} & B_{1g} & \{\} \\
	132.458 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	132.458 & \text{IV} & A_{2g} & \{\} \\
	132.458 & \text{IV} & A_{1u} & \{2,2\} \\
	132.458 & \text{IV} & A_{1g} & \{\} \\
	133.459 & \text{I} & B_{2u} & \{2,2,2\} \\
	133.459 & \text{I} & B_{2g} & \{2,2\} \\
	133.459 & \text{I} & B_{1u} & \{2,2\} \\
	133.459 & \text{I} & B_{1g} & \{2\} \\
	133.459 & \text{I} & A_{2u} & \{2,2,2,2\} \\
	133.459 & \text{I} & A_{2g} & \{2,2,2\} \\
	133.459 & \text{I} & A_{1u} & \{2,2\} \\
	133.459 & \text{I} & A_{1g} & \{2\} \\
	133.460 & \text{II} & B_{2u} & \{2,2\} \\
	133.460 & \text{II} & B_{2g} & \{2\} \\
	133.460 & \text{II} & B_{1u} & \{2\} \\
	133.460 & \text{II} & B_{1g} & \{\} \\
	133.460 & \text{II} & A_{2u} & \{2,2,2,2\} \\
	133.460 & \text{II} & A_{2g} & \{2,2\} \\
	133.460 & \text{II} & A_{1u} & \{2\} \\
	133.460 & \text{II} & A_{1g} & \{\} \\
	133.461 & \text{III} & B_2 & \{2,2,2,2\} \\
	133.461 & \text{III} & B_1 & \{2,2,2,2\} \\
	133.461 & \text{III} & A_2 & \{2,2,2,2\} \\
	133.461 & \text{III} & A_1 & \{2,2,2,2\} \\
	133.462 & \text{III} & B_{1u} & \{2,2,2,2\} \\
	133.462 & \text{III} & B_{1g} & \{2,2,2\} \\
	133.462 & \text{III} & A_u & \{2,2,2,2,2\} \\
	133.462 & \text{III} & A_g & \{2,2\} \\
	133.463 & \text{III} & B_{1u} & \{2,2,2\} \\
	133.463 & \text{III} & B_{1g} & \{2,2,2\} \\
	133.463 & \text{III} & A_u & \{2,2,2\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	133.463 & \text{III} & A_g & \{2\} \\
	133.464 & \text{III} & B_2 & \{2,2,2,2\} \\
	133.464 & \text{III} & A_2 & \{2,2,2,2\} \\
	133.464 & \text{III} & B_1 & \{2,2\} \\
	133.464 & \text{III} & A_1 & \{2,2\} \\
	133.465 & \text{III} & B_u & \{2,2,2,2,2,2\} \\
	133.465 & \text{III} & B_g & \{2,2,2,2\} \\
	133.465 & \text{III} & \text{}^1E_u & \{4,4\} \\
	133.465 & \text{III} & \text{}^1E_g & \{2,4\} \\
	133.465 & \text{III} & \text{}^2E_u & \{4,4\} \\
	133.465 & \text{III} & \text{}^2E_g & \{2,4\} \\
	133.465 & \text{III} & A_u & \{2,2,2,2,2,2\} \\
	133.465 & \text{III} & A_g & \{2,2,2,2\} \\
	133.466 & \text{III} & B_2 & \{2,2,2,2\} \\
	133.466 & \text{III} & A_2 & \{2,2,2,2\} \\
	133.466 & \text{III} & B_1 & \{2,2,2,2\} \\
	133.466 & \text{III} & A_1 & \{2,2,2,2\} \\
	133.467 & \text{III} & B_2 & \{2,2,2\} \\
	133.467 & \text{III} & B_1 & \{2\} \\
	133.467 & \text{III} & A_2 & \{2,2,2\} \\
	133.467 & \text{III} & A_1 & \{2\} \\
	133.468 & \text{IV} & B_{2u} & \{2,2\} \\
	133.468 & \text{IV} & B_{2g} & \{2\} \\
	133.468 & \text{IV} & B_{1u} & \{2\} \\
	133.468 & \text{IV} & B_{1g} & \{\} \\
	133.468 & \text{IV} & A_{2u} & \{2,2,2\} \\
	133.468 & \text{IV} & A_{2g} & \{2,2\} \\
	133.468 & \text{IV} & A_{1u} & \{2\} \\
	133.468 & \text{IV} & A_{1g} & \{\} \\
	133.469 & \text{IV} & B_{2u} & \{2,2,2\} \\
	133.469 & \text{IV} & B_{2g} & \{2,2\} \\
	133.469 & \text{IV} & B_{1u} & \{2,2\} \\
	133.469 & \text{IV} & B_{1g} & \{2\} \\
	133.469 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	133.469 & \text{IV} & A_{2g} & \{2,2\} \\
	133.469 & \text{IV} & A_{1u} & \{2,2\} \\
	133.469 & \text{IV} & A_{1g} & \{2\} \\
	133.470 & \text{IV} & B_{2u} & \{2\} \\
	133.470 & \text{IV} & B_{2g} & \{2\} \\
	133.470 & \text{IV} & B_{1u} & \{2\} \\
	133.470 & \text{IV} & B_{1g} & \{\} \\
	133.470 & \text{IV} & A_{2u} & \{2,2,2\} \\
	133.470 & \text{IV} & A_{2g} & \{2\} \\
	133.470 & \text{IV} & A_{1u} & \{2,2\} \\
	133.470 & \text{IV} & A_{1g} & \{\} \\
	134.471 & \text{I} & B_{2u} & \{2\} \\
	134.471 & \text{I} & B_{2g} & \{2\} \\
	134.471 & \text{I} & B_{1u} & \{2\} \\
	134.471 & \text{I} & B_{1g} & \{\} \\
	134.471 & \text{I} & A_{2u} & \{2,2,2,2\} \\
	134.471 & \text{I} & A_{2g} & \{2\} \\
	134.471 & \text{I} & A_{1u} & \{2\} \\
	134.471 & \text{I} & A_{1g} & \{\} \\
	134.472 & \text{II} & B_{2u} & \{2\} \\
	134.472 & \text{II} & B_{2g} & \{2\} \\
	134.472 & \text{II} & B_{1u} & \{2\} \\
	134.472 & \text{II} & B_{1g} & \{\} \\
	134.472 & \text{II} & A_{2u} & \{2,2,2,2\} \\
	134.472 & \text{II} & A_{2g} & \{2\} \\
	134.472 & \text{II} & A_{1u} & \{2\} \\
	134.472 & \text{II} & A_{1g} & \{\} \\
	134.473 & \text{III} & B_2 & \{2,2,2,2\} \\
	134.473 & \text{III} & B_1 & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	134.473 & \text{III} & A_2 & \{2\} \\
	134.473 & \text{III} & A_1 & \{2,2,2,2\} \\
	134.474 & \text{III} & B_{1u} & \{2,2,2,2\} \\
	134.474 & \text{III} & B_{1g} & \{2\} \\
	134.474 & \text{III} & A_u & \{2,2,2\} \\
	134.474 & \text{III} & A_g & \{2\} \\
	134.475 & \text{III} & B_{1u} & \{2,2\} \\
	134.475 & \text{III} & B_{1g} & \{2,2\} \\
	134.475 & \text{III} & A_u & \{2,2,2\} \\
	134.475 & \text{III} & A_g & \{2\} \\
	134.476 & \text{III} & B_2 & \{2,2,2,2\} \\
	134.476 & \text{III} & A_2 & \{2\} \\
	134.476 & \text{III} & B_1 & \{\} \\
	134.476 & \text{III} & A_1 & \{2\} \\
	134.477 & \text{III} & B_u & \{2,2,2,2,2\} \\
	134.477 & \text{III} & B_g & \{2,2,2\} \\
	134.477 & \text{III} & \text{}^1E_u & \{2,4,4\} \\
	134.477 & \text{III} & \text{}^1E_g & \{2,4\} \\
	134.477 & \text{III} & \text{}^2E_u & \{2,4,4\} \\
	134.477 & \text{III} & \text{}^2E_g & \{2,4\} \\
	134.477 & \text{III} & A_u & \{2,2,2,2,2\} \\
	134.477 & \text{III} & A_g & \{2,2,2\} \\
	134.478 & \text{III} & B_2 & \{2,2,2\} \\
	134.478 & \text{III} & A_2 & \{2,2,2\} \\
	134.478 & \text{III} & B_1 & \{2,2,2\} \\
	134.478 & \text{III} & A_1 & \{2,2,2\} \\
	134.479 & \text{III} & B_2 & \{2,2\} \\
	134.479 & \text{III} & B_1 & \{2\} \\
	134.479 & \text{III} & A_2 & \{2,2\} \\
	134.479 & \text{III} & A_1 & \{2\} \\
	134.480 & \text{IV} & B_{2u} & \{2\} \\
	134.480 & \text{IV} & B_{2g} & \{2,2\} \\
	134.480 & \text{IV} & B_{1u} & \{2,2\} \\
	134.480 & \text{IV} & B_{1g} & \{\} \\
	134.480 & \text{IV} & A_{2u} & \{2,2,2\} \\
	134.480 & \text{IV} & A_{2g} & \{2\} \\
	134.480 & \text{IV} & A_{1u} & \{2\} \\
	134.480 & \text{IV} & A_{1g} & \{2\} \\
	134.481 & \text{IV} & B_{2u} & \{2\} \\
	134.481 & \text{IV} & B_{2g} & \{2\} \\
	134.481 & \text{IV} & B_{1u} & \{2,2\} \\
	134.481 & \text{IV} & B_{1g} & \{\} \\
	134.481 & \text{IV} & A_{2u} & \{2,2,2\} \\
	134.481 & \text{IV} & A_{2g} & \{2\} \\
	134.481 & \text{IV} & A_{1u} & \{2\} \\
	134.481 & \text{IV} & A_{1g} & \{\} \\
	134.482 & \text{IV} & B_{2u} & \{2\} \\
	134.482 & \text{IV} & B_{2g} & \{2,2\} \\
	134.482 & \text{IV} & B_{1u} & \{2\} \\
	134.482 & \text{IV} & B_{1g} & \{\} \\
	134.482 & \text{IV} & A_{2u} & \{2,2,2\} \\
	134.482 & \text{IV} & A_{2g} & \{2\} \\
	134.482 & \text{IV} & A_{1u} & \{2\} \\
	134.482 & \text{IV} & A_{1g} & \{\} \\
	135.483 & \text{I} & B_{2u} & \{2,2\} \\
	135.483 & \text{I} & B_{2g} & \{2\} \\
	135.483 & \text{I} & B_{1u} & \{2,2,2\} \\
	135.483 & \text{I} & B_{1g} & \{2\} \\
	135.483 & \text{I} & A_{2u} & \{2,2,2\} \\
	135.483 & \text{I} & A_{2g} & \{2\} \\
	135.483 & \text{I} & A_{1u} & \{2,2\} \\
	135.483 & \text{I} & A_{1g} & \{2\} \\
	135.484 & \text{II} & B_{2u} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	135.484 & \text{II} & B_{2g} & \{\} \\
	135.484 & \text{II} & B_{1u} & \{2,2\} \\
	135.484 & \text{II} & B_{1g} & \{2\} \\
	135.484 & \text{II} & A_{2u} & \{2,2,2\} \\
	135.484 & \text{II} & A_{2g} & \{\} \\
	135.484 & \text{II} & A_{1u} & \{2\} \\
	135.484 & \text{II} & A_{1g} & \{2\} \\
	135.485 & \text{III} & B_2 & \{2,2,2\} \\
	135.485 & \text{III} & B_1 & \{2,2,2,2\} \\
	135.485 & \text{III} & A_2 & \{2,2,2\} \\
	135.485 & \text{III} & A_1 & \{2,2,2,2\} \\
	135.486 & \text{III} & B_{1u} & \{2,2,2\} \\
	135.486 & \text{III} & B_{1g} & \{2,2\} \\
	135.486 & \text{III} & A_u & \{2,2,2\} \\
	135.486 & \text{III} & A_g & \{2,2\} \\
	135.487 & \text{III} & B_{1u} & \{2,2,2\} \\
	135.487 & \text{III} & B_{1g} & \{2\} \\
	135.487 & \text{III} & A_u & \{2,2,2\} \\
	135.487 & \text{III} & A_g & \{2\} \\
	135.488 & \text{III} & B_2 & \{2,2,2\} \\
	135.488 & \text{III} & A_2 & \{2,2,2\} \\
	135.488 & \text{III} & B_1 & \{2,2,2,2\} \\
	135.488 & \text{III} & A_1 & \{2,2,2,2\} \\
	135.489 & \text{III} & B_u & \{2,2,2,2,2\} \\
	135.489 & \text{III} & B_g & \{2,2,4\} \\
	135.489 & \text{III} & \text{}^1E_u & \{4,8\} \\
	135.489 & \text{III} & \text{}^1E_g & \{4\} \\
	135.489 & \text{III} & \text{}^2E_u & \{4,8\} \\
	135.489 & \text{III} & \text{}^2E_g & \{4\} \\
	135.489 & \text{III} & A_u & \{2,2,2,2,2\} \\
	135.489 & \text{III} & A_g & \{2,2,4\} \\
	135.490 & \text{III} & B_2 & \{2,2,2,2\} \\
	135.490 & \text{III} & A_2 & \{2,2,2\} \\
	135.490 & \text{III} & B_1 & \{2,2\} \\
	135.490 & \text{III} & A_1 & \{2,2,2\} \\
	135.491 & \text{III} & B_2 & \{2\} \\
	135.491 & \text{III} & B_1 & \{2,2,2\} \\
	135.491 & \text{III} & A_2 & \{2,2\} \\
	135.491 & \text{III} & A_1 & \{2,2\} \\
	135.492 & \text{IV} & B_{2u} & \{2\} \\
	135.492 & \text{IV} & B_{2g} & \{\} \\
	135.492 & \text{IV} & B_{1u} & \{2,2\} \\
	135.492 & \text{IV} & B_{1g} & \{\} \\
	135.492 & \text{IV} & A_{2u} & \{2,2,2\} \\
	135.492 & \text{IV} & A_{2g} & \{\} \\
	135.492 & \text{IV} & A_{1u} & \{2\} \\
	135.492 & \text{IV} & A_{1g} & \{\} \\
	135.493 & \text{IV} & B_{2u} & \{2,2\} \\
	135.493 & \text{IV} & B_{2g} & \{2\} \\
	135.493 & \text{IV} & B_{1u} & \{2,2,2\} \\
	135.493 & \text{IV} & B_{1g} & \{2\} \\
	135.493 & \text{IV} & A_{2u} & \{2,2,2\} \\
	135.493 & \text{IV} & A_{2g} & \{2\} \\
	135.493 & \text{IV} & A_{1u} & \{2,2\} \\
	135.493 & \text{IV} & A_{1g} & \{2\} \\
	135.494 & \text{IV} & B_{2u} & \{2\} \\
	135.494 & \text{IV} & B_{2g} & \{\} \\
	135.494 & \text{IV} & B_{1u} & \{2,2,2\} \\
	135.494 & \text{IV} & B_{1g} & \{\} \\
	135.494 & \text{IV} & A_{2u} & \{2,2,2\} \\
	135.494 & \text{IV} & A_{2g} & \{\} \\
	135.494 & \text{IV} & A_{1u} & \{2\} \\
	135.494 & \text{IV} & A_{1g} & \{\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	136.495 & \text{I} & B_{2u} & \{2\} \\
	136.495 & \text{I} & B_{2g} & \{\} \\
	136.495 & \text{I} & B_{1u} & \{2,2,2\} \\
	136.495 & \text{I} & B_{1g} & \{\} \\
	136.495 & \text{I} & A_{2u} & \{2,2,2\} \\
	136.495 & \text{I} & A_{2g} & \{\} \\
	136.495 & \text{I} & A_{1u} & \{2\} \\
	136.495 & \text{I} & A_{1g} & \{\} \\
	136.496 & \text{II} & B_{2u} & \{\} \\
	136.496 & \text{II} & B_{2g} & \{\} \\
	136.496 & \text{II} & B_{1u} & \{2,2\} \\
	136.496 & \text{II} & B_{1g} & \{\} \\
	136.496 & \text{II} & A_{2u} & \{2,2,2,2\} \\
	136.496 & \text{II} & A_{2g} & \{\} \\
	136.496 & \text{II} & A_{1u} & \{2\} \\
	136.496 & \text{II} & A_{1g} & \{\} \\
	136.497 & \text{III} & B_2 & \{2,2,2\} \\
	136.497 & \text{III} & B_1 & \{2\} \\
	136.497 & \text{III} & A_2 & \{2\} \\
	136.497 & \text{III} & A_1 & \{2,2,2\} \\
	136.498 & \text{III} & B_{1u} & \{2,2,2\} \\
	136.498 & \text{III} & B_{1g} & \{\} \\
	136.498 & \text{III} & A_u & \{2,2\} \\
	136.498 & \text{III} & A_g & \{\} \\
	136.499 & \text{III} & B_{1u} & \{2,2,2\} \\
	136.499 & \text{III} & B_{1g} & \{2\} \\
	136.499 & \text{III} & A_u & \{2,2,2\} \\
	136.499 & \text{III} & A_g & \{2\} \\
	136.500 & \text{III} & B_2 & \{2,2,2\} \\
	136.500 & \text{III} & A_2 & \{2\} \\
	136.500 & \text{III} & B_1 & \{2\} \\
	136.500 & \text{III} & A_1 & \{2,2,2\} \\
	136.501 & \text{III} & B_u & \{2,2,2,2,2\} \\
	136.501 & \text{III} & B_g & \{2,4\} \\
	136.501 & \text{III} & \text{}^1E_u & \{2,4,8\} \\
	136.501 & \text{III} & \text{}^1E_g & \{4\} \\
	136.501 & \text{III} & \text{}^2E_u & \{2,4,8\} \\
	136.501 & \text{III} & \text{}^2E_g & \{4\} \\
	136.501 & \text{III} & A_u & \{2,2,2,2,2\} \\
	136.501 & \text{III} & A_g & \{2,4\} \\
	136.502 & \text{III} & B_2 & \{2,2,2\} \\
	136.502 & \text{III} & A_2 & \{2,2,2\} \\
	136.502 & \text{III} & B_1 & \{2,2\} \\
	136.502 & \text{III} & A_1 & \{2,2\} \\
	136.503 & \text{III} & B_2 & \{2\} \\
	136.503 & \text{III} & B_1 & \{2,2\} \\
	136.503 & \text{III} & A_2 & \{2,2\} \\
	136.503 & \text{III} & A_1 & \{2\} \\
	136.504 & \text{IV} & B_{2u} & \{\} \\
	136.504 & \text{IV} & B_{2g} & \{\} \\
	136.504 & \text{IV} & B_{1u} & \{2,2,2\} \\
	136.504 & \text{IV} & B_{1g} & \{\} \\
	136.504 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	136.504 & \text{IV} & A_{2g} & \{\} \\
	136.504 & \text{IV} & A_{1u} & \{2\} \\
	136.504 & \text{IV} & A_{1g} & \{\} \\
	136.505 & \text{IV} & B_{2u} & \{2\} \\
	136.505 & \text{IV} & B_{2g} & \{\} \\
	136.505 & \text{IV} & B_{1u} & \{2,2,2\} \\
	136.505 & \text{IV} & B_{1g} & \{\} \\
	136.505 & \text{IV} & A_{2u} & \{2,2,2\} \\
	136.505 & \text{IV} & A_{2g} & \{\} \\
	136.505 & \text{IV} & A_{1u} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	136.505 & \text{IV} & A_{1g} & \{\} \\
	136.506 & \text{IV} & B_{2u} & \{2\} \\
	136.506 & \text{IV} & B_{2g} & \{\} \\
	136.506 & \text{IV} & B_{1u} & \{2,2,2\} \\
	136.506 & \text{IV} & B_{1g} & \{\} \\
	136.506 & \text{IV} & A_{2u} & \{2,2,2\} \\
	136.506 & \text{IV} & A_{2g} & \{\} \\
	136.506 & \text{IV} & A_{1u} & \{2\} \\
	136.506 & \text{IV} & A_{1g} & \{\} \\
	137.507 & \text{I} & B_{2u} & \{2,2\} \\
	137.507 & \text{I} & B_{2g} & \{\} \\
	137.507 & \text{I} & B_{1u} & \{2\} \\
	137.507 & \text{I} & B_{1g} & \{2,2,2\} \\
	137.507 & \text{I} & A_{2u} & \{2,2,2,2\} \\
	137.507 & \text{I} & A_{2g} & \{\} \\
	137.507 & \text{I} & A_{1u} & \{2\} \\
	137.507 & \text{I} & A_{1g} & \{2,2\} \\
	137.508 & \text{II} & B_{2u} & \{2\} \\
	137.508 & \text{II} & B_{2g} & \{\} \\
	137.508 & \text{II} & B_{1u} & \{2\} \\
	137.508 & \text{II} & B_{1g} & \{2,2\} \\
	137.508 & \text{II} & A_{2u} & \{2,2,2,2\} \\
	137.508 & \text{II} & A_{2g} & \{\} \\
	137.508 & \text{II} & A_{1u} & \{2\} \\
	137.508 & \text{II} & A_{1g} & \{2,2\} \\
	137.509 & \text{III} & B_2 & \{2\} \\
	137.509 & \text{III} & B_1 & \{2,2,2,2\} \\
	137.509 & \text{III} & A_2 & \{2\} \\
	137.509 & \text{III} & A_1 & \{2,2,2,2\} \\
	137.510 & \text{III} & B_{1u} & \{2,2,2\} \\
	137.510 & \text{III} & B_{1g} & \{2,2\} \\
	137.510 & \text{III} & A_u & \{2,2,2,2\} \\
	137.510 & \text{III} & A_g & \{2,2\} \\
	137.511 & \text{III} & B_{1u} & \{2,2,2,2\} \\
	137.511 & \text{III} & B_{1g} & \{\} \\
	137.511 & \text{III} & A_u & \{2\} \\
	137.511 & \text{III} & A_g & \{2,2,2\} \\
	137.512 & \text{III} & B_2 & \{2,2,2\} \\
	137.512 & \text{III} & A_2 & \{2,2,2\} \\
	137.512 & \text{III} & B_1 & \{2,2,2\} \\
	137.512 & \text{III} & A_1 & \{2,2,2\} \\
	137.513 & \text{III} & B_u & \{2,2,2,2,2\} \\
	137.513 & \text{III} & B_g & \{2,2,2\} \\
	137.513 & \text{III} & \text{}^1E_u & \{4,4\} \\
	137.513 & \text{III} & \text{}^1E_g & \{2,4\} \\
	137.513 & \text{III} & \text{}^2E_u & \{4,4\} \\
	137.513 & \text{III} & \text{}^2E_g & \{2,4\} \\
	137.513 & \text{III} & A_u & \{2,2,2,2,2\} \\
	137.513 & \text{III} & A_g & \{2,2,2\} \\
	137.514 & \text{III} & B_2 & \{2,2,2,2\} \\
	137.514 & \text{III} & A_2 & \{2\} \\
	137.514 & \text{III} & B_1 & \{2\} \\
	137.514 & \text{III} & A_1 & \{2,2\} \\
	137.515 & \text{III} & B_2 & \{2,2\} \\
	137.515 & \text{III} & B_1 & \{2,2\} \\
	137.515 & \text{III} & A_2 & \{2,2\} \\
	137.515 & \text{III} & A_1 & \{2,2\} \\
	137.516 & \text{IV} & B_{2u} & \{2\} \\
	137.516 & \text{IV} & B_{2g} & \{\} \\
	137.516 & \text{IV} & B_{1u} & \{2\} \\
	137.516 & \text{IV} & B_{1g} & \{2,2\} \\
	137.516 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	137.516 & \text{IV} & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	137.516 & \text{IV} & A_{1u} & \{\} \\
	137.516 & \text{IV} & A_{1g} & \{2,2\} \\
	137.517 & \text{IV} & B_{2u} & \{2,2\} \\
	137.517 & \text{IV} & B_{2g} & \{\} \\
	137.517 & \text{IV} & B_{1u} & \{2,2\} \\
	137.517 & \text{IV} & B_{1g} & \{2,2,2\} \\
	137.517 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	137.517 & \text{IV} & A_{2g} & \{\} \\
	137.517 & \text{IV} & A_{1u} & \{2\} \\
	137.517 & \text{IV} & A_{1g} & \{2,2\} \\
	137.518 & \text{IV} & B_{2u} & \{2,2\} \\
	137.518 & \text{IV} & B_{2g} & \{\} \\
	137.518 & \text{IV} & B_{1u} & \{2\} \\
	137.518 & \text{IV} & B_{1g} & \{2,2,2\} \\
	137.518 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	137.518 & \text{IV} & A_{2g} & \{\} \\
	137.518 & \text{IV} & A_{1u} & \{\} \\
	137.518 & \text{IV} & A_{1g} & \{2,2\} \\
	138.519 & \text{I} & B_{2u} & \{2\} \\
	138.519 & \text{I} & B_{2g} & \{2\} \\
	138.519 & \text{I} & B_{1u} & \{2,2,2\} \\
	138.519 & \text{I} & B_{1g} & \{2\} \\
	138.519 & \text{I} & A_{2u} & \{2,2,2\} \\
	138.519 & \text{I} & A_{2g} & \{2\} \\
	138.519 & \text{I} & A_{1u} & \{2\} \\
	138.519 & \text{I} & A_{1g} & \{2\} \\
	138.520 & \text{II} & B_{2u} & \{\} \\
	138.520 & \text{II} & B_{2g} & \{\} \\
	138.520 & \text{II} & B_{1u} & \{2\} \\
	138.520 & \text{II} & B_{1g} & \{2\} \\
	138.520 & \text{II} & A_{2u} & \{2,2,2,2\} \\
	138.520 & \text{II} & A_{2g} & \{\} \\
	138.520 & \text{II} & A_{1u} & \{\} \\
	138.520 & \text{II} & A_{1g} & \{2\} \\
	138.521 & \text{III} & B_2 & \{2,2,2\} \\
	138.521 & \text{III} & B_1 & \{2\} \\
	138.521 & \text{III} & A_2 & \{2\} \\
	138.521 & \text{III} & A_1 & \{2,2,2\} \\
	138.522 & \text{III} & B_{1u} & \{2,2,2\} \\
	138.522 & \text{III} & B_{1g} & \{2\} \\
	138.522 & \text{III} & A_u & \{2,2\} \\
	138.522 & \text{III} & A_g & \{2\} \\
	138.523 & \text{III} & B_{1u} & \{2,2,2\} \\
	138.523 & \text{III} & B_{1g} & \{2,2\} \\
	138.523 & \text{III} & A_u & \{2,2,2\} \\
	138.523 & \text{III} & A_g & \{2,2\} \\
	138.524 & \text{III} & B_2 & \{2,2,2\} \\
	138.524 & \text{III} & A_2 & \{2\} \\
	138.524 & \text{III} & B_1 & \{2\} \\
	138.524 & \text{III} & A_1 & \{2,2,2\} \\
	138.525 & \text{III} & B_u & \{2,2,2,2,2\} \\
	138.525 & \text{III} & B_g & \{2,2,2\} \\
	138.525 & \text{III} & \text{}^1E_u & \{2,4,4\} \\
	138.525 & \text{III} & \text{}^1E_g & \{4\} \\
	138.525 & \text{III} & \text{}^2E_u & \{2,4,4\} \\
	138.525 & \text{III} & \text{}^2E_g & \{4\} \\
	138.525 & \text{III} & A_u & \{2,2,2,2,2\} \\
	138.525 & \text{III} & A_g & \{2,2,2\} \\
	138.526 & \text{III} & B_2 & \{2,2,2\} \\
	138.526 & \text{III} & A_2 & \{2,2,2\} \\
	138.526 & \text{III} & B_1 & \{2,2\} \\
	138.526 & \text{III} & A_1 & \{2,2\} \\
	138.527 & \text{III} & B_2 & \{2\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	138.527 & \text{III} & B_1 & \{2,2\} \\
	138.527 & \text{III} & A_2 & \{2,2\} \\
	138.527 & \text{III} & A_1 & \{2\} \\
	138.528 & \text{IV} & B_{2u} & \{2\} \\
	138.528 & \text{IV} & B_{2g} & \{\} \\
	138.528 & \text{IV} & B_{1u} & \{2\} \\
	138.528 & \text{IV} & B_{1g} & \{2\} \\
	138.528 & \text{IV} & A_{2u} & \{2,2,2\} \\
	138.528 & \text{IV} & A_{2g} & \{\} \\
	138.528 & \text{IV} & A_{1u} & \{\} \\
	138.528 & \text{IV} & A_{1g} & \{2,2\} \\
	138.529 & \text{IV} & B_{2u} & \{2\} \\
	138.529 & \text{IV} & B_{2g} & \{2\} \\
	138.529 & \text{IV} & B_{1u} & \{2,2,2\} \\
	138.529 & \text{IV} & B_{1g} & \{2\} \\
	138.529 & \text{IV} & A_{2u} & \{2,2,2\} \\
	138.529 & \text{IV} & A_{2g} & \{2\} \\
	138.529 & \text{IV} & A_{1u} & \{2\} \\
	138.529 & \text{IV} & A_{1g} & \{2\} \\
	138.530 & \text{IV} & B_{2u} & \{\} \\
	138.530 & \text{IV} & B_{2g} & \{2,2\} \\
	138.530 & \text{IV} & B_{1u} & \{2,2\} \\
	138.530 & \text{IV} & B_{1g} & \{2\} \\
	138.530 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	138.530 & \text{IV} & A_{2g} & \{\} \\
	138.530 & \text{IV} & A_{1u} & \{\} \\
	138.530 & \text{IV} & A_{1g} & \{2,2\} \\
	139.531 & \text{I} & B_{2u} & \{2\} \\
	139.531 & \text{I} & B_{2g} & \{\} \\
	139.531 & \text{I} & B_{1u} & \{2\} \\
	139.531 & \text{I} & B_{1g} & \{\} \\
	139.531 & \text{I} & A_{2u} & \{2,2,2,2,2,2\} \\
	139.531 & \text{I} & A_{2g} & \{\} \\
	139.531 & \text{I} & A_{1u} & \{2\} \\
	139.531 & \text{I} & A_{1g} & \{\} \\
	139.532 & \text{II} & B_{2u} & \{2\} \\
	139.532 & \text{II} & B_{2g} & \{\} \\
	139.532 & \text{II} & B_{1u} & \{2\} \\
	139.532 & \text{II} & B_{1g} & \{\} \\
	139.532 & \text{II} & A_{2u} & \{2,2,2,2,2,2\} \\
	139.532 & \text{II} & A_{2g} & \{\} \\
	139.532 & \text{II} & A_{1u} & \{2\} \\
	139.532 & \text{II} & A_{1g} & \{\} \\
	139.533 & \text{III} & B_2 & \{2\} \\
	139.533 & \text{III} & B_1 & \{2,2\} \\
	139.533 & \text{III} & A_2 & \{\} \\
	139.533 & \text{III} & A_1 & \{2,2,2,2,2,2\} \\
	139.534 & \text{III} & B_{1u} & \{2,2,2\} \\
	139.534 & \text{III} & B_{1g} & \{\} \\
	139.534 & \text{III} & A_u & \{2,2\} \\
	139.534 & \text{III} & A_g & \{\} \\
	139.535 & \text{III} & B_{1u} & \{2,2,2,2\} \\
	139.535 & \text{III} & B_{1g} & \{\} \\
	139.535 & \text{III} & A_u & \{2,2\} \\
	139.535 & \text{III} & A_g & \{\} \\
	139.536 & \text{III} & B_2 & \{2,2,2\} \\
	139.536 & \text{III} & A_2 & \{2\} \\
	139.536 & \text{III} & B_1 & \{\} \\
	139.536 & \text{III} & A_1 & \{2\} \\
	139.537 & \text{III} & B_u & \{2,2,2,2,2\} \\
	139.537 & \text{III} & B_g & \{4,4\} \\
	139.537 & \text{III} & \text{}^1E_u & \{2,2,8,8\} \\
	139.537 & \text{III} & \text{}^1E_g & \{4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	139.537 & \text{III} & \text{}^2E_u & \{2,2,8,8\} \\
	139.537 & \text{III} & \text{}^2E_g & \{4\} \\
	139.537 & \text{III} & A_u & \{2,2,2,2,2\} \\
	139.537 & \text{III} & A_g & \{4,4\} \\
	139.538 & \text{III} & B_2 & \{2,2,2,2\} \\
	139.538 & \text{III} & A_2 & \{2\} \\
	139.538 & \text{III} & B_1 & \{\} \\
	139.538 & \text{III} & A_1 & \{2\} \\
	139.539 & \text{III} & B_2 & \{2\} \\
	139.539 & \text{III} & B_1 & \{2\} \\
	139.539 & \text{III} & A_2 & \{2,2\} \\
	139.539 & \text{III} & A_1 & \{2\} \\
	139.540 & \text{IV} & B_{2u} & \{2\} \\
	139.540 & \text{IV} & B_{2g} & \{\} \\
	139.540 & \text{IV} & B_{1u} & \{2,2\} \\
	139.540 & \text{IV} & B_{1g} & \{\} \\
	139.540 & \text{IV} & A_{2u} & \{2,2,2,2,2,2\} \\
	139.540 & \text{IV} & A_{2g} & \{\} \\
	139.540 & \text{IV} & A_{1u} & \{2\} \\
	139.540 & \text{IV} & A_{1g} & \{\} \\
	140.541 & \text{I} & B_{2u} & \{2\} \\
	140.541 & \text{I} & B_{2g} & \{\} \\
	140.541 & \text{I} & B_{1u} & \{2,2\} \\
	140.541 & \text{I} & B_{1g} & \{\} \\
	140.541 & \text{I} & A_{2u} & \{2,2,2,2\} \\
	140.541 & \text{I} & A_{2g} & \{\} \\
	140.541 & \text{I} & A_{1u} & \{2\} \\
	140.541 & \text{I} & A_{1g} & \{\} \\
	140.542 & \text{II} & B_{2u} & \{\} \\
	140.542 & \text{II} & B_{2g} & \{\} \\
	140.542 & \text{II} & B_{1u} & \{2,2\} \\
	140.542 & \text{II} & B_{1g} & \{\} \\
	140.542 & \text{II} & A_{2u} & \{2,2,2,2,2\} \\
	140.542 & \text{II} & A_{2g} & \{\} \\
	140.542 & \text{II} & A_{1u} & \{2,2\} \\
	140.542 & \text{II} & A_{1g} & \{\} \\
	140.543 & \text{III} & B_2 & \{2,2,2\} \\
	140.543 & \text{III} & B_1 & \{2\} \\
	140.543 & \text{III} & A_2 & \{2\} \\
	140.543 & \text{III} & A_1 & \{2,2,2,2\} \\
	140.544 & \text{III} & B_{1u} & \{2,2,2,2\} \\
	140.544 & \text{III} & B_{1g} & \{\} \\
	140.544 & \text{III} & A_u & \{2\} \\
	140.544 & \text{III} & A_g & \{\} \\
	140.545 & \text{III} & B_{1u} & \{2,2,2\} \\
	140.545 & \text{III} & B_{1g} & \{\} \\
	140.545 & \text{III} & A_u & \{2,2\} \\
	140.545 & \text{III} & A_g & \{\} \\
	140.546 & \text{III} & B_2 & \{2,2,2,2\} \\
	140.546 & \text{III} & A_2 & \{\} \\
	140.546 & \text{III} & B_1 & \{\} \\
	140.546 & \text{III} & A_1 & \{2,2\} \\
	140.547 & \text{III} & B_u & \{2,2,2,2,2\} \\
	140.547 & \text{III} & B_g & \{4,4\} \\
	140.547 & \text{III} & \text{}^1E_u & \{2,8,8\} \\
	140.547 & \text{III} & \text{}^1E_g & \{2,4\} \\
	140.547 & \text{III} & \text{}^2E_u & \{2,8,8\} \\
	140.547 & \text{III} & \text{}^2E_g & \{2,4\} \\
	140.547 & \text{III} & A_u & \{2,2,2,2,2\} \\
	140.547 & \text{III} & A_g & \{4,4\} \\
	140.548 & \text{III} & B_2 & \{2,2,2\} \\
	140.548 & \text{III} & A_2 & \{2,2\} \\
	140.548 & \text{III} & B_1 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	140.548 & \text{III} & A_1 & \{2\} \\
	140.549 & \text{III} & B_2 & \{\} \\
	140.549 & \text{III} & B_1 & \{2\} \\
	140.549 & \text{III} & A_2 & \{2,2\} \\
	140.549 & \text{III} & A_1 & \{2,2\} \\
	140.550 & \text{IV} & B_{2u} & \{2\} \\
	140.550 & \text{IV} & B_{2g} & \{\} \\
	140.550 & \text{IV} & B_{1u} & \{2,2\} \\
	140.550 & \text{IV} & B_{1g} & \{\} \\
	140.550 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	140.550 & \text{IV} & A_{2g} & \{\} \\
	140.550 & \text{IV} & A_{1u} & \{2\} \\
	140.550 & \text{IV} & A_{1g} & \{\} \\
	141.551 & \text{I} & B_{2u} & \{2\} \\
	141.551 & \text{I} & B_{2g} & \{\} \\
	141.551 & \text{I} & B_{1u} & \{2\} \\
	141.551 & \text{I} & B_{1g} & \{2\} \\
	141.551 & \text{I} & A_{2u} & \{2,2,2\} \\
	141.551 & \text{I} & A_{2g} & \{\} \\
	141.551 & \text{I} & A_{1u} & \{2,2\} \\
	141.551 & \text{I} & A_{1g} & \{\} \\
	141.552 & \text{II} & B_{2u} & \{2\} \\
	141.552 & \text{II} & B_{2g} & \{\} \\
	141.552 & \text{II} & B_{1u} & \{2\} \\
	141.552 & \text{II} & B_{1g} & \{2\} \\
	141.552 & \text{II} & A_{2u} & \{2,2,2\} \\
	141.552 & \text{II} & A_{2g} & \{\} \\
	141.552 & \text{II} & A_{1u} & \{2,2\} \\
	141.552 & \text{II} & A_{1g} & \{\} \\
	141.553 & \text{III} & B_2 & \{\} \\
	141.553 & \text{III} & B_1 & \{2,2,2\} \\
	141.553 & \text{III} & A_2 & \{\} \\
	141.553 & \text{III} & A_1 & \{2,2,2\} \\
	141.554 & \text{III} & B_{1u} & \{4\} \\
	141.554 & \text{III} & B_{1g} & \{2\} \\
	141.554 & \text{III} & A_u & \{2,4\} \\
	141.554 & \text{III} & A_g & \{2\} \\
	141.555 & \text{III} & B_{1u} & \{2,2,2\} \\
	141.555 & \text{III} & B_{1g} & \{\} \\
	141.555 & \text{III} & A_u & \{2,2\} \\
	141.555 & \text{III} & A_g & \{2\} \\
	141.556 & \text{III} & B_2 & \{2\} \\
	141.556 & \text{III} & A_2 & \{2\} \\
	141.556 & \text{III} & B_1 & \{2,2\} \\
	141.556 & \text{III} & A_1 & \{2,2\} \\
	141.557 & \text{III} & B_u & \{2,2,4\} \\
	141.557 & \text{III} & B_g & \{2,2\} \\
	141.557 & \text{III} & \text{}^1E_u & \{2,2,4\} \\
	141.557 & \text{III} & \text{}^1E_g & \{4\} \\
	141.557 & \text{III} & \text{}^2E_u & \{2,2,4\} \\
	141.557 & \text{III} & \text{}^2E_g & \{4\} \\
	141.557 & \text{III} & A_u & \{2,2,4\} \\
	141.557 & \text{III} & A_g & \{2,2\} \\
	141.558 & \text{III} & B_2 & \{2,2,2\} \\
	141.558 & \text{III} & A_2 & \{\} \\
	141.558 & \text{III} & B_1 & \{\} \\
	141.558 & \text{III} & A_1 & \{2\} \\
	141.559 & \text{III} & B_2 & \{\} \\
	141.559 & \text{III} & B_1 & \{2\} \\
	141.559 & \text{III} & A_2 & \{\} \\
	141.559 & \text{III} & A_1 & \{2,2\} \\
	141.560 & \text{IV} & B_{2u} & \{2\} \\
	141.560 & \text{IV} & B_{2g} & \{2\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	141.560 & \text{IV} & B_{1u} & \{2,2\} \\
	141.560 & \text{IV} & B_{1g} & \{2\} \\
	141.560 & \text{IV} & A_{2u} & \{2,2,2\} \\
	141.560 & \text{IV} & A_{2g} & \{2,2\} \\
	141.560 & \text{IV} & A_{1u} & \{2,2\} \\
	141.560 & \text{IV} & A_{1g} & \{\} \\
	142.561 & \text{I} & B_{2u} & \{2,2\} \\
	142.561 & \text{I} & B_{2g} & \{2\} \\
	142.561 & \text{I} & B_{1u} & \{2,2,2\} \\
	142.561 & \text{I} & B_{1g} & \{2,2\} \\
	142.561 & \text{I} & A_{2u} & \{2,2,2\} \\
	142.561 & \text{I} & A_{2g} & \{2,2\} \\
	142.561 & \text{I} & A_{1u} & \{2,2,2\} \\
	142.561 & \text{I} & A_{1g} & \{2,2\} \\
	142.562 & \text{II} & B_{2u} & \{2\} \\
	142.562 & \text{II} & B_{2g} & \{\} \\
	142.562 & \text{II} & B_{1u} & \{2,2\} \\
	142.562 & \text{II} & B_{1g} & \{2,2\} \\
	142.562 & \text{II} & A_{2u} & \{2,2,2\} \\
	142.562 & \text{II} & A_{2g} & \{2\} \\
	142.562 & \text{II} & A_{1u} & \{2,2\} \\
	142.562 & \text{II} & A_{1g} & \{2\} \\
	142.563 & \text{III} & B_2 & \{2,2,2\} \\
	142.563 & \text{III} & B_1 & \{2,2,2\} \\
	142.563 & \text{III} & A_2 & \{2,2,2\} \\
	142.563 & \text{III} & A_1 & \{2,2,2\} \\
	142.564 & \text{III} & B_{1u} & \{2,2\} \\
	142.564 & \text{III} & B_{1g} & \{2,2,2\} \\
	142.564 & \text{III} & A_u & \{2,2\} \\
	142.564 & \text{III} & A_g & \{2,2\} \\
	142.565 & \text{III} & B_{1u} & \{2,2,2\} \\
	142.565 & \text{III} & B_{1g} & \{2,2\} \\
	142.565 & \text{III} & A_u & \{2,2,2,2\} \\
	142.565 & \text{III} & A_g & \{2,2\} \\
	142.566 & \text{III} & B_2 & \{2,2,2\} \\
	142.566 & \text{III} & A_2 & \{2,2,2\} \\
	142.566 & \text{III} & B_1 & \{2,2,2,2\} \\
	142.566 & \text{III} & A_1 & \{2,2,2,2\} \\
	142.567 & \text{III} & B_u & \{2,2,2,2\} \\
	142.567 & \text{III} & B_g & \{2,2,2,2\} \\
	142.567 & \text{III} & \text{}^1E_u & \{2,4\} \\
	142.567 & \text{III} & \text{}^1E_g & \{2,4\} \\
	142.567 & \text{III} & \text{}^2E_u & \{2,4\} \\
	142.567 & \text{III} & \text{}^2E_g & \{2,4\} \\
	142.567 & \text{III} & A_u & \{2,2,2,2\} \\
	142.567 & \text{III} & A_g & \{2,2,2,2\} \\
	142.568 & \text{III} & B_2 & \{2,2,2\} \\
	142.568 & \text{III} & A_2 & \{2,2,2\} \\
	142.568 & \text{III} & B_1 & \{2,2\} \\
	142.568 & \text{III} & A_1 & \{2,2\} \\
	142.569 & \text{III} & B_2 & \{2\} \\
	142.569 & \text{III} & B_1 & \{2,2,2\} \\
	142.569 & \text{III} & A_2 & \{2,2\} \\
	142.569 & \text{III} & A_1 & \{2,2,2\} \\
	142.570 & \text{IV} & B_{2u} & \{2,2\} \\
	142.570 & \text{IV} & B_{2g} & \{2\} \\
	142.570 & \text{IV} & B_{1u} & \{2,2,2\} \\
	142.570 & \text{IV} & B_{1g} & \{2,2\} \\
	142.570 & \text{IV} & A_{2u} & \{2,2,2\} \\
	142.570 & \text{IV} & A_{2g} & \{2,2\} \\
	142.570 & \text{IV} & A_{1u} & \{2,2,2\} \\
	142.570 & \text{IV} & A_{1g} & \{2,2\} \\
	143.1 & \text{I} & \text{}^1E & \{2,2,6\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	143.1 & \text{I} & \text{}^2E & \{2,2,6\} \\
	143.1 & \text{I} & A & \{2,2,6\} \\
	143.2 & \text{II} & A & \{2,2,2\} \\
	143.3 & \text{IV} & A & \{2,2\} \\
	144.4 & \text{I} & \text{}^1E & \{2,2,2\} \\
	144.4 & \text{I} & \text{}^2E & \{2,2,2\} \\
	144.4 & \text{I} & A & \{2,2,2\} \\
	144.5 & \text{II} & A & \{2,2,2\} \\
	144.6 & \text{IV} & A & \{2,2\} \\
	145.7 & \text{I} & \text{}^1E & \{2,2,2\} \\
	145.7 & \text{I} & \text{}^2E & \{2,2,2\} \\
	145.7 & \text{I} & A & \{2,2,2\} \\
	145.8 & \text{II} & A & \{2,2,2\} \\
	145.9 & \text{IV} & A & \{2,2\} \\
	146.10 & \text{I} & \text{}^1E & \{2,2,2\} \\
	146.10 & \text{I} & \text{}^2E & \{2,2,2\} \\
	146.10 & \text{I} & A & \{2,2,2\} \\
	146.11 & \text{II} & A & \{2,2,2\} \\
	146.12 & \text{IV} & A & \{2,2\} \\
	147.13 & \text{I} & \text{}^1E_u & \{2,4,24\} \\
	147.13 & \text{I} & \text{}^1E_g & \{2,6\} \\
	147.13 & \text{I} & \text{}^2E_u & \{2,4,24\} \\
	147.13 & \text{I} & \text{}^2E_g & \{2,6\} \\
	147.13 & \text{I} & A_u & \{2,4,24\} \\
	147.13 & \text{I} & A_g & \{2,6\} \\
	147.14 & \text{II} & A_u & \{2,2,4,8\} \\
	147.14 & \text{II} & A_g & \{2,2\} \\
	147.15 & \text{III} & A & \{2,2,2\} \\
	147.16 & \text{IV} & A_u & \{2,8\} \\
	147.16 & \text{IV} & A_g & \{2,2\} \\
	148.17 & \text{I} & \text{}^1E_u & \{2,4,8\} \\
	148.17 & \text{I} & \text{}^1E_g & \{2,2\} \\
	148.17 & \text{I} & \text{}^2E_u & \{2,4,8\} \\
	148.17 & \text{I} & \text{}^2E_g & \{2,2\} \\
	148.17 & \text{I} & A_u & \{2,4,8\} \\
	148.17 & \text{I} & A_g & \{2,2\} \\
	148.18 & \text{II} & A_u & \{2,2,4,8\} \\
	148.18 & \text{II} & A_g & \{2,2\} \\
	148.19 & \text{III} & A & \{2,2,2\} \\
	148.20 & \text{IV} & A_u & \{2,8\} \\
	148.20 & \text{IV} & A_g & \{2,2\} \\
	149.21 & \text{I} & A_2 & \{2\} \\
	149.21 & \text{I} & A_1 & \{2,2\} \\
	149.22 & \text{II} & A_2 & \{2\} \\
	149.22 & \text{II} & A_1 & \{2,2\} \\
	149.23 & \text{III} & \text{}^1E & \{2,2,6\} \\
	149.23 & \text{III} & \text{}^2E & \{2,2,6\} \\
	149.23 & \text{III} & A & \{2,2,6\} \\
	149.24 & \text{IV} & A_2 & \{2\} \\
	149.24 & \text{IV} & A_1 & \{2,2\} \\
	150.25 & \text{I} & A_2 & \{2\} \\
	150.25 & \text{I} & A_1 & \{2,2\} \\
	150.26 & \text{II} & A_2 & \{2\} \\
	150.26 & \text{II} & A_1 & \{2,2\} \\
	150.27 & \text{III} & \text{}^1E & \{2,2,6\} \\
	150.27 & \text{III} & \text{}^2E & \{2,2,6\} \\
	150.27 & \text{III} & A & \{2,2,6\} \\
	150.28 & \text{IV} & A_2 & \{2\} \\
	150.28 & \text{IV} & A_1 & \{2,2\} \\
	151.29 & \text{I} & A_2 & \{2\} \\
	151.29 & \text{I} & A_1 & \{2,2\} \\
	151.30 & \text{II} & A_2 & \{2\} \\
	151.30 & \text{II} & A_1 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	151.31 & \text{III} & \text{}^1E & \{2,2,2\} \\
	151.31 & \text{III} & \text{}^2E & \{2,2,2\} \\
	151.31 & \text{III} & A & \{2,2,2\} \\
	151.32 & \text{IV} & A_2 & \{2\} \\
	151.32 & \text{IV} & A_1 & \{2,2\} \\
	152.33 & \text{I} & A_2 & \{2\} \\
	152.33 & \text{I} & A_1 & \{2,2\} \\
	152.34 & \text{II} & A_2 & \{2\} \\
	152.34 & \text{II} & A_1 & \{2,2\} \\
	152.35 & \text{III} & \text{}^1E & \{2,2,2\} \\
	152.35 & \text{III} & \text{}^2E & \{2,2,2\} \\
	152.35 & \text{III} & A & \{2,2,2\} \\
	152.36 & \text{IV} & A_2 & \{2\} \\
	152.36 & \text{IV} & A_1 & \{2,2\} \\
	153.37 & \text{I} & A_2 & \{2\} \\
	153.37 & \text{I} & A_1 & \{2,2\} \\
	153.38 & \text{II} & A_2 & \{2\} \\
	153.38 & \text{II} & A_1 & \{2,2\} \\
	153.39 & \text{III} & \text{}^1E & \{2,2,2\} \\
	153.39 & \text{III} & \text{}^2E & \{2,2,2\} \\
	153.39 & \text{III} & A & \{2,2,2\} \\
	153.40 & \text{IV} & A_2 & \{2\} \\
	153.40 & \text{IV} & A_1 & \{2,2\} \\
	154.41 & \text{I} & A_2 & \{2\} \\
	154.41 & \text{I} & A_1 & \{2,2\} \\
	154.42 & \text{II} & A_2 & \{2\} \\
	154.42 & \text{II} & A_1 & \{2,2\} \\
	154.43 & \text{III} & \text{}^1E & \{2,2,2\} \\
	154.43 & \text{III} & \text{}^2E & \{2,2,2\} \\
	154.43 & \text{III} & A & \{2,2,2\} \\
	154.44 & \text{IV} & A_2 & \{2\} \\
	154.44 & \text{IV} & A_1 & \{2,2\} \\
	155.45 & \text{I} & A_2 & \{2\} \\
	155.45 & \text{I} & A_1 & \{2,2\} \\
	155.46 & \text{II} & A_2 & \{2\} \\
	155.46 & \text{II} & A_1 & \{2,2\} \\
	155.47 & \text{III} & \text{}^1E & \{2,2,2\} \\
	155.47 & \text{III} & \text{}^2E & \{2,2,2\} \\
	155.47 & \text{III} & A & \{2,2,2\} \\
	155.48 & \text{IV} & A_2 & \{2\} \\
	155.48 & \text{IV} & A_1 & \{2,2\} \\
	156.49 & \text{I} & A_2 & \{\} \\
	156.49 & \text{I} & A_1 & \{2,2,2,2,2,2,2\} \\
	156.50 & \text{II} & A_2 & \{\} \\
	156.50 & \text{II} & A_1 & \{2,2,2,2,2,2,2\} \\
	156.51 & \text{III} & \text{}^1E & \{2,2,6\} \\
	156.51 & \text{III} & \text{}^2E & \{2,2,6\} \\
	156.51 & \text{III} & A & \{2,2,6\} \\
	156.52 & \text{IV} & A_2 & \{\} \\
	156.52 & \text{IV} & A_1 & \{2,2,2,2,2,2\} \\
	157.53 & \text{I} & A_2 & \{\} \\
	157.53 & \text{I} & A_1 & \{2,2,2,2,2\} \\
	157.54 & \text{II} & A_2 & \{\} \\
	157.54 & \text{II} & A_1 & \{2,2,2,2,2\} \\
	157.55 & \text{III} & \text{}^1E & \{2,2,6\} \\
	157.55 & \text{III} & \text{}^2E & \{2,2,6\} \\
	157.55 & \text{III} & A & \{2,2,6\} \\
	157.56 & \text{IV} & A_2 & \{\} \\
	157.56 & \text{IV} & A_1 & \{2,2,2,2\} \\
	158.57 & \text{I} & A_2 & \{2,2\} \\
	158.57 & \text{I} & A_1 & \{2,2\} \\
	158.58 & \text{II} & A_2 & \{2\} \\
	158.58 & \text{II} & A_1 & \{2,2,2,2,2\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	158.59 & \text{III} & \text{}^1E & \{2,6\} \\
	158.59 & \text{III} & \text{}^2E & \{2,6\} \\
	158.59 & \text{III} & A & \{2,6\} \\
	158.60 & \text{IV} & A_2 & \{2\} \\
	158.60 & \text{IV} & A_1 & \{2,2\} \\
	159.61 & \text{I} & A_2 & \{2,2\} \\
	159.61 & \text{I} & A_1 & \{2,2\} \\
	159.62 & \text{II} & A_2 & \{2\} \\
	159.62 & \text{II} & A_1 & \{2,2,2\} \\
	159.63 & \text{III} & \text{}^1E & \{2,6\} \\
	159.63 & \text{III} & \text{}^2E & \{2,6\} \\
	159.63 & \text{III} & A & \{2,6\} \\
	159.64 & \text{IV} & A_2 & \{2\} \\
	159.64 & \text{IV} & A_1 & \{2,2\} \\
	160.65 & \text{I} & A_2 & \{\} \\
	160.65 & \text{I} & A_1 & \{2,2,2,2,2\} \\
	160.66 & \text{II} & A_2 & \{\} \\
	160.66 & \text{II} & A_1 & \{2,2,2,2,2\} \\
	160.67 & \text{III} & \text{}^1E & \{2,2,2\} \\
	160.67 & \text{III} & \text{}^2E & \{2,2,2\} \\
	160.67 & \text{III} & A & \{2,2,2\} \\
	160.68 & \text{IV} & A_2 & \{\} \\
	160.68 & \text{IV} & A_1 & \{2,2,2,2\} \\
	161.69 & \text{I} & A_2 & \{2,2\} \\
	161.69 & \text{I} & A_1 & \{2,2\} \\
	161.70 & \text{II} & A_2 & \{2\} \\
	161.70 & \text{II} & A_1 & \{2,2,2\} \\
	161.71 & \text{III} & \text{}^1E & \{2,2\} \\
	161.71 & \text{III} & \text{}^2E & \{2,2\} \\
	161.71 & \text{III} & A & \{2,2\} \\
	161.72 & \text{IV} & A_2 & \{2\} \\
	161.72 & \text{IV} & A_1 & \{2,2\} \\
	162.73 & \text{I} & A_{2u} & \{2,2,2,2,4\} \\
	162.73 & \text{I} & A_{2g} & \{\} \\
	162.73 & \text{I} & A_{1u} & \{2,4\} \\
	162.73 & \text{I} & A_{1g} & \{2\} \\
	162.74 & \text{II} & A_{2u} & \{2,2,2,2,4\} \\
	162.74 & \text{II} & A_{2g} & \{\} \\
	162.74 & \text{II} & A_{1u} & \{2,4\} \\
	162.74 & \text{II} & A_{1g} & \{2\} \\
	162.75 & \text{III} & A_2 & \{\} \\
	162.75 & \text{III} & A_1 & \{2,2,2,2,2\} \\
	162.76 & \text{III} & A_2 & \{2\} \\
	162.76 & \text{III} & A_1 & \{2,2\} \\
	162.77 & \text{III} & \text{}^1E_u & \{2,4,24\} \\
	162.77 & \text{III} & \text{}^1E_g & \{2,6\} \\
	162.77 & \text{III} & \text{}^2E_u & \{2,4,24\} \\
	162.77 & \text{III} & \text{}^2E_g & \{2,6\} \\
	162.77 & \text{III} & A_u & \{2,4,24\} \\
	162.77 & \text{III} & A_g & \{2,6\} \\
	162.78 & \text{IV} & A_{2u} & \{2,2,2,4\} \\
	162.78 & \text{IV} & A_{2g} & \{\} \\
	162.78 & \text{IV} & A_{1u} & \{4\} \\
	162.78 & \text{IV} & A_{1g} & \{2,2\} \\
	163.79 & \text{I} & A_{2u} & \{2,4\} \\
	163.79 & \text{I} & A_{2g} & \{\} \\
	163.79 & \text{I} & A_{1u} & \{2,4\} \\
	163.79 & \text{I} & A_{1g} & \{2\} \\
	163.80 & \text{II} & A_{2u} & \{2,2,4\} \\
	163.80 & \text{II} & A_{2g} & \{\} \\
	163.80 & \text{II} & A_{1u} & \{2,4\} \\
	163.80 & \text{II} & A_{1g} & \{2\} \\
	163.81 & \text{III} & A_2 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	163.81 & \text{III} & A_1 & \{2,2\} \\
	163.82 & \text{III} & A_2 & \{2\} \\
	163.82 & \text{III} & A_1 & \{2,2\} \\
	163.83 & \text{III} & \text{}^1E_u & \{2,24\} \\
	163.83 & \text{III} & \text{}^1E_g & \{2,6\} \\
	163.83 & \text{III} & \text{}^2E_u & \{2,24\} \\
	163.83 & \text{III} & \text{}^2E_g & \{2,6\} \\
	163.83 & \text{III} & A_u & \{2,24\} \\
	163.83 & \text{III} & A_g & \{2,6\} \\
	163.84 & \text{IV} & A_{2u} & \{2,4\} \\
	163.84 & \text{IV} & A_{2g} & \{\} \\
	163.84 & \text{IV} & A_{1u} & \{2,4\} \\
	163.84 & \text{IV} & A_{1g} & \{2\} \\
	164.85 & \text{I} & A_{2u} & \{2,2,2,2,2,4\} \\
	164.85 & \text{I} & A_{2g} & \{\} \\
	164.85 & \text{I} & A_{1u} & \{2,4\} \\
	164.85 & \text{I} & A_{1g} & \{2,2\} \\
	164.86 & \text{II} & A_{2u} & \{2,2,2,2,2,4\} \\
	164.86 & \text{II} & A_{2g} & \{\} \\
	164.86 & \text{II} & A_{1u} & \{2,4\} \\
	164.86 & \text{II} & A_{1g} & \{2,2\} \\
	164.87 & \text{III} & A_2 & \{\} \\
	164.87 & \text{III} & A_1 & \{2,2,2,2,2,2\} \\
	164.88 & \text{III} & A_2 & \{2\} \\
	164.88 & \text{III} & A_1 & \{2,2\} \\
	164.89 & \text{III} & \text{}^1E_u & \{2,4,24\} \\
	164.89 & \text{III} & \text{}^1E_g & \{2,6\} \\
	164.89 & \text{III} & \text{}^2E_u & \{2,4,24\} \\
	164.89 & \text{III} & \text{}^2E_g & \{2,6\} \\
	164.89 & \text{III} & A_u & \{2,4,24\} \\
	164.89 & \text{III} & A_g & \{2,6\} \\
	164.90 & \text{IV} & A_{2u} & \{2,2,2,2,4\} \\
	164.90 & \text{IV} & A_{2g} & \{\} \\
	164.90 & \text{IV} & A_{1u} & \{4\} \\
	164.90 & \text{IV} & A_{1g} & \{2,2,2\} \\
	165.91 & \text{I} & A_{2u} & \{2,4\} \\
	165.91 & \text{I} & A_{2g} & \{\} \\
	165.91 & \text{I} & A_{1u} & \{2,4\} \\
	165.91 & \text{I} & A_{1g} & \{2\} \\
	165.92 & \text{II} & A_{2u} & \{2,2,2,4\} \\
	165.92 & \text{II} & A_{2g} & \{\} \\
	165.92 & \text{II} & A_{1u} & \{2,4\} \\
	165.92 & \text{II} & A_{1g} & \{2,2\} \\
	165.93 & \text{III} & A_2 & \{2,2\} \\
	165.93 & \text{III} & A_1 & \{2,2\} \\
	165.94 & \text{III} & A_2 & \{2\} \\
	165.94 & \text{III} & A_1 & \{2,2\} \\
	165.95 & \text{III} & \text{}^1E_u & \{2,24\} \\
	165.95 & \text{III} & \text{}^1E_g & \{2,6\} \\
	165.95 & \text{III} & \text{}^2E_u & \{2,24\} \\
	165.95 & \text{III} & \text{}^2E_g & \{2,6\} \\
	165.95 & \text{III} & A_u & \{2,24\} \\
	165.95 & \text{III} & A_g & \{2,6\} \\
	165.96 & \text{IV} & A_{2u} & \{2,4\} \\
	165.96 & \text{IV} & A_{2g} & \{\} \\
	165.96 & \text{IV} & A_{1u} & \{2,4\} \\
	165.96 & \text{IV} & A_{1g} & \{2\} \\
	166.97 & \text{I} & A_{2u} & \{2,2,2,2,4\} \\
	166.97 & \text{I} & A_{2g} & \{\} \\
	166.97 & \text{I} & A_{1u} & \{2,4\} \\
	166.97 & \text{I} & A_{1g} & \{2\} \\
	166.98 & \text{II} & A_{2u} & \{2,2,2,2,4\} \\
	166.98 & \text{II} & A_{2g} & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	166.98 & \text{II} & A_{1u} & \{2,4\} \\
	166.98 & \text{II} & A_{1g} & \{2\} \\
	166.99 & \text{III} & A_2 & \{\} \\
	166.99 & \text{III} & A_1 & \{2,2,2,2,2\} \\
	166.100 & \text{III} & A_2 & \{2\} \\
	166.100 & \text{III} & A_1 & \{2,2\} \\
	166.101 & \text{III} & \text{}^1E_u & \{2,4,8\} \\
	166.101 & \text{III} & \text{}^1E_g & \{2,2\} \\
	166.101 & \text{III} & \text{}^2E_u & \{2,4,8\} \\
	166.101 & \text{III} & \text{}^2E_g & \{2,2\} \\
	166.101 & \text{III} & A_u & \{2,4,8\} \\
	166.101 & \text{III} & A_g & \{2,2\} \\
	166.102 & \text{IV} & A_{2u} & \{2,2,2,4\} \\
	166.102 & \text{IV} & A_{2g} & \{\} \\
	166.102 & \text{IV} & A_{1u} & \{4\} \\
	166.102 & \text{IV} & A_{1g} & \{2,2\} \\
	167.103 & \text{I} & A_{2u} & \{2,4\} \\
	167.103 & \text{I} & A_{2g} & \{\} \\
	167.103 & \text{I} & A_{1u} & \{2,4\} \\
	167.103 & \text{I} & A_{1g} & \{2\} \\
	167.104 & \text{II} & A_{2u} & \{2,2,4\} \\
	167.104 & \text{II} & A_{2g} & \{\} \\
	167.104 & \text{II} & A_{1u} & \{2,4\} \\
	167.104 & \text{II} & A_{1g} & \{2\} \\
	167.105 & \text{III} & A_2 & \{2,2\} \\
	167.105 & \text{III} & A_1 & \{2,2\} \\
	167.106 & \text{III} & A_2 & \{2\} \\
	167.106 & \text{III} & A_1 & \{2,2\} \\
	167.107 & \text{III} & \text{}^1E_u & \{2,8\} \\
	167.107 & \text{III} & \text{}^1E_g & \{2,2\} \\
	167.107 & \text{III} & \text{}^2E_u & \{2,8\} \\
	167.107 & \text{III} & \text{}^2E_g & \{2,2\} \\
	167.107 & \text{III} & A_u & \{2,8\} \\
	167.107 & \text{III} & A_g & \{2,2\} \\
	167.108 & \text{IV} & A_{2u} & \{2,4\} \\
	167.108 & \text{IV} & A_{2g} & \{\} \\
	167.108 & \text{IV} & A_{1u} & \{2,4\} \\
	167.108 & \text{IV} & A_{1g} & \{2\} \\
	168.109 & \text{I} & B & \{12\} \\
	168.109 & \text{I} & \text{}^2E_2 & \{2,2,2,6\} \\
	168.109 & \text{I} & \text{}^1E_2 & \{2,2,2,6\} \\
	168.109 & \text{I} & \text{}^1E_1 & \{12\} \\
	168.109 & \text{I} & \text{}^2E_1 & \{12\} \\
	168.109 & \text{I} & A & \{2,2,2,6\} \\
	168.110 & \text{II} & B & \{4\} \\
	168.110 & \text{II} & A & \{2,2,2,2\} \\
	168.111 & \text{III} & A & \{2,2,2\} \\
	168.112 & \text{IV} & B & \{4\} \\
	168.112 & \text{IV} & A & \{2,2,2\} \\
	169.113 & \text{I} & B & \{2,2\} \\
	169.113 & \text{I} & \text{}^2E_2 & \{2,2\} \\
	169.113 & \text{I} & \text{}^1E_2 & \{2,2\} \\
	169.113 & \text{I} & \text{}^1E_1 & \{2,2\} \\
	169.113 & \text{I} & \text{}^2E_1 & \{2,2\} \\
	169.113 & \text{I} & A & \{2,2\} \\
	169.114 & \text{II} & B & \{2\} \\
	169.114 & \text{II} & A & \{2,2\} \\
	169.115 & \text{III} & A & \{2,2\} \\
	169.116 & \text{IV} & B & \{2\} \\
	169.116 & \text{IV} & A & \{2,2\} \\
	170.117 & \text{I} & B & \{2,2\} \\
	170.117 & \text{I} & \text{}^2E_2 & \{2,2\} \\
	170.117 & \text{I} & \text{}^1E_2 & \{2,2\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	170.117 & \text{I} & \text{}^1E_1 & \{2,2\} \\
	170.117 & \text{I} & \text{}^2E_1 & \{2,2\} \\
	170.117 & \text{I} & A & \{2,2\} \\
	170.118 & \text{II} & B & \{2\} \\
	170.118 & \text{II} & A & \{2,2\} \\
	170.119 & \text{III} & A & \{2,2\} \\
	170.120 & \text{IV} & B & \{2\} \\
	170.120 & \text{IV} & A & \{2,2\} \\
	171.121 & \text{I} & B & \{4\} \\
	171.121 & \text{I} & \text{}^2E_2 & \{2,2,2,2\} \\
	171.121 & \text{I} & \text{}^1E_2 & \{2,2,2,2\} \\
	171.121 & \text{I} & \text{}^1E_1 & \{4\} \\
	171.121 & \text{I} & \text{}^2E_1 & \{4\} \\
	171.121 & \text{I} & A & \{2,2,2,2\} \\
	171.122 & \text{II} & B & \{4\} \\
	171.122 & \text{II} & A & \{2,2,2,2\} \\
	171.123 & \text{III} & A & \{2,2,2\} \\
	171.124 & \text{IV} & B & \{4\} \\
	171.124 & \text{IV} & A & \{2,2,2\} \\
	172.125 & \text{I} & B & \{4\} \\
	172.125 & \text{I} & \text{}^2E_2 & \{2,2,2,2\} \\
	172.125 & \text{I} & \text{}^1E_2 & \{2,2,2,2\} \\
	172.125 & \text{I} & \text{}^1E_1 & \{4\} \\
	172.125 & \text{I} & \text{}^2E_1 & \{4\} \\
	172.125 & \text{I} & A & \{2,2,2,2\} \\
	172.126 & \text{II} & B & \{4\} \\
	172.126 & \text{II} & A & \{2,2,2,2\} \\
	172.127 & \text{III} & A & \{2,2,2\} \\
	172.128 & \text{IV} & B & \{4\} \\
	172.128 & \text{IV} & A & \{2,2,2\} \\
	173.129 & \text{I} & B & \{2,6\} \\
	173.129 & \text{I} & \text{}^2E_2 & \{2,6\} \\
	173.129 & \text{I} & \text{}^1E_2 & \{2,6\} \\
	173.129 & \text{I} & \text{}^1E_1 & \{2,6\} \\
	173.129 & \text{I} & \text{}^2E_1 & \{2,6\} \\
	173.129 & \text{I} & A & \{2,6\} \\
	173.130 & \text{II} & B & \{2\} \\
	173.130 & \text{II} & A & \{2,2\} \\
	173.131 & \text{III} & A & \{2,2\} \\
	173.132 & \text{IV} & B & \{2\} \\
	173.132 & \text{IV} & A & \{2,2\} \\
	174.133 & \text{I} & \text{}^1\text{E'} & \{6,6,6\} \\
	174.133 & \text{I} & \text{}^1\text{E''} & \{6\} \\
	174.133 & \text{I} & \text{}^2\text{E'} & \{6,6,6\} \\
	174.133 & \text{I} & \text{}^2\text{E''} & \{6\} \\
	174.133 & \text{I} & A'' & \{6\} \\
	174.133 & \text{I} & A' & \{6,6,6\} \\
	174.134 & \text{II} & A'' & \{2,2,2,2\} \\
	174.134 & \text{II} & A' & \{2,2,2\} \\
	174.135 & \text{III} & A & \{2,2,2\} \\
	174.136 & \text{IV} & A'' & \{2\} \\
	174.136 & \text{IV} & A' & \{2,6\} \\
	175.137 & \text{I} & B_u & \{12,12,12\} \\
	175.137 & \text{I} & B_g & \{6\} \\
	175.137 & \text{I} & \text{}^2E_{2u} & \{2,2,2,12\} \\
	175.137 & \text{I} & \text{}^2E_{2g} & \{6,6,6\} \\
	175.137 & \text{I} & \text{}^1E_{2u} & \{2,2,2,12\} \\
	175.137 & \text{I} & \text{}^1E_{2g} & \{6,6,6\} \\
	175.137 & \text{I} & \text{}^1E_{1u} & \{12,12,12\} \\
	175.137 & \text{I} & \text{}^1E_{1g} & \{6\} \\
	175.137 & \text{I} & \text{}^2E_{1u} & \{12,12,12\} \\
	175.137 & \text{I} & \text{}^2E_{1g} & \{6\} \\
	175.137 & \text{I} & A_u & \{2,2,2,12\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	175.137 & \text{I} & A_g & \{6,6,6\} \\
	175.138 & \text{II} & B_u & \{4,4,4\} \\
	175.138 & \text{II} & B_g & \{2,2\} \\
	175.138 & \text{II} & A_u & \{2,2,2,2,2,2,4\} \\
	175.138 & \text{II} & A_g & \{2,2,2\} \\
	175.139 & \text{III} & A'' & \{2,2\} \\
	175.139 & \text{III} & A' & \{2,2,2\} \\
	175.140 & \text{III} & B & \{4\} \\
	175.140 & \text{III} & A & \{2,2,2,2\} \\
	175.141 & \text{III} & A_u & \{2,2,4,8\} \\
	175.141 & \text{III} & A_g & \{2,2\} \\
	175.142 & \text{IV} & B_u & \{4,12\} \\
	175.142 & \text{IV} & B_g & \{4\} \\
	175.142 & \text{IV} & A_u & \{2,2,4\} \\
	175.142 & \text{IV} & A_g & \{2,6\} \\
	176.143 & \text{I} & B_u & \{6,12\} \\
	176.143 & \text{I} & B_g & \{3\} \\
	176.143 & \text{I} & \text{}^2E_{2u} & \{2,12\} \\
	176.143 & \text{I} & \text{}^2E_{2g} & \{6,6\} \\
	176.143 & \text{I} & \text{}^1E_{2u} & \{2,12\} \\
	176.143 & \text{I} & \text{}^1E_{2g} & \{6,6\} \\
	176.143 & \text{I} & \text{}^1E_{1u} & \{6,12\} \\
	176.143 & \text{I} & \text{}^1E_{1g} & \{3\} \\
	176.143 & \text{I} & \text{}^2E_{1u} & \{6,12\} \\
	176.143 & \text{I} & \text{}^2E_{1g} & \{3\} \\
	176.143 & \text{I} & A_u & \{2,12\} \\
	176.143 & \text{I} & A_g & \{6,6\} \\
	176.144 & \text{II} & B_u & \{2,4\} \\
	176.144 & \text{II} & B_g & \{2\} \\
	176.144 & \text{II} & A_u & \{2,2,2,4\} \\
	176.144 & \text{II} & A_g & \{2,2\} \\
	176.145 & \text{III} & A'' & \{2\} \\
	176.145 & \text{III} & A' & \{2,6\} \\
	176.146 & \text{III} & B & \{2,2\} \\
	176.146 & \text{III} & A & \{2,2\} \\
	176.147 & \text{III} & A_u & \{2,8\} \\
	176.147 & \text{III} & A_g & \{2,2\} \\
	176.148 & \text{IV} & B_u & \{2,4\} \\
	176.148 & \text{IV} & B_g & \{\} \\
	176.148 & \text{IV} & A_u & \{2,2,4\} \\
	176.148 & \text{IV} & A_g & \{2,2\} \\
	177.149 & \text{I} & B_1 & \{2\} \\
	177.149 & \text{I} & B_2 & \{2\} \\
	177.149 & \text{I} & A_2 & \{2,2\} \\
	177.149 & \text{I} & A_1 & \{2\} \\
	177.150 & \text{II} & B_1 & \{2\} \\
	177.150 & \text{II} & B_2 & \{2\} \\
	177.150 & \text{II} & A_2 & \{2,2\} \\
	177.150 & \text{II} & A_1 & \{2\} \\
	177.151 & \text{III} & A_2 & \{2\} \\
	177.151 & \text{III} & A_1 & \{2,2\} \\
	177.152 & \text{III} & A_2 & \{2\} \\
	177.152 & \text{III} & A_1 & \{2,2\} \\
	177.153 & \text{III} & B & \{12\} \\
	177.153 & \text{III} & \text{}^2E_2 & \{2,2,2,6\} \\
	177.153 & \text{III} & \text{}^1E_2 & \{2,2,2,6\} \\
	177.153 & \text{III} & \text{}^1E_1 & \{12\} \\
	177.153 & \text{III} & \text{}^2E_1 & \{12\} \\
	177.153 & \text{III} & A & \{2,2,2,6\} \\
	177.154 & \text{IV} & B_1 & \{4\} \\
	177.154 & \text{IV} & B_2 & \{4\} \\
	177.154 & \text{IV} & A_2 & \{2,2\} \\
	177.154 & \text{IV} & A_1 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	178.155 & \text{I} & B_1 & \{\} \\
	178.155 & \text{I} & B_2 & \{\} \\
	178.155 & \text{I} & A_2 & \{2\} \\
	178.155 & \text{I} & A_1 & \{2\} \\
	178.156 & \text{II} & B_1 & \{\} \\
	178.156 & \text{II} & B_2 & \{\} \\
	178.156 & \text{II} & A_2 & \{2\} \\
	178.156 & \text{II} & A_1 & \{2\} \\
	178.157 & \text{III} & A_2 & \{2\} \\
	178.157 & \text{III} & A_1 & \{2,2\} \\
	178.158 & \text{III} & A_2 & \{2\} \\
	178.158 & \text{III} & A_1 & \{2,2\} \\
	178.159 & \text{III} & B & \{2,2\} \\
	178.159 & \text{III} & \text{}^2E_2 & \{2,2\} \\
	178.159 & \text{III} & \text{}^1E_2 & \{2,2\} \\
	178.159 & \text{III} & \text{}^1E_1 & \{2,2\} \\
	178.159 & \text{III} & \text{}^2E_1 & \{2,2\} \\
	178.159 & \text{III} & A & \{2,2\} \\
	178.160 & \text{IV} & B_1 & \{\} \\
	178.160 & \text{IV} & B_2 & \{\} \\
	178.160 & \text{IV} & A_2 & \{2\} \\
	178.160 & \text{IV} & A_1 & \{2\} \\
	179.161 & \text{I} & B_1 & \{\} \\
	179.161 & \text{I} & B_2 & \{\} \\
	179.161 & \text{I} & A_2 & \{2\} \\
	179.161 & \text{I} & A_1 & \{2\} \\
	179.162 & \text{II} & B_1 & \{\} \\
	179.162 & \text{II} & B_2 & \{\} \\
	179.162 & \text{II} & A_2 & \{2\} \\
	179.162 & \text{II} & A_1 & \{2\} \\
	179.163 & \text{III} & A_2 & \{2\} \\
	179.163 & \text{III} & A_1 & \{2,2\} \\
	179.164 & \text{III} & A_2 & \{2\} \\
	179.164 & \text{III} & A_1 & \{2,2\} \\
	179.165 & \text{III} & B & \{2,2\} \\
	179.165 & \text{III} & \text{}^2E_2 & \{2,2\} \\
	179.165 & \text{III} & \text{}^1E_2 & \{2,2\} \\
	179.165 & \text{III} & \text{}^1E_1 & \{2,2\} \\
	179.165 & \text{III} & \text{}^2E_1 & \{2,2\} \\
	179.165 & \text{III} & A & \{2,2\} \\
	179.166 & \text{IV} & B_1 & \{\} \\
	179.166 & \text{IV} & B_2 & \{\} \\
	179.166 & \text{IV} & A_2 & \{2\} \\
	179.166 & \text{IV} & A_1 & \{2\} \\
	180.167 & \text{I} & B_1 & \{2\} \\
	180.167 & \text{I} & B_2 & \{2\} \\
	180.167 & \text{I} & A_2 & \{2,2\} \\
	180.167 & \text{I} & A_1 & \{2\} \\
	180.168 & \text{II} & B_1 & \{2\} \\
	180.168 & \text{II} & B_2 & \{2\} \\
	180.168 & \text{II} & A_2 & \{2,2\} \\
	180.168 & \text{II} & A_1 & \{2\} \\
	180.169 & \text{III} & A_2 & \{2\} \\
	180.169 & \text{III} & A_1 & \{2,2\} \\
	180.170 & \text{III} & A_2 & \{2\} \\
	180.170 & \text{III} & A_1 & \{2,2\} \\
	180.171 & \text{III} & B & \{4\} \\
	180.171 & \text{III} & \text{}^2E_2 & \{2,2,2,2\} \\
	180.171 & \text{III} & \text{}^1E_2 & \{2,2,2,2\} \\
	180.171 & \text{III} & \text{}^1E_1 & \{4\} \\
	180.171 & \text{III} & \text{}^2E_1 & \{4\} \\
	180.171 & \text{III} & A & \{2,2,2,2\} \\
	180.172 & \text{IV} & B_1 & \{4\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	180.172 & \text{IV} & B_2 & \{4\} \\
	180.172 & \text{IV} & A_2 & \{2,2\} \\
	180.172 & \text{IV} & A_1 & \{2,2\} \\
	181.173 & \text{I} & B_1 & \{2\} \\
	181.173 & \text{I} & B_2 & \{2\} \\
	181.173 & \text{I} & A_2 & \{2,2\} \\
	181.173 & \text{I} & A_1 & \{2\} \\
	181.174 & \text{II} & B_1 & \{2\} \\
	181.174 & \text{II} & B_2 & \{2\} \\
	181.174 & \text{II} & A_2 & \{2,2\} \\
	181.174 & \text{II} & A_1 & \{2\} \\
	181.175 & \text{III} & A_2 & \{2\} \\
	181.175 & \text{III} & A_1 & \{2,2\} \\
	181.176 & \text{III} & A_2 & \{2\} \\
	181.176 & \text{III} & A_1 & \{2,2\} \\
	181.177 & \text{III} & B & \{4\} \\
	181.177 & \text{III} & \text{}^2E_2 & \{2,2,2,2\} \\
	181.177 & \text{III} & \text{}^1E_2 & \{2,2,2,2\} \\
	181.177 & \text{III} & \text{}^1E_1 & \{4\} \\
	181.177 & \text{III} & \text{}^2E_1 & \{4\} \\
	181.177 & \text{III} & A & \{2,2,2,2\} \\
	181.178 & \text{IV} & B_1 & \{4\} \\
	181.178 & \text{IV} & B_2 & \{4\} \\
	181.178 & \text{IV} & A_2 & \{2,2\} \\
	181.178 & \text{IV} & A_1 & \{2,2\} \\
	182.179 & \text{I} & B_1 & \{\} \\
	182.179 & \text{I} & B_2 & \{\} \\
	182.179 & \text{I} & A_2 & \{2\} \\
	182.179 & \text{I} & A_1 & \{2\} \\
	182.180 & \text{II} & B_1 & \{\} \\
	182.180 & \text{II} & B_2 & \{\} \\
	182.180 & \text{II} & A_2 & \{2\} \\
	182.180 & \text{II} & A_1 & \{2\} \\
	182.181 & \text{III} & A_2 & \{2\} \\
	182.181 & \text{III} & A_1 & \{2,2\} \\
	182.182 & \text{III} & A_2 & \{2\} \\
	182.182 & \text{III} & A_1 & \{2,2\} \\
	182.183 & \text{III} & B & \{2,6\} \\
	182.183 & \text{III} & \text{}^2E_2 & \{2,6\} \\
	182.183 & \text{III} & \text{}^1E_2 & \{2,6\} \\
	182.183 & \text{III} & \text{}^1E_1 & \{2,6\} \\
	182.183 & \text{III} & \text{}^2E_1 & \{2,6\} \\
	182.183 & \text{III} & A & \{2,6\} \\
	182.184 & \text{IV} & B_1 & \{\} \\
	182.184 & \text{IV} & B_2 & \{\} \\
	182.184 & \text{IV} & A_2 & \{2\} \\
	182.184 & \text{IV} & A_1 & \{2\} \\
	183.185 & \text{I} & B_2 & \{2\} \\
	183.185 & \text{I} & B_1 & \{2,2\} \\
	183.185 & \text{I} & A_2 & \{\} \\
	183.185 & \text{I} & A_1 & \{2,2,2,2,2,2,2,2\} \\
	183.186 & \text{II} & B_2 & \{2\} \\
	183.186 & \text{II} & B_1 & \{2,2\} \\
	183.186 & \text{II} & A_2 & \{\} \\
	183.186 & \text{II} & A_1 & \{2,2,2,2,2,2,2,2\} \\
	183.187 & \text{III} & A_2 & \{\} \\
	183.187 & \text{III} & A_1 & \{2,2,2,2,2\} \\
	183.188 & \text{III} & A_2 & \{\} \\
	183.188 & \text{III} & A_1 & \{2,2,2,2,2,2\} \\
	183.189 & \text{III} & B & \{12\} \\
	183.189 & \text{III} & \text{}^2E_2 & \{2,2,2,6\} \\
	183.189 & \text{III} & \text{}^1E_2 & \{2,2,2,6\} \\
	183.189 & \text{III} & \text{}^1E_1 & \{12\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	183.189 & \text{III} & \text{}^2E_1 & \{12\} \\
	183.189 & \text{III} & A & \{2,2,2,6\} \\
	183.190 & \text{IV} & B_2 & \{2\} \\
	183.190 & \text{IV} & B_1 & \{2,2\} \\
	183.190 & \text{IV} & A_2 & \{\} \\
	183.190 & \text{IV} & A_1 & \{2,2,2,2,2,2,2,2\} \\
	184.191 & \text{I} & B_2 & \{4\} \\
	184.191 & \text{I} & B_1 & \{4\} \\
	184.191 & \text{I} & A_2 & \{2,2,2\} \\
	184.191 & \text{I} & A_1 & \{2,2,2\} \\
	184.192 & \text{II} & B_2 & \{4\} \\
	184.192 & \text{II} & B_1 & \{2,4\} \\
	184.192 & \text{II} & A_2 & \{2\} \\
	184.192 & \text{II} & A_1 & \{2,2,2,2,2,2\} \\
	184.193 & \text{III} & A_2 & \{2\} \\
	184.193 & \text{III} & A_1 & \{2,2,2\} \\
	184.194 & \text{III} & A_2 & \{2\} \\
	184.194 & \text{III} & A_1 & \{2,2,2\} \\
	184.195 & \text{III} & B & \{12\} \\
	184.195 & \text{III} & \text{}^2E_2 & \{2,2,6\} \\
	184.195 & \text{III} & \text{}^1E_2 & \{2,2,6\} \\
	184.195 & \text{III} & \text{}^1E_1 & \{12\} \\
	184.195 & \text{III} & \text{}^2E_1 & \{12\} \\
	184.195 & \text{III} & A & \{2,2,6\} \\
	184.196 & \text{IV} & B_2 & \{4\} \\
	184.196 & \text{IV} & B_1 & \{4\} \\
	184.196 & \text{IV} & A_2 & \{2\} \\
	184.196 & \text{IV} & A_1 & \{2,2,2\} \\
	185.197 & \text{I} & B_2 & \{2,2,2,2\} \\
	185.197 & \text{I} & B_1 & \{\} \\
	185.197 & \text{I} & A_2 & \{\} \\
	185.197 & \text{I} & A_1 & \{2,2,2,2\} \\
	185.198 & \text{II} & B_2 & \{2\} \\
	185.198 & \text{II} & B_1 & \{2\} \\
	185.198 & \text{II} & A_2 & \{\} \\
	185.198 & \text{II} & A_1 & \{2,2,2,2,2\} \\
	185.199 & \text{III} & A_2 & \{\} \\
	185.199 & \text{III} & A_1 & \{2,2,2,2\} \\
	185.200 & \text{III} & A_2 & \{2\} \\
	185.200 & \text{III} & A_1 & \{2,2\} \\
	185.201 & \text{III} & B & \{6\} \\
	185.201 & \text{III} & \text{}^2E_2 & \{2,6\} \\
	185.201 & \text{III} & \text{}^1E_2 & \{2,6\} \\
	185.201 & \text{III} & \text{}^1E_1 & \{6\} \\
	185.201 & \text{III} & \text{}^2E_1 & \{6\} \\
	185.201 & \text{III} & A & \{2,6\} \\
	185.202 & \text{IV} & B_2 & \{2\} \\
	185.202 & \text{IV} & B_1 & \{\} \\
	185.202 & \text{IV} & A_2 & \{\} \\
	185.202 & \text{IV} & A_1 & \{2,2,2,2\} \\
	186.203 & \text{I} & B_2 & \{\} \\
	186.203 & \text{I} & B_1 & \{2,2,2,2,2\} \\
	186.203 & \text{I} & A_2 & \{\} \\
	186.203 & \text{I} & A_1 & \{2,2,2,2,2\} \\
	186.204 & \text{II} & B_2 & \{\} \\
	186.204 & \text{II} & B_1 & \{2,2\} \\
	186.204 & \text{II} & A_2 & \{\} \\
	186.204 & \text{II} & A_1 & \{2,2,2,2,2\} \\
	186.205 & \text{III} & A_2 & \{2\} \\
	186.205 & \text{III} & A_1 & \{2,2\} \\
	186.206 & \text{III} & A_2 & \{\} \\
	186.206 & \text{III} & A_1 & \{2,2,2,2,2\} \\
	186.207 & \text{III} & B & \{6\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	186.207 & \text{III} & \text{}^2E_2 & \{2,6\} \\
	186.207 & \text{III} & \text{}^1E_2 & \{2,6\} \\
	186.207 & \text{III} & \text{}^1E_1 & \{6\} \\
	186.207 & \text{III} & \text{}^2E_1 & \{6\} \\
	186.207 & \text{III} & A & \{2,6\} \\
	186.208 & \text{IV} & B_2 & \{\} \\
	186.208 & \text{IV} & B_1 & \{2,2\} \\
	186.208 & \text{IV} & A_2 & \{\} \\
	186.208 & \text{IV} & A_1 & \{2,2,2,2,2\} \\
	187.209 & \text{I} & A''_2 & \{2,2,2,2,2\} \\
	187.209 & \text{I} & A'_2 & \{\} \\
	187.209 & \text{I} & A''_1 & \{\} \\
	187.209 & \text{I} & A'_1 & \{2,2,2\} \\
	187.210 & \text{II} & A''_2 & \{2,2,2,2,2\} \\
	187.210 & \text{II} & A'_2 & \{\} \\
	187.210 & \text{II} & A''_1 & \{\} \\
	187.210 & \text{II} & A'_1 & \{2,2,2\} \\
	187.211 & \text{III} & A_2 & \{2\} \\
	187.211 & \text{III} & A_1 & \{2,2\} \\
	187.212 & \text{III} & A_2 & \{\} \\
	187.212 & \text{III} & A_1 & \{2,2,2,2,2,2,2\} \\
	187.213 & \text{III} & \text{}^1\text{E'} & \{6,6,6\} \\
	187.213 & \text{III} & \text{}^1\text{E''} & \{6\} \\
	187.213 & \text{III} & \text{}^2\text{E'} & \{6,6,6\} \\
	187.213 & \text{III} & \text{}^2\text{E''} & \{6\} \\
	187.213 & \text{III} & A'' & \{6\} \\
	187.213 & \text{III} & A' & \{6,6,6\} \\
	187.214 & \text{IV} & A''_2 & \{2,2,2,2,2\} \\
	187.214 & \text{IV} & A'_2 & \{\} \\
	187.214 & \text{IV} & A''_1 & \{\} \\
	187.214 & \text{IV} & A'_1 & \{2,2\} \\
	188.215 & \text{I} & A''_2 & \{2\} \\
	188.215 & \text{I} & A'_2 & \{6\} \\
	188.215 & \text{I} & A''_1 & \{\} \\
	188.215 & \text{I} & A'_1 & \{2,6\} \\
	188.216 & \text{II} & A''_2 & \{2,2,2,2\} \\
	188.216 & \text{II} & A'_2 & \{2\} \\
	188.216 & \text{II} & A''_1 & \{\} \\
	188.216 & \text{II} & A'_1 & \{2,2\} \\
	188.217 & \text{III} & A_2 & \{2\} \\
	188.217 & \text{III} & A_1 & \{2,2\} \\
	188.218 & \text{III} & A_2 & \{2,2\} \\
	188.218 & \text{III} & A_1 & \{2,2\} \\
	188.219 & \text{III} & \text{}^1\text{E'} & \{6,6\} \\
	188.219 & \text{III} & \text{}^1\text{E''} & \{6\} \\
	188.219 & \text{III} & \text{}^2\text{E'} & \{6,6\} \\
	188.219 & \text{III} & \text{}^2\text{E''} & \{6\} \\
	188.219 & \text{III} & A'' & \{6\} \\
	188.219 & \text{III} & A' & \{6,6\} \\
	188.220 & \text{IV} & A''_2 & \{2\} \\
	188.220 & \text{IV} & A'_2 & \{6\} \\
	188.220 & \text{IV} & A''_1 & \{\} \\
	188.220 & \text{IV} & A'_1 & \{2,6\} \\
	189.221 & \text{I} & A''_2 & \{2,2,2\} \\
	189.221 & \text{I} & A'_2 & \{\} \\
	189.221 & \text{I} & A''_1 & \{\} \\
	189.221 & \text{I} & A'_1 & \{2,2,2\} \\
	189.222 & \text{II} & A''_2 & \{2,2,2,2\} \\
	189.222 & \text{II} & A'_2 & \{\} \\
	189.222 & \text{II} & A''_1 & \{2\} \\
	189.222 & \text{II} & A'_1 & \{2,2,2\} \\
	189.223 & \text{III} & A_2 & \{\} \\
	189.223 & \text{III} & A_1 & \{2,2,2,2,2\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	189.224 & \text{III} & A_2 & \{2\} \\
	189.224 & \text{III} & A_1 & \{2,2\} \\
	189.225 & \text{III} & \text{}^1\text{E'} & \{6,6,6\} \\
	189.225 & \text{III} & \text{}^1\text{E''} & \{6\} \\
	189.225 & \text{III} & \text{}^2\text{E'} & \{6,6,6\} \\
	189.225 & \text{III} & \text{}^2\text{E''} & \{6\} \\
	189.225 & \text{III} & A'' & \{6\} \\
	189.225 & \text{III} & A' & \{6,6,6\} \\
	189.226 & \text{IV} & A''_2 & \{2,2,2\} \\
	189.226 & \text{IV} & A'_2 & \{\} \\
	189.226 & \text{IV} & A''_1 & \{\} \\
	189.226 & \text{IV} & A'_1 & \{2,2\} \\
	190.227 & \text{I} & A''_2 & \{2\} \\
	190.227 & \text{I} & A'_2 & \{6\} \\
	190.227 & \text{I} & A''_1 & \{\} \\
	190.227 & \text{I} & A'_1 & \{2,6\} \\
	190.228 & \text{II} & A''_2 & \{2,2,2\} \\
	190.228 & \text{II} & A'_2 & \{2\} \\
	190.228 & \text{II} & A''_1 & \{2\} \\
	190.228 & \text{II} & A'_1 & \{2,2\} \\
	190.229 & \text{III} & A_2 & \{2,2\} \\
	190.229 & \text{III} & A_1 & \{2,2\} \\
	190.230 & \text{III} & A_2 & \{2\} \\
	190.230 & \text{III} & A_1 & \{2,2\} \\
	190.231 & \text{III} & \text{}^1\text{E'} & \{6,6\} \\
	190.231 & \text{III} & \text{}^1\text{E''} & \{6\} \\
	190.231 & \text{III} & \text{}^2\text{E'} & \{6,6\} \\
	190.231 & \text{III} & \text{}^2\text{E''} & \{6\} \\
	190.231 & \text{III} & A'' & \{6\} \\
	190.231 & \text{III} & A' & \{6,6\} \\
	190.232 & \text{IV} & A''_2 & \{2\} \\
	190.232 & \text{IV} & A'_2 & \{6\} \\
	190.232 & \text{IV} & A''_1 & \{\} \\
	190.232 & \text{IV} & A'_1 & \{2,6\} \\
	191.233 & \text{I} & B_{1u} & \{2,2,2\} \\
	191.233 & \text{I} & B_{1g} & \{\} \\
	191.233 & \text{I} & B_{2u} & \{2,2,2\} \\
	191.233 & \text{I} & B_{2g} & \{2\} \\
	191.233 & \text{I} & A_{2u} & \{2,2,2,2,2,2,2,2\} \\
	191.233 & \text{I} & A_{2g} & \{\} \\
	191.233 & \text{I} & A_{1u} & \{2\} \\
	191.233 & \text{I} & A_{1g} & \{\} \\
	191.234 & \text{II} & B_{1u} & \{2,2,2\} \\
	191.234 & \text{II} & B_{1g} & \{\} \\
	191.234 & \text{II} & B_{2u} & \{2,2,2\} \\
	191.234 & \text{II} & B_{2g} & \{2\} \\
	191.234 & \text{II} & A_{2u} & \{2,2,2,2,2,2,2,2\} \\
	191.234 & \text{II} & A_{2g} & \{\} \\
	191.234 & \text{II} & A_{1u} & \{2\} \\
	191.234 & \text{II} & A_{1g} & \{\} \\
	191.235 & \text{III} & B_2 & \{2\} \\
	191.235 & \text{III} & B_1 & \{2,2\} \\
	191.235 & \text{III} & A_2 & \{\} \\
	191.235 & \text{III} & A_1 & \{2,2,2,2,2,2,2,2\} \\
	191.236 & \text{III} & A''_2 & \{2,2,2\} \\
	191.236 & \text{III} & A'_2 & \{\} \\
	191.236 & \text{III} & A''_1 & \{\} \\
	191.236 & \text{III} & A'_1 & \{2,2,2\} \\
	191.237 & \text{III} & A''_2 & \{2,2,2,2\} \\
	191.237 & \text{III} & A'_2 & \{\} \\
	191.237 & \text{III} & A''_1 & \{\} \\
	191.237 & \text{III} & A'_1 & \{2,2,2\} \\
	191.238 & \text{III} & A_{2u} & \{2,2,2,2,4\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	191.238 & \text{III} & A_{2g} & \{\} \\
	191.238 & \text{III} & A_{1u} & \{2,4\} \\
	191.238 & \text{III} & A_{1g} & \{2\} \\
	191.239 & \text{III} & A_{2u} & \{2,2,2,2,2,4\} \\
	191.239 & \text{III} & A_{2g} & \{\} \\
	191.239 & \text{III} & A_{1u} & \{2,4\} \\
	191.239 & \text{III} & A_{1g} & \{2,2\} \\
	191.240 & \text{III} & B_u & \{12,12,12\} \\
	191.240 & \text{III} & B_g & \{6\} \\
	191.240 & \text{III} & \text{}^2E_{2u} & \{2,2,2,12\} \\
	191.240 & \text{III} & \text{}^2E_{2g} & \{6,6,6\} \\
	191.240 & \text{III} & \text{}^1E_{2u} & \{2,2,2,12\} \\
	191.240 & \text{III} & \text{}^1E_{2g} & \{6,6,6\} \\
	191.240 & \text{III} & \text{}^1E_{1u} & \{12,12,12\} \\
	191.240 & \text{III} & \text{}^1E_{1g} & \{6\} \\
	191.240 & \text{III} & \text{}^2E_{1u} & \{12,12,12\} \\
	191.240 & \text{III} & \text{}^2E_{1g} & \{6\} \\
	191.240 & \text{III} & A_u & \{2,2,2,12\} \\
	191.240 & \text{III} & A_g & \{6,6,6\} \\
	191.241 & \text{III} & B_1 & \{2\} \\
	191.241 & \text{III} & B_2 & \{2\} \\
	191.241 & \text{III} & A_2 & \{2,2\} \\
	191.241 & \text{III} & A_1 & \{2\} \\
	191.242 & \text{IV} & B_{1u} & \{2,2\} \\
	191.242 & \text{IV} & B_{1g} & \{2\} \\
	191.242 & \text{IV} & B_{2u} & \{2,2\} \\
	191.242 & \text{IV} & B_{2g} & \{2,2\} \\
	191.242 & \text{IV} & A_{2u} & \{2,2,2,2,2,2,2,2\} \\
	191.242 & \text{IV} & A_{2g} & \{\} \\
	191.242 & \text{IV} & A_{1u} & \{2\} \\
	191.242 & \text{IV} & A_{1g} & \{\} \\
	192.243 & \text{I} & B_{1u} & \{2,12\} \\
	192.243 & \text{I} & B_{1g} & \{2\} \\
	192.243 & \text{I} & B_{2u} & \{2,12\} \\
	192.243 & \text{I} & B_{2g} & \{2\} \\
	192.243 & \text{I} & A_{2u} & \{2,2,2\} \\
	192.243 & \text{I} & A_{2g} & \{6\} \\
	192.243 & \text{I} & A_{1u} & \{2,2\} \\
	192.243 & \text{I} & A_{1g} & \{6\} \\
	192.244 & \text{II} & B_{1u} & \{2,4\} \\
	192.244 & \text{II} & B_{1g} & \{2\} \\
	192.244 & \text{II} & B_{2u} & \{2,4\} \\
	192.244 & \text{II} & B_{2g} & \{2,2\} \\
	192.244 & \text{II} & A_{2u} & \{2,2,2,2,2,2\} \\
	192.244 & \text{II} & A_{2g} & \{2\} \\
	192.244 & \text{II} & A_{1u} & \{2,2\} \\
	192.244 & \text{II} & A_{1g} & \{2\} \\
	192.245 & \text{III} & B_2 & \{4\} \\
	192.245 & \text{III} & B_1 & \{4\} \\
	192.245 & \text{III} & A_2 & \{2,2,2\} \\
	192.245 & \text{III} & A_1 & \{2,2,2\} \\
	192.246 & \text{III} & A''_2 & \{2,2\} \\
	192.246 & \text{III} & A'_2 & \{2\} \\
	192.246 & \text{III} & A''_1 & \{\} \\
	192.246 & \text{III} & A'_1 & \{2,2\} \\
	192.247 & \text{III} & A''_2 & \{2,2\} \\
	192.247 & \text{III} & A'_2 & \{2\} \\
	192.247 & \text{III} & A''_1 & \{\} \\
	192.247 & \text{III} & A'_1 & \{2,2\} \\
	192.248 & \text{III} & A_{2u} & \{2,2,4\} \\
	192.248 & \text{III} & A_{2g} & \{\} \\
	192.248 & \text{III} & A_{1u} & \{2,4\} \\
	192.248 & \text{III} & A_{1g} & \{2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	192.249 & \text{III} & A_{2u} & \{2,2,4\} \\
	192.249 & \text{III} & A_{2g} & \{\} \\
	192.249 & \text{III} & A_{1u} & \{2,4\} \\
	192.249 & \text{III} & A_{1g} & \{2\} \\
	192.250 & \text{III} & B_u & \{12,12\} \\
	192.250 & \text{III} & B_g & \{12\} \\
	192.250 & \text{III} & \text{}^2E_{2u} & \{2,2,12\} \\
	192.250 & \text{III} & \text{}^2E_{2g} & \{6,6\} \\
	192.250 & \text{III} & \text{}^1E_{2u} & \{2,2,12\} \\
	192.250 & \text{III} & \text{}^1E_{2g} & \{6,6\} \\
	192.250 & \text{III} & \text{}^1E_{1u} & \{12,12\} \\
	192.250 & \text{III} & \text{}^1E_{1g} & \{12\} \\
	192.250 & \text{III} & \text{}^2E_{1u} & \{12,12\} \\
	192.250 & \text{III} & \text{}^2E_{1g} & \{12\} \\
	192.250 & \text{III} & A_u & \{2,2,12\} \\
	192.250 & \text{III} & A_g & \{6,6\} \\
	192.251 & \text{III} & B_1 & \{4\} \\
	192.251 & \text{III} & B_2 & \{4\} \\
	192.251 & \text{III} & A_2 & \{2,2\} \\
	192.251 & \text{III} & A_1 & \{2,2\} \\
	192.252 & \text{IV} & B_{1u} & \{2,12\} \\
	192.252 & \text{IV} & B_{1g} & \{2\} \\
	192.252 & \text{IV} & B_{2u} & \{2,12\} \\
	192.252 & \text{IV} & B_{2g} & \{2\} \\
	192.252 & \text{IV} & A_{2u} & \{2,2,2\} \\
	192.252 & \text{IV} & A_{2g} & \{6\} \\
	192.252 & \text{IV} & A_{1u} & \{2,2\} \\
	192.252 & \text{IV} & A_{1g} & \{6\} \\
	193.253 & \text{I} & B_{1u} & \{2\} \\
	193.253 & \text{I} & B_{1g} & \{\} \\
	193.253 & \text{I} & B_{2u} & \{2,2\} \\
	193.253 & \text{I} & B_{2g} & \{\} \\
	193.253 & \text{I} & A_{2u} & \{2,2,2,2\} \\
	193.253 & \text{I} & A_{2g} & \{\} \\
	193.253 & \text{I} & A_{1u} & \{2\} \\
	193.253 & \text{I} & A_{1g} & \{2\} \\
	193.254 & \text{II} & B_{1u} & \{2\} \\
	193.254 & \text{II} & B_{1g} & \{\} \\
	193.254 & \text{II} & B_{2u} & \{2,2\} \\
	193.254 & \text{II} & B_{2g} & \{2\} \\
	193.254 & \text{II} & A_{2u} & \{2,2,2,2,2\} \\
	193.254 & \text{II} & A_{2g} & \{\} \\
	193.254 & \text{II} & A_{1u} & \{2\} \\
	193.254 & \text{II} & A_{1g} & \{2\} \\
	193.255 & \text{III} & B_2 & \{2,2,2,2\} \\
	193.255 & \text{III} & B_1 & \{\} \\
	193.255 & \text{III} & A_2 & \{\} \\
	193.255 & \text{III} & A_1 & \{2,2,2,2\} \\
	193.256 & \text{III} & A''_2 & \{2,2,2\} \\
	193.256 & \text{III} & A'_2 & \{\} \\
	193.256 & \text{III} & A''_1 & \{\} \\
	193.256 & \text{III} & A'_1 & \{2,2\} \\
	193.257 & \text{III} & A''_2 & \{2\} \\
	193.257 & \text{III} & A'_2 & \{6\} \\
	193.257 & \text{III} & A''_1 & \{\} \\
	193.257 & \text{III} & A'_1 & \{2,6\} \\
	193.258 & \text{III} & A_{2u} & \{2,2,2,4\} \\
	193.258 & \text{III} & A_{2g} & \{\} \\
	193.258 & \text{III} & A_{1u} & \{4\} \\
	193.258 & \text{III} & A_{1g} & \{2,2\} \\
	193.259 & \text{III} & A_{2u} & \{2,4\} \\
	193.259 & \text{III} & A_{2g} & \{\} \\
	193.259 & \text{III} & A_{1u} & \{2,4\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	193.259 & \text{III} & A_{1g} & \{2\} \\
	193.260 & \text{III} & B_u & \{6,12\} \\
	193.260 & \text{III} & B_g & \{3\} \\
	193.260 & \text{III} & \text{}^2E_{2u} & \{2,12\} \\
	193.260 & \text{III} & \text{}^2E_{2g} & \{6,6\} \\
	193.260 & \text{III} & \text{}^1E_{2u} & \{2,12\} \\
	193.260 & \text{III} & \text{}^1E_{2g} & \{6,6\} \\
	193.260 & \text{III} & \text{}^1E_{1u} & \{6,12\} \\
	193.260 & \text{III} & \text{}^1E_{1g} & \{3\} \\
	193.260 & \text{III} & \text{}^2E_{1u} & \{6,12\} \\
	193.260 & \text{III} & \text{}^2E_{1g} & \{3\} \\
	193.260 & \text{III} & A_u & \{2,12\} \\
	193.260 & \text{III} & A_g & \{6,6\} \\
	193.261 & \text{III} & B_1 & \{\} \\
	193.261 & \text{III} & B_2 & \{\} \\
	193.261 & \text{III} & A_2 & \{2\} \\
	193.261 & \text{III} & A_1 & \{2\} \\
	193.262 & \text{IV} & B_{1u} & \{2\} \\
	193.262 & \text{IV} & B_{1g} & \{\} \\
	193.262 & \text{IV} & B_{2u} & \{2,2\} \\
	193.262 & \text{IV} & B_{2g} & \{\} \\
	193.262 & \text{IV} & A_{2u} & \{2,2,2,2\} \\
	193.262 & \text{IV} & A_{2g} & \{\} \\
	193.262 & \text{IV} & A_{1u} & \{2\} \\
	193.262 & \text{IV} & A_{1g} & \{2\} \\
	194.263 & \text{I} & B_{1u} & \{2,2\} \\
	194.263 & \text{I} & B_{1g} & \{\} \\
	194.263 & \text{I} & B_{2u} & \{2\} \\
	194.263 & \text{I} & B_{2g} & \{2\} \\
	194.263 & \text{I} & A_{2u} & \{2,2,2,2,2\} \\
	194.263 & \text{I} & A_{2g} & \{\} \\
	194.263 & \text{I} & A_{1u} & \{2\} \\
	194.263 & \text{I} & A_{1g} & \{2\} \\
	194.264 & \text{II} & B_{1u} & \{2,2\} \\
	194.264 & \text{II} & B_{1g} & \{\} \\
	194.264 & \text{II} & B_{2u} & \{2\} \\
	194.264 & \text{II} & B_{2g} & \{2\} \\
	194.264 & \text{II} & A_{2u} & \{2,2,2,2,2\} \\
	194.264 & \text{II} & A_{2g} & \{\} \\
	194.264 & \text{II} & A_{1u} & \{2\} \\
	194.264 & \text{II} & A_{1g} & \{2\} \\
	194.265 & \text{III} & B_2 & \{\} \\
	194.265 & \text{III} & B_1 & \{2,2,2,2,2\} \\
	194.265 & \text{III} & A_2 & \{\} \\
	194.265 & \text{III} & A_1 & \{2,2,2,2,2\} \\
	194.266 & \text{III} & A''_2 & \{2\} \\
	194.266 & \text{III} & A'_2 & \{6\} \\
	194.266 & \text{III} & A''_1 & \{\} \\
	194.266 & \text{III} & A'_1 & \{2,6\} \\
	194.267 & \text{III} & A''_2 & \{2,2,2,2\} \\
	194.267 & \text{III} & A'_2 & \{\} \\
	194.267 & \text{III} & A''_1 & \{\} \\
	194.267 & \text{III} & A'_1 & \{2,2\} \\
	194.268 & \text{III} & A_{2u} & \{2,4\} \\
	194.268 & \text{III} & A_{2g} & \{\} \\
	194.268 & \text{III} & A_{1u} & \{2,4\} \\
	194.268 & \text{III} & A_{1g} & \{2\} \\
	194.269 & \text{III} & A_{2u} & \{2,2,2,2,4\} \\
	194.269 & \text{III} & A_{2g} & \{\} \\
	194.269 & \text{III} & A_{1u} & \{4\} \\
	194.269 & \text{III} & A_{1g} & \{2,2,2\} \\
	194.270 & \text{III} & B_u & \{6,12\} \\
	194.270 & \text{III} & B_g & \{3\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	194.270 & \text{III} & \text{}^2E_{2u} & \{2,12\} \\
	194.270 & \text{III} & \text{}^2E_{2g} & \{6,6\} \\
	194.270 & \text{III} & \text{}^1E_{2u} & \{2,12\} \\
	194.270 & \text{III} & \text{}^1E_{2g} & \{6,6\} \\
	194.270 & \text{III} & \text{}^1E_{1u} & \{6,12\} \\
	194.270 & \text{III} & \text{}^1E_{1g} & \{3\} \\
	194.270 & \text{III} & \text{}^2E_{1u} & \{6,12\} \\
	194.270 & \text{III} & \text{}^2E_{1g} & \{3\} \\
	194.270 & \text{III} & A_u & \{2,12\} \\
	194.270 & \text{III} & A_g & \{6,6\} \\
	194.271 & \text{III} & B_1 & \{\} \\
	194.271 & \text{III} & B_2 & \{\} \\
	194.271 & \text{III} & A_2 & \{2\} \\
	194.271 & \text{III} & A_1 & \{2\} \\
	194.272 & \text{IV} & B_{1u} & \{2,2\} \\
	194.272 & \text{IV} & B_{1g} & \{\} \\
	194.272 & \text{IV} & B_{2u} & \{2\} \\
	194.272 & \text{IV} & B_{2g} & \{2\} \\
	194.272 & \text{IV} & A_{2u} & \{2,2,2,2,2\} \\
	194.272 & \text{IV} & A_{2g} & \{\} \\
	194.272 & \text{IV} & A_{1u} & \{2\} \\
	194.272 & \text{IV} & A_{1g} & \{2\} \\
	195.1 & \text{I} & \text{}^2E & \{2\} \\
	195.1 & \text{I} & \text{}^1E & \{2\} \\
	195.1 & \text{I} & A & \{2\} \\
	195.2 & \text{II} & A & \{2\} \\
	195.3 & \text{IV} & A & \{2,2,2\} \\
	196.4 & \text{I} & \text{}^2E & \{2,2\} \\
	196.4 & \text{I} & \text{}^1E & \{2,2\} \\
	196.4 & \text{I} & A & \{2,2\} \\
	196.5 & \text{II} & A & \{2,2\} \\
	196.6 & \text{IV} & A & \{2,2,2\} \\
	197.7 & \text{I} & \text{}^2E & \{2,2\} \\
	197.7 & \text{I} & \text{}^1E & \{2,2\} \\
	197.7 & \text{I} & A & \{2,2\} \\
	197.8 & \text{II} & A & \{2,2\} \\
	198.9 & \text{I} & \text{}^2E & \{\} \\
	198.9 & \text{I} & \text{}^1E & \{\} \\
	198.9 & \text{I} & A & \{\} \\
	198.10 & \text{II} & A & \{\} \\
	198.11 & \text{IV} & A & \{\} \\
	199.12 & \text{I} & \text{}^2E & \{2\} \\
	199.12 & \text{I} & \text{}^1E & \{2\} \\
	199.12 & \text{I} & A & \{2\} \\
	199.13 & \text{II} & A & \{2\} \\
	200.14 & \text{I} & \text{}^2E_u & \{2\} \\
	200.14 & \text{I} & \text{}^2E_g & \{\} \\
	200.14 & \text{I} & \text{}^1E_u & \{2\} \\
	200.14 & \text{I} & \text{}^1E_g & \{\} \\
	200.14 & \text{I} & A_u & \{2\} \\
	200.14 & \text{I} & A_g & \{\} \\
	200.15 & \text{II} & A_u & \{2,2\} \\
	200.15 & \text{II} & A_g & \{\} \\
	200.16 & \text{III} & A & \{2\} \\
	200.17 & \text{IV} & A_u & \{2,2\} \\
	200.17 & \text{IV} & A_g & \{\} \\
	201.18 & \text{I} & \text{}^2E_u & \{2,2,2\} \\
	201.18 & \text{I} & \text{}^2E_g & \{2\} \\
	201.18 & \text{I} & \text{}^1E_u & \{2,2,2\} \\
	201.18 & \text{I} & \text{}^1E_g & \{2\} \\
	201.18 & \text{I} & A_u & \{2,2,2\} \\
	201.18 & \text{I} & A_g & \{2\} \\
	201.19 & \text{II} & A_u & \{2,2,2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	201.19 & \text{II} & A_g & \{2\} \\
	201.20 & \text{III} & A & \{2,2,2\} \\
	201.21 & \text{IV} & A_u & \{2,2,2\} \\
	201.21 & \text{IV} & A_g & \{2\} \\
	202.22 & \text{I} & \text{}^2E_u & \{2,2\} \\
	202.22 & \text{I} & \text{}^2E_g & \{\} \\
	202.22 & \text{I} & \text{}^1E_u & \{2,2\} \\
	202.22 & \text{I} & \text{}^1E_g & \{\} \\
	202.22 & \text{I} & A_u & \{2,2\} \\
	202.22 & \text{I} & A_g & \{\} \\
	202.23 & \text{II} & A_u & \{2,2,2\} \\
	202.23 & \text{II} & A_g & \{\} \\
	202.24 & \text{III} & A & \{2,2,2\} \\
	202.25 & \text{IV} & A_u & \{2,2\} \\
	202.25 & \text{IV} & A_g & \{\} \\
	203.26 & \text{I} & \text{}^2E_u & \{2,4\} \\
	203.26 & \text{I} & \text{}^2E_g & \{2\} \\
	203.26 & \text{I} & \text{}^1E_u & \{2,4\} \\
	203.26 & \text{I} & \text{}^1E_g & \{2\} \\
	203.26 & \text{I} & A_u & \{2,4\} \\
	203.26 & \text{I} & A_g & \{2\} \\
	203.27 & \text{II} & A_u & \{2,2,4\} \\
	203.27 & \text{II} & A_g & \{2\} \\
	203.28 & \text{III} & A & \{2,2\} \\
	203.29 & \text{IV} & A_u & \{2,2,2\} \\
	203.29 & \text{IV} & A_g & \{2,2,2\} \\
	204.30 & \text{I} & \text{}^2E_u & \{2,2\} \\
	204.30 & \text{I} & \text{}^2E_g & \{\} \\
	204.30 & \text{I} & \text{}^1E_u & \{2,2\} \\
	204.30 & \text{I} & \text{}^1E_g & \{\} \\
	204.30 & \text{I} & A_u & \{2,2\} \\
	204.30 & \text{I} & A_g & \{\} \\
	204.31 & \text{II} & A_u & \{2,2,2\} \\
	204.31 & \text{II} & A_g & \{\} \\
	204.32 & \text{III} & A & \{2,2\} \\
	205.33 & \text{I} & \text{}^2E_u & \{4\} \\
	205.33 & \text{I} & \text{}^2E_g & \{\} \\
	205.33 & \text{I} & \text{}^1E_u & \{4\} \\
	205.33 & \text{I} & \text{}^1E_g & \{\} \\
	205.33 & \text{I} & A_u & \{4\} \\
	205.33 & \text{I} & A_g & \{\} \\
	205.34 & \text{II} & A_u & \{2,2\} \\
	205.34 & \text{II} & A_g & \{\} \\
	205.35 & \text{III} & A & \{\} \\
	205.36 & \text{IV} & A_u & \{2\} \\
	205.36 & \text{IV} & A_g & \{2\} \\
	206.37 & \text{I} & \text{}^2E_u & \{2,2,2\} \\
	206.37 & \text{I} & \text{}^2E_g & \{2\} \\
	206.37 & \text{I} & \text{}^1E_u & \{2,2,2\} \\
	206.37 & \text{I} & \text{}^1E_g & \{2\} \\
	206.37 & \text{I} & A_u & \{2,2,2\} \\
	206.37 & \text{I} & A_g & \{2\} \\
	206.38 & \text{II} & A_u & \{2,2,2\} \\
	206.38 & \text{II} & A_g & \{2\} \\
	206.39 & \text{III} & A & \{2,2\} \\
	207.40 & \text{I} & A_2 & \{2\} \\
	207.40 & \text{I} & A_1 & \{2\} \\
	207.41 & \text{II} & A_2 & \{2\} \\
	207.41 & \text{II} & A_1 & \{2\} \\
	207.42 & \text{III} & \text{}^2E & \{2,2\} \\
	207.42 & \text{III} & \text{}^1E & \{2,2\} \\
	207.42 & \text{III} & A & \{2,2\} \\
	207.43 & \text{IV} & A_2 & \{2,2\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	207.43 & \text{IV} & A_1 & \{2,2\} \\
	208.44 & \text{I} & A_2 & \{\} \\
	208.44 & \text{I} & A_1 & \{2\} \\
	208.45 & \text{II} & A_2 & \{\} \\
	208.45 & \text{II} & A_1 & \{2\} \\
	208.46 & \text{III} & \text{}^2E & \{2,2\} \\
	208.46 & \text{III} & \text{}^1E & \{2,2\} \\
	208.46 & \text{III} & A & \{2,2\} \\
	208.47 & \text{IV} & A_2 & \{2\} \\
	208.47 & \text{IV} & A_1 & \{2\} \\
	209.48 & \text{I} & A_2 & \{2\} \\
	209.48 & \text{I} & A_1 & \{2\} \\
	209.49 & \text{II} & A_2 & \{\} \\
	209.49 & \text{II} & A_1 & \{2\} \\
	209.50 & \text{III} & \text{}^2E & \{2,2\} \\
	209.50 & \text{III} & \text{}^1E & \{2,2\} \\
	209.50 & \text{III} & A & \{2,2\} \\
	209.51 & \text{IV} & A_2 & \{2\} \\
	209.51 & \text{IV} & A_1 & \{2\} \\
	210.52 & \text{I} & A_2 & \{\} \\
	210.52 & \text{I} & A_1 & \{2,2\} \\
	210.53 & \text{II} & A_2 & \{\} \\
	210.53 & \text{II} & A_1 & \{2,2\} \\
	210.54 & \text{III} & \text{}^2E & \{2,2\} \\
	210.54 & \text{III} & \text{}^1E & \{2,2\} \\
	210.54 & \text{III} & A & \{2,2\} \\
	210.55 & \text{IV} & A_2 & \{2\} \\
	210.55 & \text{IV} & A_1 & \{2,2,2\} \\
	211.56 & \text{I} & A_2 & \{2\} \\
	211.56 & \text{I} & A_1 & \{2\} \\
	211.57 & \text{II} & A_2 & \{2\} \\
	211.57 & \text{II} & A_1 & \{2\} \\
	211.58 & \text{III} & \text{}^2E & \{2,2\} \\
	211.58 & \text{III} & \text{}^1E & \{2,2\} \\
	211.58 & \text{III} & A & \{2,2\} \\
	212.59 & \text{I} & A_2 & \{\} \\
	212.59 & \text{I} & A_1 & \{\} \\
	212.60 & \text{II} & A_2 & \{\} \\
	212.60 & \text{II} & A_1 & \{\} \\
	212.61 & \text{III} & \text{}^2E & \{\} \\
	212.61 & \text{III} & \text{}^1E & \{\} \\
	212.61 & \text{III} & A & \{\} \\
	212.62 & \text{IV} & A_2 & \{\} \\
	212.62 & \text{IV} & A_1 & \{\} \\
	213.63 & \text{I} & A_2 & \{\} \\
	213.63 & \text{I} & A_1 & \{\} \\
	213.64 & \text{II} & A_2 & \{\} \\
	213.64 & \text{II} & A_1 & \{\} \\
	213.65 & \text{III} & \text{}^2E & \{\} \\
	213.65 & \text{III} & \text{}^1E & \{\} \\
	213.65 & \text{III} & A & \{\} \\
	213.66 & \text{IV} & A_2 & \{\} \\
	213.66 & \text{IV} & A_1 & \{\} \\
	214.67 & \text{I} & A_2 & \{\} \\
	214.67 & \text{I} & A_1 & \{2\} \\
	214.68 & \text{II} & A_2 & \{\} \\
	214.68 & \text{II} & A_1 & \{2\} \\
	214.69 & \text{III} & \text{}^2E & \{2\} \\
	214.69 & \text{III} & \text{}^1E & \{2\} \\
	214.69 & \text{III} & A & \{2\} \\
	215.70 & \text{I} & A_2 & \{\} \\
	215.70 & \text{I} & A_1 & \{2,2\} \\
	215.71 & \text{II} & A_2 & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	215.71 & \text{II} & A_1 & \{2,2\} \\
	215.72 & \text{III} & \text{}^2E & \{2,2\} \\
	215.72 & \text{III} & \text{}^1E & \{2,2\} \\
	215.72 & \text{III} & A & \{2,2\} \\
	215.73 & \text{IV} & A_2 & \{\} \\
	215.73 & \text{IV} & A_1 & \{2,2\} \\
	216.74 & \text{I} & A_2 & \{\} \\
	216.74 & \text{I} & A_1 & \{2,2\} \\
	216.75 & \text{II} & A_2 & \{\} \\
	216.75 & \text{II} & A_1 & \{2,2\} \\
	216.76 & \text{III} & \text{}^2E & \{2,2\} \\
	216.76 & \text{III} & \text{}^1E & \{2,2\} \\
	216.76 & \text{III} & A & \{2,2\} \\
	216.77 & \text{IV} & A_2 & \{\} \\
	216.77 & \text{IV} & A_1 & \{2,2\} \\
	217.78 & \text{I} & A_2 & \{\} \\
	217.78 & \text{I} & A_1 & \{2,2\} \\
	217.79 & \text{II} & A_2 & \{\} \\
	217.79 & \text{II} & A_1 & \{2,2\} \\
	217.80 & \text{III} & \text{}^2E & \{2,2\} \\
	217.80 & \text{III} & \text{}^1E & \{2,2\} \\
	217.80 & \text{III} & A & \{2,2\} \\
	218.81 & \text{I} & A_2 & \{2\} \\
	218.81 & \text{I} & A_1 & \{2\} \\
	218.82 & \text{II} & A_2 & \{\} \\
	218.82 & \text{II} & A_1 & \{2\} \\
	218.83 & \text{III} & \text{}^2E & \{2\} \\
	218.83 & \text{III} & \text{}^1E & \{2\} \\
	218.83 & \text{III} & A & \{2\} \\
	218.84 & \text{IV} & A_2 & \{2\} \\
	218.84 & \text{IV} & A_1 & \{2,2\} \\
	219.85 & \text{I} & A_2 & \{2\} \\
	219.85 & \text{I} & A_1 & \{2,2\} \\
	219.86 & \text{II} & A_2 & \{2\} \\
	219.86 & \text{II} & A_1 & \{2\} \\
	219.87 & \text{III} & \text{}^2E & \{2\} \\
	219.87 & \text{III} & \text{}^1E & \{2\} \\
	219.87 & \text{III} & A & \{2\} \\
	219.88 & \text{IV} & A_2 & \{2\} \\
	219.88 & \text{IV} & A_1 & \{2,2\} \\
	220.89 & \text{I} & A_2 & \{2\} \\
	220.89 & \text{I} & A_1 & \{2\} \\
	220.90 & \text{II} & A_2 & \{2\} \\
	220.90 & \text{II} & A_1 & \{2\} \\
	220.91 & \text{III} & \text{}^2E & \{2\} \\
	220.91 & \text{III} & \text{}^1E & \{2\} \\
	220.91 & \text{III} & A & \{2\} \\
	221.92 & \text{I} & A_{2u} & \{2,2\} \\
	221.92 & \text{I} & A_{2g} & \{\} \\
	221.92 & \text{I} & A_{1u} & \{2\} \\
	221.92 & \text{I} & A_{1g} & \{\} \\
	221.93 & \text{II} & A_{2u} & \{2,2\} \\
	221.93 & \text{II} & A_{2g} & \{\} \\
	221.93 & \text{II} & A_{1u} & \{2\} \\
	221.93 & \text{II} & A_{1g} & \{\} \\
	221.94 & \text{III} & A_2 & \{\} \\
	221.94 & \text{III} & A_1 & \{2,2\} \\
	221.95 & \text{III} & \text{}^2E_u & \{2,2\} \\
	221.95 & \text{III} & \text{}^2E_g & \{\} \\
	221.95 & \text{III} & \text{}^1E_u & \{2,2\} \\
	221.95 & \text{III} & \text{}^1E_g & \{\} \\
	221.95 & \text{III} & A_u & \{2,2\} \\
	221.95 & \text{III} & A_g & \{\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	221.96 & \text{III} & A_2 & \{2\} \\
	221.96 & \text{III} & A_1 & \{2\} \\
	221.97 & \text{IV} & A_{2u} & \{2,2\} \\
	221.97 & \text{IV} & A_{2g} & \{\} \\
	221.97 & \text{IV} & A_{1u} & \{2\} \\
	221.97 & \text{IV} & A_{1g} & \{\} \\
	222.98 & \text{I} & A_{2u} & \{2,2\} \\
	222.98 & \text{I} & A_{2g} & \{2\} \\
	222.98 & \text{I} & A_{1u} & \{2,2\} \\
	222.98 & \text{I} & A_{1g} & \{2\} \\
	222.99 & \text{II} & A_{2u} & \{2,2\} \\
	222.99 & \text{II} & A_{2g} & \{\} \\
	222.99 & \text{II} & A_{1u} & \{2\} \\
	222.99 & \text{II} & A_{1g} & \{\} \\
	222.100 & \text{III} & A_2 & \{2\} \\
	222.100 & \text{III} & A_1 & \{2\} \\
	222.101 & \text{III} & \text{}^2E_u & \{2,2\} \\
	222.101 & \text{III} & \text{}^2E_g & \{\} \\
	222.101 & \text{III} & \text{}^1E_u & \{2,2\} \\
	222.101 & \text{III} & \text{}^1E_g & \{\} \\
	222.101 & \text{III} & A_u & \{2,2\} \\
	222.101 & \text{III} & A_g & \{\} \\
	222.102 & \text{III} & A_2 & \{2\} \\
	222.102 & \text{III} & A_1 & \{2\} \\
	222.103 & \text{IV} & A_{2u} & \{2,2\} \\
	222.103 & \text{IV} & A_{2g} & \{2\} \\
	222.103 & \text{IV} & A_{1u} & \{2,2\} \\
	222.103 & \text{IV} & A_{1g} & \{2\} \\
	223.104 & \text{I} & A_{2u} & \{\} \\
	223.104 & \text{I} & A_{2g} & \{\} \\
	223.104 & \text{I} & A_{1u} & \{2\} \\
	223.104 & \text{I} & A_{1g} & \{\} \\
	223.105 & \text{II} & A_{2u} & \{2\} \\
	223.105 & \text{II} & A_{2g} & \{\} \\
	223.105 & \text{II} & A_{1u} & \{2\} \\
	223.105 & \text{II} & A_{1g} & \{\} \\
	223.106 & \text{III} & A_2 & \{2\} \\
	223.106 & \text{III} & A_1 & \{2\} \\
	223.107 & \text{III} & \text{}^2E_u & \{2\} \\
	223.107 & \text{III} & \text{}^2E_g & \{\} \\
	223.107 & \text{III} & \text{}^1E_u & \{2\} \\
	223.107 & \text{III} & \text{}^1E_g & \{\} \\
	223.107 & \text{III} & A_u & \{2\} \\
	223.107 & \text{III} & A_g & \{\} \\
	223.108 & \text{III} & A_2 & \{\} \\
	223.108 & \text{III} & A_1 & \{2\} \\
	223.109 & \text{IV} & A_{2u} & \{2\} \\
	223.109 & \text{IV} & A_{2g} & \{\} \\
	223.109 & \text{IV} & A_{1u} & \{2\} \\
	223.109 & \text{IV} & A_{1g} & \{\} \\
	224.110 & \text{I} & A_{2u} & \{2,2\} \\
	224.110 & \text{I} & A_{2g} & \{\} \\
	224.110 & \text{I} & A_{1u} & \{2\} \\
	224.110 & \text{I} & A_{1g} & \{\} \\
	224.111 & \text{II} & A_{2u} & \{2,2\} \\
	224.111 & \text{II} & A_{2g} & \{\} \\
	224.111 & \text{II} & A_{1u} & \{2\} \\
	224.111 & \text{II} & A_{1g} & \{\} \\
	224.112 & \text{III} & A_2 & \{\} \\
	224.112 & \text{III} & A_1 & \{2,2\} \\
	224.113 & \text{III} & \text{}^2E_u & \{2,2,2\} \\
	224.113 & \text{III} & \text{}^2E_g & \{2\} \\
	224.113 & \text{III} & \text{}^1E_u & \{2,2,2\} \\
\end{array}
	\end{align*}
\end{table}\clearpage

\begin{table}
\begin{align*}
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	224.113 & \text{III} & \text{}^1E_g & \{2\} \\
	224.113 & \text{III} & A_u & \{2,2,2\} \\
	224.113 & \text{III} & A_g & \{2\} \\
	224.114 & \text{III} & A_2 & \{2\} \\
	224.114 & \text{III} & A_1 & \{2\} \\
	224.115 & \text{IV} & A_{2u} & \{2,2\} \\
	224.115 & \text{IV} & A_{2g} & \{\} \\
	224.115 & \text{IV} & A_{1u} & \{2\} \\
	224.115 & \text{IV} & A_{1g} & \{\} \\
	225.116 & \text{I} & A_{2u} & \{2,2\} \\
	225.116 & \text{I} & A_{2g} & \{\} \\
	225.116 & \text{I} & A_{1u} & \{2\} \\
	225.116 & \text{I} & A_{1g} & \{\} \\
	225.117 & \text{II} & A_{2u} & \{2,2\} \\
	225.117 & \text{II} & A_{2g} & \{\} \\
	225.117 & \text{II} & A_{1u} & \{2\} \\
	225.117 & \text{II} & A_{1g} & \{\} \\
	225.118 & \text{III} & A_2 & \{\} \\
	225.118 & \text{III} & A_1 & \{2,2\} \\
	225.119 & \text{III} & \text{}^2E_u & \{2,2\} \\
	225.119 & \text{III} & \text{}^2E_g & \{\} \\
	225.119 & \text{III} & \text{}^1E_u & \{2,2\} \\
	225.119 & \text{III} & \text{}^1E_g & \{\} \\
	225.119 & \text{III} & A_u & \{2,2\} \\
	225.119 & \text{III} & A_g & \{\} \\
	225.120 & \text{III} & A_2 & \{2\} \\
	225.120 & \text{III} & A_1 & \{2\} \\
	225.121 & \text{IV} & A_{2u} & \{2,2\} \\
	225.121 & \text{IV} & A_{2g} & \{\} \\
	225.121 & \text{IV} & A_{1u} & \{2\} \\
	225.121 & \text{IV} & A_{1g} & \{\} \\
	226.122 & \text{I} & A_{2u} & \{2\} \\
	226.122 & \text{I} & A_{2g} & \{\} \\
	226.122 & \text{I} & A_{1u} & \{2\} \\
	226.122 & \text{I} & A_{1g} & \{\} \\
	226.123 & \text{II} & A_{2u} & \{2\} \\
	226.123 & \text{II} & A_{2g} & \{\} \\
	226.123 & \text{II} & A_{1u} & \{2,2\} \\
	226.123 & \text{II} & A_{1g} & \{\} \\
	226.124 & \text{III} & A_2 & \{\} \\
	226.124 & \text{III} & A_1 & \{2\} \\
	226.125 & \text{III} & \text{}^2E_u & \{2\} \\
	226.125 & \text{III} & \text{}^2E_g & \{\} \\
	226.125 & \text{III} & \text{}^1E_u & \{2\} \\
	226.125 & \text{III} & \text{}^1E_g & \{\} \\
	226.125 & \text{III} & A_u & \{2\} \\
	226.125 & \text{III} & A_g & \{\} \\
	226.126 & \text{III} & A_2 & \{\} \\
	226.126 & \text{III} & A_1 & \{2,2\} \\
	226.127 & \text{IV} & A_{2u} & \{2\} \\
	226.127 & \text{IV} & A_{2g} & \{\} \\
	226.127 & \text{IV} & A_{1u} & \{2\} \\
	226.127 & \text{IV} & A_{1g} & \{\} \\
	227.128 & \text{I} & A_{2u} & \{2,2\} \\
	227.128 & \text{I} & A_{2g} & \{\} \\
	227.128 & \text{I} & A_{1u} & \{2,2\} \\
	227.128 & \text{I} & A_{1g} & \{\} \\
	227.129 & \text{II} & A_{2u} & \{2,2\} \\
	227.129 & \text{II} & A_{2g} & \{\} \\
	227.129 & \text{II} & A_{1u} & \{2,2\} \\
	227.129 & \text{II} & A_{1g} & \{\} \\
	227.130 & \text{III} & A_2 & \{\} \\
	227.130 & \text{III} & A_1 & \{2,2\} \\
\end{array}&&
\begin{array}{cc|cc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\ \hline
	227.131 & \text{III} & \text{}^2E_u & \{2,4\} \\
	227.131 & \text{III} & \text{}^2E_g & \{2\} \\
	227.131 & \text{III} & \text{}^1E_u & \{2,4\} \\
	227.131 & \text{III} & \text{}^1E_g & \{2\} \\
	227.131 & \text{III} & A_u & \{2,4\} \\
	227.131 & \text{III} & A_g & \{2\} \\
	227.132 & \text{III} & A_2 & \{\} \\
	227.132 & \text{III} & A_1 & \{2,2\} \\
	227.133 & \text{IV} & A_{2u} & \{2,2\} \\
	227.133 & \text{IV} & A_{2g} & \{2\} \\
	227.133 & \text{IV} & A_{1u} & \{2,2\} \\
	227.133 & \text{IV} & A_{1g} & \{\} \\
	228.134 & \text{I} & A_{2u} & \{2,2\} \\
	228.134 & \text{I} & A_{2g} & \{2\} \\
	228.134 & \text{I} & A_{1u} & \{2,2,2\} \\
	228.134 & \text{I} & A_{1g} & \{2,2\} \\
	228.135 & \text{II} & A_{2u} & \{2,2\} \\
	228.135 & \text{II} & A_{2g} & \{\} \\
	228.135 & \text{II} & A_{1u} & \{2,2\} \\
	228.135 & \text{II} & A_{1g} & \{2\} \\
	228.136 & \text{III} & A_2 & \{2,2\} \\
	228.136 & \text{III} & A_1 & \{2,2\} \\
	228.137 & \text{III} & \text{}^2E_u & \{2,2\} \\
	228.137 & \text{III} & \text{}^2E_g & \{2,2\} \\
	228.137 & \text{III} & \text{}^1E_u & \{2,2\} \\
	228.137 & \text{III} & \text{}^1E_g & \{2,2\} \\
	228.137 & \text{III} & A_u & \{2,2\} \\
	228.137 & \text{III} & A_g & \{2,2\} \\
	228.138 & \text{III} & A_2 & \{2\} \\
	228.138 & \text{III} & A_1 & \{2,2,2\} \\
	228.139 & \text{IV} & A_{2u} & \{2,2\} \\
	228.139 & \text{IV} & A_{2g} & \{2\} \\
	228.139 & \text{IV} & A_{1u} & \{2,2,2\} \\
	228.139 & \text{IV} & A_{1g} & \{2,2\} \\
	229.140 & \text{I} & A_{2u} & \{2,2\} \\
	229.140 & \text{I} & A_{2g} & \{\} \\
	229.140 & \text{I} & A_{1u} & \{2\} \\
	229.140 & \text{I} & A_{1g} & \{\} \\
	229.141 & \text{II} & A_{2u} & \{2,2\} \\
	229.141 & \text{II} & A_{2g} & \{\} \\
	229.141 & \text{II} & A_{1u} & \{2\} \\
	229.141 & \text{II} & A_{1g} & \{\} \\
	229.142 & \text{III} & A_2 & \{\} \\
	229.142 & \text{III} & A_1 & \{2,2\} \\
	229.143 & \text{III} & \text{}^2E_u & \{2,2\} \\
	229.143 & \text{III} & \text{}^2E_g & \{\} \\
	229.143 & \text{III} & \text{}^1E_u & \{2,2\} \\
	229.143 & \text{III} & \text{}^1E_g & \{\} \\
	229.143 & \text{III} & A_u & \{2,2\} \\
	229.143 & \text{III} & A_g & \{\} \\
	229.144 & \text{III} & A_2 & \{2\} \\
	229.144 & \text{III} & A_1 & \{2\} \\
	230.145 & \text{I} & A_{2u} & \{2,2\} \\
	230.145 & \text{I} & A_{2g} & \{2\} \\
	230.145 & \text{I} & A_{1u} & \{2,2\} \\
	230.145 & \text{I} & A_{1g} & \{2\} \\
	230.146 & \text{II} & A_{2u} & \{2,2\} \\
	230.146 & \text{II} & A_{2g} & \{2\} \\
	230.146 & \text{II} & A_{1u} & \{2\} \\
	230.146 & \text{II} & A_{1g} & \{\} \\
	230.147 & \text{III} & A_2 & \{2,2\} \\
	230.147 & \text{III} & A_1 & \{2,2\} \\
	230.148 & \text{III} & \text{}^2E_u & \{2,2,2\} \\
\end{array}&&
\begin{array}{cccc}
	\text{MSG} & \text{} & \text{Irrep} & X_f \\
	\hline
	230.148 & \text{III} & \text{}^2E_g & \{2\} \\
	230.148 & \text{III} & \text{}^1E_u & \{2,2,2\} \\
	230.148 & \text{III} & \text{}^1E_g & \{2\} \\
	230.148 & \text{III} & A_u & \{2,2,2\} \\
	230.148 & \text{III} & A_g & \{2\} \\
	230.149 & \text{III} & A_2 & \{2\} \\
	230.149 & \text{III} & A_1 & \{2\} \\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
	&&&\\
\end{array}
\end{align*}
\end{table}
